How Much Can We Prune? Exploring the Performance Limits of Visual Token Pruning

Visual token pruning is increasingly used to reduce the memory and inference costs of vision-language models. Existing work has largely focused on designing method-specific selectors and demonstrating incremental improvements over prior methods at selected token budgets. It remains unclear whether the resulting performance reflects an inherent limit of visual token pruning or the limitations of current token-selection algorithms. We take a complementary perspective and ask: \emph{how well can visual token pruning perform when offline search cost is not the primary constraint?} We formulate pruning for general image understanding as selecting, under a fixed budget, one shared visual-token subset that supports a broad distribution of questions about an image. We approximate this utility with a finite auxiliary QA set generated by a frontier VLM and optimize a teacher-forced answer-probability objective with the evaluated model frozen. Motivated by the conceptual monotonicity and diminishing returns of adding visual evidence, we construct nested subsets greedily and introduce \emph{QA mini-batch greedy} (QA-MBG), which estimates token marginal gains from randomly sampled QA components at each step. Empirically, QA-MBG is both cheaper and more effective than full greedy. With one frontier-VLM call and approximately $0.5$ H100 GPU-hours per image, it produces a nested subset trajectory covering keep ratios up to $0.3$. Across Qwen3-VL-4B and Gemma~4 E4B on $900$ images from nine benchmarks, we find significant headroom over evaluated pruning baselines on held-out QA and image-grounded long-form generation, while the searched subsets substantially narrow the gap to full-token inference.

==> sections/overview_figure.tex <==
% Approved overview figure, converted to vector paths for native Overleaf compilation.
\begingroup%
\definecolor{ovc0}{HTML}{ffffff}%
\definecolor{ovc1}{HTML}{e0f1ec}%
\definecolor{ovc2}{HTML}{fafcfd}%
\definecolor{ovc3}{HTML}{dce4ea}%
\definecolor{ovc4}{HTML}{557ba4}%
\definecolor{ovc5}{HTML}{d3a071}%
\definecolor{ovc6}{HTML}{60717e}%
\definecolor{ovc7}{HTML}{f5f8fa}%
\definecolor{ovc8}{HTML}{e8f5f1}%
\definecolor{ovc9}{HTML}{087f78}%
\definecolor{ovc10}{HTML}{f6faf9}%
\definecolor{ovc11}{HTML}{a0c7be}%
\definecolor{ovc12}{HTML}{d88b28}%
\definecolor{ovc13}{HTML}{d63232}%
\definecolor{ovc14}{HTML}{bcc8d2}%
\definecolor{ovc15}{HTML}{7e96a9}%
\definecolor{ovc16}{HTML}{e9eef2}%
\definecolor{ovc17}{HTML}{f1f5fa}%
\definecolor{ovc18}{HTML}{8dbfb5}%
\definecolor{ovc19}{HTML}{f8fafb}%
\definecolor{ovc20}{HTML}{a7b6c2}%
\definecolor{ovc21}{HTML}{b6c2cb}%
\definecolor{ovc22}{HTML}{213649}%
\definecolor{ovc23}{HTML}{000000}%
\begin{tikzpicture}[x=1pt,y=1pt]%
\path[use as bounding box] (0,-306) rectangle (720,0);%
\path[fill=ovc0,draw=none,line join=round,line cap=butt] (0.0000,-306.0000) --(720.0000,-306.0000) --(720.0000,-0.0000) --(0.0000,-0.0000) --(0.0000,-306.0000) --cycle;%
\path[fill=ovc1,draw=none,line join=round,line cap=butt] (276.4800,-201.6000) --(305.2800,-201.6000) --(305.2800,-263.5200) --(276.4800,-263.5200) --(276.4800,-201.6000) --cycle;%
\path[fill=ovc1,draw=none,line join=round,line cap=butt] (338.4000,-201.6000) --(367.2000,-201.6000) --(367.2000,-263.5200) --(338.4000,-263.5200) --(338.4000,-201.6000) --cycle;%
\path[fill=ovc2,draw=ovc3,line join=round,line cap=butt,line width=0.9pt] (18.7200,-37.4400) --(106.5600,-37.4400) ..controls (109.4400,-37.4400) and (110.8800,-38.8800)..(110.8800,-41.7600) --(110.8800,-120.9600) ..controls (110.8800,-123.8400) and (109.4400,-125.2800)..(106.5600,-125.2800) --(18.7200,-125.2800) ..controls (15.8400,-125.2800) and (14.4000,-123.8400)..(14.4000,-120.9600) --(14.4000,-41.7600) ..controls (14.4000,-38.8800) and (15.8400,-37.4400)..(18.7200,-37.4400) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (36.7200,-92.1600) --(41.0400,-92.1600) --(41.0400,-108.7200) --(36.7200,-108.7200) --(36.7200,-92.1600) --cycle;%
\path[fill=ovc5,draw=none,line join=round,line cap=butt] (41.7600,-84.2400) --(46.0800,-84.2400) --(46.0800,-108.7200) --(41.7600,-108.7200) --(41.7600,-84.2400) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (62.2800,-82.0800) --(66.6000,-82.0800) --(66.6000,-108.7200) --(62.2800,-108.7200) --(62.2800,-82.0800) --cycle;%
\path[fill=ovc5,draw=none,line join=round,line cap=butt] (67.3200,-90.0000) --(71.6400,-90.0000) --(71.6400,-108.7200) --(67.3200,-108.7200) --(67.3200,-90.0000) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (87.8400,-61.9200) --(92.1600,-61.9200) --(92.1600,-108.7200) --(87.8400,-108.7200) --(87.8400,-61.9200) --cycle;%
\path[fill=ovc5,draw=none,line join=round,line cap=butt] (92.8800,-66.2400) --(97.2000,-66.2400) --(97.2000,-108.7200) --(92.8800,-108.7200) --(92.8800,-66.2400) --cycle;%
\path[fill=none,draw=ovc6,line join=round,line cap=butt,line width=1.2pt] (115.0408,-76.3200) ..controls (120.6686,-76.3200) and (125.8492,-76.3200)..(130.5826,-76.3200);%
\path[fill=ovc6,draw=ovc6,line join=round,line cap=butt,line width=1.2pt] (126.9826,-74.5200) --(130.5826,-76.3200) --(126.9826,-78.1200) --(126.9826,-74.5200) --cycle;%
\path[fill=ovc7,draw=ovc3,line join=round,line cap=butt,line width=0.9pt] (140.4000,-52.5600) --(216.7200,-52.5600) ..controls (219.6000,-52.5600) and (221.0400,-54.0000)..(221.0400,-56.8800) --(221.0400,-95.0400) ..controls (221.0400,-97.9200) and (219.6000,-99.3600)..(216.7200,-99.3600) --(140.4000,-99.3600) ..controls (137.5200,-99.3600) and (136.0800,-97.9200)..(136.0800,-95.0400) --(136.0800,-56.8800) ..controls (136.0800,-54.0000) and (137.5200,-52.5600)..(140.4000,-52.5600) --cycle;%
\path[fill=none,draw=ovc6,line join=round,line cap=butt,line width=1.2pt] (225.2039,-76.3200) ..controls (229.6284,-76.3200) and (233.6056,-76.3200)..(237.1356,-76.3200);%
\path[fill=ovc6,draw=ovc6,line join=round,line cap=butt,line width=1.2pt] (233.5356,-74.5200) --(237.1356,-76.3200) --(233.5356,-78.1200) --(233.5356,-74.5200) --cycle;%
\path[fill=ovc7,draw=ovc3,line join=round,line cap=butt,line width=0.9pt] (247.6800,-34.5600) --(442.8000,-34.5600) ..controls (445.6800,-34.5600) and (447.1200,-36.0000)..(447.1200,-38.8800) --(447.1200,-128.1600) ..controls (447.1200,-131.0400) and (445.6800,-132.4800)..(442.8000,-132.4800) --(247.6800,-132.4800) ..controls (244.8000,-132.4800) and (243.3600,-131.0400)..(243.3600,-128.1600) --(243.3600,-38.8800) ..controls (243.3600,-36.0000) and (244.8000,-34.5600)..(247.6800,-34.5600) --cycle;%
\path[fill=ovc8,draw=ovc9,line join=round,line cap=butt,line width=0.7pt] (253.4400,-56.8800) --(437.0400,-56.8800) ..controls (438.9600,-56.8800) and (439.9200,-57.8400)..(439.9200,-59.7600) --(439.9200,-68.4000) ..controls (439.9200,-70.3200) and (438.9600,-71.2800)..(437.0400,-71.2800) --(253.4400,-71.2800) ..controls (251.5200,-71.2800) and (250.5600,-70.3200)..(250.5600,-68.4000) --(250.5600,-59.7600) ..controls (250.5600,-57.8400) and (251.5200,-56.8800)..(253.4400,-56.8800) --cycle;%
\path[fill=ovc0,draw=ovc3,line join=round,line cap=butt,line width=0.7pt] (253.4400,-72.7200) --(437.0400,-72.7200) ..controls (438.9600,-72.7200) and (439.9200,-73.6800)..(439.9200,-75.6000) --(439.9200,-84.2400) ..controls (439.9200,-86.1600) and (438.9600,-87.1200)..(437.0400,-87.1200) --(253.4400,-87.1200) ..controls (251.5200,-87.1200) and (250.5600,-86.1600)..(250.5600,-84.2400) --(250.5600,-75.6000) ..controls (250.5600,-73.6800) and (251.5200,-72.7200)..(253.4400,-72.7200) --cycle;%
\path[fill=ovc8,draw=ovc9,line join=round,line cap=butt,line width=0.7pt] (253.4400,-88.5600) --(437.0400,-88.5600) ..controls (438.9600,-88.5600) and (439.9200,-89.5200)..(439.9200,-91.4400) --(439.9200,-100.0800) ..controls (439.9200,-102.0000) and (438.9600,-102.9600)..(437.0400,-102.9600) --(253.4400,-102.9600) ..controls (251.5200,-102.9600) and (250.5600,-102.0000)..(250.5600,-100.0800) --(250.5600,-91.4400) ..controls (250.5600,-89.5200) and (251.5200,-88.5600)..(253.4400,-88.5600) --cycle;%
\path[fill=ovc0,draw=ovc3,line join=round,line cap=butt,line width=0.7pt] (253.4400,-104.4000) --(437.0400,-104.4000) ..controls (438.9600,-104.4000) and (439.9200,-105.3600)..(439.9200,-107.2800) --(439.9200,-115.9200) ..controls (439.9200,-117.8400) and (438.9600,-118.8000)..(437.0400,-118.8000) --(253.4400,-118.8000) ..controls (251.5200,-118.8000) and (250.5600,-117.8400)..(250.5600,-115.9200) --(250.5600,-107.2800) ..controls (250.5600,-105.3600) and (251.5200,-104.4000)..(253.4400,-104.4000) --cycle;%
\path[fill=none,draw=ovc9,line join=round,line cap=butt,line width=1.2pt] (345.6000,-150.3192) ..controls (345.6000,-153.0669) and (345.6000,-155.3674)..(345.6000,-157.2207);%
\path[fill=ovc9,draw=ovc9,line join=round,line cap=butt,line width=1.2pt] (347.4000,-153.6207) --(345.6000,-157.2207) --(343.8000,-153.6207) --(347.4000,-153.6207) --cycle;%
\path[fill=none,draw=ovc6,line join=round,line cap=butt,line width=1.2pt] (62.6400,-146.7195) ..controls (62.6400,-151.3876) and (62.6400,-155.6085)..(62.6400,-159.3822);%
\path[fill=ovc6,draw=ovc6,line join=round,line cap=butt,line width=1.2pt] (64.4400,-155.7822) --(62.6400,-159.3822) --(60.8400,-155.7822) --(64.4400,-155.7822) --cycle;%
\path[fill=ovc7,draw=ovc3,line join=round,line cap=butt,line width=0.9pt] (24.4800,-165.6000) --(100.8000,-165.6000) ..controls (103.6800,-165.6000) and (105.1200,-167.0400)..(105.1200,-169.9200) --(105.1200,-183.6000) ..controls (105.1200,-186.4800) and (103.6800,-187.9200)..(100.8000,-187.9200) --(24.4800,-187.9200) ..controls (21.6000,-187.9200) and (20.1600,-186.4800)..(20.1600,-183.6000) --(20.1600,-169.9200) ..controls (20.1600,-167.0400) and (21.6000,-165.6000)..(24.4800,-165.6000) --cycle;%
\path[fill=none,draw=ovc6,line join=round,line cap=butt,line width=1.2pt] (62.6400,-192.7993) ..controls (62.6400,-194.1070) and (62.6400,-194.9675)..(62.6400,-195.3807);%
\path[fill=ovc6,draw=ovc6,line join=round,line cap=butt,line width=1.2pt] (64.4400,-191.7807) --(62.6400,-195.3807) --(60.8400,-191.7807) --(64.4400,-191.7807) --cycle;%
\path[fill=ovc2,draw=ovc3,line join=round,line cap=butt,line width=0.9pt] (24.6197,-201.6000) --(100.6603,-201.6000) ..controls (103.1534,-201.6000) and (104.4000,-202.8466)..(104.4000,-205.3397) --(104.4000,-273.9009) ..controls (104.4000,-276.3940) and (103.1534,-277.6406)..(100.6603,-277.6406) --(24.6197,-277.6406) ..controls (22.1266,-277.6406) and (20.8800,-276.3940)..(20.8800,-273.9009) --(20.8800,-205.3397) ..controls (20.8800,-202.8466) and (22.1266,-201.6000)..(24.6197,-201.6000) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (40.2018,-248.9696) --(43.9415,-248.9696) --(43.9415,-263.3051) --(40.2018,-263.3051) --(40.2018,-248.9696) --cycle;%
\path[fill=ovc5,draw=none,line join=round,line cap=butt] (44.5648,-242.1134) --(48.3045,-242.1134) --(48.3045,-263.3051) --(44.5648,-263.3051) --(44.5648,-242.1134) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (62.3284,-240.2436) --(66.0681,-240.2436) --(66.0681,-263.3051) --(62.3284,-263.3051) --(62.3284,-240.2436) --cycle;%
\path[fill=ovc5,draw=none,line join=round,line cap=butt] (66.6913,-247.0997) --(70.4310,-247.0997) --(70.4310,-263.3051) --(66.6913,-263.3051) --(66.6913,-247.0997) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (84.4549,-222.7916) --(88.1946,-222.7916) --(88.1946,-263.3051) --(84.4549,-263.3051) --(84.4549,-222.7916) --cycle;%
\path[fill=ovc5,draw=none,line join=round,line cap=butt] (88.8179,-226.5313) --(92.5576,-226.5313) --(92.5576,-263.3051) --(88.8179,-263.3051) --(88.8179,-226.5313) --cycle;%
\path[fill=none,draw=ovc4,line join=round,line cap=butt,line width=1.2pt] (107.8426,-238.3200) ..controls (114.9077,-238.3200) and (121.5256,-238.3200)..(127.6963,-238.3200);%
\path[fill=ovc4,draw=ovc4,line join=round,line cap=butt,line width=1.2pt] (124.0963,-236.5200) --(127.6963,-238.3200) --(124.0963,-240.1200) --(124.0963,-236.5200) --cycle;%
\path[fill=ovc10,draw=ovc11,line join=round,line cap=butt,line width=0.9pt] (138.9600,-163.4400) --(442.8000,-163.4400) ..controls (446.1600,-163.4400) and (447.8400,-165.1200)..(447.8400,-168.4800) --(447.8400,-281.5200) ..controls (447.8400,-284.8800) and (446.1600,-286.5600)..(442.8000,-286.5600) --(138.9600,-286.5600) ..controls (135.6000,-286.5600) and (133.9200,-284.8800)..(133.9200,-281.5200) --(133.9200,-168.4800) ..controls (133.9200,-165.1200) and (135.6000,-163.4400)..(138.9600,-163.4400) --cycle;%
\path[fill=ovc2,draw=ovc3,line join=round,line cap=butt,line width=0.9pt] (150.4585,-201.6000) --(223.2215,-201.6000) ..controls (225.6072,-201.6000) and (226.8000,-202.7928)..(226.8000,-205.1785) --(226.8000,-270.7845) ..controls (226.8000,-273.1701) and (225.6072,-274.3630)..(223.2215,-274.3630) --(150.4585,-274.3630) ..controls (148.0728,-274.3630) and (146.8800,-273.1701)..(146.8800,-270.7845) --(146.8800,-205.1785) ..controls (146.8800,-202.7928) and (148.0728,-201.6000)..(150.4585,-201.6000) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (165.3690,-246.9278) --(168.9475,-246.9278) --(168.9475,-260.6454) --(165.3690,-260.6454) --(165.3690,-246.9278) --cycle;%
\path[fill=ovc5,draw=none,line join=round,line cap=butt] (169.5439,-240.3672) --(173.1224,-240.3672) --(173.1224,-260.6454) --(169.5439,-260.6454) --(169.5439,-240.3672) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (186.5418,-238.5779) --(190.1203,-238.5779) --(190.1203,-260.6454) --(186.5418,-260.6454) --(186.5418,-238.5779) --cycle;%
\path[fill=ovc5,draw=none,line join=round,line cap=butt] (190.7167,-245.1385) --(194.2952,-245.1385) --(194.2952,-260.6454) --(190.7167,-260.6454) --(190.7167,-245.1385) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (207.7146,-221.8782) --(211.2931,-221.8782) --(211.2931,-260.6454) --(207.7146,-260.6454) --(207.7146,-221.8782) --cycle;%
\path[fill=ovc5,draw=none,line join=round,line cap=butt] (211.8896,-225.4567) --(215.4681,-225.4567) --(215.4681,-260.6454) --(211.8896,-260.6454) --(211.8896,-225.4567) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt,opacity=0.38] (147.6000,-277.9200) --(151.9200,-277.9200) --(151.9200,-282.2400) --(147.6000,-282.2400) --(147.6000,-277.9200) --cycle;%
\path[fill=ovc12,draw=none,line join=round,line cap=butt,opacity=0.55] (192.9600,-277.9200) --(197.2800,-277.9200) --(197.2800,-282.2400) --(192.9600,-282.2400) --(192.9600,-277.9200) --cycle;%
\path[fill=none,draw=ovc13,line join=round,line cap=butt] (192.9600,-277.9200) --(197.2800,-277.9200) --(197.2800,-282.2400) --(192.9600,-282.2400) --(192.9600,-277.9200) --cycle;%
\path[fill=none,draw=ovc12,line join=round,line cap=butt,line width=1.2pt] (231.6808,-228.2400) ..controls (237.3086,-228.2400) and (242.4892,-228.2400)..(247.2226,-228.2400);%
\path[fill=ovc12,draw=ovc12,line join=round,line cap=butt,line width=1.2pt] (243.6226,-226.4400) --(247.2226,-228.2400) --(243.6226,-230.0400) --(243.6226,-226.4400) --cycle;%
\path[fill=ovc14,draw=none,line join=round,line cap=butt] (282.2400,-240.3144) --(288.7200,-240.3144) --(288.7200,-249.8400) --(282.2400,-249.8400) --(282.2400,-240.3144) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (290.1600,-213.0984) --(296.6400,-213.0984) --(296.6400,-249.8400) --(290.1600,-249.8400) --(290.1600,-213.0984) --cycle;%
\path[fill=none,draw=ovc12,line join=round,line cap=butt,line width=1.1pt] (301.6800,-238.3177) ..controls (301.6800,-230.5773) and (301.6800,-223.2468)..(301.6800,-216.3262);%
\path[fill=ovc12,draw=ovc12,line join=round,line cap=butt,line width=1.1pt] (299.8800,-219.9262) --(301.6800,-216.3262) --(303.4800,-219.9262) --(299.8800,-219.9262) --cycle;%
\path[fill=ovc14,draw=none,line join=round,line cap=butt] (313.2000,-223.5312) --(319.6800,-223.5312) --(319.6800,-249.8400) --(313.2000,-249.8400) --(313.2000,-223.5312) --cycle;%
\path[fill=ovc15,draw=none,line join=round,line cap=butt] (321.1200,-224.4384) --(327.6000,-224.4384) --(327.6000,-249.8400) --(321.1200,-249.8400) --(321.1200,-224.4384) --cycle;%
\path[fill=ovc14,draw=none,line join=round,line cap=butt] (344.1600,-242.1288) --(350.6400,-242.1288) --(350.6400,-249.8400) --(344.1600,-249.8400) --(344.1600,-242.1288) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (352.0800,-216.2736) --(358.5600,-216.2736) --(358.5600,-249.8400) --(352.0800,-249.8400) --(352.0800,-216.2736) --cycle;%
\path[fill=none,draw=ovc12,line join=round,line cap=butt,line width=1.1pt] (363.6000,-240.1310) ..controls (363.6000,-232.8454) and (363.6000,-225.9698)..(363.6000,-219.5042);%
\path[fill=ovc12,draw=ovc12,line join=round,line cap=butt,line width=1.1pt] (361.8000,-223.1042) --(363.6000,-219.5042) --(365.4000,-223.1042) --(361.8000,-223.1042) --cycle;%
\path[fill=ovc14,draw=none,line join=round,line cap=butt] (375.1200,-228.0672) --(381.6000,-228.0672) --(381.6000,-249.8400) --(375.1200,-249.8400) --(375.1200,-228.0672) --cycle;%
\path[fill=ovc15,draw=none,line join=round,line cap=butt] (383.0400,-226.7064) --(389.5200,-226.7064) --(389.5200,-249.8400) --(383.0400,-249.8400) --(383.0400,-226.7064) --cycle;%
\path[fill=ovc14,draw=none,line join=round,line cap=butt] (280.8000,-269.2800) --(285.8400,-269.2800) --(285.8400,-274.3200) --(280.8000,-274.3200) --(280.8000,-269.2800) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (329.7600,-269.2800) --(334.8000,-269.2800) --(334.8000,-274.3200) --(329.7600,-274.3200) --(329.7600,-269.2800) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (477.3600,-53.2800) --(486.0000,-53.2800) --(486.0000,-60.2640) --(477.3600,-60.2640) --(477.3600,-53.2800) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (487.0800,-53.2800) --(495.7200,-53.2800) --(495.7200,-60.2640) --(487.0800,-60.2640) --(487.0800,-53.2800) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (496.8000,-53.2800) --(505.4400,-53.2800) --(505.4400,-60.2640) --(496.8000,-60.2640) --(496.8000,-53.2800) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (506.5200,-53.2800) --(515.1600,-53.2800) --(515.1600,-60.2640) --(506.5200,-60.2640) --(506.5200,-53.2800) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (516.2400,-53.2800) --(524.8800,-53.2800) --(524.8800,-60.2640) --(516.2400,-60.2640) --(516.2400,-53.2800) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (525.9600,-53.2800) --(534.6000,-53.2800) --(534.6000,-60.2640) --(525.9600,-60.2640) --(525.9600,-53.2800) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (535.6800,-53.2800) --(544.3200,-53.2800) --(544.3200,-60.2640) --(535.6800,-60.2640) --(535.6800,-53.2800) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (545.4000,-53.2800) --(554.0400,-53.2800) --(554.0400,-60.2640) --(545.4000,-60.2640) --(545.4000,-53.2800) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (477.3600,-61.3440) --(486.0000,-61.3440) --(486.0000,-68.3280) --(477.3600,-68.3280) --(477.3600,-61.3440) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (487.0800,-61.3440) --(495.7200,-61.3440) --(495.7200,-68.3280) --(487.0800,-68.3280) --(487.0800,-61.3440) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (496.8000,-61.3440) --(505.4400,-61.3440) --(505.4400,-68.3280) --(496.8000,-68.3280) --(496.8000,-61.3440) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (506.5200,-61.3440) --(515.1600,-61.3440) --(515.1600,-68.3280) --(506.5200,-68.3280) --(506.5200,-61.3440) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (516.2400,-61.3440) --(524.8800,-61.3440) --(524.8800,-68.3280) --(516.2400,-68.3280) --(516.2400,-61.3440) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (525.9600,-61.3440) --(534.6000,-61.3440) --(534.6000,-68.3280) --(525.9600,-68.3280) --(525.9600,-61.3440) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (535.6800,-61.3440) --(544.3200,-61.3440) --(544.3200,-68.3280) --(535.6800,-68.3280) --(535.6800,-61.3440) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (545.4000,-61.3440) --(554.0400,-61.3440) --(554.0400,-68.3280) --(545.4000,-68.3280) --(545.4000,-61.3440) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (477.3600,-69.4080) --(486.0000,-69.4080) --(486.0000,-76.3920) --(477.3600,-76.3920) --(477.3600,-69.4080) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (487.0800,-69.4080) --(495.7200,-69.4080) --(495.7200,-76.3920) --(487.0800,-76.3920) --(487.0800,-69.4080) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (496.8000,-69.4080) --(505.4400,-69.4080) --(505.4400,-76.3920) --(496.8000,-76.3920) --(496.8000,-69.4080) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (506.5200,-69.4080) --(515.1600,-69.4080) --(515.1600,-76.3920) --(506.5200,-76.3920) --(506.5200,-69.4080) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (516.2400,-69.4080) --(524.8800,-69.4080) --(524.8800,-76.3920) --(516.2400,-76.3920) --(516.2400,-69.4080) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (525.9600,-69.4080) --(534.6000,-69.4080) --(534.6000,-76.3920) --(525.9600,-76.3920) --(525.9600,-69.4080) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (535.6800,-69.4080) --(544.3200,-69.4080) --(544.3200,-76.3920) --(535.6800,-76.3920) --(535.6800,-69.4080) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (545.4000,-69.4080) --(554.0400,-69.4080) --(554.0400,-76.3920) --(545.4000,-76.3920) --(545.4000,-69.4080) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (477.3600,-77.4720) --(486.0000,-77.4720) --(486.0000,-84.4560) --(477.3600,-84.4560) --(477.3600,-77.4720) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (487.0800,-77.4720) --(495.7200,-77.4720) --(495.7200,-84.4560) --(487.0800,-84.4560) --(487.0800,-77.4720) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (496.8000,-77.4720) --(505.4400,-77.4720) --(505.4400,-84.4560) --(496.8000,-84.4560) --(496.8000,-77.4720) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (506.5200,-77.4720) --(515.1600,-77.4720) --(515.1600,-84.4560) --(506.5200,-84.4560) --(506.5200,-77.4720) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (516.2400,-77.4720) --(524.8800,-77.4720) --(524.8800,-84.4560) --(516.2400,-84.4560) --(516.2400,-77.4720) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (525.9600,-77.4720) --(534.6000,-77.4720) --(534.6000,-84.4560) --(525.9600,-84.4560) --(525.9600,-77.4720) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (535.6800,-77.4720) --(544.3200,-77.4720) --(544.3200,-84.4560) --(535.6800,-84.4560) --(535.6800,-77.4720) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (545.4000,-77.4720) --(554.0400,-77.4720) --(554.0400,-84.4560) --(545.4000,-84.4560) --(545.4000,-77.4720) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (477.3600,-85.5360) --(486.0000,-85.5360) --(486.0000,-92.5200) --(477.3600,-92.5200) --(477.3600,-85.5360) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (487.0800,-85.5360) --(495.7200,-85.5360) --(495.7200,-92.5200) --(487.0800,-92.5200) --(487.0800,-85.5360) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (496.8000,-85.5360) --(505.4400,-85.5360) --(505.4400,-92.5200) --(496.8000,-92.5200) --(496.8000,-85.5360) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (506.5200,-85.5360) --(515.1600,-85.5360) --(515.1600,-92.5200) --(506.5200,-92.5200) --(506.5200,-85.5360) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (516.2400,-85.5360) --(524.8800,-85.5360) --(524.8800,-92.5200) --(516.2400,-92.5200) --(516.2400,-85.5360) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (525.9600,-85.5360) --(534.6000,-85.5360) --(534.6000,-92.5200) --(525.9600,-92.5200) --(525.9600,-85.5360) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (535.6800,-85.5360) --(544.3200,-85.5360) --(544.3200,-92.5200) --(535.6800,-92.5200) --(535.6800,-85.5360) --cycle;%
\path[fill=ovc16,draw=none,line join=round,line cap=butt] (545.4000,-85.5360) --(554.0400,-85.5360) --(554.0400,-92.5200) --(545.4000,-92.5200) --(545.4000,-85.5360) --cycle;%
\path[fill=none,draw=ovc9,line join=round,line cap=butt,line width=1.2pt] (467.8372,-74.1600) ..controls (469.6240,-74.1600) and (470.9635,-74.1600)..(471.8559,-74.1600);%
\path[fill=ovc9,draw=ovc9,line join=round,line cap=butt,line width=1.2pt] (468.2559,-72.3600) --(471.8559,-74.1600) --(468.2559,-75.9600) --(468.2559,-72.3600) --cycle;%
\path[fill=ovc17,draw=ovc3,line join=round,line cap=butt,line width=0.9pt] (578.8800,-46.8000) --(703.4400,-46.8000) ..controls (705.8400,-46.8000) and (707.0400,-48.0000)..(707.0400,-50.4000) --(707.0400,-79.9200) ..controls (707.0400,-82.3200) and (705.8400,-83.5200)..(703.4400,-83.5200) --(578.8800,-83.5200) ..controls (576.4800,-83.5200) and (575.2800,-82.3200)..(575.2800,-79.9200) --(575.2800,-50.4000) ..controls (575.2800,-48.0000) and (576.4800,-46.8000)..(578.8800,-46.8000) --cycle;%
\path[fill=ovc17,draw=ovc3,line join=round,line cap=butt,line width=0.9pt] (578.8800,-88.5600) --(703.4400,-88.5600) ..controls (705.8400,-88.5600) and (707.0400,-89.7600)..(707.0400,-92.1600) --(707.0400,-110.8800) ..controls (707.0400,-113.2800) and (705.8400,-114.4800)..(703.4400,-114.4800) --(578.8800,-114.4800) ..controls (576.4800,-114.4800) and (575.2800,-113.2800)..(575.2800,-110.8800) --(575.2800,-92.1600) ..controls (575.2800,-89.7600) and (576.4800,-88.5600)..(578.8800,-88.5600) --cycle;%
\path[fill=none,draw=ovc9,line join=round,line cap=butt,line width=1.2pt] (515.5200,-114.3193) ..controls (515.5200,-118.2672) and (515.5200,-121.7679)..(515.5200,-124.8213);%
\path[fill=ovc9,draw=ovc9,line join=round,line cap=butt,line width=1.2pt] (517.3200,-121.2213) --(515.5200,-124.8213) --(513.7200,-121.2213) --(517.3200,-121.2213) --cycle;%
\path[fill=none,draw=ovc4,line join=round,line cap=butt,line width=1.2pt] (638.0794,-140.4000) ..controls (630.2939,-140.4000) and (622.9556,-140.4000)..(616.0645,-140.4000);%
\path[fill=ovc4,draw=ovc4,line join=round,line cap=butt,line width=1.2pt] (619.6645,-142.2000) --(616.0645,-140.4000) --(619.6645,-138.6000) --(619.6645,-142.2000) --cycle;%
\path[fill=ovc8,draw=ovc18,line join=round,line cap=butt,line width=0.9pt] (495.3600,-129.6000) --(607.6800,-129.6000) ..controls (610.0800,-129.6000) and (611.2800,-130.8000)..(611.2800,-133.2000) --(611.2800,-148.3200) ..controls (611.2800,-150.7200) and (610.0800,-151.9200)..(607.6800,-151.9200) --(495.3600,-151.9200) ..controls (492.9600,-151.9200) and (491.7600,-150.7200)..(491.7600,-148.3200) --(491.7600,-133.2000) ..controls (491.7600,-130.8000) and (492.9600,-129.6000)..(495.3600,-129.6000) --cycle;%
\path[fill=none,draw=ovc9,line join=round,line cap=butt,line width=1.2pt] (551.5200,-156.0813) ..controls (551.5200,-158.3483) and (551.5200,-160.1680)..(551.5200,-161.5406);%
\path[fill=ovc9,draw=ovc9,line join=round,line cap=butt,line width=1.2pt] (553.3200,-157.9406) --(551.5200,-161.5406) --(549.7200,-157.9406) --(553.3200,-157.9406) --cycle;%
\path[fill=ovc19,draw=ovc3,line join=round,line cap=butt,line width=0.9pt] (475.9200,-167.0400) --(703.4400,-167.0400) ..controls (705.8400,-167.0400) and (707.0400,-168.2400)..(707.0400,-170.6400) --(707.0400,-195.8400) ..controls (707.0400,-198.2400) and (705.8400,-199.4400)..(703.4400,-199.4400) --(475.9200,-199.4400) ..controls (473.5200,-199.4400) and (472.3200,-198.2400)..(472.3200,-195.8400) --(472.3200,-170.6400) ..controls (472.3200,-168.2400) and (473.5200,-167.0400)..(475.9200,-167.0400) --cycle;%
\path[fill=ovc19,draw=ovc3,line join=round,line cap=butt,line width=0.9pt] (475.9200,-205.9200) --(703.4400,-205.9200) ..controls (705.8400,-205.9200) and (707.0400,-207.1200)..(707.0400,-209.5200) --(707.0400,-282.2400) ..controls (707.0400,-284.6400) and (705.8400,-285.8400)..(703.4400,-285.8400) --(475.9200,-285.8400) ..controls (473.5200,-285.8400) and (472.3200,-284.6400)..(472.3200,-282.2400) --(472.3200,-209.5200) ..controls (472.3200,-207.1200) and (473.5200,-205.9200)..(475.9200,-205.9200) --cycle;%
\path[fill=none,draw=ovc3,line join=round,line cap=butt,line width=0.9pt] (458.6400,-9.3600) --(458.6400,-286.5600);%
\path[fill=none,draw=ovc20,line join=round,line cap=butt,line width=0.7pt] (27.3600,-59.7600) --(27.3600,-108.7200) --(103.6800,-108.7200);%
\path[fill=none,draw=ovc20,line join=round,line cap=butt,line width=0.60597pt] (32.0991,-220.9218) --(32.0991,-263.3051) --(98.1672,-263.3051);%
\path[fill=none,draw=ovc20,line join=round,line cap=butt,line width=0.579851pt] (157.6155,-220.0890) --(157.6155,-260.6454) --(220.8358,-260.6454);%
\path[fill=none,draw=ovc21,line join=round,line cap=butt,line width=0.7pt] (267.8400,-204.4800) --(267.8400,-249.8400) --(426.9600,-249.8400);%
\path[fill=none,draw=ovc9,line join=round,line cap=butt,line width=1.2pt] (449.2800,-208.0800) --(465.8400,-208.0800) --(465.8400,-74.1600);%
\path[fill=none,draw=ovc4,line join=round,line cap=butt] (640.0800,-116.6400) --(640.0800,-140.4000);%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (18.5473,-19.5630) --(16.9506,-19.5630) ..controls (16.4029,-18.6784) and (15.9984,-17.8379)..(15.7372,-17.0416) ..controls (15.4759,-16.2441) and (15.3453,-15.4534)..(15.3453,-14.6697) ..controls (15.3453,-13.8848) and (15.4765,-13.0907)..(15.7389,-12.2875) ..controls (16.0024,-11.4831) and (16.4064,-10.6427)..(16.9506,-9.7661) --(18.5473,-9.7661) ..controls (18.0890,-10.6140) and (17.7453,-11.4436)..(17.5161,-12.2548) ..controls (17.2869,-13.0661) and (17.1723,-13.8676)..(17.1723,-14.6594) ..controls (17.1723,-15.4500) and (17.2858,-16.2521)..(17.5127,-17.0656) ..controls (17.7395,-17.8780) and (18.0844,-18.7105)..(18.5473,-19.5630) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (23.0470,-15.4053) ..controls (22.6460,-15.4053) and (22.3441,-15.4735)..(22.1412,-15.6098) ..controls (21.9396,-15.7451) and (21.8387,-15.9456)..(21.8387,-16.2114) ..controls (21.8387,-16.4543) and (21.9201,-16.6451)..(22.0828,-16.7838) ..controls (22.2467,-16.9213) and (22.4735,-16.9900)..(22.7634,-16.9900) ..controls (23.1244,-16.9900) and (23.4286,-16.8605)..(23.6761,-16.6016) ..controls (23.9236,-16.3415) and (24.0473,-16.0160)..(24.0473,-15.6253) --(24.0473,-15.4053) --(23.0470,-15.4053) --cycle (25.9861,-14.6800) --(25.9861,-18.1123) --(24.0473,-18.1123) --(24.0473,-17.2203) ..controls (23.7895,-17.5858) and (23.4991,-17.8522)..(23.1759,-18.0195) ..controls (22.8540,-18.1857) and (22.4621,-18.2688)..(22.0003,-18.2688) ..controls (21.3770,-18.2688) and (20.8711,-18.0871)..(20.4827,-17.7239) ..controls (20.0942,-17.3595) and (19.9000,-16.8874)..(19.9000,-16.3077) ..controls (19.9000,-15.6018) and (20.1423,-15.0845)..(20.6270,-14.7556) ..controls (21.1129,-14.4256) and (21.8748,-14.2606)..(22.9130,-14.2606) --(24.0473,-14.2606) --(24.0473,-14.1111) ..controls (24.0473,-13.8063) and (23.9270,-13.5834)..(23.6864,-13.4425) ..controls (23.4469,-13.3004) and (23.0728,-13.2294)..(22.5641,-13.2294) ..controls (22.1527,-13.2294) and (21.7694,-13.2706)..(21.4142,-13.3531) ..controls (21.0602,-13.4356) and (20.7307,-13.5594)..(20.4259,-13.7244) --(20.4259,-12.2583) ..controls (20.8384,-12.1574) and (21.2521,-12.0813)..(21.6669,-12.0297) ..controls (22.0828,-11.9781) and (22.4982,-11.9523)..(22.9130,-11.9523) ..controls (23.9981,-11.9523) and (24.7812,-12.1660)..(25.2625,-12.5934) ..controls (25.7449,-13.0208) and (25.9861,-13.7164)..(25.9861,-14.6800) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (27.7323,-19.5630) ..controls (28.1907,-18.7105) and (28.5344,-17.8780)..(28.7636,-17.0656) ..controls (28.9928,-16.2521) and (29.1073,-15.4500)..(29.1073,-14.6594) ..controls (29.1073,-13.8676) and (28.9928,-13.0661)..(28.7636,-12.2548) ..controls (28.5344,-11.4436) and (28.1907,-10.6140)..(27.7323,-9.7661) --(29.3273,-9.7661) ..controls (29.8716,-10.6427) and (30.2749,-11.4831)..(30.5373,-12.2875) ..controls (30.8009,-13.0907) and (30.9327,-13.8848)..(30.9327,-14.6697) ..controls (30.9327,-15.4534) and (30.8020,-16.2441)..(30.5408,-17.0416) ..controls (30.2795,-17.8379) and (29.8751,-18.6784)..(29.3273,-19.5630) --(27.7323,-19.5630) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (40.6006,-18.2567) --(40.4391,-18.2567) ..controls (39.1179,-18.2567) and (38.0901,-17.8918)..(37.3556,-17.1619) ..controls (36.6223,-16.4308) and (36.2556,-15.4139)..(36.2556,-14.1111) ..controls (36.2556,-12.8106) and (36.6217,-11.7919)..(37.3539,-11.0552) ..controls (38.0861,-10.3172) and (39.0950,-9.9483)..(40.3806,-9.9483) ..controls (41.6800,-9.9483) and (42.6923,-10.3138)..(43.4177,-11.0448) ..controls (44.1430,-11.7747) and (44.5056,-12.7968)..(44.5056,-14.1111) ..controls (44.5056,-15.0129) and (44.3131,-15.7897)..(43.9281,-16.4417) ..controls (43.5431,-17.0937) and (42.9891,-17.5841)..(42.2661,-17.9130) --(43.8817,-19.7177) --(41.9103,-19.7177) --(40.6006,-18.2567) --cycle (40.3806,-11.4470) ..controls (39.7504,-11.4470) and (39.2617,-11.6796)..(38.9145,-12.1448) ..controls (38.5673,-12.6101) and (38.3937,-13.2655)..(38.3937,-14.1111) ..controls (38.3937,-14.9705) and (38.5633,-15.6288)..(38.9025,-16.0859) ..controls (39.2428,-16.5420) and (39.7355,-16.7700)..(40.3806,-16.7700) ..controls (41.0143,-16.7700) and (41.5047,-16.5374)..(41.8519,-16.0722) ..controls (42.1991,-15.6058) and (42.3727,-14.9521)..(42.3727,-14.1111) ..controls (42.3727,-13.2655) and (42.1991,-12.6101)..(41.8519,-12.1448) ..controls (41.5047,-11.6796) and (41.0143,-11.4470)..(40.3806,-11.4470) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (50.9355,-16.6514) --(47.7025,-16.6514) --(47.1920,-18.1123) --(45.1123,-18.1123) --(48.0823,-10.0927) --(50.5488,-10.0927) --(53.5188,-18.1123) --(51.4408,-18.1123) --(50.9355,-16.6514) --cycle (48.2181,-15.1630) --(50.4147,-15.1630) --(49.3181,-11.9730) --(48.2181,-15.1630) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (54.1684,-14.1644) --(57.5406,-14.1644) --(57.5406,-15.7267) --(54.1684,-15.7267) --(54.1684,-14.1644) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (63.1541,-17.0914) ..controls (62.8894,-17.4420) and (62.5972,-17.6998)..(62.2775,-17.8648) ..controls (61.9590,-18.0298) and (61.5906,-18.1123)..(61.1723,-18.1123) ..controls (60.4379,-18.1123) and (59.8306,-17.8236)..(59.3505,-17.2461) ..controls (58.8715,-16.6674) and (58.6320,-15.9301)..(58.6320,-15.0341) ..controls (58.6320,-14.1357) and (58.8715,-13.3995)..(59.3505,-12.8255) ..controls (59.8306,-12.2503) and (60.4379,-11.9627)..(61.1723,-11.9627) ..controls (61.5906,-11.9627) and (61.9590,-12.0452)..(62.2775,-12.2102) ..controls (62.5972,-12.3740) and (62.8894,-12.6335)..(63.1541,-12.9888) --(63.1541,-12.0967) --(65.0877,-12.0967) --(65.0877,-17.5056) ..controls (65.0877,-18.4727) and (64.7823,-19.2112)..(64.1716,-19.7211) ..controls (63.5608,-20.2310) and (62.6757,-20.4859)..(61.5161,-20.4859) ..controls (61.1403,-20.4859) and (60.7765,-20.4573)..(60.4247,-20.4000) ..controls (60.0741,-20.3427) and (59.7217,-20.2551)..(59.3677,-20.1370) --(59.3677,-18.6383) ..controls (59.7034,-18.8319) and (60.0322,-18.9763)..(60.3542,-19.0714) ..controls (60.6773,-19.1665) and (61.0016,-19.2141)..(61.3270,-19.2141) ..controls (61.9572,-19.2141) and (62.4190,-19.0760)..(62.7123,-18.7998) ..controls (63.0068,-18.5237) and (63.1541,-18.0923)..(63.1541,-17.5056) --(63.1541,-17.0914) --cycle (61.8856,-13.3480) ..controls (61.4880,-13.3480) and (61.1781,-13.4952)..(60.9558,-13.7897) ..controls (60.7346,-14.0830) and (60.6241,-14.4978)..(60.6241,-15.0341) ..controls (60.6241,-15.5864) and (60.7312,-16.0046)..(60.9455,-16.2888) ..controls (61.1609,-16.5729) and (61.4743,-16.7150)..(61.8856,-16.7150) ..controls (62.2867,-16.7150) and (62.5983,-16.5683)..(62.8206,-16.2750) ..controls (63.0429,-15.9817) and (63.1541,-15.5680)..(63.1541,-15.0341) ..controls (63.1541,-14.4978) and (63.0429,-14.0830)..(62.8206,-13.7897) ..controls (62.5983,-13.4952) and (62.2867,-13.3480)..(61.8856,-13.3480) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (66.8700,-15.7697) --(66.8700,-12.0967) --(68.8036,-12.0967) --(68.8036,-12.6983) ..controls (68.8036,-13.0237) and (68.8019,-13.4328)..(68.7984,-13.9255) ..controls (68.7950,-14.4182) and (68.7933,-14.7465)..(68.7933,-14.9103) ..controls (68.7933,-15.3939) and (68.8059,-15.7422)..(68.8311,-15.9553) ..controls (68.8563,-16.1684) and (68.8993,-16.3237)..(68.9600,-16.4211) ..controls (69.0379,-16.5460) and (69.1405,-16.6428)..(69.2677,-16.7116) ..controls (69.3948,-16.7792) and (69.5409,-16.8130)..(69.7059,-16.8130) ..controls (70.1070,-16.8130) and (70.4221,-16.6589)..(70.6513,-16.3506) ..controls (70.8804,-16.0424) and (70.9950,-15.6144)..(70.9950,-15.0667) --(70.9950,-12.0967) --(72.9183,-12.0967) --(72.9183,-18.1123) --(70.9950,-18.1123) --(70.9950,-17.2427) ..controls (70.7051,-17.5933) and (70.3980,-17.8522)..(70.0738,-18.0195) ..controls (69.7495,-18.1857) and (69.3926,-18.2688)..(69.0030,-18.2688) ..controls (68.3074,-18.2688) and (67.7781,-18.0556)..(67.4148,-17.6294) ..controls (67.0516,-17.2031) and (66.8700,-16.5832)..(66.8700,-15.7697) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (74.7659,-12.0967) --(76.6875,-12.0967) --(76.6875,-18.1123) --(74.7659,-18.1123) --(74.7659,-12.0967) --cycle (74.7659,-9.7541) --(76.6875,-9.7541) --(76.6875,-11.3233) --(74.7659,-11.3233) --(74.7659,-9.7541) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (82.6292,-12.9767) --(82.6292,-9.7541) --(84.5628,-9.7541) --(84.5628,-18.1123) --(82.6292,-18.1123) --(82.6292,-17.2427) ..controls (82.3645,-17.5967) and (82.0723,-17.8563)..(81.7527,-18.0213) ..controls (81.4341,-18.1863) and (81.0657,-18.2688)..(80.6475,-18.2688) ..controls (79.9061,-18.2688) and (79.2971,-17.9743)..(78.8205,-17.3853) ..controls (78.3449,-16.7952) and (78.1072,-16.0367)..(78.1072,-15.1097) ..controls (78.1072,-14.1827) and (78.3449,-13.4247)..(78.8205,-12.8358) ..controls (79.2971,-12.2468) and (79.9061,-11.9523)..(80.6475,-11.9523) ..controls (81.0623,-11.9523) and (81.4301,-12.0354)..(81.7509,-12.2016) ..controls (82.0718,-12.3677) and (82.3645,-12.6261)..(82.6292,-12.9767) --cycle (81.3608,-16.8714) ..controls (81.7733,-16.8714) and (82.0878,-16.7213)..(82.3044,-16.4211) ..controls (82.5209,-16.1197) and (82.6292,-15.6826)..(82.6292,-15.1097) ..controls (82.6292,-14.5368) and (82.5209,-14.1002)..(82.3044,-13.8000) ..controls (82.0878,-13.4986) and (81.7733,-13.3480)..(81.3608,-13.3480) ..controls (80.9529,-13.3480) and (80.6406,-13.4986)..(80.4241,-13.8000) ..controls (80.2075,-14.1002) and (80.0992,-14.5368)..(80.0992,-15.1097) ..controls (80.0992,-15.6826) and (80.2075,-16.1197)..(80.4241,-16.4211) ..controls (80.6406,-16.7213) and (80.9529,-16.8714)..(81.3608,-16.8714) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (92.4141,-15.0891) --(92.4141,-15.6356) --(87.9195,-15.6356) ..controls (87.9654,-16.0871) and (88.1281,-16.4257)..(88.4077,-16.6514) ..controls (88.6872,-16.8771) and (89.0774,-16.9900)..(89.5781,-16.9900) ..controls (89.9826,-16.9900) and (90.3968,-16.9298)..(90.8208,-16.8095) ..controls (91.2459,-16.6892) and (91.6824,-16.5076)..(92.1305,-16.2647) --(92.1305,-17.7463) ..controls (91.6756,-17.9181) and (91.2207,-18.0482)..(90.7658,-18.1364) ..controls (90.3109,-18.2246) and (89.8560,-18.2688)..(89.4011,-18.2688) ..controls (88.3126,-18.2688) and (87.4664,-17.9920)..(86.8625,-17.4386) ..controls (86.2598,-16.8852) and (85.9584,-16.1089)..(85.9584,-15.1097) ..controls (85.9584,-14.1289) and (86.2546,-13.3577)..(86.8470,-12.7963) ..controls (87.4394,-12.2336) and (88.2553,-11.9523)..(89.2945,-11.9523) ..controls (90.2398,-11.9523) and (90.9961,-12.2371)..(91.5633,-12.8066) ..controls (92.1305,-13.3749) and (92.4141,-14.1357)..(92.4141,-15.0891) --cycle (90.4375,-14.4497) ..controls (90.4375,-14.0842) and (90.3309,-13.7897)..(90.1178,-13.5663) ..controls (89.9047,-13.3417) and (89.6262,-13.2294)..(89.2825,-13.2294) ..controls (88.9101,-13.2294) and (88.6076,-13.3342)..(88.3750,-13.5439) ..controls (88.1424,-13.7536) and (87.9974,-14.0555)..(87.9402,-14.4497) --(90.4375,-14.4497) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (97.9639,-12.9767) --(97.9639,-9.7541) --(99.8975,-9.7541) --(99.8975,-18.1123) --(97.9639,-18.1123) --(97.9639,-17.2427) ..controls (97.6992,-17.5967) and (97.4070,-17.8563)..(97.0873,-18.0213) ..controls (96.7688,-18.1863) and (96.4004,-18.2688)..(95.9822,-18.2688) ..controls (95.2408,-18.2688) and (94.6318,-17.9743)..(94.1552,-17.3853) ..controls (93.6796,-16.7952) and (93.4419,-16.0367)..(93.4419,-15.1097) ..controls (93.4419,-14.1827) and (93.6796,-13.4247)..(94.1552,-12.8358) ..controls (94.6318,-12.2468) and (95.2408,-11.9523)..(95.9822,-11.9523) ..controls (96.3970,-11.9523) and (96.7648,-12.0354)..(97.0856,-12.2016) ..controls (97.4065,-12.3677) and (97.6992,-12.6261)..(97.9639,-12.9767) --cycle (96.6955,-16.8714) ..controls (97.1080,-16.8714) and (97.4225,-16.7213)..(97.6391,-16.4211) ..controls (97.8556,-16.1197) and (97.9639,-15.6826)..(97.9639,-15.1097) ..controls (97.9639,-14.5368) and (97.8556,-14.1002)..(97.6391,-13.8000) ..controls (97.4225,-13.4986) and (97.1080,-13.3480)..(96.6955,-13.3480) ..controls (96.2876,-13.3480) and (95.9753,-13.4986)..(95.7588,-13.8000) ..controls (95.5422,-14.1002) and (95.4339,-14.5368)..(95.4339,-15.1097) ..controls (95.4339,-15.6826) and (95.5422,-16.1197)..(95.7588,-16.4211) ..controls (95.9753,-16.7213) and (96.2876,-16.8714)..(96.6955,-16.8714) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (110.2736,-12.2841) --(110.2736,-13.7450) ..controls (109.8622,-13.5731) and (109.4646,-13.4442)..(109.0808,-13.3583) ..controls (108.6981,-13.2723) and (108.3366,-13.2294)..(107.9963,-13.2294) ..controls (107.6307,-13.2294) and (107.3592,-13.2752)..(107.1816,-13.3669) ..controls (107.0051,-13.4585) and (106.9169,-13.5989)..(106.9169,-13.7880) ..controls (106.9169,-13.9427) and (106.9839,-14.0613)..(107.1180,-14.1438) ..controls (107.2520,-14.2251) and (107.4927,-14.2858)..(107.8398,-14.3259) --(108.1784,-14.3741) ..controls (109.1639,-14.4990) and (109.8261,-14.7046)..(110.1653,-14.9911) ..controls (110.5056,-15.2776) and (110.6758,-15.7273)..(110.6758,-16.3403) ..controls (110.6758,-16.9808) and (110.4392,-17.4627)..(109.9659,-17.7858) ..controls (109.4939,-18.1078) and (108.7892,-18.2688)..(107.8519,-18.2688) ..controls (107.4543,-18.2688) and (107.0429,-18.2372)..(106.6178,-18.1742) ..controls (106.1939,-18.1112) and (105.7579,-18.0172)..(105.3098,-17.8923) --(105.3098,-16.4314) ..controls (105.6937,-16.6170) and (106.0867,-16.7568)..(106.4889,-16.8508) ..controls (106.8922,-16.9436) and (107.3013,-16.9900)..(107.7161,-16.9900) ..controls (108.0931,-16.9900) and (108.3761,-16.9384)..(108.5652,-16.8353) ..controls (108.7554,-16.7310) and (108.8505,-16.5764)..(108.8505,-16.3713) ..controls (108.8505,-16.1994) and (108.7852,-16.0716)..(108.6545,-15.9880) ..controls (108.5239,-15.9043) and (108.2632,-15.8390)..(107.8725,-15.7920) --(107.5339,-15.7491) ..controls (106.6780,-15.6414) and (106.0781,-15.4426)..(105.7344,-15.1527) ..controls (105.3906,-14.8628) and (105.2188,-14.4222)..(105.2188,-13.8309) ..controls (105.2188,-13.1939) and (105.4370,-12.7218)..(105.8736,-12.4147) ..controls (106.3113,-12.1065) and (106.9810,-11.9523)..(107.8828,-11.9523) ..controls (108.2380,-11.9523) and (108.6104,-11.9793)..(109.0000,-12.0331) ..controls (109.3907,-12.0858) and (109.8153,-12.1695)..(110.2736,-12.2841) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (112.0559,-15.7697) --(112.0559,-12.0967) --(113.9895,-12.0967) --(113.9895,-12.6983) ..controls (113.9895,-13.0237) and (113.9878,-13.4328)..(113.9844,-13.9255) ..controls (113.9809,-14.4182) and (113.9792,-14.7465)..(113.9792,-14.9103) ..controls (113.9792,-15.3939) and (113.9918,-15.7422)..(114.0170,-15.9553) ..controls (114.0422,-16.1684) and (114.0852,-16.3237)..(114.1459,-16.4211) ..controls (114.2239,-16.5460) and (114.3264,-16.6428)..(114.4536,-16.7116) ..controls (114.5808,-16.7792) and (114.7269,-16.8130)..(114.8919,-16.8130) ..controls (115.2929,-16.8130) and (115.6080,-16.6589)..(115.8372,-16.3506) ..controls (116.0664,-16.0424) and (116.1809,-15.6144)..(116.1809,-15.0667) --(116.1809,-12.0967) --(118.1042,-12.0967) --(118.1042,-18.1123) --(116.1809,-18.1123) --(116.1809,-17.2427) ..controls (115.8910,-17.5933) and (115.5840,-17.8522)..(115.2597,-18.0195) ..controls (114.9354,-18.1857) and (114.5785,-18.2688)..(114.1889,-18.2688) ..controls (113.4934,-18.2688) and (112.9640,-18.0556)..(112.6008,-17.6294) ..controls (112.2376,-17.2031) and (112.0559,-16.5832)..(112.0559,-15.7697) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (123.1522,-16.8714) ..controls (123.5635,-16.8714) and (123.8775,-16.7213)..(124.0941,-16.4211) ..controls (124.3118,-16.1197) and (124.4206,-15.6826)..(124.4206,-15.1097) ..controls (124.4206,-14.5368) and (124.3118,-14.1002)..(124.0941,-13.8000) ..controls (123.8775,-13.4986) and (123.5635,-13.3480)..(123.1522,-13.3480) ..controls (122.7408,-13.3480) and (122.4246,-13.4992)..(122.2034,-13.8017) ..controls (121.9834,-14.1042) and (121.8734,-14.5402)..(121.8734,-15.1097) ..controls (121.8734,-15.6792) and (121.9834,-16.1152)..(122.2034,-16.4177) ..controls (122.4246,-16.7202) and (122.7408,-16.8714)..(123.1522,-16.8714) --cycle (121.8734,-12.9767) ..controls (122.1393,-12.6261) and (122.4332,-12.3677)..(122.7552,-12.2016) ..controls (123.0771,-12.0354) and (123.4478,-11.9523)..(123.8672,-11.9523) ..controls (124.6085,-11.9523) and (125.2170,-12.2468)..(125.6925,-12.8358) ..controls (126.1692,-13.4247) and (126.4075,-14.1827)..(126.4075,-15.1097) ..controls (126.4075,-16.0367) and (126.1692,-16.7952)..(125.6925,-17.3853) ..controls (125.2170,-17.9743) and (124.6085,-18.2688)..(123.8672,-18.2688) ..controls (123.4478,-18.2688) and (123.0771,-18.1857)..(122.7552,-18.0195) ..controls (122.4332,-17.8522) and (122.1393,-17.5933)..(121.8734,-17.2427) --(121.8734,-18.1123) --(119.9519,-18.1123) --(119.9519,-9.7541) --(121.8734,-9.7541) --(121.8734,-12.9767) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (132.5245,-12.2841) --(132.5245,-13.7450) ..controls (132.1132,-13.5731) and (131.7156,-13.4442)..(131.3317,-13.3583) ..controls (130.9490,-13.2723) and (130.5875,-13.2294)..(130.2472,-13.2294) ..controls (129.8817,-13.2294) and (129.6101,-13.2752)..(129.4325,-13.3669) ..controls (129.2560,-13.4585) and (129.1678,-13.5989)..(129.1678,-13.7880) ..controls (129.1678,-13.9427) and (129.2348,-14.0613)..(129.3689,-14.1438) ..controls (129.5030,-14.2251) and (129.7436,-14.2858)..(130.0908,-14.3259) --(130.4294,-14.3741) ..controls (131.4148,-14.4990) and (132.0771,-14.7046)..(132.4163,-14.9911) ..controls (132.7566,-15.2776) and (132.9267,-15.7273)..(132.9267,-16.3403) ..controls (132.9267,-16.9808) and (132.6901,-17.4627)..(132.2169,-17.7858) ..controls (131.7448,-18.1078) and (131.0401,-18.2688)..(130.1028,-18.2688) ..controls (129.7052,-18.2688) and (129.2939,-18.2372)..(128.8688,-18.1742) ..controls (128.4448,-18.1112) and (128.0088,-18.0172)..(127.5608,-17.8923) --(127.5608,-16.4314) ..controls (127.9446,-16.6170) and (128.3377,-16.7568)..(128.7398,-16.8508) ..controls (129.1432,-16.9436) and (129.5522,-16.9900)..(129.9670,-16.9900) ..controls (130.3440,-16.9900) and (130.6270,-16.9384)..(130.8161,-16.8353) ..controls (131.0063,-16.7310) and (131.1014,-16.5764)..(131.1014,-16.3713) ..controls (131.1014,-16.1994) and (131.0361,-16.0716)..(130.9055,-15.9880) ..controls (130.7748,-15.9043) and (130.5142,-15.8390)..(130.1234,-15.7920) --(129.7848,-15.7491) ..controls (128.9289,-15.6414) and (128.3291,-15.4426)..(127.9853,-15.1527) ..controls (127.6416,-14.8628) and (127.4697,-14.4222)..(127.4697,-13.8309) ..controls (127.4697,-13.1939) and (127.6880,-12.7218)..(128.1245,-12.4147) ..controls (128.5622,-12.1065) and (129.2320,-11.9523)..(130.1338,-11.9523) ..controls (130.4890,-11.9523) and (130.8614,-11.9793)..(131.2509,-12.0331) ..controls (131.6417,-12.0858) and (132.0662,-12.1695)..(132.5245,-12.2841) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (140.3758,-15.0891) --(140.3758,-15.6356) --(135.8812,-15.6356) ..controls (135.9271,-16.0871) and (136.0898,-16.4257)..(136.3694,-16.6514) ..controls (136.6490,-16.8771) and (137.0391,-16.9900)..(137.5398,-16.9900) ..controls (137.9443,-16.9900) and (138.3585,-16.9298)..(138.7825,-16.8095) ..controls (139.2076,-16.6892) and (139.6442,-16.5076)..(140.0922,-16.2647) --(140.0922,-17.7463) ..controls (139.6373,-17.9181) and (139.1824,-18.0482)..(138.7275,-18.1364) ..controls (138.2726,-18.2246) and (137.8177,-18.2688)..(137.3628,-18.2688) ..controls (136.2743,-18.2688) and (135.4281,-17.9920)..(134.8242,-17.4386) ..controls (134.2215,-16.8852) and (133.9202,-16.1089)..(133.9202,-15.1097) ..controls (133.9202,-14.1289) and (134.2164,-13.3577)..(134.8088,-12.7963) ..controls (135.4011,-12.2336) and (136.2170,-11.9523)..(137.2562,-11.9523) ..controls (138.2016,-11.9523) and (138.9578,-12.2371)..(139.5250,-12.8066) ..controls (140.0922,-13.3749) and (140.3758,-14.1357)..(140.3758,-15.0891) --cycle (138.3992,-14.4497) ..controls (138.3992,-14.0842) and (138.2927,-13.7897)..(138.0795,-13.5663) ..controls (137.8664,-13.3417) and (137.5880,-13.2294)..(137.2442,-13.2294) ..controls (136.8718,-13.2294) and (136.5693,-13.3342)..(136.3367,-13.5439) ..controls (136.1041,-13.7536) and (135.9592,-14.0555)..(135.9019,-14.4497) --(138.3992,-14.4497) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (143.9319,-10.3883) --(143.9319,-12.0967) --(145.9153,-12.0967) --(145.9153,-13.4717) --(143.9319,-13.4717) --(143.9319,-16.0223) ..controls (143.9319,-16.3019) and (143.9874,-16.4910)..(144.0986,-16.5895) ..controls (144.2097,-16.6881) and (144.4303,-16.7373)..(144.7603,-16.7373) --(145.7486,-16.7373) --(145.7486,-18.1123) --(144.0986,-18.1123) ..controls (143.3401,-18.1123) and (142.8021,-17.9542)..(142.4847,-17.6380) ..controls (142.1684,-17.3206) and (142.0103,-16.7820)..(142.0103,-16.0223) --(142.0103,-13.4717) --(141.0530,-13.4717) --(141.0530,-12.0967) --(142.0103,-12.0967) --(142.0103,-10.3883) --(143.9319,-10.3883) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (155.6194,-12.2841) --(155.6194,-13.7450) ..controls (155.2080,-13.5731) and (154.8104,-13.4442)..(154.4266,-13.3583) ..controls (154.0439,-13.2723) and (153.6823,-13.2294)..(153.3420,-13.2294) ..controls (152.9765,-13.2294) and (152.7049,-13.2752)..(152.5273,-13.3669) ..controls (152.3509,-13.4585) and (152.2627,-13.5989)..(152.2627,-13.7880) ..controls (152.2627,-13.9427) and (152.3297,-14.0613)..(152.4638,-14.1438) ..controls (152.5978,-14.2251) and (152.8384,-14.2858)..(153.1856,-14.3259) --(153.5242,-14.3741) ..controls (154.5096,-14.4990) and (155.1719,-14.7046)..(155.5111,-14.9911) ..controls (155.8514,-15.2776) and (156.0216,-15.7273)..(156.0216,-16.3403) ..controls (156.0216,-16.9808) and (155.7849,-17.4627)..(155.3117,-17.7858) ..controls (154.8396,-18.1078) and (154.1349,-18.2688)..(153.1977,-18.2688) ..controls (152.8001,-18.2688) and (152.3887,-18.2372)..(151.9636,-18.1742) ..controls (151.5396,-18.1112) and (151.1036,-18.0172)..(150.6556,-17.8923) --(150.6556,-16.4314) ..controls (151.0395,-16.6170) and (151.4325,-16.7568)..(151.8347,-16.8508) ..controls (152.2380,-16.9436) and (152.6471,-16.9900)..(153.0619,-16.9900) ..controls (153.4389,-16.9900) and (153.7219,-16.9384)..(153.9109,-16.8353) ..controls (154.1011,-16.7310) and (154.1963,-16.5764)..(154.1963,-16.3713) ..controls (154.1963,-16.1994) and (154.1309,-16.0716)..(154.0003,-15.9880) ..controls (153.8697,-15.9043) and (153.6090,-15.8390)..(153.2183,-15.7920) --(152.8797,-15.7491) ..controls (152.0238,-15.6414) and (151.4239,-15.4426)..(151.0802,-15.1527) ..controls (150.7364,-14.8628) and (150.5645,-14.4222)..(150.5645,-13.8309) ..controls (150.5645,-13.1939) and (150.7828,-12.7218)..(151.2194,-12.4147) ..controls (151.6571,-12.1065) and (152.3268,-11.9523)..(153.2286,-11.9523) ..controls (153.5838,-11.9523) and (153.9562,-11.9793)..(154.3458,-12.0331) ..controls (154.7365,-12.0858) and (155.1610,-12.1695)..(155.6194,-12.2841) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (163.4706,-15.0891) --(163.4706,-15.6356) --(158.9761,-15.6356) ..controls (159.0219,-16.0871) and (159.1846,-16.4257)..(159.4642,-16.6514) ..controls (159.7438,-16.8771) and (160.1340,-16.9900)..(160.6347,-16.9900) ..controls (161.0392,-16.9900) and (161.4534,-16.9298)..(161.8773,-16.8095) ..controls (162.3024,-16.6892) and (162.7390,-16.5076)..(163.1870,-16.2647) --(163.1870,-17.7463) ..controls (162.7321,-17.9181) and (162.2772,-18.0482)..(161.8223,-18.1364) ..controls (161.3674,-18.2246) and (160.9126,-18.2688)..(160.4577,-18.2688) ..controls (159.3691,-18.2688) and (158.5229,-17.9920)..(157.9191,-17.4386) ..controls (157.3164,-16.8852) and (157.0150,-16.1089)..(157.0150,-15.1097) ..controls (157.0150,-14.1289) and (157.3112,-13.3577)..(157.9036,-12.7963) ..controls (158.4960,-12.2336) and (159.3118,-11.9523)..(160.3511,-11.9523) ..controls (161.2964,-11.9523) and (162.0527,-12.2371)..(162.6198,-12.8066) ..controls (163.1870,-13.3749) and (163.4706,-14.1357)..(163.4706,-15.0891) --cycle (161.4941,-14.4497) ..controls (161.4941,-14.0842) and (161.3875,-13.7897)..(161.1744,-13.5663) ..controls (160.9613,-13.3417) and (160.6828,-13.2294)..(160.3391,-13.2294) ..controls (159.9667,-13.2294) and (159.6642,-13.3342)..(159.4316,-13.5439) ..controls (159.1990,-13.7536) and (159.0540,-14.0555)..(158.9967,-14.4497) --(161.4941,-14.4497) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (167.6231,-15.4053) ..controls (167.2221,-15.4053) and (166.9202,-15.4735)..(166.7173,-15.6098) ..controls (166.5157,-15.7451) and (166.4148,-15.9456)..(166.4148,-16.2114) ..controls (166.4148,-16.4543) and (166.4962,-16.6451)..(166.6589,-16.7838) ..controls (166.8228,-16.9213) and (167.0496,-16.9900)..(167.3395,-16.9900) ..controls (167.7005,-16.9900) and (168.0047,-16.8605)..(168.2522,-16.6016) ..controls (168.4997,-16.3415) and (168.6234,-16.0160)..(168.6234,-15.6253) --(168.6234,-15.4053) --(167.6231,-15.4053) --cycle (170.5622,-14.6800) --(170.5622,-18.1123) --(168.6234,-18.1123) --(168.6234,-17.2203) ..controls (168.3656,-17.5858) and (168.0752,-17.8522)..(167.7520,-18.0195) ..controls (167.4301,-18.1857) and (167.0382,-18.2688)..(166.5764,-18.2688) ..controls (165.9531,-18.2688) and (165.4472,-18.0871)..(165.0588,-17.7239) ..controls (164.6703,-17.3595) and (164.4761,-16.8874)..(164.4761,-16.3077) ..controls (164.4761,-15.6018) and (164.7184,-15.0845)..(165.2031,-14.7556) ..controls (165.6890,-14.4256) and (166.4509,-14.2606)..(167.4891,-14.2606) --(168.6234,-14.2606) --(168.6234,-14.1111) ..controls (168.6234,-13.8063) and (168.5031,-13.5834)..(168.2625,-13.4425) ..controls (168.0230,-13.3004) and (167.6489,-13.2294)..(167.1402,-13.2294) ..controls (166.7288,-13.2294) and (166.3455,-13.2706)..(165.9903,-13.3531) ..controls (165.6363,-13.4356) and (165.3068,-13.5594)..(165.0020,-13.7244) --(165.0020,-12.2583) ..controls (165.4145,-12.1574) and (165.8282,-12.0813)..(166.2430,-12.0297) ..controls (166.6589,-11.9781) and (167.0743,-11.9523)..(167.4891,-11.9523) ..controls (168.5742,-11.9523) and (169.3573,-12.1660)..(169.8386,-12.5934) ..controls (170.3210,-13.0208) and (170.5622,-13.7164)..(170.5622,-14.6800) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (176.8202,-13.7347) ..controls (176.6517,-13.6556) and (176.4839,-13.5978)..(176.3166,-13.5611) ..controls (176.1504,-13.5233) and (175.9831,-13.5044)..(175.8147,-13.5044) ..controls (175.3208,-13.5044) and (174.9404,-13.6631)..(174.6734,-13.9805) ..controls (174.4065,-14.2967) and (174.2730,-14.7499)..(174.2730,-15.3400) --(174.2730,-18.1123) --(172.3514,-18.1123) --(172.3514,-12.0967) --(174.2730,-12.0967) --(174.2730,-13.0850) ..controls (174.5205,-12.6908) and (174.8041,-12.4038)..(175.1238,-12.2239) ..controls (175.4446,-12.0429) and (175.8290,-11.9523)..(176.2770,-11.9523) ..controls (176.3412,-11.9523) and (176.4105,-11.9552)..(176.4850,-11.9609) ..controls (176.5606,-11.9655) and (176.6701,-11.9770)..(176.8133,-11.9953) --(176.8202,-13.7347) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (182.6364,-12.2841) --(182.6364,-13.8533) ..controls (182.3752,-13.6745) and (182.1128,-13.5422)..(181.8492,-13.4563) ..controls (181.5857,-13.3703) and (181.3124,-13.3273)..(181.0294,-13.3273) ..controls (180.4931,-13.3273) and (180.0755,-13.4838)..(179.7764,-13.7966) ..controls (179.4773,-14.1094) and (179.3278,-14.5471)..(179.3278,-15.1097) ..controls (179.3278,-15.6723) and (179.4773,-16.1106)..(179.7764,-16.4245) ..controls (180.0755,-16.7373) and (180.4931,-16.8938)..(181.0294,-16.8938) ..controls (181.3307,-16.8938) and (181.6166,-16.8491)..(181.8870,-16.7597) ..controls (182.1574,-16.6692) and (182.4072,-16.5363)..(182.6364,-16.3609) --(182.6364,-17.9353) ..controls (182.3351,-18.0465) and (182.0297,-18.1295)..(181.7203,-18.1845) ..controls (181.4109,-18.2407) and (181.1004,-18.2688)..(180.7888,-18.2688) ..controls (179.7036,-18.2688) and (178.8546,-17.9903)..(178.2416,-17.4334) ..controls (177.6297,-16.8766) and (177.3238,-16.1020)..(177.3238,-15.1097) ..controls (177.3238,-14.1174) and (177.6297,-13.3434)..(178.2416,-12.7877) ..controls (178.8546,-12.2308) and (179.7036,-11.9523)..(180.7888,-11.9523) ..controls (181.1039,-11.9523) and (181.4144,-11.9798)..(181.7203,-12.0348) ..controls (182.0263,-12.0898) and (182.3316,-12.1729)..(182.6364,-12.2841) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (190.3433,-14.4497) --(190.3433,-18.1123) --(188.4097,-18.1123) --(188.4097,-17.5159) --(188.4097,-15.3194) ..controls (188.4097,-14.7934) and (188.3982,-14.4319)..(188.3753,-14.2348) ..controls (188.3524,-14.0378) and (188.3123,-13.8928)..(188.2550,-13.8000) ..controls (188.1794,-13.6740) and (188.0768,-13.5760)..(187.9473,-13.5061) ..controls (187.8190,-13.4362) and (187.6723,-13.4013)..(187.5073,-13.4013) ..controls (187.1063,-13.4013) and (186.7912,-13.5565)..(186.5620,-13.8670) ..controls (186.3329,-14.1764) and (186.2183,-14.6049)..(186.2183,-15.1527) --(186.2183,-18.1123) --(184.2967,-18.1123) --(184.2967,-9.7541) --(186.2183,-9.7541) --(186.2183,-12.9767) ..controls (186.5082,-12.6261) and (186.8158,-12.3677)..(187.1413,-12.2016) ..controls (187.4678,-12.0354) and (187.8282,-11.9523)..(188.2223,-11.9523) ..controls (188.9167,-11.9523) and (189.4438,-12.1655)..(189.8036,-12.5917) ..controls (190.1634,-13.0168) and (190.3433,-13.6361)..(190.3433,-14.4497) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (474.3073,-20.0245) --(472.7106,-20.0245) ..controls (472.1629,-19.1399) and (471.7584,-18.2994)..(471.4972,-17.5030) ..controls (471.2359,-16.7055) and (471.1053,-15.9149)..(471.1053,-15.1312) ..controls (471.1053,-14.3463) and (471.2365,-13.5522)..(471.4989,-12.7490) ..controls (471.7624,-11.9446) and (472.1664,-11.1041)..(472.7106,-10.2276) --(474.3073,-10.2276) ..controls (473.8490,-11.0755) and (473.5053,-11.9051)..(473.2761,-12.7163) ..controls (473.0469,-13.5276) and (472.9323,-14.3291)..(472.9323,-15.1209) ..controls (472.9323,-15.9115) and (473.0458,-16.7136)..(473.2727,-17.5271) ..controls (473.4995,-18.3395) and (473.8444,-19.1720)..(474.3073,-20.0245) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (479.3123,-17.3329) ..controls (479.7237,-17.3329) and (480.0377,-17.1828)..(480.2542,-16.8826) ..controls (480.4719,-16.5812) and (480.5808,-16.1441)..(480.5808,-15.5712) ..controls (480.5808,-14.9983) and (480.4719,-14.5617)..(480.2542,-14.2615) ..controls (480.0377,-13.9601) and (479.7237,-13.8095)..(479.3123,-13.8095) ..controls (478.9010,-13.8095) and (478.5847,-13.9607)..(478.3636,-14.2632) ..controls (478.1436,-14.5657) and (478.0336,-15.0017)..(478.0336,-15.5712) ..controls (478.0336,-16.1407) and (478.1436,-16.5766)..(478.3636,-16.8791) ..controls (478.5847,-17.1816) and (478.9010,-17.3329)..(479.3123,-17.3329) --cycle (478.0336,-13.4382) ..controls (478.2994,-13.0876) and (478.5933,-12.8292)..(478.9153,-12.6630) ..controls (479.2373,-12.4969) and (479.6080,-12.4138)..(480.0273,-12.4138) ..controls (480.7687,-12.4138) and (481.3771,-12.7083)..(481.8527,-13.2973) ..controls (482.3293,-13.8862) and (482.5677,-14.6442)..(482.5677,-15.5712) ..controls (482.5677,-16.4982) and (482.3293,-17.2567)..(481.8527,-17.8468) ..controls (481.3771,-18.4358) and (480.7687,-18.7302)..(480.0273,-18.7302) ..controls (479.6080,-18.7302) and (479.2373,-18.6472)..(478.9153,-18.4810) ..controls (478.5933,-18.3137) and (478.2994,-18.0548)..(478.0336,-17.7041) --(478.0336,-18.5738) --(476.1120,-18.5738) --(476.1120,-10.2155) --(478.0336,-10.2155) --(478.0336,-13.4382) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (483.9427,-20.0245) ..controls (484.4010,-19.1720) and (484.7447,-18.3395)..(484.9739,-17.5271) ..controls (485.2031,-16.7136) and (485.3177,-15.9115)..(485.3177,-15.1209) ..controls (485.3177,-14.3291) and (485.2031,-13.5276)..(484.9739,-12.7163) ..controls (484.7447,-11.9051) and (484.4010,-11.0755)..(483.9427,-10.2276) --(485.5377,-10.2276) ..controls (486.0819,-11.1041) and (486.4853,-11.9446)..(486.7477,-12.7490) ..controls (487.0112,-13.5522) and (487.1430,-14.3463)..(487.1430,-15.1312) ..controls (487.1430,-15.9149) and (487.0123,-16.7055)..(486.7511,-17.5030) ..controls (486.4898,-18.2994) and (486.0854,-19.1399)..(485.5377,-20.0245) --(483.9427,-20.0245) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (498.5073,-10.8068) --(498.5073,-12.5049) ..controls (498.0673,-12.3078) and (497.6377,-12.1595)..(497.2183,-12.0598) ..controls (496.8001,-11.9589) and (496.4047,-11.9085)..(496.0323,-11.9085) ..controls (495.5385,-11.9085) and (495.1730,-11.9767)..(494.9358,-12.1130) ..controls (494.6997,-12.2483) and (494.5817,-12.4591)..(494.5817,-12.7455) ..controls (494.5817,-12.9610) and (494.6614,-13.1288)..(494.8206,-13.2491) ..controls (494.9799,-13.3683) and (495.2692,-13.4709)..(495.6886,-13.5568) --(496.5686,-13.7338) ..controls (497.4601,-13.9137) and (498.0937,-14.1864)..(498.4695,-14.5520) ..controls (498.8465,-14.9163) and (499.0350,-15.4354)..(499.0350,-16.1091) ..controls (499.0350,-16.9926) and (498.7726,-17.6503)..(498.2478,-18.0823) ..controls (497.7230,-18.5142) and (496.9215,-18.7302)..(495.8433,-18.7302) ..controls (495.3357,-18.7302) and (494.8258,-18.6815)..(494.3136,-18.5841) ..controls (493.8014,-18.4879) and (493.2892,-18.3447)..(492.7770,-18.1545) --(492.7770,-16.4099) ..controls (493.2892,-16.6815) and (493.7842,-16.8866)..(494.2620,-17.0252) ..controls (494.7398,-17.1627) and (495.2010,-17.2315)..(495.6456,-17.2315) ..controls (496.0971,-17.2315) and (496.4426,-17.1564)..(496.6820,-17.0063) ..controls (496.9215,-16.8551) and (497.0413,-16.6397)..(497.0413,-16.3601) ..controls (497.0413,-16.1103) and (496.9599,-15.9172)..(496.7972,-15.7809) ..controls (496.6345,-15.6445) and (496.3096,-15.5225)..(495.8227,-15.4148) --(495.0217,-15.2377) ..controls (494.2196,-15.0659) and (493.6330,-14.7920)..(493.2617,-14.4162) ..controls (492.8916,-14.0403) and (492.7066,-13.5339)..(492.7066,-12.8968) ..controls (492.7066,-12.0982) and (492.9644,-11.4840)..(493.4800,-11.0543) ..controls (493.9956,-10.6246) and (494.7370,-10.4098)..(495.7041,-10.4098) ..controls (496.1452,-10.4098) and (496.5984,-10.4430)..(497.0636,-10.5095) ..controls (497.5288,-10.5759) and (498.0101,-10.6750)..(498.5073,-10.8068) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (506.8106,-14.9112) --(506.8106,-18.5738) --(504.8770,-18.5738) --(504.8770,-17.9774) --(504.8770,-15.7809) ..controls (504.8770,-15.2549) and (504.8656,-14.8934)..(504.8427,-14.6963) ..controls (504.8197,-14.4992) and (504.7796,-14.3543)..(504.7223,-14.2615) ..controls (504.6467,-14.1354) and (504.5442,-14.0375)..(504.4147,-13.9676) ..controls (504.2864,-13.8977) and (504.1397,-13.8627)..(503.9747,-13.8627) ..controls (503.5736,-13.8627) and (503.2585,-14.0180)..(503.0294,-14.3285) ..controls (502.8002,-14.6379) and (502.6856,-15.0664)..(502.6856,-15.6141) --(502.6856,-18.5738) --(500.7641,-18.5738) --(500.7641,-10.2155) --(502.6856,-10.2155) --(502.6856,-13.4382) ..controls (502.9755,-13.0876) and (503.2832,-12.8292)..(503.6086,-12.6630) ..controls (503.9352,-12.4969) and (504.2955,-12.4138)..(504.6897,-12.4138) ..controls (505.3841,-12.4138) and (505.9111,-12.6270)..(506.2709,-13.0532) ..controls (506.6307,-13.4783) and (506.8106,-14.0976)..(506.8106,-14.9112) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (511.2897,-15.8668) ..controls (510.8886,-15.8668) and (510.5867,-15.9350)..(510.3839,-16.0713) ..controls (510.1822,-16.2065) and (510.0814,-16.4071)..(510.0814,-16.6729) ..controls (510.0814,-16.9158) and (510.1628,-17.1066)..(510.3255,-17.2452) ..controls (510.4893,-17.3827) and (510.7162,-17.4515)..(511.0061,-17.4515) ..controls (511.3670,-17.4515) and (511.6713,-17.3220)..(511.9187,-17.0630) ..controls (512.1662,-16.8029) and (512.2900,-16.4775)..(512.2900,-16.0868) --(512.2900,-15.8668) --(511.2897,-15.8668) --cycle (514.2287,-15.1415) --(514.2287,-18.5738) --(512.2900,-18.5738) --(512.2900,-17.6818) ..controls (512.0322,-18.0473) and (511.7417,-18.3137)..(511.4186,-18.4810) ..controls (511.0966,-18.6472) and (510.7047,-18.7302)..(510.2430,-18.7302) ..controls (509.6196,-18.7302) and (509.1138,-18.5486)..(508.7253,-18.1854) ..controls (508.3369,-17.8210) and (508.1427,-17.3489)..(508.1427,-16.7691) ..controls (508.1427,-16.0633) and (508.3850,-15.5460)..(508.8697,-15.2171) ..controls (509.3555,-14.8871) and (510.1175,-14.7221)..(511.1556,-14.7221) --(512.2900,-14.7221) --(512.2900,-14.5726) ..controls (512.2900,-14.2678) and (512.1697,-14.0449)..(511.9291,-13.9040) ..controls (511.6896,-13.7619) and (511.3155,-13.6909)..(510.8067,-13.6909) ..controls (510.3954,-13.6909) and (510.0121,-13.7321)..(509.6569,-13.8146) ..controls (509.3028,-13.8971) and (508.9734,-14.0209)..(508.6686,-14.1859) --(508.6686,-12.7198) ..controls (509.0811,-12.6189) and (509.4947,-12.5427)..(509.9095,-12.4912) ..controls (510.3255,-12.4396) and (510.7408,-12.4138)..(511.1556,-12.4138) ..controls (512.2407,-12.4138) and (513.0239,-12.6275)..(513.5052,-13.0549) ..controls (513.9876,-13.4823) and (514.2287,-14.1778)..(514.2287,-15.1415) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (520.4867,-14.1962) ..controls (520.3183,-14.1171) and (520.1504,-14.0592)..(519.9831,-14.0226) ..controls (519.8170,-13.9848) and (519.6497,-13.9659)..(519.4813,-13.9659) ..controls (518.9874,-13.9659) and (518.6070,-14.1246)..(518.3400,-14.4420) ..controls (518.0730,-14.7582) and (517.9395,-15.2114)..(517.9395,-15.8015) --(517.9395,-18.5738) --(516.0180,-18.5738) --(516.0180,-12.5582) --(517.9395,-12.5582) --(517.9395,-13.5465) ..controls (518.1870,-13.1523) and (518.4706,-12.8653)..(518.7903,-12.6854) ..controls (519.1111,-12.5043) and (519.4956,-12.4138)..(519.9436,-12.4138) ..controls (520.0078,-12.4138) and (520.0771,-12.4167)..(520.1516,-12.4224) ..controls (520.2272,-12.4270) and (520.3366,-12.4385)..(520.4798,-12.4568) --(520.4867,-14.1962) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (527.4459,-15.5505) --(527.4459,-16.0971) --(522.9514,-16.0971) ..controls (522.9972,-16.5486) and (523.1599,-16.8872)..(523.4395,-17.1129) ..controls (523.7191,-17.3386) and (524.1093,-17.4515)..(524.6100,-17.4515) ..controls (525.0145,-17.4515) and (525.4287,-17.3913)..(525.8527,-17.2710) ..controls (526.2778,-17.1507) and (526.7143,-16.9691)..(527.1623,-16.7262) --(527.1623,-18.2077) ..controls (526.7074,-18.3796) and (526.2526,-18.5097)..(525.7977,-18.5979) ..controls (525.3428,-18.6861) and (524.8879,-18.7302)..(524.4330,-18.7302) ..controls (523.3444,-18.7302) and (522.4982,-18.4535)..(521.8944,-17.9001) ..controls (521.2917,-17.3466) and (520.9903,-16.5703)..(520.9903,-15.5712) ..controls (520.9903,-14.5903) and (521.2865,-13.8192)..(521.8789,-13.2577) ..controls (522.4713,-12.6951) and (523.2871,-12.4138)..(524.3264,-12.4138) ..controls (525.2717,-12.4138) and (526.0280,-12.6986)..(526.5952,-13.2680) ..controls (527.1623,-13.8364) and (527.4459,-14.5972)..(527.4459,-15.5505) --cycle (525.4694,-14.9112) ..controls (525.4694,-14.5457) and (525.3628,-14.2512)..(525.1497,-14.0277) ..controls (524.9366,-13.8032) and (524.6581,-13.6909)..(524.3144,-13.6909) ..controls (523.9420,-13.6909) and (523.6395,-13.7957)..(523.4069,-14.0054) ..controls (523.1743,-14.2151) and (523.0293,-14.5170)..(522.9720,-14.9112) --(525.4694,-14.9112) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (532.9958,-13.4382) --(532.9958,-10.2155) --(534.9294,-10.2155) --(534.9294,-18.5738) --(532.9958,-18.5738) --(532.9958,-17.7041) ..controls (532.7311,-18.0582) and (532.4389,-18.3177)..(532.1192,-18.4827) ..controls (531.8007,-18.6477) and (531.4323,-18.7302)..(531.0141,-18.7302) ..controls (530.2727,-18.7302) and (529.6637,-18.4358)..(529.1870,-17.8468) ..controls (528.7115,-17.2567) and (528.4737,-16.4982)..(528.4737,-15.5712) ..controls (528.4737,-14.6442) and (528.7115,-13.8862)..(529.1870,-13.2973) ..controls (529.6637,-12.7083) and (530.2727,-12.4138)..(531.0141,-12.4138) ..controls (531.4289,-12.4138) and (531.7967,-12.4969)..(532.1175,-12.6630) ..controls (532.4383,-12.8292) and (532.7311,-13.0876)..(532.9958,-13.4382) --cycle (531.7273,-17.3329) ..controls (532.1398,-17.3329) and (532.4544,-17.1828)..(532.6709,-16.8826) ..controls (532.8875,-16.5812) and (532.9958,-16.1441)..(532.9958,-15.5712) ..controls (532.9958,-14.9983) and (532.8875,-14.5617)..(532.6709,-14.2615) ..controls (532.4544,-13.9601) and (532.1398,-13.8095)..(531.7273,-13.8095) ..controls (531.3194,-13.8095) and (531.0072,-13.9601)..(530.7906,-14.2615) ..controls (530.5741,-14.5617) and (530.4658,-14.9983)..(530.4658,-15.5712) ..controls (530.4658,-16.1441) and (530.5741,-16.5812)..(530.7906,-16.8826) ..controls (531.0072,-17.1828) and (531.3194,-17.3329)..(531.7273,-17.3329) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (536.4488,-14.6259) --(539.8209,-14.6259) --(539.8209,-16.1882) --(536.4488,-16.1882) --(536.4488,-14.6259) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (546.0411,-12.7455) --(546.0411,-14.2065) ..controls (545.6297,-14.0346) and (545.2321,-13.9057)..(544.8483,-13.8198) ..controls (544.4656,-13.7338) and (544.1041,-13.6909)..(543.7637,-13.6909) ..controls (543.3982,-13.6909) and (543.1267,-13.7367)..(542.9491,-13.8284) ..controls (542.7726,-13.9200) and (542.6844,-14.0604)..(542.6844,-14.2495) ..controls (542.6844,-14.4041) and (542.7514,-14.5227)..(542.8855,-14.6052) ..controls (543.0195,-14.6866) and (543.2602,-14.7473)..(543.6073,-14.7874) --(543.9459,-14.8355) ..controls (544.9314,-14.9604) and (545.5936,-15.1661)..(545.9328,-15.4526) ..controls (546.2731,-15.7390) and (546.4433,-16.1888)..(546.4433,-16.8018) ..controls (546.4433,-17.4423) and (546.2067,-17.9241)..(545.7334,-18.2473) ..controls (545.2614,-18.5692) and (544.5567,-18.7302)..(543.6194,-18.7302) ..controls (543.2218,-18.7302) and (542.8104,-18.6987)..(542.3853,-18.6357) ..controls (541.9614,-18.5727) and (541.5254,-18.4787)..(541.0773,-18.3538) --(541.0773,-16.8929) ..controls (541.4612,-17.0785) and (541.8542,-17.2183)..(542.2564,-17.3123) ..controls (542.6597,-17.4051) and (543.0688,-17.4515)..(543.4836,-17.4515) ..controls (543.8606,-17.4515) and (544.1436,-17.3999)..(544.3327,-17.2968) ..controls (544.5229,-17.1925) and (544.6180,-17.0378)..(544.6180,-16.8327) ..controls (544.6180,-16.6609) and (544.5527,-16.5331)..(544.4220,-16.4495) ..controls (544.2914,-16.3658) and (544.0307,-16.3005)..(543.6400,-16.2535) --(543.3014,-16.2105) ..controls (542.4455,-16.1028) and (541.8456,-15.9040)..(541.5019,-15.6141) ..controls (541.1581,-15.3242) and (540.9863,-14.8837)..(540.9863,-14.2924) ..controls (540.9863,-13.6553) and (541.2045,-13.1833)..(541.6411,-12.8762) ..controls (542.0788,-12.5679) and (542.7485,-12.4138)..(543.6503,-12.4138) ..controls (544.0055,-12.4138) and (544.3779,-12.4408)..(544.7675,-12.4946) ..controls (545.1582,-12.5473) and (545.5828,-12.6310)..(546.0411,-12.7455) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (547.8234,-16.2312) --(547.8234,-12.5582) --(549.7570,-12.5582) --(549.7570,-13.1598) ..controls (549.7570,-13.4852) and (549.7553,-13.8942)..(549.7519,-14.3870) ..controls (549.7484,-14.8797) and (549.7467,-15.2079)..(549.7467,-15.3718) ..controls (549.7467,-15.8553) and (549.7593,-16.2037)..(549.7845,-16.4168) ..controls (549.8097,-16.6299) and (549.8527,-16.7852)..(549.9134,-16.8826) ..controls (549.9914,-17.0075) and (550.0939,-17.1043)..(550.2211,-17.1730) ..controls (550.3483,-17.2407) and (550.4944,-17.2745)..(550.6594,-17.2745) ..controls (551.0604,-17.2745) and (551.3755,-17.1203)..(551.6047,-16.8121) ..controls (551.8339,-16.5039) and (551.9484,-16.0759)..(551.9484,-15.5282) --(551.9484,-12.5582) --(553.8717,-12.5582) --(553.8717,-18.5738) --(551.9484,-18.5738) --(551.9484,-17.7041) ..controls (551.6585,-18.0548) and (551.3515,-18.3137)..(551.0272,-18.4810) ..controls (550.7029,-18.6472) and (550.3460,-18.7302)..(549.9564,-18.7302) ..controls (549.2609,-18.7302) and (548.7315,-18.5171)..(548.3683,-18.0909) ..controls (548.0051,-17.6646) and (547.8234,-17.0447)..(547.8234,-16.2312) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (558.9197,-17.3329) ..controls (559.3310,-17.3329) and (559.6450,-17.1828)..(559.8616,-16.8826) ..controls (560.0793,-16.5812) and (560.1881,-16.1441)..(560.1881,-15.5712) ..controls (560.1881,-14.9983) and (560.0793,-14.5617)..(559.8616,-14.2615) ..controls (559.6450,-13.9601) and (559.3310,-13.8095)..(558.9197,-13.8095) ..controls (558.5083,-13.8095) and (558.1921,-13.9607)..(557.9709,-14.2632) ..controls (557.7509,-14.5657) and (557.6409,-15.0017)..(557.6409,-15.5712) ..controls (557.6409,-16.1407) and (557.7509,-16.5766)..(557.9709,-16.8791) ..controls (558.1921,-17.1816) and (558.5083,-17.3329)..(558.9197,-17.3329) --cycle (557.6409,-13.4382) ..controls (557.9068,-13.0876) and (558.2007,-12.8292)..(558.5227,-12.6630) ..controls (558.8446,-12.4969) and (559.2153,-12.4138)..(559.6347,-12.4138) ..controls (560.3760,-12.4138) and (560.9845,-12.7083)..(561.4600,-13.2973) ..controls (561.9367,-13.8862) and (562.1750,-14.6442)..(562.1750,-15.5712) ..controls (562.1750,-16.4982) and (561.9367,-17.2567)..(561.4600,-17.8468) ..controls (560.9845,-18.4358) and (560.3760,-18.7302)..(559.6347,-18.7302) ..controls (559.2153,-18.7302) and (558.8446,-18.6472)..(558.5227,-18.4810) ..controls (558.2007,-18.3137) and (557.9068,-18.0548)..(557.6409,-17.7041) --(557.6409,-18.5738) --(555.7194,-18.5738) --(555.7194,-10.2155) --(557.6409,-10.2155) --(557.6409,-13.4382) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (568.2920,-12.7455) --(568.2920,-14.2065) ..controls (567.8807,-14.0346) and (567.4831,-13.9057)..(567.0992,-13.8198) ..controls (566.7165,-13.7338) and (566.3550,-13.6909)..(566.0147,-13.6909) ..controls (565.6492,-13.6909) and (565.3776,-13.7367)..(565.2000,-13.8284) ..controls (565.0235,-13.9200) and (564.9353,-14.0604)..(564.9353,-14.2495) ..controls (564.9353,-14.4041) and (565.0023,-14.5227)..(565.1364,-14.6052) ..controls (565.2705,-14.6866) and (565.5111,-14.7473)..(565.8583,-14.7874) --(566.1969,-14.8355) ..controls (567.1823,-14.9604) and (567.8446,-15.1661)..(568.1838,-15.4526) ..controls (568.5241,-15.7390) and (568.6942,-16.1888)..(568.6942,-16.8018) ..controls (568.6942,-17.4423) and (568.4576,-17.9241)..(567.9844,-18.2473) ..controls (567.5123,-18.5692) and (566.8076,-18.7302)..(565.8703,-18.7302) ..controls (565.4727,-18.7302) and (565.0614,-18.6987)..(564.6363,-18.6357) ..controls (564.2123,-18.5727) and (563.7763,-18.4787)..(563.3283,-18.3538) --(563.3283,-16.8929) ..controls (563.7121,-17.0785) and (564.1052,-17.2183)..(564.5073,-17.3123) ..controls (564.9107,-17.4051) and (565.3197,-17.4515)..(565.7345,-17.4515) ..controls (566.1115,-17.4515) and (566.3945,-17.3999)..(566.5836,-17.2968) ..controls (566.7738,-17.1925) and (566.8689,-17.0378)..(566.8689,-16.8327) ..controls (566.8689,-16.6609) and (566.8036,-16.5331)..(566.6730,-16.4495) ..controls (566.5423,-16.3658) and (566.2817,-16.3005)..(565.8909,-16.2535) --(565.5523,-16.2105) ..controls (564.6964,-16.1028) and (564.0966,-15.9040)..(563.7528,-15.6141) ..controls (563.4091,-15.3242) and (563.2372,-14.8837)..(563.2372,-14.2924) ..controls (563.2372,-13.6553) and (563.4555,-13.1833)..(563.8920,-12.8762) ..controls (564.3297,-12.5679) and (564.9995,-12.4138)..(565.9013,-12.4138) ..controls (566.2565,-12.4138) and (566.6289,-12.4408)..(567.0184,-12.4946) ..controls (567.4092,-12.5473) and (567.8337,-12.6310)..(568.2920,-12.7455) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (576.1433,-15.5505) --(576.1433,-16.0971) --(571.6488,-16.0971) ..controls (571.6946,-16.5486) and (571.8573,-16.8872)..(572.1369,-17.1129) ..controls (572.4165,-17.3386) and (572.8066,-17.4515)..(573.3073,-17.4515) ..controls (573.7118,-17.4515) and (574.1260,-17.3913)..(574.5500,-17.2710) ..controls (574.9751,-17.1507) and (575.4117,-16.9691)..(575.8597,-16.7262) --(575.8597,-18.2077) ..controls (575.4048,-18.3796) and (574.9499,-18.5097)..(574.4950,-18.5979) ..controls (574.0401,-18.6861) and (573.5852,-18.7302)..(573.1303,-18.7302) ..controls (572.0418,-18.7302) and (571.1956,-18.4535)..(570.5917,-17.9001) ..controls (569.9890,-17.3466) and (569.6877,-16.5703)..(569.6877,-15.5712) ..controls (569.6877,-14.5903) and (569.9839,-13.8192)..(570.5763,-13.2577) ..controls (571.1686,-12.6951) and (571.9845,-12.4138)..(573.0238,-12.4138) ..controls (573.9691,-12.4138) and (574.7253,-12.6986)..(575.2925,-13.2680) ..controls (575.8597,-13.8364) and (576.1433,-14.5972)..(576.1433,-15.5505) --cycle (574.1667,-14.9112) ..controls (574.1667,-14.5457) and (574.0602,-14.2512)..(573.8470,-14.0277) ..controls (573.6339,-13.8032) and (573.3555,-13.6909)..(573.0117,-13.6909) ..controls (572.6393,-13.6909) and (572.3368,-13.7957)..(572.1042,-14.0054) ..controls (571.8716,-14.2151) and (571.7267,-14.5170)..(571.6694,-14.9112) --(574.1667,-14.9112) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (579.6994,-10.8498) --(579.6994,-12.5582) --(581.6828,-12.5582) --(581.6828,-13.9332) --(579.6994,-13.9332) --(579.6994,-16.4838) ..controls (579.6994,-16.7634) and (579.7549,-16.9525)..(579.8661,-17.0510) ..controls (579.9772,-17.1496) and (580.1978,-17.1988)..(580.5278,-17.1988) --(581.5161,-17.1988) --(581.5161,-18.5738) --(579.8661,-18.5738) ..controls (579.1076,-18.5738) and (578.5696,-18.4157)..(578.2522,-18.0995) ..controls (577.9359,-17.7821) and (577.7778,-17.2435)..(577.7778,-16.4838) --(577.7778,-13.9332) --(576.8205,-13.9332) --(576.8205,-12.5582) --(577.7778,-12.5582) --(577.7778,-10.8498) --(579.6994,-10.8498) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (592.6914,-15.5505) --(592.6914,-16.0971) --(588.1969,-16.0971) ..controls (588.2427,-16.5486) and (588.4054,-16.8872)..(588.6850,-17.1129) ..controls (588.9646,-17.3386) and (589.3547,-17.4515)..(589.8555,-17.4515) ..controls (590.2599,-17.4515) and (590.6742,-17.3913)..(591.0981,-17.2710) ..controls (591.5232,-17.1507) and (591.9598,-16.9691)..(592.4078,-16.7262) --(592.4078,-18.2077) ..controls (591.9529,-18.3796) and (591.4980,-18.5097)..(591.0431,-18.5979) ..controls (590.5882,-18.6861) and (590.1333,-18.7302)..(589.6784,-18.7302) ..controls (588.5899,-18.7302) and (587.7437,-18.4535)..(587.1398,-17.9001) ..controls (586.5371,-17.3466) and (586.2358,-16.5703)..(586.2358,-15.5712) ..controls (586.2358,-14.5903) and (586.5320,-13.8192)..(587.1244,-13.2577) ..controls (587.7168,-12.6951) and (588.5326,-12.4138)..(589.5719,-12.4138) ..controls (590.5172,-12.4138) and (591.2734,-12.6986)..(591.8406,-13.2680) ..controls (592.4078,-13.8364) and (592.6914,-14.5972)..(592.6914,-15.5505) --cycle (590.7148,-14.9112) ..controls (590.7148,-14.5457) and (590.6083,-14.2512)..(590.3952,-14.0277) ..controls (590.1820,-13.8032) and (589.9036,-13.6909)..(589.5598,-13.6909) ..controls (589.1874,-13.6909) and (588.8849,-13.7957)..(588.6523,-14.0054) ..controls (588.4197,-14.2151) and (588.2748,-14.5170)..(588.2175,-14.9112) --(590.7148,-14.9112) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (593.3909,-12.5582) --(595.3142,-12.5582) --(596.8130,-16.7159) --(598.3048,-12.5582) --(600.2333,-12.5582) --(597.8648,-18.5738) --(595.7542,-18.5738) --(593.3909,-12.5582) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (604.0145,-15.8668) ..controls (603.6135,-15.8668) and (603.3116,-15.9350)..(603.1088,-16.0713) ..controls (602.9071,-16.2065) and (602.8063,-16.4071)..(602.8063,-16.6729) ..controls (602.8063,-16.9158) and (602.8876,-17.1066)..(603.0503,-17.2452) ..controls (603.2142,-17.3827) and (603.4410,-17.4515)..(603.7309,-17.4515) ..controls (604.0919,-17.4515) and (604.3961,-17.3220)..(604.6436,-17.0630) ..controls (604.8911,-16.8029) and (605.0148,-16.4775)..(605.0148,-16.0868) --(605.0148,-15.8668) --(604.0145,-15.8668) --cycle (606.9536,-15.1415) --(606.9536,-18.5738) --(605.0148,-18.5738) --(605.0148,-17.6818) ..controls (604.7570,-18.0473) and (604.4666,-18.3137)..(604.1434,-18.4810) ..controls (603.8215,-18.6472) and (603.4296,-18.7302)..(602.9678,-18.7302) ..controls (602.3445,-18.7302) and (601.8386,-18.5486)..(601.4502,-18.1854) ..controls (601.0617,-17.8210) and (600.8675,-17.3489)..(600.8675,-16.7691) ..controls (600.8675,-16.0633) and (601.1098,-15.5460)..(601.5945,-15.2171) ..controls (602.0804,-14.8871) and (602.8423,-14.7221)..(603.8805,-14.7221) --(605.0148,-14.7221) --(605.0148,-14.5726) ..controls (605.0148,-14.2678) and (604.8945,-14.0449)..(604.6539,-13.9040) ..controls (604.4144,-13.7619) and (604.0403,-13.6909)..(603.5316,-13.6909) ..controls (603.1202,-13.6909) and (602.7369,-13.7321)..(602.3817,-13.8146) ..controls (602.0277,-13.8971) and (601.6982,-14.0209)..(601.3934,-14.1859) --(601.3934,-12.7198) ..controls (601.8059,-12.6189) and (602.2196,-12.5427)..(602.6344,-12.4912) ..controls (603.0503,-12.4396) and (603.4657,-12.4138)..(603.8805,-12.4138) ..controls (604.9656,-12.4138) and (605.7488,-12.6275)..(606.2300,-13.0549) ..controls (606.7124,-13.4823) and (606.9536,-14.1778)..(606.9536,-15.1415) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (608.7428,-10.2155) --(610.6644,-10.2155) --(610.6644,-18.5738) --(608.7428,-18.5738) --(608.7428,-10.2155) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (612.4484,-16.2312) --(612.4484,-12.5582) --(614.3820,-12.5582) --(614.3820,-13.1598) ..controls (614.3820,-13.4852) and (614.3803,-13.8942)..(614.3769,-14.3870) ..controls (614.3734,-14.8797) and (614.3717,-15.2079)..(614.3717,-15.3718) ..controls (614.3717,-15.8553) and (614.3843,-16.2037)..(614.4095,-16.4168) ..controls (614.4347,-16.6299) and (614.4777,-16.7852)..(614.5384,-16.8826) ..controls (614.6164,-17.0075) and (614.7189,-17.1043)..(614.8461,-17.1730) ..controls (614.9733,-17.2407) and (615.1194,-17.2745)..(615.2844,-17.2745) ..controls (615.6854,-17.2745) and (616.0005,-17.1203)..(616.2297,-16.8121) ..controls (616.4589,-16.5039) and (616.5734,-16.0759)..(616.5734,-15.5282) --(616.5734,-12.5582) --(618.4967,-12.5582) --(618.4967,-18.5738) --(616.5734,-18.5738) --(616.5734,-17.7041) ..controls (616.2835,-18.0548) and (615.9765,-18.3137)..(615.6522,-18.4810) ..controls (615.3279,-18.6472) and (614.9710,-18.7302)..(614.5814,-18.7302) ..controls (613.8859,-18.7302) and (613.3565,-18.5171)..(612.9933,-18.0909) ..controls (612.6301,-17.6646) and (612.4484,-17.0447)..(612.4484,-16.2312) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (623.0394,-15.8668) ..controls (622.6383,-15.8668) and (622.3364,-15.9350)..(622.1336,-16.0713) ..controls (621.9319,-16.2065) and (621.8311,-16.4071)..(621.8311,-16.6729) ..controls (621.8311,-16.9158) and (621.9124,-17.1066)..(622.0752,-17.2452) ..controls (622.2390,-17.3827) and (622.4659,-17.4515)..(622.7558,-17.4515) ..controls (623.1167,-17.4515) and (623.4209,-17.3220)..(623.6684,-17.0630) ..controls (623.9159,-16.8029) and (624.0397,-16.4775)..(624.0397,-16.0868) --(624.0397,-15.8668) --(623.0394,-15.8668) --cycle (625.9784,-15.1415) --(625.9784,-18.5738) --(624.0397,-18.5738) --(624.0397,-17.6818) ..controls (623.7819,-18.0473) and (623.4914,-18.3137)..(623.1683,-18.4810) ..controls (622.8463,-18.6472) and (622.4544,-18.7302)..(621.9927,-18.7302) ..controls (621.3693,-18.7302) and (620.8634,-18.5486)..(620.4750,-18.1854) ..controls (620.0866,-17.8210) and (619.8923,-17.3489)..(619.8923,-16.7691) ..controls (619.8923,-16.0633) and (620.1347,-15.5460)..(620.6194,-15.2171) ..controls (621.1052,-14.8871) and (621.8672,-14.7221)..(622.9053,-14.7221) --(624.0397,-14.7221) --(624.0397,-14.5726) ..controls (624.0397,-14.2678) and (623.9194,-14.0449)..(623.6788,-13.9040) ..controls (623.4393,-13.7619) and (623.0652,-13.6909)..(622.5564,-13.6909) ..controls (622.1451,-13.6909) and (621.7618,-13.7321)..(621.4066,-13.8146) ..controls (621.0525,-13.8971) and (620.7231,-14.0209)..(620.4183,-14.1859) --(620.4183,-12.7198) ..controls (620.8308,-12.6189) and (621.2444,-12.5427)..(621.6592,-12.4912) ..controls (622.0752,-12.4396) and (622.4905,-12.4138)..(622.9053,-12.4138) ..controls (623.9904,-12.4138) and (624.7736,-12.6275)..(625.2548,-13.0549) ..controls (625.7372,-13.4823) and (625.9784,-14.1778)..(625.9784,-15.1415) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (629.8663,-10.8498) --(629.8663,-12.5582) --(631.8497,-12.5582) --(631.8497,-13.9332) --(629.8663,-13.9332) --(629.8663,-16.4838) ..controls (629.8663,-16.7634) and (629.9218,-16.9525)..(630.0330,-17.0510) ..controls (630.1441,-17.1496) and (630.3647,-17.1988)..(630.6947,-17.1988) --(631.6830,-17.1988) --(631.6830,-18.5738) --(630.0330,-18.5738) ..controls (629.2744,-18.5738) and (628.7365,-18.4157)..(628.4191,-18.0995) ..controls (628.1028,-17.7821) and (627.9447,-17.2435)..(627.9447,-16.4838) --(627.9447,-13.9332) --(626.9873,-13.9332) --(626.9873,-12.5582) --(627.9447,-12.5582) --(627.9447,-10.8498) --(629.8663,-10.8498) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (633.0253,-12.5582) --(634.9469,-12.5582) --(634.9469,-18.5738) --(633.0253,-18.5738) --(633.0253,-12.5582) --cycle (633.0253,-10.2155) --(634.9469,-10.2155) --(634.9469,-11.7848) --(633.0253,-11.7848) --(633.0253,-10.2155) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (639.6580,-13.7888) ..controls (639.2317,-13.7888) and (638.9069,-13.9418)..(638.6834,-14.2477) ..controls (638.4600,-14.5537) and (638.3483,-14.9948)..(638.3483,-15.5712) ..controls (638.3483,-16.1475) and (638.4600,-16.5892)..(638.6834,-16.8963) ..controls (638.9069,-17.2023) and (639.2317,-17.3552)..(639.6580,-17.3552) ..controls (640.0773,-17.3552) and (640.3976,-17.2023)..(640.6187,-16.8963) ..controls (640.8410,-16.5892) and (640.9522,-16.1475)..(640.9522,-15.5712) ..controls (640.9522,-14.9948) and (640.8410,-14.5537)..(640.6187,-14.2477) ..controls (640.3976,-13.9418) and (640.0773,-13.7888)..(639.6580,-13.7888) --cycle (639.6580,-12.4138) ..controls (640.6927,-12.4138) and (641.5010,-12.6934)..(642.0831,-13.2526) ..controls (642.6652,-13.8106) and (642.9562,-14.5835)..(642.9562,-15.5712) ..controls (642.9562,-16.5600) and (642.6652,-17.3340)..(642.0831,-17.8932) ..controls (641.5010,-18.4512) and (640.6927,-18.7302)..(639.6580,-18.7302) ..controls (638.6198,-18.7302) and (637.8080,-18.4512)..(637.2225,-17.8932) ..controls (636.6370,-17.3340) and (636.3442,-16.5600)..(636.3442,-15.5712) ..controls (636.3442,-14.5835) and (636.6370,-13.8106)..(637.2225,-13.2526) ..controls (637.8080,-12.6934) and (638.6198,-12.4138)..(639.6580,-12.4138) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (650.4002,-14.9112) --(650.4002,-18.5738) --(648.4666,-18.5738) --(648.4666,-17.9774) --(648.4666,-15.7705) ..controls (648.4666,-15.2515) and (648.4551,-14.8934)..(648.4322,-14.6963) ..controls (648.4093,-14.4992) and (648.3692,-14.3543)..(648.3119,-14.2615) ..controls (648.2363,-14.1354) and (648.1337,-14.0375)..(648.0042,-13.9676) ..controls (647.8759,-13.8977) and (647.7292,-13.8627)..(647.5642,-13.8627) ..controls (647.1632,-13.8627) and (646.8481,-14.0180)..(646.6189,-14.3285) ..controls (646.3897,-14.6379) and (646.2752,-15.0664)..(646.2752,-15.6141) --(646.2752,-18.5738) --(644.3536,-18.5738) --(644.3536,-12.5582) --(646.2752,-12.5582) --(646.2752,-13.4382) ..controls (646.5651,-13.0876) and (646.8727,-12.8292)..(647.1981,-12.6630) ..controls (647.5247,-12.4969) and (647.8851,-12.4138)..(648.2792,-12.4138) ..controls (648.9736,-12.4138) and (649.5007,-12.6270)..(649.8605,-13.0532) ..controls (650.2203,-13.4783) and (650.4002,-14.0976)..(650.4002,-14.9112) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (25.3707,-46.3831) ..controls (25.7054,-46.3831) and (25.9453,-46.3211)..(26.0905,-46.1972) ..controls (26.2358,-46.0723) and (26.3084,-45.8674)..(26.3084,-45.5823) ..controls (26.3084,-45.2998) and (26.2358,-45.0979)..(26.0905,-44.9766) ..controls (25.9453,-44.8545) and (25.7054,-44.7934)..(25.3707,-44.7934) --(24.6987,-44.7934) --(24.6987,-46.3831) --(25.3707,-46.3831) --cycle (24.6987,-47.4868) --(24.6987,-49.8323) --(23.1009,-49.8323) --(23.1009,-43.6352) --(25.5407,-43.6352) ..controls (26.3571,-43.6352) and (26.9552,-43.7725)..(27.3350,-44.0470) ..controls (27.7157,-44.3205) and (27.9061,-44.7535)..(27.9061,-45.3459) ..controls (27.9061,-45.7549) and (27.8069,-46.0909)..(27.6086,-46.3539) ..controls (27.4111,-46.6169) and (27.1132,-46.8108)..(26.7148,-46.9356) ..controls (26.9335,-46.9852) and (27.1291,-47.0981)..(27.3018,-47.2743) ..controls (27.4753,-47.4496) and (27.6507,-47.7157)..(27.8277,-48.0725) --(28.6950,-49.8323) --(26.9937,-49.8323) --(26.2380,-48.2930) ..controls (26.0857,-47.9831) and (25.9312,-47.7715)..(25.7745,-47.6581) ..controls (25.6186,-47.5439) and (25.4105,-47.4868)..(25.1502,-47.4868) --(24.6987,-47.4868) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (34.2187,-47.4961) --(34.2187,-47.9184) --(30.7456,-47.9184) ..controls (30.7810,-48.2673) and (30.9068,-48.5289)..(31.1228,-48.7034) ..controls (31.3389,-48.8778) and (31.6403,-48.9650)..(32.0273,-48.9650) ..controls (32.3398,-48.9650) and (32.6599,-48.9185)..(32.9875,-48.8255) ..controls (33.3160,-48.7326) and (33.6533,-48.5922)..(33.9995,-48.4045) --(33.9995,-49.5494) ..controls (33.6480,-49.6822) and (33.2965,-49.7827)..(32.9450,-49.8509) ..controls (32.5935,-49.9190) and (32.2420,-49.9531)..(31.8905,-49.9531) ..controls (31.0493,-49.9531) and (30.3954,-49.7393)..(29.9288,-49.3116) ..controls (29.4631,-48.8840) and (29.2302,-48.2841)..(29.2302,-47.5120) ..controls (29.2302,-46.7541) and (29.4591,-46.1582)..(29.9169,-45.7244) ..controls (30.3746,-45.2896) and (31.0051,-45.0723)..(31.8081,-45.0723) ..controls (32.5386,-45.0723) and (33.1230,-45.2923)..(33.5613,-45.7323) ..controls (33.9995,-46.1715) and (34.2187,-46.7594)..(34.2187,-47.4961) --cycle (32.6913,-47.0020) ..controls (32.6913,-46.7196) and (32.6090,-46.4920)..(32.4443,-46.3194) ..controls (32.2796,-46.1458) and (32.0645,-46.0591)..(31.7988,-46.0591) ..controls (31.5111,-46.0591) and (31.2773,-46.1401)..(31.0976,-46.3021) ..controls (30.9178,-46.4641) and (30.8058,-46.6974)..(30.7616,-47.0020) --(32.6913,-47.0020) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (38.5072,-49.0434) ..controls (38.3027,-49.3143) and (38.0769,-49.5135)..(37.8298,-49.6410) ..controls (37.5837,-49.7685) and (37.2990,-49.8323)..(36.9759,-49.8323) ..controls (36.4083,-49.8323) and (35.9390,-49.6091)..(35.5680,-49.1629) ..controls (35.1979,-48.7158) and (35.0129,-48.1460)..(35.0129,-47.4536) ..controls (35.0129,-46.7594) and (35.1979,-46.1905)..(35.5680,-45.7470) ..controls (35.9390,-45.3025) and (36.4083,-45.0802)..(36.9759,-45.0802) ..controls (37.2990,-45.0802) and (37.5837,-45.1440)..(37.8298,-45.2715) ..controls (38.0769,-45.3981) and (38.3027,-45.5986)..(38.5072,-45.8731) --(38.5072,-45.1838) --(40.0013,-45.1838) --(40.0013,-49.3634) ..controls (40.0013,-50.1107) and (39.7654,-50.6814)..(39.2934,-51.0754) ..controls (38.8215,-51.4694) and (38.1375,-51.6664)..(37.2415,-51.6664) ..controls (36.9511,-51.6664) and (36.6699,-51.6443)..(36.3981,-51.6000) ..controls (36.1272,-51.5557) and (35.8549,-51.4880)..(35.5813,-51.3968) --(35.5813,-50.2387) ..controls (35.8408,-50.3883) and (36.0949,-50.4999)..(36.3437,-50.5734) ..controls (36.5934,-50.6468) and (36.8439,-50.6836)..(37.0954,-50.6836) ..controls (37.5824,-50.6836) and (37.9392,-50.5769)..(38.1659,-50.3635) ..controls (38.3934,-50.1501) and (38.5072,-49.8168)..(38.5072,-49.3634) --(38.5072,-49.0434) --cycle (37.5270,-46.1507) ..controls (37.2198,-46.1507) and (36.9803,-46.2645)..(36.8085,-46.4920) ..controls (36.6376,-46.7187) and (36.5522,-47.0392)..(36.5522,-47.4536) ..controls (36.5522,-47.8804) and (36.6350,-48.2035)..(36.8005,-48.4231) ..controls (36.9670,-48.6427) and (37.2092,-48.7525)..(37.5270,-48.7525) ..controls (37.8369,-48.7525) and (38.0778,-48.6392)..(38.2495,-48.4125) ..controls (38.4213,-48.1858) and (38.5072,-47.8662)..(38.5072,-47.4536) ..controls (38.5072,-47.0392) and (38.4213,-46.7187)..(38.2495,-46.4920) ..controls (38.0778,-46.2645) and (37.8369,-46.1507)..(37.5270,-46.1507) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (41.4291,-45.1838) --(42.9139,-45.1838) --(42.9139,-49.8323) --(41.4291,-49.8323) --(41.4291,-45.1838) --cycle (41.4291,-43.3736) --(42.9139,-43.3736) --(42.9139,-44.5862) --(41.4291,-44.5862) --(41.4291,-43.3736) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (46.5543,-46.1348) ..controls (46.2249,-46.1348) and (45.9739,-46.2530)..(45.8013,-46.4894) ..controls (45.6286,-46.7258) and (45.5423,-47.0667)..(45.5423,-47.5120) ..controls (45.5423,-47.9574) and (45.6286,-48.2987)..(45.8013,-48.5360) ..controls (45.9739,-48.7724) and (46.2249,-48.8906)..(46.5543,-48.8906) ..controls (46.8784,-48.8906) and (47.1258,-48.7724)..(47.2967,-48.5360) ..controls (47.4685,-48.2987) and (47.5544,-47.9574)..(47.5544,-47.5120) ..controls (47.5544,-47.0667) and (47.4685,-46.7258)..(47.2967,-46.4894) ..controls (47.1258,-46.2530) and (46.8784,-46.1348)..(46.5543,-46.1348) --cycle (46.5543,-45.0723) ..controls (47.3538,-45.0723) and (47.9785,-45.2883)..(48.4283,-45.7204) ..controls (48.8781,-46.1516) and (49.1030,-46.7488)..(49.1030,-47.5120) ..controls (49.1030,-48.2761) and (48.8781,-48.8742)..(48.4283,-49.3063) ..controls (47.9785,-49.7375) and (47.3538,-49.9531)..(46.5543,-49.9531) ..controls (45.7521,-49.9531) and (45.1248,-49.7375)..(44.6723,-49.3063) ..controls (44.2199,-48.8742) and (43.9937,-48.2761)..(43.9937,-47.5120) ..controls (43.9937,-46.7488) and (44.2199,-46.1516)..(44.6723,-45.7204) ..controls (45.1248,-45.2883) and (45.7521,-45.0723)..(46.5543,-45.0723) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (54.8551,-47.0020) --(54.8551,-49.8323) --(53.3609,-49.8323) --(53.3609,-49.3714) --(53.3609,-47.6661) ..controls (53.3609,-47.2650) and (53.3521,-46.9883)..(53.3344,-46.8360) ..controls (53.3167,-46.6837) and (53.2857,-46.5717)..(53.2414,-46.5000) ..controls (53.1830,-46.4026) and (53.1037,-46.3269)..(53.0037,-46.2729) ..controls (52.9045,-46.2189) and (52.7912,-46.1919)..(52.6637,-46.1919) ..controls (52.3538,-46.1919) and (52.1103,-46.3118)..(51.9332,-46.5518) ..controls (51.7561,-46.7909) and (51.6676,-47.1220)..(51.6676,-47.5452) --(51.6676,-49.8323) --(50.1827,-49.8323) --(50.1827,-45.1838) --(51.6676,-45.1838) --(51.6676,-45.8638) ..controls (51.8916,-45.5929) and (52.1293,-45.3932)..(52.3808,-45.2648) ..controls (52.6331,-45.1365) and (52.9116,-45.0723)..(53.2162,-45.0723) ..controls (53.7527,-45.0723) and (54.1600,-45.2370)..(54.4380,-45.5663) ..controls (54.7161,-45.8948) and (54.8551,-46.3734)..(54.8551,-47.0020) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (58.3162,-47.7405) ..controls (58.0063,-47.7405) and (57.7730,-47.7932)..(57.6163,-47.8985) ..controls (57.4604,-48.0030) and (57.3825,-48.1579)..(57.3825,-48.3634) ..controls (57.3825,-48.5511) and (57.4454,-48.6985)..(57.5711,-48.8056) ..controls (57.6977,-48.9119) and (57.8730,-48.9650)..(58.0970,-48.9650) ..controls (58.3759,-48.9650) and (58.6110,-48.8649)..(58.8023,-48.6648) ..controls (58.9935,-48.4639) and (59.0891,-48.2124)..(59.0891,-47.9105) --(59.0891,-47.7405) --(58.3162,-47.7405) --cycle (60.5873,-47.1800) --(60.5873,-49.8323) --(59.0891,-49.8323) --(59.0891,-49.1430) ..controls (58.8899,-49.4254) and (58.6655,-49.6313)..(58.4158,-49.7605) ..controls (58.1670,-49.8889) and (57.8642,-49.9531)..(57.5073,-49.9531) ..controls (57.0257,-49.9531) and (56.6348,-49.8128)..(56.3346,-49.5321) ..controls (56.0345,-49.2505) and (55.8844,-48.8858)..(55.8844,-48.4377) ..controls (55.8844,-47.8923) and (56.0716,-47.4926)..(56.4462,-47.2384) ..controls (56.8216,-46.9834) and (57.4104,-46.8559)..(58.2126,-46.8559) --(59.0891,-46.8559) --(59.0891,-46.7404) ..controls (59.0891,-46.5049) and (58.9962,-46.3327)..(58.8102,-46.2238) ..controls (58.6252,-46.1140) and (58.3361,-46.0591)..(57.9430,-46.0591) ..controls (57.6251,-46.0591) and (57.3289,-46.0909)..(57.0545,-46.1547) ..controls (56.7809,-46.2184) and (56.5263,-46.3141)..(56.2908,-46.4416) --(56.2908,-45.3087) ..controls (56.6095,-45.2308) and (56.9292,-45.1719)..(57.2497,-45.1320) ..controls (57.5711,-45.0922) and (57.8921,-45.0723)..(58.2126,-45.0723) ..controls (59.0511,-45.0723) and (59.6563,-45.2374)..(60.0281,-45.5677) ..controls (60.4009,-45.8979) and (60.5873,-46.4354)..(60.5873,-47.1800) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (61.9698,-43.3736) --(63.4547,-43.3736) --(63.4547,-49.8323) --(61.9698,-49.8323) --(61.9698,-43.3736) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (71.4739,-45.3286) --(71.4739,-46.4575) ..controls (71.1560,-46.3247) and (70.8488,-46.2251)..(70.5522,-46.1587) ..controls (70.2565,-46.0923) and (69.9771,-46.0591)..(69.7141,-46.0591) ..controls (69.4317,-46.0591) and (69.2218,-46.0945)..(69.0846,-46.1653) ..controls (68.9483,-46.2361) and (68.8801,-46.3446)..(68.8801,-46.4907) ..controls (68.8801,-46.6102) and (68.9319,-46.7019)..(69.0355,-46.7656) ..controls (69.1391,-46.8285) and (69.3250,-46.8754)..(69.5933,-46.9064) --(69.8549,-46.9436) ..controls (70.6164,-47.0401) and (71.1282,-47.1990)..(71.3902,-47.4204) ..controls (71.6532,-47.6417) and (71.7847,-47.9893)..(71.7847,-48.4630) ..controls (71.7847,-48.9579) and (71.6018,-49.3302)..(71.2362,-49.5799) ..controls (70.8714,-49.8287) and (70.3268,-49.9531)..(69.6026,-49.9531) ..controls (69.2953,-49.9531) and (68.9775,-49.9288)..(68.6490,-49.8801) ..controls (68.3214,-49.8314) and (67.9845,-49.7588)..(67.6383,-49.6623) --(67.6383,-48.5334) ..controls (67.9349,-48.6768) and (68.2386,-48.7848)..(68.5494,-48.8574) ..controls (68.8610,-48.9291) and (69.1771,-48.9650)..(69.4977,-48.9650) ..controls (69.7890,-48.9650) and (70.0077,-48.9252)..(70.1538,-48.8455) ..controls (70.3007,-48.7649) and (70.3742,-48.6454)..(70.3742,-48.4869) ..controls (70.3742,-48.3541) and (70.3238,-48.2553)..(70.2228,-48.1907) ..controls (70.1219,-48.1261) and (69.9204,-48.0756)..(69.6185,-48.0393) --(69.3569,-48.0061) ..controls (68.6955,-47.9229) and (68.2320,-47.7692)..(67.9663,-47.5452) ..controls (67.7007,-47.3212) and (67.5679,-46.9808)..(67.5679,-46.5239) ..controls (67.5679,-46.0316) and (67.7366,-45.6668)..(68.0739,-45.4295) ..controls (68.4121,-45.1914) and (68.9297,-45.0723)..(69.6265,-45.0723) ..controls (69.9010,-45.0723) and (70.1887,-45.0931)..(70.4898,-45.1347) ..controls (70.7917,-45.1754) and (71.1197,-45.2401)..(71.4739,-45.3286) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (74.9841,-47.7405) ..controls (74.6742,-47.7405) and (74.4409,-47.7932)..(74.2842,-47.8985) ..controls (74.1284,-48.0030) and (74.0505,-48.1579)..(74.0505,-48.3634) ..controls (74.0505,-48.5511) and (74.1133,-48.6985)..(74.2391,-48.8056) ..controls (74.3657,-48.9119) and (74.5410,-48.9650)..(74.7650,-48.9650) ..controls (75.0439,-48.9650) and (75.2790,-48.8649)..(75.4702,-48.6648) ..controls (75.6615,-48.4639) and (75.7571,-48.2124)..(75.7571,-47.9105) --(75.7571,-47.7405) --(74.9841,-47.7405) --cycle (77.2552,-47.1800) --(77.2552,-49.8323) --(75.7571,-49.8323) --(75.7571,-49.1430) ..controls (75.5579,-49.4254) and (75.3334,-49.6313)..(75.0838,-49.7605) ..controls (74.8349,-49.8889) and (74.5321,-49.9531)..(74.1753,-49.9531) ..controls (73.6936,-49.9531) and (73.3027,-49.8128)..(73.0026,-49.5321) ..controls (72.7024,-49.2505) and (72.5523,-48.8858)..(72.5523,-48.4377) ..controls (72.5523,-47.8923) and (72.7396,-47.4926)..(73.1141,-47.2384) ..controls (73.4896,-46.9834) and (74.0784,-46.8559)..(74.8805,-46.8559) --(75.7571,-46.8559) --(75.7571,-46.7404) ..controls (75.7571,-46.5049) and (75.6641,-46.3327)..(75.4782,-46.2238) ..controls (75.2932,-46.1140) and (75.0041,-46.0591)..(74.6109,-46.0591) ..controls (74.2931,-46.0591) and (73.9969,-46.0909)..(73.7224,-46.1547) ..controls (73.4488,-46.2184) and (73.1943,-46.3141)..(72.9588,-46.4416) --(72.9588,-45.3087) ..controls (73.2775,-45.2308) and (73.5971,-45.1719)..(73.9177,-45.1320) ..controls (74.2391,-45.0922) and (74.5600,-45.0723)..(74.8805,-45.0723) ..controls (75.7190,-45.0723) and (76.3242,-45.2374)..(76.6961,-45.5677) ..controls (77.0689,-45.8979) and (77.2552,-46.4354)..(77.2552,-47.1800) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (78.6378,-43.3736) --(80.1227,-43.3736) --(80.1227,-49.8323) --(78.6378,-49.8323) --(78.6378,-43.3736) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (86.1909,-47.4961) --(86.1909,-47.9184) --(82.7178,-47.9184) ..controls (82.7532,-48.2673) and (82.8790,-48.5289)..(83.0950,-48.7034) ..controls (83.3110,-48.8778) and (83.6125,-48.9650)..(83.9995,-48.9650) ..controls (84.3120,-48.9650) and (84.6321,-48.9185)..(84.9597,-48.8255) ..controls (85.2882,-48.7326) and (85.6255,-48.5922)..(85.9717,-48.4045) --(85.9717,-49.5494) ..controls (85.6202,-49.6822) and (85.2687,-49.7827)..(84.9172,-49.8509) ..controls (84.5657,-49.9190) and (84.2142,-49.9531)..(83.8627,-49.9531) ..controls (83.0215,-49.9531) and (82.3676,-49.7393)..(81.9010,-49.3116) ..controls (81.4353,-48.8840) and (81.2024,-48.2841)..(81.2024,-47.5120) ..controls (81.2024,-46.7541) and (81.4313,-46.1582)..(81.8891,-45.7244) ..controls (82.3468,-45.2896) and (82.9772,-45.0723)..(83.7803,-45.0723) ..controls (84.5108,-45.0723) and (85.0952,-45.2923)..(85.5334,-45.7323) ..controls (85.9717,-46.1715) and (86.1909,-46.7594)..(86.1909,-47.4961) --cycle (84.6635,-47.0020) ..controls (84.6635,-46.7196) and (84.5812,-46.4920)..(84.4165,-46.3194) ..controls (84.2518,-46.1458) and (84.0366,-46.0591)..(83.7710,-46.0591) ..controls (83.4833,-46.0591) and (83.2495,-46.1401)..(83.0698,-46.3021) ..controls (82.8900,-46.4641) and (82.7780,-46.6974)..(82.7338,-47.0020) --(84.6635,-47.0020) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (90.9482,-45.3286) --(90.9482,-46.4575) ..controls (90.6303,-46.3247) and (90.3231,-46.2251)..(90.0265,-46.1587) ..controls (89.7308,-46.0923) and (89.4514,-46.0591)..(89.1884,-46.0591) ..controls (88.9060,-46.0591) and (88.6961,-46.0945)..(88.5589,-46.1653) ..controls (88.4226,-46.2361) and (88.3544,-46.3446)..(88.3544,-46.4907) ..controls (88.3544,-46.6102) and (88.4062,-46.7019)..(88.5098,-46.7656) ..controls (88.6134,-46.8285) and (88.7993,-46.8754)..(89.0676,-46.9064) --(89.3292,-46.9436) ..controls (90.0907,-47.0401) and (90.6024,-47.1990)..(90.8645,-47.4204) ..controls (91.1275,-47.6417) and (91.2590,-47.9893)..(91.2590,-48.4630) ..controls (91.2590,-48.9579) and (91.0761,-49.3302)..(90.7105,-49.5799) ..controls (90.3457,-49.8287) and (89.8011,-49.9531)..(89.0769,-49.9531) ..controls (88.7696,-49.9531) and (88.4518,-49.9288)..(88.1233,-49.8801) ..controls (87.7957,-49.8314) and (87.4588,-49.7588)..(87.1126,-49.6623) --(87.1126,-48.5334) ..controls (87.4092,-48.6768) and (87.7129,-48.7848)..(88.0237,-48.8574) ..controls (88.3353,-48.9291) and (88.6514,-48.9650)..(88.9720,-48.9650) ..controls (89.2633,-48.9650) and (89.4820,-48.9252)..(89.6280,-48.8455) ..controls (89.7750,-48.7649) and (89.8485,-48.6454)..(89.8485,-48.4869) ..controls (89.8485,-48.3541) and (89.7980,-48.2553)..(89.6971,-48.1907) ..controls (89.5962,-48.1261) and (89.3947,-48.0756)..(89.0928,-48.0393) --(88.8312,-48.0061) ..controls (88.1698,-47.9229) and (87.7063,-47.7692)..(87.4406,-47.5452) ..controls (87.1750,-47.3212) and (87.0422,-46.9808)..(87.0422,-46.5239) ..controls (87.0422,-46.0316) and (87.2109,-45.6668)..(87.5482,-45.4295) ..controls (87.8864,-45.1914) and (88.4040,-45.0723)..(89.1008,-45.0723) ..controls (89.3753,-45.0723) and (89.6630,-45.0931)..(89.9641,-45.1347) ..controls (90.2660,-45.1754) and (90.5940,-45.2401)..(90.9482,-45.3286) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (33.9437,-119.2990) --(36.3188,-119.2990) --(36.3188,-119.8715) --(33.1254,-119.8715) --(33.1254,-119.2990) ..controls (33.3834,-119.0316) and (33.7353,-118.6730)..(34.1809,-118.2230) ..controls (34.6272,-117.7724) and (34.9075,-117.4816)..(35.0218,-117.3508) ..controls (35.2396,-117.1065) and (35.3916,-116.8995)..(35.4779,-116.7298) ..controls (35.5648,-116.5602) and (35.6083,-116.3935)..(35.6083,-116.2296) ..controls (35.6083,-115.9622) and (35.5145,-115.7444)..(35.3269,-115.5762) ..controls (35.1393,-115.4073) and (34.8950,-115.3229)..(34.5938,-115.3229) ..controls (34.3803,-115.3229) and (34.1550,-115.3599)..(33.9178,-115.4339) ..controls (33.6813,-115.5080) and (33.4283,-115.6204)..(33.1588,-115.7714) --(33.1588,-115.0835) ..controls (33.4327,-114.9736) and (33.6885,-114.8906)..(33.9264,-114.8345) ..controls (34.1651,-114.7784) and (34.3832,-114.7504)..(34.5809,-114.7504) ..controls (35.1020,-114.7504) and (35.5174,-114.8809)..(35.8272,-115.1418) ..controls (36.1370,-115.4019) and (36.2918,-115.7498)..(36.2918,-116.1854) ..controls (36.2918,-116.3924) and (36.2530,-116.5886)..(36.1754,-116.7740) ..controls (36.0985,-116.9588) and (35.9576,-117.1769)..(35.7528,-117.4285) ..controls (35.6967,-117.4939) and (35.5181,-117.6822)..(35.2170,-117.9934) ..controls (34.9165,-118.3046) and (34.4921,-118.7398)..(33.9437,-119.2990) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (39.2028,-115.2895) ..controls (38.8528,-115.2895) and (38.5893,-115.4620)..(38.4125,-115.8070) ..controls (38.2364,-116.1512) and (38.1484,-116.6695)..(38.1484,-117.3616) ..controls (38.1484,-118.0509) and (38.2364,-118.5680)..(38.4125,-118.9130) ..controls (38.5893,-119.2580) and (38.8528,-119.4305)..(39.2028,-119.4305) ..controls (39.5557,-119.4305) and (39.8202,-119.2580)..(39.9963,-118.9130) ..controls (40.1731,-118.5680) and (40.2615,-118.0509)..(40.2615,-117.3616) ..controls (40.2615,-116.6695) and (40.1731,-116.1512)..(39.9963,-115.8070) ..controls (39.8202,-115.4620) and (39.5557,-115.2895)..(39.2028,-115.2895) --cycle (39.2028,-114.7504) ..controls (39.7670,-114.7504) and (40.1979,-114.9736)..(40.4955,-115.4199) ..controls (40.7930,-115.8655) and (40.9418,-116.5128)..(40.9418,-117.3616) ..controls (40.9418,-118.2083) and (40.7930,-118.8548)..(40.4955,-119.3012) ..controls (40.1979,-119.7468) and (39.7670,-119.9696)..(39.2028,-119.9696) ..controls (38.6393,-119.9696) and (38.2088,-119.7468)..(37.9112,-119.3012) ..controls (37.6136,-118.8548) and (37.4648,-118.2083)..(37.4648,-117.3616) ..controls (37.4648,-116.5128) and (37.6136,-115.8655)..(37.9112,-115.4199) ..controls (38.2088,-114.9736) and (38.6393,-114.7504)..(39.2028,-114.7504) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (42.7239,-119.2990) --(45.0990,-119.2990) --(45.0990,-119.8715) --(41.9056,-119.8715) --(41.9056,-119.2990) ..controls (42.1637,-119.0316) and (42.5155,-118.6730)..(42.9611,-118.2230) ..controls (43.4075,-117.7724) and (43.6878,-117.4816)..(43.8021,-117.3508) ..controls (44.0198,-117.1065) and (44.1719,-116.8995)..(44.2581,-116.7298) ..controls (44.3451,-116.5602) and (44.3886,-116.3935)..(44.3886,-116.2296) ..controls (44.3886,-115.9622) and (44.2948,-115.7444)..(44.1072,-115.5762) ..controls (43.9196,-115.4073) and (43.6752,-115.3229)..(43.3740,-115.3229) ..controls (43.1606,-115.3229) and (42.9353,-115.3599)..(42.6981,-115.4339) ..controls (42.4616,-115.5080) and (42.2086,-115.6204)..(41.9391,-115.7714) --(41.9391,-115.0835) ..controls (42.2129,-114.9736) and (42.4688,-114.8906)..(42.7067,-114.8345) ..controls (42.9453,-114.7784) and (43.1635,-114.7504)..(43.3611,-114.7504) ..controls (43.8822,-114.7504) and (44.2976,-114.8809)..(44.6074,-115.1418) ..controls (44.9172,-115.4019) and (45.0721,-115.7498)..(45.0721,-116.1854) ..controls (45.0721,-116.3924) and (45.0333,-116.5886)..(44.9557,-116.7740) ..controls (44.8788,-116.9588) and (44.7379,-117.1769)..(44.5330,-117.4285) ..controls (44.4770,-117.4939) and (44.2984,-117.6822)..(43.9972,-117.9934) ..controls (43.6968,-118.3046) and (43.2723,-118.7398)..(42.7239,-119.2990) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (46.6462,-119.2990) --(47.7577,-119.2990) --(47.7577,-115.4609) --(46.5480,-115.7035) --(46.5480,-115.0835) --(47.7512,-114.8410) --(48.4315,-114.8410) --(48.4315,-119.2990) --(49.5431,-119.2990) --(49.5431,-119.8715) --(46.6462,-119.8715) --(46.6462,-119.2990) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (59.5037,-119.2990) --(61.8788,-119.2990) --(61.8788,-119.8715) --(58.6854,-119.8715) --(58.6854,-119.2990) ..controls (58.9434,-119.0316) and (59.2952,-118.6730)..(59.7409,-118.2230) ..controls (60.1872,-117.7724) and (60.4675,-117.4816)..(60.5818,-117.3508) ..controls (60.7996,-117.1065) and (60.9516,-116.8995)..(61.0379,-116.7298) ..controls (61.1248,-116.5602) and (61.1683,-116.3935)..(61.1683,-116.2296) ..controls (61.1683,-115.9622) and (61.0745,-115.7444)..(60.8869,-115.5762) ..controls (60.6993,-115.4073) and (60.4550,-115.3229)..(60.1538,-115.3229) ..controls (59.9403,-115.3229) and (59.7150,-115.3599)..(59.4778,-115.4339) ..controls (59.2413,-115.5080) and (58.9883,-115.6204)..(58.7188,-115.7714) --(58.7188,-115.0835) ..controls (58.9927,-114.9736) and (59.2485,-114.8906)..(59.4864,-114.8345) ..controls (59.7251,-114.7784) and (59.9432,-114.7504)..(60.1409,-114.7504) ..controls (60.6620,-114.7504) and (61.0774,-114.8809)..(61.3872,-115.1418) ..controls (61.6970,-115.4019) and (61.8518,-115.7498)..(61.8518,-116.1854) ..controls (61.8518,-116.3924) and (61.8130,-116.5886)..(61.7354,-116.7740) ..controls (61.6585,-116.9588) and (61.5176,-117.1769)..(61.3128,-117.4285) ..controls (61.2567,-117.4939) and (61.0781,-117.6822)..(60.7770,-117.9934) ..controls (60.4765,-118.3046) and (60.0521,-118.7398)..(59.5037,-119.2990) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (64.7628,-115.2895) ..controls (64.4128,-115.2895) and (64.1493,-115.4620)..(63.9725,-115.8070) ..controls (63.7964,-116.1512) and (63.7084,-116.6695)..(63.7084,-117.3616) ..controls (63.7084,-118.0509) and (63.7964,-118.5680)..(63.9725,-118.9130) ..controls (64.1493,-119.2580) and (64.4128,-119.4305)..(64.7628,-119.4305) ..controls (65.1157,-119.4305) and (65.3802,-119.2580)..(65.5563,-118.9130) ..controls (65.7331,-118.5680) and (65.8215,-118.0509)..(65.8215,-117.3616) ..controls (65.8215,-116.6695) and (65.7331,-116.1512)..(65.5563,-115.8070) ..controls (65.3802,-115.4620) and (65.1157,-115.2895)..(64.7628,-115.2895) --cycle (64.7628,-114.7504) ..controls (65.3270,-114.7504) and (65.7579,-114.9736)..(66.0555,-115.4199) ..controls (66.3530,-115.8655) and (66.5018,-116.5128)..(66.5018,-117.3616) ..controls (66.5018,-118.2083) and (66.3530,-118.8548)..(66.0555,-119.3012) ..controls (65.7579,-119.7468) and (65.3270,-119.9696)..(64.7628,-119.9696) ..controls (64.1993,-119.9696) and (63.7687,-119.7468)..(63.4712,-119.3012) ..controls (63.1736,-118.8548) and (63.0248,-118.2083)..(63.0248,-117.3616) ..controls (63.0248,-116.5128) and (63.1736,-115.8655)..(63.4712,-115.4199) ..controls (63.7687,-114.9736) and (64.1993,-114.7504)..(64.7628,-114.7504) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (68.2839,-119.2990) --(70.6590,-119.2990) --(70.6590,-119.8715) --(67.4656,-119.8715) --(67.4656,-119.2990) ..controls (67.7237,-119.0316) and (68.0755,-118.6730)..(68.5211,-118.2230) ..controls (68.9675,-117.7724) and (69.2478,-117.4816)..(69.3621,-117.3508) ..controls (69.5798,-117.1065) and (69.7319,-116.8995)..(69.8181,-116.7298) ..controls (69.9051,-116.5602) and (69.9486,-116.3935)..(69.9486,-116.2296) ..controls (69.9486,-115.9622) and (69.8548,-115.7444)..(69.6672,-115.5762) ..controls (69.4796,-115.4073) and (69.2352,-115.3229)..(68.9340,-115.3229) ..controls (68.7206,-115.3229) and (68.4952,-115.3599)..(68.2581,-115.4339) ..controls (68.0216,-115.5080) and (67.7686,-115.6204)..(67.4991,-115.7714) --(67.4991,-115.0835) ..controls (67.7729,-114.9736) and (68.0288,-114.8906)..(68.2667,-114.8345) ..controls (68.5053,-114.7784) and (68.7235,-114.7504)..(68.9211,-114.7504) ..controls (69.4422,-114.7504) and (69.8576,-114.8809)..(70.1674,-115.1418) ..controls (70.4772,-115.4019) and (70.6321,-115.7498)..(70.6321,-116.1854) ..controls (70.6321,-116.3924) and (70.5933,-116.5886)..(70.5157,-116.7740) ..controls (70.4387,-116.9588) and (70.2979,-117.1769)..(70.0930,-117.4285) ..controls (70.0370,-117.4939) and (69.8584,-117.6822)..(69.5572,-117.9934) ..controls (69.2568,-118.3046) and (68.8323,-118.7398)..(68.2839,-119.2990) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (72.6741,-119.2990) --(75.0492,-119.2990) --(75.0492,-119.8715) --(71.8558,-119.8715) --(71.8558,-119.2990) ..controls (72.1138,-119.0316) and (72.4656,-118.6730)..(72.9113,-118.2230) ..controls (73.3576,-117.7724) and (73.6379,-117.4816)..(73.7522,-117.3508) ..controls (73.9700,-117.1065) and (74.1220,-116.8995)..(74.2082,-116.7298) ..controls (74.2952,-116.5602) and (74.3387,-116.3935)..(74.3387,-116.2296) ..controls (74.3387,-115.9622) and (74.2449,-115.7444)..(74.0573,-115.5762) ..controls (73.8697,-115.4073) and (73.6253,-115.3229)..(73.3242,-115.3229) ..controls (73.1107,-115.3229) and (72.8854,-115.3599)..(72.6482,-115.4339) ..controls (72.4117,-115.5080) and (72.1587,-115.6204)..(71.8892,-115.7714) --(71.8892,-115.0835) ..controls (72.1630,-114.9736) and (72.4189,-114.8906)..(72.6568,-114.8345) ..controls (72.8954,-114.7784) and (73.1136,-114.7504)..(73.3112,-114.7504) ..controls (73.8323,-114.7504) and (74.2478,-114.8809)..(74.5575,-115.1418) ..controls (74.8673,-115.4019) and (75.0222,-115.7498)..(75.0222,-116.1854) ..controls (75.0222,-116.3924) and (74.9834,-116.5886)..(74.9058,-116.7740) ..controls (74.8289,-116.9588) and (74.6880,-117.1769)..(74.4832,-117.4285) ..controls (74.4271,-117.4939) and (74.2485,-117.6822)..(73.9473,-117.9934) ..controls (73.6469,-118.3046) and (73.2225,-118.7398)..(72.6741,-119.2990) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (85.0637,-119.2990) --(87.4388,-119.2990) --(87.4388,-119.8715) --(84.2454,-119.8715) --(84.2454,-119.2990) ..controls (84.5034,-119.0316) and (84.8552,-118.6730)..(85.3009,-118.2230) ..controls (85.7472,-117.7724) and (86.0275,-117.4816)..(86.1418,-117.3508) ..controls (86.3596,-117.1065) and (86.5116,-116.8995)..(86.5979,-116.7298) ..controls (86.6848,-116.5602) and (86.7283,-116.3935)..(86.7283,-116.2296) ..controls (86.7283,-115.9622) and (86.6345,-115.7444)..(86.4469,-115.5762) ..controls (86.2593,-115.4073) and (86.0150,-115.3229)..(85.7138,-115.3229) ..controls (85.5003,-115.3229) and (85.2750,-115.3599)..(85.0378,-115.4339) ..controls (84.8013,-115.5080) and (84.5483,-115.6204)..(84.2788,-115.7714) --(84.2788,-115.0835) ..controls (84.5527,-114.9736) and (84.8085,-114.8906)..(85.0464,-114.8345) ..controls (85.2851,-114.7784) and (85.5032,-114.7504)..(85.7009,-114.7504) ..controls (86.2220,-114.7504) and (86.6374,-114.8809)..(86.9472,-115.1418) ..controls (87.2570,-115.4019) and (87.4118,-115.7498)..(87.4118,-116.1854) ..controls (87.4118,-116.3924) and (87.3730,-116.5886)..(87.2954,-116.7740) ..controls (87.2185,-116.9588) and (87.0776,-117.1769)..(86.8728,-117.4285) ..controls (86.8167,-117.4939) and (86.6381,-117.6822)..(86.3370,-117.9934) ..controls (86.0365,-118.3046) and (85.6121,-118.7398)..(85.0637,-119.2990) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (90.3228,-115.2895) ..controls (89.9728,-115.2895) and (89.7093,-115.4620)..(89.5325,-115.8070) ..controls (89.3564,-116.1512) and (89.2684,-116.6695)..(89.2684,-117.3616) ..controls (89.2684,-118.0509) and (89.3564,-118.5680)..(89.5325,-118.9130) ..controls (89.7093,-119.2580) and (89.9728,-119.4305)..(90.3228,-119.4305) ..controls (90.6757,-119.4305) and (90.9402,-119.2580)..(91.1163,-118.9130) ..controls (91.2931,-118.5680) and (91.3815,-118.0509)..(91.3815,-117.3616) ..controls (91.3815,-116.6695) and (91.2931,-116.1512)..(91.1163,-115.8070) ..controls (90.9402,-115.4620) and (90.6757,-115.2895)..(90.3228,-115.2895) --cycle (90.3228,-114.7504) ..controls (90.8870,-114.7504) and (91.3179,-114.9736)..(91.6155,-115.4199) ..controls (91.9130,-115.8655) and (92.0618,-116.5128)..(92.0618,-117.3616) ..controls (92.0618,-118.2083) and (91.9130,-118.8548)..(91.6155,-119.3012) ..controls (91.3179,-119.7468) and (90.8870,-119.9696)..(90.3228,-119.9696) ..controls (89.7593,-119.9696) and (89.3287,-119.7468)..(89.0312,-119.3012) ..controls (88.7336,-118.8548) and (88.5848,-118.2083)..(88.5848,-117.3616) ..controls (88.5848,-116.5128) and (88.7336,-115.8655)..(89.0312,-115.4199) ..controls (89.3287,-114.9736) and (89.7593,-114.7504)..(90.3228,-114.7504) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (93.8439,-119.2990) --(96.2190,-119.2990) --(96.2190,-119.8715) --(93.0256,-119.8715) --(93.0256,-119.2990) ..controls (93.2837,-119.0316) and (93.6355,-118.6730)..(94.0811,-118.2230) ..controls (94.5275,-117.7724) and (94.8078,-117.4816)..(94.9221,-117.3508) ..controls (95.1398,-117.1065) and (95.2919,-116.8995)..(95.3781,-116.7298) ..controls (95.4651,-116.5602) and (95.5086,-116.3935)..(95.5086,-116.2296) ..controls (95.5086,-115.9622) and (95.4148,-115.7444)..(95.2272,-115.5762) ..controls (95.0396,-115.4073) and (94.7952,-115.3229)..(94.4940,-115.3229) ..controls (94.2806,-115.3229) and (94.0553,-115.3599)..(93.8181,-115.4339) ..controls (93.5816,-115.5080) and (93.3286,-115.6204)..(93.0591,-115.7714) --(93.0591,-115.0835) ..controls (93.3329,-114.9736) and (93.5888,-114.8906)..(93.8267,-114.8345) ..controls (94.0653,-114.7784) and (94.2835,-114.7504)..(94.4811,-114.7504) ..controls (95.0022,-114.7504) and (95.4176,-114.8809)..(95.7274,-115.1418) ..controls (96.0372,-115.4019) and (96.1921,-115.7498)..(96.1921,-116.1854) ..controls (96.1921,-116.3924) and (96.1533,-116.5886)..(96.0757,-116.7740) ..controls (95.9988,-116.9588) and (95.8579,-117.1769)..(95.6530,-117.4285) ..controls (95.5970,-117.4939) and (95.4184,-117.6822)..(95.1172,-117.9934) ..controls (94.8168,-118.3046) and (94.3923,-118.7398)..(93.8439,-119.2990) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (99.7100,-117.1589) ..controls (100.0356,-117.2286) and (100.2897,-117.3738)..(100.4723,-117.5945) ..controls (100.6555,-117.8144) and (100.7472,-118.0861)..(100.7472,-118.4096) ..controls (100.7472,-118.9055) and (100.5765,-119.2897)..(100.2351,-119.5621) ..controls (99.8937,-119.8338) and (99.4085,-119.9696)..(98.7796,-119.9696) ..controls (98.5690,-119.9696) and (98.3519,-119.9488)..(98.1284,-119.9071) ..controls (97.9049,-119.8654) and (97.6742,-119.8029)..(97.4363,-119.7195) --(97.4363,-119.0629) ..controls (97.6246,-119.1729) and (97.8308,-119.2559)..(98.0551,-119.3119) ..controls (98.2801,-119.3680) and (98.5151,-119.3960)..(98.7602,-119.3960) ..controls (99.1864,-119.3960) and (99.5113,-119.3119)..(99.7348,-119.1438) ..controls (99.9583,-118.9756) and (100.0701,-118.7308)..(100.0701,-118.4096) ..controls (100.0701,-118.1127) and (99.9663,-117.8809)..(99.7585,-117.7142) ..controls (99.5508,-117.5467) and (99.2619,-117.4630)..(98.8917,-117.4630) --(98.3052,-117.4630) --(98.3052,-116.9034) --(98.9187,-116.9034) ..controls (99.2529,-116.9034) and (99.5088,-116.8366)..(99.6863,-116.7029) ..controls (99.8638,-116.5692) and (99.9526,-116.3766)..(99.9526,-116.1250) ..controls (99.9526,-115.8670) and (99.8610,-115.6690)..(99.6777,-115.5310) ..controls (99.4951,-115.3922) and (99.2331,-115.3229)..(98.8917,-115.3229) ..controls (98.7048,-115.3229) and (98.5047,-115.3434)..(98.2912,-115.3843) ..controls (98.0777,-115.4246) and (97.8431,-115.4871)..(97.5872,-115.5719) --(97.5872,-114.9660) ..controls (97.8459,-114.8941) and (98.0882,-114.8402)..(98.3138,-114.8043) ..controls (98.5395,-114.7684) and (98.7523,-114.7504)..(98.9521,-114.7504) ..controls (99.4689,-114.7504) and (99.8775,-114.8679)..(100.1779,-115.1029) ..controls (100.4791,-115.3373) and (100.6297,-115.6542)..(100.6297,-116.0539) ..controls (100.6297,-116.3327) and (100.5499,-116.5681)..(100.3903,-116.7600) ..controls (100.2308,-116.9519) and (100.0040,-117.0849)..(99.7100,-117.1589) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (33.5663,-131.3381) --(35.2204,-131.3381) --(35.2204,-137.7539) --(33.5663,-137.7539) --(33.5663,-131.3381) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (41.6087,-134.8237) --(41.6087,-137.7539) --(40.0618,-137.7539) --(40.0618,-137.2767) --(40.0618,-135.5112) ..controls (40.0618,-135.0960) and (40.0526,-134.8095)..(40.0343,-134.6519) ..controls (40.0160,-134.4942) and (39.9839,-134.3782)..(39.9381,-134.3040) ..controls (39.8776,-134.2032) and (39.7955,-134.1248)..(39.6919,-134.0689) ..controls (39.5893,-134.0130) and (39.4719,-133.9850)..(39.3399,-133.9850) ..controls (39.0191,-133.9850) and (38.7670,-134.1092)..(38.5837,-134.3576) ..controls (38.4004,-134.6051) and (38.3087,-134.9480)..(38.3087,-135.3861) --(38.3087,-137.7539) --(36.7714,-137.7539) --(36.7714,-132.9414) --(38.3087,-132.9414) --(38.3087,-133.6454) ..controls (38.5406,-133.3649) and (38.7867,-133.1582)..(39.0471,-133.0252) ..controls (39.3083,-132.8923) and (39.5966,-132.8259)..(39.9119,-132.8259) ..controls (40.4674,-132.8259) and (40.8891,-132.9964)..(41.1769,-133.3374) ..controls (41.4648,-133.6775) and (41.6087,-134.1729)..(41.6087,-134.8237) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (44.5732,-137.0581) --(44.5732,-139.5840) --(43.0359,-139.5840) --(43.0359,-132.9414) --(44.5732,-132.9414) --(44.5732,-133.6454) ..controls (44.7859,-133.3649) and (45.0210,-133.1582)..(45.2786,-133.0252) ..controls (45.5361,-132.8923) and (45.8327,-132.8259)..(46.1682,-132.8259) ..controls (46.7613,-132.8259) and (47.2480,-133.0615)..(47.6284,-133.5326) ..controls (48.0098,-134.0038) and (48.2004,-134.6102)..(48.2004,-135.3517) ..controls (48.2004,-136.0933) and (48.0098,-136.7002)..(47.6284,-137.1722) ..controls (47.2480,-137.6434) and (46.7613,-137.8790)..(46.1682,-137.8790) ..controls (45.8327,-137.8790) and (45.5361,-137.8125)..(45.2786,-137.6796) ..controls (45.0210,-137.5458) and (44.7859,-137.3386)..(44.5732,-137.0581) --cycle (45.5962,-133.9424) ..controls (45.2671,-133.9424) and (45.0141,-134.0634)..(44.8372,-134.3054) ..controls (44.6612,-134.5474) and (44.5732,-134.8962)..(44.5732,-135.3517) ..controls (44.5732,-135.8073) and (44.6612,-136.1561)..(44.8372,-136.3981) ..controls (45.0141,-136.6401) and (45.2671,-136.7611)..(45.5962,-136.7611) ..controls (45.9253,-136.7611) and (46.1764,-136.6410)..(46.3497,-136.4009) ..controls (46.5239,-136.1598) and (46.6109,-135.8101)..(46.6109,-135.3517) ..controls (46.6109,-134.8934) and (46.5239,-134.5442)..(46.3497,-134.3040) ..controls (46.1764,-134.0629) and (45.9253,-133.9424)..(45.5962,-133.9424) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (49.2826,-135.8798) --(49.2826,-132.9414) --(50.8294,-132.9414) --(50.8294,-133.4226) ..controls (50.8294,-133.6830) and (50.8281,-134.0102)..(50.8253,-134.4044) ..controls (50.8226,-134.7985) and (50.8212,-135.0612)..(50.8212,-135.1923) ..controls (50.8212,-135.5791) and (50.8313,-135.8577)..(50.8514,-136.0282) ..controls (50.8716,-136.1987) and (50.9060,-136.3230)..(50.9546,-136.4009) ..controls (51.0169,-136.5008) and (51.0989,-136.5782)..(51.2007,-136.6333) ..controls (51.3024,-136.6873) and (51.4193,-136.7144)..(51.5513,-136.7144) ..controls (51.8721,-136.7144) and (52.1242,-136.5911)..(52.3076,-136.3445) ..controls (52.4909,-136.0979) and (52.5826,-135.7555)..(52.5826,-135.3174) --(52.5826,-132.9414) --(54.1212,-132.9414) --(54.1212,-137.7539) --(52.5826,-137.7539) --(52.5826,-137.0581) ..controls (52.3506,-137.3386) and (52.1050,-137.5458)..(51.8456,-137.6796) ..controls (51.5861,-137.8125) and (51.3006,-137.8790)..(50.9889,-137.8790) ..controls (50.4325,-137.8790) and (50.0090,-137.7085)..(49.7184,-137.3675) ..controls (49.4279,-137.0265) and (49.2826,-136.5306)..(49.2826,-135.8798) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (57.2782,-131.5746) --(57.2782,-132.9414) --(58.8649,-132.9414) --(58.8649,-134.0414) --(57.2782,-134.0414) --(57.2782,-136.0819) ..controls (57.2782,-136.3055) and (57.3226,-136.4568)..(57.4116,-136.5356) ..controls (57.5005,-136.6145) and (57.6769,-136.6539)..(57.9409,-136.6539) --(58.7316,-136.6539) --(58.7316,-137.7539) --(57.4116,-137.7539) ..controls (56.8047,-137.7539) and (56.3744,-137.6274)..(56.1204,-137.3744) ..controls (55.8674,-137.1205) and (55.7409,-136.6896)..(55.7409,-136.0819) --(55.7409,-134.0414) --(54.9751,-134.0414) --(54.9751,-132.9414) --(55.7409,-132.9414) --(55.7409,-131.5746) --(57.2782,-131.5746) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (62.8689,-132.9414) --(64.4062,-132.9414) --(64.4062,-137.7539) --(62.8689,-137.7539) --(62.8689,-132.9414) --cycle (62.8689,-131.0673) --(64.4062,-131.0673) --(64.4062,-132.3226) --(62.8689,-132.3226) --(62.8689,-131.0673) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (70.3448,-133.7403) ..controls (70.5401,-133.4423) and (70.7715,-133.2155)..(71.0392,-133.0596) ..controls (71.3069,-132.9038) and (71.6011,-132.8259)..(71.9219,-132.8259) ..controls (72.4747,-132.8259) and (72.8959,-132.9964)..(73.1856,-133.3374) ..controls (73.4752,-133.6775) and (73.6201,-134.1729)..(73.6201,-134.8237) --(73.6201,-137.7539) --(72.0732,-137.7539) --(72.0732,-135.2445) ..controls (72.0759,-135.2069) and (72.0778,-135.1684)..(72.0787,-135.1290) ..controls (72.0805,-135.0887) and (72.0814,-135.0314)..(72.0814,-134.9571) ..controls (72.0814,-134.6161) and (72.0310,-134.3691)..(71.9302,-134.2160) ..controls (71.8303,-134.0620) and (71.6685,-133.9850)..(71.4448,-133.9850) ..controls (71.1533,-133.9850) and (70.9278,-134.1055)..(70.7683,-134.3466) ..controls (70.6097,-134.5868) and (70.5272,-134.9347)..(70.5208,-135.3902) --(70.5208,-137.7539) --(68.9739,-137.7539) --(68.9739,-135.2445) ..controls (68.9739,-134.7119) and (68.9281,-134.3691)..(68.8364,-134.2160) ..controls (68.7448,-134.0620) and (68.5816,-133.9850)..(68.3469,-133.9850) ..controls (68.0518,-133.9850) and (67.8240,-134.1060)..(67.6636,-134.3480) ..controls (67.5031,-134.5900) and (67.4229,-134.9360)..(67.4229,-135.3861) --(67.4229,-137.7539) --(65.8761,-137.7539) --(65.8761,-132.9414) --(67.4229,-132.9414) --(67.4229,-133.6454) ..controls (67.6127,-133.3740) and (67.8299,-133.1696)..(68.0747,-133.0321) ..controls (68.3194,-132.8946) and (68.5894,-132.8259)..(68.8846,-132.8259) ..controls (69.2164,-132.8259) and (69.5097,-132.9061)..(69.7646,-133.0665) ..controls (70.0203,-133.2269) and (70.2137,-133.4515)..(70.3448,-133.7403) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (77.2116,-135.5882) ..controls (76.8907,-135.5882) and (76.6492,-135.6428)..(76.4869,-135.7519) ..controls (76.3256,-135.8600) and (76.2449,-136.0205)..(76.2449,-136.2331) ..controls (76.2449,-136.4275) and (76.3100,-136.5801)..(76.4402,-136.6910) ..controls (76.5713,-136.8010) and (76.7528,-136.8560)..(76.9847,-136.8560) ..controls (77.2734,-136.8560) and (77.5168,-136.7524)..(77.7148,-136.5452) ..controls (77.9128,-136.3372) and (78.0118,-136.0768)..(78.0118,-135.7643) --(78.0118,-135.5882) --(77.2116,-135.5882) --cycle (79.5628,-135.0080) --(79.5628,-137.7539) --(78.0118,-137.7539) --(78.0118,-137.0402) ..controls (77.8056,-137.3327) and (77.5732,-137.5458)..(77.3147,-137.6796) ..controls (77.0571,-137.8125) and (76.7436,-137.8790)..(76.3742,-137.8790) ..controls (75.8755,-137.8790) and (75.4708,-137.7337)..(75.1601,-137.4431) ..controls (74.8493,-137.1516) and (74.6939,-136.7740)..(74.6939,-136.3101) ..controls (74.6939,-135.7455) and (74.8878,-135.3316)..(75.2756,-135.0685) ..controls (75.6642,-134.8045) and (76.2738,-134.6725)..(77.1043,-134.6725) --(78.0118,-134.6725) --(78.0118,-134.5529) ..controls (78.0118,-134.3090) and (77.9156,-134.1308)..(77.7231,-134.0180) ..controls (77.5315,-133.9043) and (77.2322,-133.8475)..(76.8252,-133.8475) ..controls (76.4961,-133.8475) and (76.1895,-133.8805)..(75.9053,-133.9465) ..controls (75.6221,-134.0125) and (75.3585,-134.1115)..(75.1147,-134.2435) --(75.1147,-133.0706) ..controls (75.4447,-132.9900) and (75.7756,-132.9290)..(76.1074,-132.8877) ..controls (76.4402,-132.8465) and (76.7725,-132.8259)..(77.1043,-132.8259) ..controls (77.9724,-132.8259) and (78.5989,-132.9968)..(78.9839,-133.3388) ..controls (79.3699,-133.6807) and (79.5628,-134.2371)..(79.5628,-135.0080) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (84.2681,-136.9371) ..controls (84.0563,-137.2176) and (83.8226,-137.4239)..(83.5668,-137.5559) ..controls (83.3120,-137.6879) and (83.0173,-137.7539)..(82.6827,-137.7539) ..controls (82.0951,-137.7539) and (81.6093,-137.5229)..(81.2252,-137.0609) ..controls (80.8420,-136.5980) and (80.6504,-136.0081)..(80.6504,-135.2912) ..controls (80.6504,-134.5726) and (80.8420,-133.9836)..(81.2252,-133.5244) ..controls (81.6093,-133.0642) and (82.0951,-132.8341)..(82.6827,-132.8341) ..controls (83.0173,-132.8341) and (83.3120,-132.9001)..(83.5668,-133.0321) ..controls (83.8226,-133.1632) and (84.0563,-133.3708)..(84.2681,-133.6550) --(84.2681,-132.9414) --(85.8149,-132.9414) --(85.8149,-137.2685) ..controls (85.8149,-138.0422) and (85.5706,-138.6330)..(85.0821,-139.0409) ..controls (84.5935,-139.4488) and (83.8854,-139.6527)..(82.9577,-139.6527) ..controls (82.6570,-139.6527) and (82.3660,-139.6298)..(82.0846,-139.5840) ..controls (81.8041,-139.5382) and (81.5222,-139.4680)..(81.2389,-139.3736) --(81.2389,-138.1746) ..controls (81.5075,-138.3295) and (81.7706,-138.4450)..(82.0282,-138.5211) ..controls (82.2867,-138.5972) and (82.5461,-138.6352)..(82.8064,-138.6352) ..controls (83.3106,-138.6352) and (83.6800,-138.5248)..(83.9147,-138.3039) ..controls (84.1503,-138.0830) and (84.2681,-137.7378)..(84.2681,-137.2685) --(84.2681,-136.9371) --cycle (83.2533,-133.9424) ..controls (82.9352,-133.9424) and (82.6873,-134.0602)..(82.5094,-134.2957) ..controls (82.3325,-134.5304) and (82.2441,-134.8622)..(82.2441,-135.2912) ..controls (82.2441,-135.7331) and (82.3298,-136.0677)..(82.5012,-136.2950) ..controls (82.6735,-136.5223) and (82.9242,-136.6360)..(83.2533,-136.6360) ..controls (83.5741,-136.6360) and (83.8235,-136.5187)..(84.0013,-136.2840) ..controls (84.1791,-136.0493) and (84.2681,-135.7184)..(84.2681,-135.2912) ..controls (84.2681,-134.8622) and (84.1791,-134.5304)..(84.0013,-134.2957) ..controls (83.8235,-134.0602) and (83.5741,-133.9424)..(83.2533,-133.9424) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (92.0959,-135.3353) --(92.0959,-135.7725) --(88.5003,-135.7725) ..controls (88.5370,-136.1337) and (88.6671,-136.4045)..(88.8908,-136.5851) ..controls (89.1145,-136.7657) and (89.4266,-136.8560)..(89.8272,-136.8560) ..controls (90.1508,-136.8560) and (90.4821,-136.8079)..(90.8213,-136.7116) ..controls (91.1614,-136.6154) and (91.5106,-136.4701)..(91.8691,-136.2757) --(91.8691,-137.4610) ..controls (91.5051,-137.5985) and (91.1412,-137.7025)..(90.7773,-137.7731) ..controls (90.4134,-137.8437) and (90.0495,-137.8790)..(89.6856,-137.8790) ..controls (88.8147,-137.8790) and (88.1378,-137.6576)..(87.6547,-137.2149) ..controls (87.1725,-136.7721) and (86.9314,-136.1511)..(86.9314,-135.3517) ..controls (86.9314,-134.5671) and (87.1684,-133.9502)..(87.6423,-133.5010) ..controls (88.1162,-133.0509) and (88.7689,-132.8259)..(89.6003,-132.8259) ..controls (90.3566,-132.8259) and (90.9616,-133.0537)..(91.4153,-133.5092) ..controls (91.8691,-133.9639) and (92.0959,-134.5726)..(92.0959,-135.3353) --cycle (90.5147,-134.8237) ..controls (90.5147,-134.5313) and (90.4294,-134.2957)..(90.2589,-134.1170) ..controls (90.0884,-133.9373) and (89.8657,-133.8475)..(89.5907,-133.8475) ..controls (89.2928,-133.8475) and (89.0508,-133.9314)..(88.8647,-134.0991) ..controls (88.6786,-134.2669) and (88.5626,-134.5084)..(88.5168,-134.8237) --(90.5147,-134.8237) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (145.6656,-65.0869) --(150.3825,-65.0869) --(150.3825,-66.4092) --(147.4137,-66.4092) --(147.4137,-67.6705) --(150.2066,-67.6705) --(150.2066,-68.9929) --(147.4137,-68.9929) --(147.4137,-71.8672) --(145.6656,-71.8672) --(145.6656,-65.0869) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (155.1298,-68.1660) ..controls (154.9874,-68.0992) and (154.8455,-68.0503)..(154.7040,-68.0193) ..controls (154.5636,-67.9873) and (154.4221,-67.9713)..(154.2797,-67.9713) ..controls (153.8622,-67.9713) and (153.5406,-68.1055)..(153.3149,-68.3738) ..controls (153.0891,-68.6412) and (152.9763,-69.0244)..(152.9763,-69.5233) --(152.9763,-71.8672) --(151.3517,-71.8672) --(151.3517,-66.7812) --(152.9763,-66.7812) --(152.9763,-67.6168) ..controls (153.1855,-67.2835) and (153.4253,-67.0408)..(153.6956,-66.8887) ..controls (153.9668,-66.7357) and (154.2918,-66.6592)..(154.6706,-66.6592) ..controls (154.7249,-66.6592) and (154.7835,-66.6616)..(154.8465,-66.6664) ..controls (154.9104,-66.6703) and (155.0029,-66.6800)..(155.1240,-66.6955) --(155.1298,-68.1660) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (158.3572,-67.8217) ..controls (157.9968,-67.8217) and (157.7222,-67.9510)..(157.5333,-68.2096) ..controls (157.3444,-68.4683) and (157.2499,-68.8413)..(157.2499,-69.3285) ..controls (157.2499,-69.8158) and (157.3444,-70.1893)..(157.5333,-70.4489) ..controls (157.7222,-70.7076) and (157.9968,-70.8369)..(158.3572,-70.8369) ..controls (158.7118,-70.8369) and (158.9825,-70.7076)..(159.1695,-70.4489) ..controls (159.3574,-70.1893) and (159.4514,-69.8158)..(159.4514,-69.3285) ..controls (159.4514,-68.8413) and (159.3574,-68.4683)..(159.1695,-68.2096) ..controls (158.9825,-67.9510) and (158.7118,-67.8217)..(158.3572,-67.8217) --cycle (158.3572,-66.6592) ..controls (159.2320,-66.6592) and (159.9154,-66.8955)..(160.4076,-67.3683) ..controls (160.8997,-67.8401) and (161.1458,-68.4935)..(161.1458,-69.3285) ..controls (161.1458,-70.1646) and (160.8997,-70.8190)..(160.4076,-71.2917) ..controls (159.9154,-71.7635) and (159.2320,-71.9994)..(158.3572,-71.9994) ..controls (157.4795,-71.9994) and (156.7932,-71.7635)..(156.2981,-71.2917) ..controls (155.8031,-70.8190) and (155.5556,-70.1646)..(155.5556,-69.3285) ..controls (155.5556,-68.4935) and (155.8031,-67.8401)..(156.2981,-67.3683) ..controls (156.7932,-66.8955) and (157.4795,-66.6592)..(158.3572,-66.6592) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (167.4392,-68.7705) --(167.4392,-71.8672) --(165.8045,-71.8672) --(165.8045,-71.3629) --(165.8045,-69.4971) ..controls (165.8045,-69.0583) and (165.7948,-68.7555)..(165.7754,-68.5889) ..controls (165.7560,-68.4223) and (165.7221,-68.2997)..(165.6737,-68.2213) ..controls (165.6098,-68.1147) and (165.5230,-68.0319)..(165.4136,-67.9728) ..controls (165.3051,-67.9137) and (165.1811,-67.8841)..(165.0416,-67.8841) ..controls (164.7025,-67.8841) and (164.4361,-68.0154)..(164.2424,-68.2779) ..controls (164.0486,-68.5395) and (163.9517,-68.9018)..(163.9517,-69.3649) --(163.9517,-71.8672) --(162.3271,-71.8672) --(162.3271,-66.7812) --(163.9517,-66.7812) --(163.9517,-67.5252) ..controls (164.1968,-67.2288) and (164.4569,-67.0103)..(164.7321,-66.8699) ..controls (165.0082,-66.7294) and (165.3128,-66.6592)..(165.6461,-66.6592) ..controls (166.2331,-66.6592) and (166.6788,-66.8393)..(166.9830,-67.1997) ..controls (167.2871,-67.5591) and (167.4392,-68.0827)..(167.4392,-68.7705) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (170.7218,-65.3368) --(170.7218,-66.7812) --(172.3988,-66.7812) --(172.3988,-67.9437) --(170.7218,-67.9437) --(170.7218,-70.1002) ..controls (170.7218,-70.3365) and (170.7688,-70.4964)..(170.8628,-70.5797) ..controls (170.9568,-70.6630) and (171.1433,-70.7047)..(171.4223,-70.7047) --(172.2578,-70.7047) --(172.2578,-71.8672) --(170.8628,-71.8672) ..controls (170.2215,-71.8672) and (169.7667,-71.7335)..(169.4983,-71.4661) ..controls (169.2309,-71.1977) and (169.0973,-70.7424)..(169.0973,-70.1002) --(169.0973,-67.9437) --(168.2879,-67.9437) --(168.2879,-66.7812) --(169.0973,-66.7812) --(169.0973,-65.3368) --(170.7218,-65.3368) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (173.3927,-66.7812) --(175.0173,-66.7812) --(175.0173,-71.8672) --(173.3927,-71.8672) --(173.3927,-66.7812) --cycle (173.3927,-64.8006) --(175.0173,-64.8006) --(175.0173,-66.1273) --(173.3927,-66.1273) --(173.3927,-64.8006) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (181.6566,-69.3111) --(181.6566,-69.7732) --(177.8567,-69.7732) ..controls (177.8954,-70.1549) and (178.0330,-70.4412)..(178.2694,-70.6320) ..controls (178.5058,-70.8228) and (178.8356,-70.9183)..(179.2590,-70.9183) ..controls (179.6009,-70.9183) and (179.9511,-70.8674)..(180.3096,-70.7657) ..controls (180.6690,-70.6640) and (181.0381,-70.5104)..(181.4168,-70.3050) --(181.4168,-71.5576) ..controls (181.0323,-71.7030) and (180.6477,-71.8129)..(180.2631,-71.8875) ..controls (179.8785,-71.9621) and (179.4939,-71.9994)..(179.1093,-71.9994) ..controls (178.1890,-71.9994) and (177.4735,-71.7654)..(176.9630,-71.2975) ..controls (176.4535,-70.8296) and (176.1987,-70.1733)..(176.1987,-69.3285) ..controls (176.1987,-68.4993) and (176.4491,-67.8473)..(176.9499,-67.3726) ..controls (177.4508,-66.8970) and (178.1405,-66.6592)..(179.0192,-66.6592) ..controls (179.8184,-66.6592) and (180.4578,-66.8999)..(180.9373,-67.3814) ..controls (181.4168,-67.8619) and (181.6566,-68.5051)..(181.6566,-69.3111) --cycle (179.9855,-68.7705) ..controls (179.9855,-68.4615) and (179.8954,-68.2125)..(179.7152,-68.0236) ..controls (179.5350,-67.8338) and (179.2996,-67.7388)..(179.0090,-67.7388) ..controls (178.6942,-67.7388) and (178.4384,-67.8275)..(178.2418,-68.0047) ..controls (178.0451,-68.1820) and (177.9226,-68.4373)..(177.8741,-68.7705) --(179.9855,-68.7705) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (186.6670,-68.1660) ..controls (186.5246,-68.0992) and (186.3827,-68.0503)..(186.2412,-68.0193) ..controls (186.1008,-67.9873) and (185.9593,-67.9713)..(185.8169,-67.9713) ..controls (185.3994,-67.9713) and (185.0778,-68.1055)..(184.8520,-68.3738) ..controls (184.6263,-68.6412) and (184.5135,-69.0244)..(184.5135,-69.5233) --(184.5135,-71.8672) --(182.8889,-71.8672) --(182.8889,-66.7812) --(184.5135,-66.7812) --(184.5135,-67.6168) ..controls (184.7227,-67.2835) and (184.9625,-67.0408)..(185.2328,-66.8887) ..controls (185.5040,-66.7357) and (185.8290,-66.6592)..(186.2078,-66.6592) ..controls (186.2620,-66.6592) and (186.3207,-66.6616)..(186.3836,-66.6664) ..controls (186.4476,-66.6703) and (186.5401,-66.6800)..(186.6612,-66.6955) --(186.6670,-68.1660) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (189.9758,-65.0869) --(191.7340,-65.0869) --(193.5315,-70.0914) --(195.3262,-65.0869) --(197.0830,-65.0869) --(194.5720,-71.8672) --(192.4868,-71.8672) --(189.9758,-65.0869) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (197.9825,-65.0869) --(199.7306,-65.0869) --(199.7306,-70.5463) --(202.7996,-70.5463) --(202.7996,-71.8672) --(197.9825,-71.8672) --(197.9825,-65.0869) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (203.9083,-65.0869) --(206.1330,-65.0869) --(207.6763,-68.7153) --(209.2297,-65.0869) --(211.4500,-65.0869) --(211.4500,-71.8672) --(209.7978,-71.8672) --(209.7978,-66.9076) --(208.2357,-70.5637) --(207.1270,-70.5637) --(205.5649,-66.9076) --(205.5649,-71.8672) --(203.9083,-71.8672) --(203.9083,-65.0869) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (145.9796,-87.0722) --(145.9796,-85.4864) --(144.6748,-85.4864) --(144.6748,-84.8295) --(146.7707,-84.8295) --(146.7707,-87.3658) ..controls (146.4627,-87.5843) and (146.1227,-87.7497)..(145.7506,-87.8619) ..controls (145.3793,-87.9742) and (144.9828,-88.0303)..(144.5609,-88.0303) ..controls (143.6378,-88.0303) and (142.9156,-87.7607)..(142.3941,-87.2215) ..controls (141.8735,-86.6815) and (141.6132,-85.9306)..(141.6132,-84.9687) ..controls (141.6132,-84.0035) and (141.8735,-83.2513)..(142.3941,-82.7121) ..controls (142.9156,-82.1730) and (143.6378,-81.9034)..(144.5609,-81.9034) ..controls (144.9456,-81.9034) and (145.3114,-81.9510)..(145.6582,-82.0464) ..controls (146.0050,-82.1409) and (146.3247,-82.2805)..(146.6175,-82.4653) --(146.6175,-83.3158) ..controls (146.3222,-83.0652) and (146.0083,-82.8766)..(145.6759,-82.7501) ..controls (145.3435,-82.6235) and (144.9941,-82.5602)..(144.6280,-82.5602) ..controls (143.9049,-82.5602) and (143.3619,-82.7619)..(142.9991,-83.1652) ..controls (142.6371,-83.5685) and (142.4561,-84.1697)..(142.4561,-84.9687) ..controls (142.4561,-85.7652) and (142.6371,-86.3651)..(142.9991,-86.7684) ..controls (143.3619,-87.1718) and (143.9049,-87.3734)..(144.6280,-87.3734) ..controls (144.9098,-87.3734) and (145.1612,-87.3489)..(145.3823,-87.3000) ..controls (145.6042,-87.2511) and (145.8033,-87.1751)..(145.9796,-87.0722) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (151.9876,-85.5180) --(151.9876,-85.8736) --(148.6413,-85.8736) ..controls (148.6733,-86.3748) and (148.8244,-86.7566)..(149.0944,-87.0190) ..controls (149.3644,-87.2814) and (149.7407,-87.4126)..(150.2233,-87.4126) ..controls (150.5026,-87.4126) and (150.7734,-87.3785)..(151.0358,-87.3101) ..controls (151.2982,-87.2418) and (151.5589,-87.1388)..(151.8180,-87.0013) --(151.8180,-87.6898) ..controls (151.5564,-87.8003) and (151.2885,-87.8847)..(151.0143,-87.9429) ..controls (150.7401,-88.0012) and (150.4621,-88.0303)..(150.1803,-88.0303) ..controls (149.4732,-88.0303) and (148.9134,-87.8248)..(148.5008,-87.4139) ..controls (148.0882,-87.0022) and (147.8819,-86.4453)..(147.8819,-85.7433) ..controls (147.8819,-85.0185) and (148.0776,-84.4435)..(148.4691,-84.0182) ..controls (148.8606,-83.5921) and (149.3888,-83.3791)..(150.0537,-83.3791) ..controls (150.6494,-83.3791) and (151.1206,-83.5710)..(151.4674,-83.9550) ..controls (151.8142,-84.3380) and (151.9876,-84.8590)..(151.9876,-85.5180) --cycle (151.2598,-85.3041) ..controls (151.2548,-84.9067) and (151.1434,-84.5895)..(150.9257,-84.3524) ..controls (150.7080,-84.1144) and (150.4199,-83.9955)..(150.0613,-83.9955) ..controls (149.6554,-83.9955) and (149.3306,-84.1102)..(149.0868,-84.3397) ..controls (148.8429,-84.5692) and (148.7024,-84.8924)..(148.6653,-85.3092) --(151.2598,-85.3041) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (156.8653,-85.2408) --(156.8653,-87.9151) --(156.1376,-87.9151) --(156.1376,-85.2649) ..controls (156.1376,-84.8455) and (156.0557,-84.5321)..(155.8920,-84.3245) ..controls (155.7283,-84.1161) and (155.4832,-84.0119)..(155.1567,-84.0119) ..controls (154.7635,-84.0119) and (154.4534,-84.1372)..(154.2265,-84.3878) ..controls (153.9995,-84.6375) and (153.8860,-84.9788)..(153.8860,-85.4117) --(153.8860,-87.9151) --(153.1545,-87.9151) --(153.1545,-83.4854) --(153.8860,-83.4854) --(153.8860,-84.1739) ..controls (154.0607,-83.9073) and (154.2657,-83.7082)..(154.5011,-83.5765) ..controls (154.7374,-83.4449) and (155.0099,-83.3791)..(155.3187,-83.3791) ..controls (155.8275,-83.3791) and (156.2122,-83.5365)..(156.4729,-83.8512) ..controls (156.7345,-84.1659) and (156.8653,-84.6291)..(156.8653,-85.2408) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (162.1050,-85.5180) --(162.1050,-85.8736) --(158.7587,-85.8736) ..controls (158.7907,-86.3748) and (158.9418,-86.7566)..(159.2118,-87.0190) ..controls (159.4818,-87.2814) and (159.8581,-87.4126)..(160.3407,-87.4126) ..controls (160.6200,-87.4126) and (160.8908,-87.3785)..(161.1532,-87.3101) ..controls (161.4156,-87.2418) and (161.6764,-87.1388)..(161.9354,-87.0013) --(161.9354,-87.6898) ..controls (161.6738,-87.8003) and (161.4059,-87.8847)..(161.1317,-87.9429) ..controls (160.8575,-88.0012) and (160.5795,-88.0303)..(160.2977,-88.0303) ..controls (159.5906,-88.0303) and (159.0308,-87.8248)..(158.6182,-87.4139) ..controls (158.2056,-87.0022) and (157.9993,-86.4453)..(157.9993,-85.7433) ..controls (157.9993,-85.0185) and (158.1950,-84.4435)..(158.5865,-84.0182) ..controls (158.9780,-83.5921) and (159.5062,-83.3791)..(160.1711,-83.3791) ..controls (160.7668,-83.3791) and (161.2380,-83.5710)..(161.5848,-83.9550) ..controls (161.9316,-84.3380) and (162.1050,-84.8590)..(162.1050,-85.5180) --cycle (161.3772,-85.3041) ..controls (161.3722,-84.9067) and (161.2608,-84.5895)..(161.0431,-84.3524) ..controls (160.8254,-84.1144) and (160.5373,-83.9955)..(160.1787,-83.9955) ..controls (159.7729,-83.9955) and (159.4480,-84.1102)..(159.2042,-84.3397) ..controls (158.9603,-84.5692) and (158.8198,-84.8924)..(158.7827,-85.3092) --(161.3772,-85.3041) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (165.8664,-84.1650) ..controls (165.7846,-84.1178) and (165.6956,-84.0832)..(165.5994,-84.0613) ..controls (165.5032,-84.0385) and (165.3973,-84.0271)..(165.2817,-84.0271) ..controls (164.8699,-84.0271) and (164.5540,-84.1608)..(164.3337,-84.4283) ..controls (164.1135,-84.6958) and (164.0034,-85.0801)..(164.0034,-85.5813) --(164.0034,-87.9151) --(163.2719,-87.9151) --(163.2719,-83.4854) --(164.0034,-83.4854) --(164.0034,-84.1739) ..controls (164.1570,-83.9048) and (164.3561,-83.7052)..(164.6008,-83.5753) ..controls (164.8463,-83.4445) and (165.1446,-83.3791)..(165.4956,-83.3791) ..controls (165.5454,-83.3791) and (165.6006,-83.3825)..(165.6614,-83.3892) ..controls (165.7221,-83.3951) and (165.7892,-83.4048)..(165.8626,-83.4183) --(165.8664,-84.1650) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (168.6432,-85.6889) ..controls (168.0551,-85.6889) and (167.6476,-85.7559)..(167.4206,-85.8901) ..controls (167.1936,-86.0243) and (167.0801,-86.2538)..(167.0801,-86.5786) ..controls (167.0801,-86.8368) and (167.1654,-87.0418)..(167.3358,-87.1937) ..controls (167.5062,-87.3447) and (167.7374,-87.4202)..(168.0294,-87.4202) ..controls (168.4335,-87.4202) and (168.7575,-87.2772)..(169.0014,-86.9912) ..controls (169.2452,-86.7052) and (169.3671,-86.3250)..(169.3671,-85.8509) --(169.3671,-85.6889) --(168.6432,-85.6889) --cycle (170.0949,-85.3876) --(170.0949,-87.9151) --(169.3671,-87.9151) --(169.3671,-87.2430) ..controls (169.2009,-87.5114) and (168.9938,-87.7096)..(168.7457,-87.8379) ..controls (168.4976,-87.9661) and (168.1943,-88.0303)..(167.8357,-88.0303) ..controls (167.3826,-88.0303) and (167.0219,-87.9029)..(166.7536,-87.6480) ..controls (166.4861,-87.3932) and (166.3524,-87.0524)..(166.3524,-86.6254) ..controls (166.3524,-86.1276) and (166.5191,-85.7521)..(166.8523,-85.4990) ..controls (167.1865,-85.2459) and (167.6843,-85.1193)..(168.3458,-85.1193) --(169.3671,-85.1193) --(169.3671,-85.0472) ..controls (169.3671,-84.7122) and (169.2570,-84.4532)..(169.0368,-84.2701) ..controls (168.8166,-84.0870) and (168.5074,-83.9955)..(168.1091,-83.9955) ..controls (167.8560,-83.9955) and (167.6092,-84.0258)..(167.3687,-84.0866) ..controls (167.1291,-84.1473) and (166.8987,-84.2385)..(166.6777,-84.3600) --(166.6777,-83.6866) ..controls (166.9435,-83.5837) and (167.2016,-83.5069)..(167.4522,-83.4563) ..controls (167.7028,-83.4048) and (167.9467,-83.3791)..(168.1838,-83.3791) ..controls (168.8250,-83.3791) and (169.3039,-83.5453)..(169.6203,-83.8778) ..controls (169.9367,-84.2093) and (170.0949,-84.7126)..(170.0949,-85.3876) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (172.3135,-82.2274) --(172.3135,-83.4854) --(173.8120,-83.4854) --(173.8120,-84.0511) --(172.3135,-84.0511) --(172.3135,-86.4558) ..controls (172.3135,-86.8170) and (172.3629,-87.0490)..(172.4616,-87.1519) ..controls (172.5603,-87.2549) and (172.7615,-87.3063)..(173.0653,-87.3063) --(173.8120,-87.3063) --(173.8120,-87.9151) --(173.0653,-87.9151) ..controls (172.5034,-87.9151) and (172.1156,-87.8105)..(171.9022,-87.6012) ..controls (171.6887,-87.3911) and (171.5820,-87.0093)..(171.5820,-86.4558) --(171.5820,-84.0511) --(171.0479,-84.0511) --(171.0479,-83.4854) --(171.5820,-83.4854) --(171.5820,-82.2274) --(172.3135,-82.2274) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (178.5581,-85.5180) --(178.5581,-85.8736) --(175.2118,-85.8736) ..controls (175.2439,-86.3748) and (175.3949,-86.7566)..(175.6649,-87.0190) ..controls (175.9349,-87.2814) and (176.3112,-87.4126)..(176.7938,-87.4126) ..controls (177.0731,-87.4126) and (177.3439,-87.3785)..(177.6064,-87.3101) ..controls (177.8688,-87.2418) and (178.1295,-87.1388)..(178.3885,-87.0013) --(178.3885,-87.6898) ..controls (178.1269,-87.8003) and (177.8591,-87.8847)..(177.5848,-87.9429) ..controls (177.3106,-88.0012) and (177.0326,-88.0303)..(176.7508,-88.0303) ..controls (176.0437,-88.0303) and (175.4839,-87.8248)..(175.0713,-87.4139) ..controls (174.6587,-87.0022) and (174.4524,-86.4453)..(174.4524,-85.7433) ..controls (174.4524,-85.0185) and (174.6482,-84.4435)..(175.0397,-84.0182) ..controls (175.4312,-83.5921) and (175.9594,-83.3791)..(176.6242,-83.3791) ..controls (177.2199,-83.3791) and (177.6911,-83.5710)..(178.0379,-83.9550) ..controls (178.3847,-84.3380) and (178.5581,-84.8590)..(178.5581,-85.5180) --cycle (177.8304,-85.3041) ..controls (177.8253,-84.9067) and (177.7139,-84.5895)..(177.4962,-84.3524) ..controls (177.2786,-84.1144) and (176.9904,-83.9955)..(176.6318,-83.9955) ..controls (176.2260,-83.9955) and (175.9011,-84.1102)..(175.6573,-84.3397) ..controls (175.4134,-84.5692) and (175.2730,-84.8924)..(175.2358,-85.3092) --(177.8304,-85.3041) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (184.7559,-82.5514) ..controls (184.1754,-82.5514) and (183.7143,-82.7678)..(183.3725,-83.2006) ..controls (183.0317,-83.6326) and (182.8612,-84.2220)..(182.8612,-84.9687) ..controls (182.8612,-85.7121) and (183.0317,-86.3002)..(183.3725,-86.7330) ..controls (183.7143,-87.1650) and (184.1754,-87.3810)..(184.7559,-87.3810) ..controls (185.3355,-87.3810) and (185.7949,-87.1650)..(186.1341,-86.7330) ..controls (186.4733,-86.3002) and (186.6429,-85.7121)..(186.6429,-84.9687) ..controls (186.6429,-84.2220) and (186.4733,-83.6326)..(186.1341,-83.2006) ..controls (185.7949,-82.7678) and (185.3355,-82.5514)..(184.7559,-82.5514) --cycle (185.8747,-87.8088) --(186.9277,-88.9592) --(185.9620,-88.9592) --(185.0875,-88.0138) ..controls (185.0006,-88.0189) and (184.9339,-88.0227)..(184.8875,-88.0252) ..controls (184.8419,-88.0286) and (184.7981,-88.0303)..(184.7559,-88.0303) ..controls (183.9256,-88.0303) and (183.2616,-87.7527)..(182.7638,-87.1975) ..controls (182.2668,-86.6423) and (182.0183,-85.8994)..(182.0183,-84.9687) ..controls (182.0183,-84.0355) and (182.2668,-83.2913)..(182.7638,-82.7362) ..controls (183.2616,-82.1810) and (183.9256,-81.9034)..(184.7559,-81.9034) ..controls (185.5836,-81.9034) and (186.2451,-82.1810)..(186.7404,-82.7362) ..controls (187.2365,-83.2913) and (187.4846,-84.0355)..(187.4846,-84.9687) ..controls (187.4846,-85.6538) and (187.3466,-86.2407)..(187.0707,-86.7292) ..controls (186.7956,-87.2169) and (186.3970,-87.5768)..(185.8747,-87.8088) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (190.7094,-82.7969) --(189.6247,-85.7357) --(191.7965,-85.7357) --(190.7094,-82.7969) --cycle (190.2575,-82.0097) --(191.1637,-82.0097) --(193.4140,-87.9151) --(192.5838,-87.9151) --(192.0459,-86.4001) --(189.3843,-86.4001) --(188.8464,-87.9151) --(188.0035,-87.9151) --(190.2575,-82.0097) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (197.5222,-87.2506) --(197.5222,-89.5996) --(196.7907,-89.5996) --(196.7907,-83.4854) --(197.5222,-83.4854) --(197.5222,-84.1575) ..controls (197.6758,-83.8942) and (197.8690,-83.6989)..(198.1019,-83.5715) ..controls (198.3356,-83.4432) and (198.6145,-83.3791)..(198.9385,-83.3791) ..controls (199.4768,-83.3791) and (199.9138,-83.5926)..(200.2496,-84.0195) ..controls (200.5863,-84.4464) and (200.7546,-85.0080)..(200.7546,-85.7040) ..controls (200.7546,-86.4001) and (200.5863,-86.9621)..(200.2496,-87.3899) ..controls (199.9138,-87.8168) and (199.4768,-88.0303)..(198.9385,-88.0303) ..controls (198.6145,-88.0303) and (198.3356,-87.9661)..(198.1019,-87.8379) ..controls (197.8690,-87.7096) and (197.6758,-87.5139)..(197.5222,-87.2506) --cycle (199.9991,-85.7040) ..controls (199.9991,-85.1691) and (199.8889,-84.7493)..(199.6687,-84.4448) ..controls (199.4485,-84.1402) and (199.1460,-83.9879)..(198.7613,-83.9879) ..controls (198.3757,-83.9879) and (198.0728,-84.1402)..(197.8526,-84.4448) ..controls (197.6323,-84.7493) and (197.5222,-85.1691)..(197.5222,-85.7040) ..controls (197.5222,-86.2390) and (197.6323,-86.6588)..(197.8526,-86.9633) ..controls (198.0728,-87.2679) and (198.3757,-87.4202)..(198.7613,-87.4202) ..controls (199.1460,-87.4202) and (199.4485,-87.2679)..(199.6687,-86.9633) ..controls (199.8889,-86.6588) and (199.9991,-86.2390)..(199.9991,-85.7040) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (203.9744,-85.6889) ..controls (203.3863,-85.6889) and (202.9788,-85.7559)..(202.7518,-85.8901) ..controls (202.5248,-86.0243) and (202.4113,-86.2538)..(202.4113,-86.5786) ..controls (202.4113,-86.8368) and (202.4966,-87.0418)..(202.6670,-87.1937) ..controls (202.8374,-87.3447) and (203.0686,-87.4202)..(203.3606,-87.4202) ..controls (203.7647,-87.4202) and (204.0887,-87.2772)..(204.3326,-86.9912) ..controls (204.5764,-86.7052) and (204.6983,-86.3250)..(204.6983,-85.8509) --(204.6983,-85.6889) --(203.9744,-85.6889) --cycle (205.4261,-85.3876) --(205.4261,-87.9151) --(204.6983,-87.9151) --(204.6983,-87.2430) ..controls (204.5321,-87.5114) and (204.3250,-87.7096)..(204.0769,-87.8379) ..controls (203.8288,-87.9661) and (203.5255,-88.0303)..(203.1669,-88.0303) ..controls (202.7138,-88.0303) and (202.3531,-87.9029)..(202.0848,-87.6480) ..controls (201.8173,-87.3932) and (201.6836,-87.0524)..(201.6836,-86.6254) ..controls (201.6836,-86.1276) and (201.8502,-85.7521)..(202.1835,-85.4990) ..controls (202.5176,-85.2459) and (203.0155,-85.1193)..(203.6770,-85.1193) --(204.6983,-85.1193) --(204.6983,-85.0472) ..controls (204.6983,-84.7122) and (204.5882,-84.4532)..(204.3680,-84.2701) ..controls (204.1478,-84.0870) and (203.8385,-83.9955)..(203.4403,-83.9955) ..controls (203.1872,-83.9955) and (202.9404,-84.0258)..(202.6999,-84.0866) ..controls (202.4603,-84.1473) and (202.2299,-84.2385)..(202.0089,-84.3600) --(202.0089,-83.6866) ..controls (202.2746,-83.5837) and (202.5328,-83.5069)..(202.7834,-83.4563) ..controls (203.0340,-83.4048) and (203.2779,-83.3791)..(203.5150,-83.3791) ..controls (204.1562,-83.3791) and (204.6350,-83.5453)..(204.9514,-83.8778) ..controls (205.2679,-84.2093) and (205.4261,-84.7126)..(205.4261,-85.3876) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (206.9246,-83.4854) --(207.6523,-83.4854) --(207.6523,-87.9151) --(206.9246,-87.9151) --(206.9246,-83.4854) --cycle (206.9246,-81.7604) --(207.6523,-81.7604) --(207.6523,-82.6830) --(206.9246,-82.6830) --(206.9246,-81.7604) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (211.7415,-84.1650) ..controls (211.6597,-84.1178) and (211.5707,-84.0832)..(211.4745,-84.0613) ..controls (211.3783,-84.0385) and (211.2724,-84.0271)..(211.1568,-84.0271) ..controls (210.7451,-84.0271) and (210.4291,-84.1608)..(210.2089,-84.4283) ..controls (209.9886,-84.6958) and (209.8785,-85.0801)..(209.8785,-85.5813) --(209.8785,-87.9151) --(209.1470,-87.9151) --(209.1470,-83.4854) --(209.8785,-83.4854) --(209.8785,-84.1739) ..controls (210.0321,-83.9048) and (210.2312,-83.7052)..(210.4759,-83.5753) ..controls (210.7214,-83.4445) and (211.0197,-83.3791)..(211.3707,-83.3791) ..controls (211.4205,-83.3791) and (211.4757,-83.3825)..(211.5365,-83.3892) ..controls (211.5972,-83.3951) and (211.6643,-83.4048)..(211.7377,-83.4183) --(211.7415,-84.1650) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (215.3283,-83.6158) --(215.3283,-84.3043) ..controls (215.1233,-84.1988) and (214.9098,-84.1199)..(214.6879,-84.0676) ..controls (214.4668,-84.0144) and (214.2373,-83.9879)..(213.9994,-83.9879) ..controls (213.6383,-83.9879) and (213.3674,-84.0431)..(213.1869,-84.1537) ..controls (213.0063,-84.2642) and (212.9160,-84.4304)..(212.9160,-84.6523) ..controls (212.9160,-84.8211) and (212.9806,-84.9535)..(213.1097,-85.0497) ..controls (213.2388,-85.1459) and (213.4986,-85.2375)..(213.8893,-85.3244) --(214.1386,-85.3800) ..controls (214.6550,-85.4906) and (215.0220,-85.6467)..(215.2397,-85.8483) ..controls (215.4574,-86.0500) and (215.5662,-86.3314)..(215.5662,-86.6925) ..controls (215.5662,-87.1043) and (215.4034,-87.4304)..(215.0777,-87.6708) ..controls (214.7520,-87.9105) and (214.3044,-88.0303)..(213.7349,-88.0303) ..controls (213.4978,-88.0303) and (213.2506,-88.0071)..(212.9932,-87.9607) ..controls (212.7359,-87.9143) and (212.4650,-87.8451)..(212.1807,-87.7531) --(212.1807,-87.0013) ..controls (212.4499,-87.1414) and (212.7148,-87.2464)..(212.9755,-87.3165) ..controls (213.2362,-87.3856) and (213.4948,-87.4202)..(213.7513,-87.4202) ..controls (214.0939,-87.4202) and (214.3571,-87.3616)..(214.5411,-87.2443) ..controls (214.7259,-87.1270) and (214.8183,-86.9617)..(214.8183,-86.7482) ..controls (214.8183,-86.5508) and (214.7516,-86.3993)..(214.6183,-86.2938) ..controls (214.4858,-86.1884) and (214.1939,-86.0867)..(213.7425,-85.9888) --(213.4894,-85.9293) ..controls (213.0388,-85.8348) and (212.7131,-85.6893)..(212.5123,-85.4927) ..controls (212.3123,-85.2961) and (212.2123,-85.0265)..(212.2123,-84.6840) ..controls (212.2123,-84.2671) and (212.3600,-83.9457)..(212.6553,-83.7195) ..controls (212.9506,-83.4926) and (213.3700,-83.3791)..(213.9133,-83.3791) ..controls (214.1816,-83.3791) and (214.4344,-83.3989)..(214.6714,-83.4386) ..controls (214.9094,-83.4774) and (215.1283,-83.5365)..(215.3283,-83.6158) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (256.8614,-48.0669) --(254.1868,-48.0669) --(253.7645,-49.2755) --(252.0441,-49.2755) --(254.5011,-42.6410) --(256.5415,-42.6410) --(258.9985,-49.2755) --(257.2794,-49.2755) --(256.8614,-48.0669) --cycle (254.6134,-46.8355) --(256.4306,-46.8355) --(255.5234,-44.1965) --(254.6134,-46.8355) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (259.7535,-47.3375) --(259.7535,-44.2989) --(261.3531,-44.2989) --(261.3531,-44.7966) ..controls (261.3531,-45.0658) and (261.3517,-45.4042)..(261.3488,-45.8118) ..controls (261.3460,-46.2194) and (261.3446,-46.4910)..(261.3446,-46.6265) ..controls (261.3446,-47.0266) and (261.3550,-47.3147)..(261.3758,-47.4910) ..controls (261.3967,-47.6673) and (261.4322,-47.7958)..(261.4825,-47.8764) ..controls (261.5469,-47.9797) and (261.6318,-48.0598)..(261.7370,-48.1167) ..controls (261.8422,-48.1726) and (261.9631,-48.2005)..(262.0996,-48.2005) ..controls (262.4313,-48.2005) and (262.6920,-48.0731)..(262.8816,-47.8181) ..controls (263.0712,-47.5631) and (263.1660,-47.2090)..(263.1660,-46.7559) --(263.1660,-44.2989) --(264.7571,-44.2989) --(264.7571,-49.2755) --(263.1660,-49.2755) --(263.1660,-48.5560) ..controls (262.9262,-48.8461) and (262.6721,-49.0603)..(262.4039,-49.1987) ..controls (262.1356,-49.3362) and (261.8403,-49.4049)..(261.5180,-49.4049) ..controls (260.9426,-49.4049) and (260.5047,-49.2286)..(260.2042,-48.8759) ..controls (259.9037,-48.5233) and (259.7535,-48.0105)..(259.7535,-47.3375) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (267.5425,-46.7289) --(265.7467,-44.2989) --(267.4316,-44.2989) --(268.4482,-45.7734) --(269.4791,-44.2989) --(271.1640,-44.2989) --(269.3682,-46.7204) --(271.2522,-49.2755) --(269.5687,-49.2755) --(268.4482,-47.7029) --(267.3420,-49.2755) --(265.6585,-49.2755) --(267.5425,-46.7289) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (272.1551,-44.2989) --(273.7447,-44.2989) --(273.7447,-49.2755) --(272.1551,-49.2755) --(272.1551,-44.2989) --cycle (272.1551,-42.3609) --(273.7447,-42.3609) --(273.7447,-43.6591) --(272.1551,-43.6591) --(272.1551,-42.3609) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (275.2747,-42.3609) --(276.8643,-42.3609) --(276.8643,-49.2755) --(275.2747,-49.2755) --(275.2747,-42.3609) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (278.3943,-44.2989) --(279.9839,-44.2989) --(279.9839,-49.2755) --(278.3943,-49.2755) --(278.3943,-44.2989) --cycle (278.3943,-42.3609) --(279.9839,-42.3609) --(279.9839,-43.6591) --(278.3943,-43.6591) --(278.3943,-42.3609) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (283.7434,-47.0360) ..controls (283.4116,-47.0360) and (283.1618,-47.0924)..(282.9940,-47.2052) ..controls (282.8272,-47.3171) and (282.7438,-47.4830)..(282.7438,-47.7029) ..controls (282.7438,-47.9038) and (282.8111,-48.0617)..(282.9457,-48.1764) ..controls (283.0812,-48.2901) and (283.2689,-48.3470)..(283.5088,-48.3470) ..controls (283.8073,-48.3470) and (284.0590,-48.2399)..(284.2638,-48.0257) ..controls (284.4685,-47.8105) and (284.5709,-47.5413)..(284.5709,-47.2180) --(284.5709,-47.0360) --(283.7434,-47.0360) --cycle (286.1748,-46.4360) --(286.1748,-49.2755) --(284.5709,-49.2755) --(284.5709,-48.5375) ..controls (284.3576,-48.8399) and (284.1173,-49.0603)..(283.8500,-49.1987) ..controls (283.5836,-49.3362) and (283.2594,-49.4049)..(282.8774,-49.4049) ..controls (282.3618,-49.4049) and (281.9433,-49.2546)..(281.6219,-48.9541) ..controls (281.3006,-48.6527) and (281.1399,-48.2622)..(281.1399,-47.7825) ..controls (281.1399,-47.1986) and (281.3404,-46.7706)..(281.7414,-46.4986) ..controls (282.1433,-46.2256) and (282.7736,-46.0891)..(283.6325,-46.0891) --(284.5709,-46.0891) --(284.5709,-45.9654) ..controls (284.5709,-45.7132) and (284.4714,-45.5288)..(284.2723,-45.4122) ..controls (284.0742,-45.2947) and (283.7647,-45.2359)..(283.3438,-45.2359) ..controls (283.0035,-45.2359) and (282.6864,-45.2701)..(282.3926,-45.3383) ..controls (282.0997,-45.4066) and (281.8271,-45.5089)..(281.5750,-45.6454) --(281.5750,-44.4326) ..controls (281.9162,-44.3492) and (282.2584,-44.2861)..(282.6016,-44.2435) ..controls (282.9457,-44.2008) and (283.2893,-44.1795)..(283.6325,-44.1795) ..controls (284.5301,-44.1795) and (285.1780,-44.3563)..(285.5762,-44.7098) ..controls (285.9752,-45.0634) and (286.1748,-45.6388)..(286.1748,-46.4360) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (291.3518,-45.6540) ..controls (291.2125,-45.5886) and (291.0736,-45.5407)..(290.9352,-45.5104) ..controls (290.7978,-45.4791) and (290.6594,-45.4634)..(290.5200,-45.4634) ..controls (290.1115,-45.4634) and (289.7968,-45.5947)..(289.5759,-45.8573) ..controls (289.3550,-46.1189) and (289.2446,-46.4938)..(289.2446,-46.9820) --(289.2446,-49.2755) --(287.6549,-49.2755) --(287.6549,-44.2989) --(289.2446,-44.2989) --(289.2446,-45.1165) ..controls (289.4493,-44.7904) and (289.6840,-44.5530)..(289.9484,-44.4041) ..controls (290.2138,-44.2544) and (290.5319,-44.1795)..(290.9025,-44.1795) ..controls (290.9556,-44.1795) and (291.0129,-44.1819)..(291.0745,-44.1866) ..controls (291.1371,-44.1904) and (291.2276,-44.1999)..(291.3461,-44.2150) --(291.3518,-45.6540) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (291.4883,-44.2989) --(293.0794,-44.2989) --(294.4174,-47.6759) --(295.5549,-44.2989) --(297.1445,-44.2989) --(295.0515,-49.7461) ..controls (294.8420,-50.3007) and (294.5970,-50.6879)..(294.3164,-50.9078) ..controls (294.0368,-51.1287) and (293.6676,-51.2391)..(293.2088,-51.2391) --(292.2888,-51.2391) --(292.2888,-50.1954) --(292.7865,-50.1954) ..controls (293.0557,-50.1954) and (293.2514,-50.1523)..(293.3737,-50.0660) ..controls (293.4969,-49.9807) and (293.5927,-49.8267)..(293.6609,-49.6039) --(293.7064,-49.4660) --(291.4883,-44.2989) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (304.5255,-49.3949) --(304.3918,-49.3949) ..controls (303.2989,-49.3949) and (302.4486,-49.0930)..(301.8410,-48.4892) ..controls (301.2343,-47.8844) and (300.9310,-47.0431)..(300.9310,-45.9654) ..controls (300.9310,-44.8895) and (301.2338,-44.0468)..(301.8396,-43.4373) ..controls (302.4453,-42.8268) and (303.2799,-42.5216)..(304.3435,-42.5216) ..controls (305.4184,-42.5216) and (306.2559,-42.8240)..(306.8559,-43.4287) ..controls (307.4560,-44.0326) and (307.7560,-44.8781)..(307.7560,-45.9654) ..controls (307.7560,-46.7114) and (307.5967,-47.3541)..(307.2782,-47.8934) ..controls (306.9597,-48.4328) and (306.5014,-48.8385)..(305.9033,-49.1105) --(307.2398,-50.6035) --(305.6090,-50.6035) --(304.5255,-49.3949) --cycle (304.3435,-43.7615) ..controls (303.8221,-43.7615) and (303.4178,-43.9539)..(303.1306,-44.3387) ..controls (302.8434,-44.7236) and (302.6998,-45.2658)..(302.6998,-45.9654) ..controls (302.6998,-46.6763) and (302.8401,-47.2209)..(303.1207,-47.5991) ..controls (303.4022,-47.9764) and (303.8098,-48.1650)..(304.3435,-48.1650) ..controls (304.8677,-48.1650) and (305.2734,-47.9726)..(305.5606,-47.5877) ..controls (305.8478,-47.2019) and (305.9914,-46.6611)..(305.9914,-45.9654) ..controls (305.9914,-45.2658) and (305.8478,-44.7236)..(305.5606,-44.3387) ..controls (305.2734,-43.9539) and (304.8677,-43.7615)..(304.3435,-43.7615) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (313.0752,-48.0669) --(310.4007,-48.0669) --(309.9784,-49.2755) --(308.2579,-49.2755) --(310.7149,-42.6410) --(312.7553,-42.6410) --(315.2123,-49.2755) --(313.4933,-49.2755) --(313.0752,-48.0669) --cycle (310.8272,-46.8355) --(312.6444,-46.8355) --(311.7372,-44.1965) --(310.8272,-46.8355) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (320.7789,-48.5560) --(320.7789,-51.1680) --(319.1893,-51.1680) --(319.1893,-44.2989) --(320.7789,-44.2989) --(320.7789,-45.0269) ..controls (320.9989,-44.7369) and (321.2420,-44.5231)..(321.5084,-44.3857) ..controls (321.7747,-44.2482) and (322.0814,-44.1795)..(322.4283,-44.1795) ..controls (323.0416,-44.1795) and (323.5450,-44.4231)..(323.9383,-44.9103) ..controls (324.3327,-45.3976) and (324.5298,-46.0246)..(324.5298,-46.7915) ..controls (324.5298,-47.5583) and (324.3327,-48.1859)..(323.9383,-48.6740) ..controls (323.5450,-49.1613) and (323.0416,-49.4049)..(322.4283,-49.4049) ..controls (322.0814,-49.4049) and (321.7747,-49.3362)..(321.5084,-49.1987) ..controls (321.2420,-49.0603) and (320.9989,-48.8461)..(320.7789,-48.5560) --cycle (321.8368,-45.3340) ..controls (321.4965,-45.3340) and (321.2349,-45.4592)..(321.0519,-45.7094) ..controls (320.8699,-45.9597) and (320.7789,-46.3204)..(320.7789,-46.7915) ..controls (320.7789,-47.2626) and (320.8699,-47.6233)..(321.0519,-47.8735) ..controls (321.2349,-48.1238) and (321.4965,-48.2489)..(321.8368,-48.2489) ..controls (322.1771,-48.2489) and (322.4368,-48.1247)..(322.6160,-47.8764) ..controls (322.7961,-47.6271) and (322.8862,-47.2654)..(322.8862,-46.7915) ..controls (322.8862,-46.3175) and (322.7961,-45.9564)..(322.6160,-45.7080) ..controls (322.4368,-45.4587) and (322.1771,-45.3340)..(321.8368,-45.3340) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (328.0703,-45.3170) ..controls (327.7177,-45.3170) and (327.4490,-45.4435)..(327.2641,-45.6966) ..controls (327.0793,-45.9497) and (326.9868,-46.3147)..(326.9868,-46.7915) ..controls (326.9868,-47.2683) and (327.0793,-47.6337)..(327.2641,-47.8877) ..controls (327.4490,-48.1408) and (327.7177,-48.2674)..(328.0703,-48.2674) ..controls (328.4173,-48.2674) and (328.6822,-48.1408)..(328.8651,-47.8877) ..controls (329.0490,-47.6337) and (329.1410,-47.2683)..(329.1410,-46.7915) ..controls (329.1410,-46.3147) and (329.0490,-45.9497)..(328.8651,-45.6966) ..controls (328.6822,-45.4435) and (328.4173,-45.3170)..(328.0703,-45.3170) --cycle (328.0703,-44.1795) ..controls (328.9263,-44.1795) and (329.5950,-44.4108)..(330.0766,-44.8734) ..controls (330.5581,-45.3350) and (330.7989,-45.9744)..(330.7989,-46.7915) ..controls (330.7989,-47.6095) and (330.5581,-48.2498)..(330.0766,-48.7124) ..controls (329.5950,-49.1741) and (328.9263,-49.4049)..(328.0703,-49.4049) ..controls (327.2115,-49.4049) and (326.5399,-49.1741)..(326.0555,-48.7124) ..controls (325.5711,-48.2498) and (325.3289,-47.6095)..(325.3289,-46.7915) ..controls (325.3289,-45.9744) and (325.5711,-45.3350)..(326.0555,-44.8734) ..controls (326.5399,-44.4108) and (327.2115,-44.1795)..(328.0703,-44.1795) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (334.3223,-45.3170) ..controls (333.9697,-45.3170) and (333.7009,-45.4435)..(333.5161,-45.6966) ..controls (333.3312,-45.9497) and (333.2388,-46.3147)..(333.2388,-46.7915) ..controls (333.2388,-47.2683) and (333.3312,-47.6337)..(333.5161,-47.8877) ..controls (333.7009,-48.1408) and (333.9697,-48.2674)..(334.3223,-48.2674) ..controls (334.6692,-48.2674) and (334.9342,-48.1408)..(335.1171,-47.8877) ..controls (335.3010,-47.6337) and (335.3930,-47.2683)..(335.3930,-46.7915) ..controls (335.3930,-46.3147) and (335.3010,-45.9497)..(335.1171,-45.6966) ..controls (334.9342,-45.4435) and (334.6692,-45.3170)..(334.3223,-45.3170) --cycle (334.3223,-44.1795) ..controls (335.1783,-44.1795) and (335.8470,-44.4108)..(336.3286,-44.8734) ..controls (336.8101,-45.3350) and (337.0509,-45.9744)..(337.0509,-46.7915) ..controls (337.0509,-47.6095) and (336.8101,-48.2498)..(336.3286,-48.7124) ..controls (335.8470,-49.1741) and (335.1783,-49.4049)..(334.3223,-49.4049) ..controls (333.4635,-49.4049) and (332.7919,-49.1741)..(332.3075,-48.7124) ..controls (331.8231,-48.2498) and (331.5809,-47.6095)..(331.5809,-46.7915) ..controls (331.5809,-45.9744) and (331.8231,-45.3350)..(332.3075,-44.8734) ..controls (332.7919,-44.4108) and (333.4635,-44.1795)..(334.3223,-44.1795) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (338.2069,-42.3609) --(339.7965,-42.3609) --(339.7965,-49.2755) --(338.2069,-49.2755) --(338.2069,-42.3609) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (259.0253,-66.4766) --(258.9122,-66.4766) ..controls (257.9874,-66.4766) and (257.2679,-66.2212)..(256.7538,-65.7102) ..controls (256.2405,-65.1985) and (255.9838,-64.4867)..(255.9838,-63.5747) ..controls (255.9838,-62.6643) and (256.2401,-61.9513)..(256.7526,-61.4355) ..controls (257.2651,-60.9190) and (257.9714,-60.6607)..(258.8713,-60.6607) ..controls (259.7809,-60.6607) and (260.4895,-60.9166)..(260.9972,-61.4283) ..controls (261.5049,-61.9392) and (261.7588,-62.6547)..(261.7588,-63.5747) ..controls (261.7588,-64.2059) and (261.6240,-64.7497)..(261.3545,-65.2061) ..controls (261.0850,-65.6625) and (260.6972,-66.0058)..(260.1911,-66.2360) --(261.3221,-67.4993) --(259.9421,-67.4993) --(259.0253,-66.4766) --cycle (258.8713,-61.7098) ..controls (258.4302,-61.7098) and (258.0881,-61.8727)..(257.8450,-62.1983) ..controls (257.6020,-62.5240) and (257.4805,-62.9828)..(257.4805,-63.5747) ..controls (257.4805,-64.1763) and (257.5992,-64.6370)..(257.8366,-64.9571) ..controls (258.0748,-65.2763) and (258.4197,-65.4359)..(258.8713,-65.4359) ..controls (259.3148,-65.4359) and (259.6581,-65.2731)..(259.9012,-64.9475) ..controls (260.1442,-64.6210) and (260.2657,-64.1634)..(260.2657,-63.5747) ..controls (260.2657,-62.9828) and (260.1442,-62.5240)..(259.9012,-62.1983) ..controls (259.6581,-61.8727) and (259.3148,-61.7098)..(258.8713,-61.7098) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (266.2597,-65.3529) --(263.9966,-65.3529) --(263.6393,-66.3756) --(262.1835,-66.3756) --(264.2625,-60.7618) --(265.9890,-60.7618) --(268.0680,-66.3756) --(266.6134,-66.3756) --(266.2597,-65.3529) --cycle (264.3575,-64.3110) --(265.8951,-64.3110) --(265.1275,-62.0780) --(264.3575,-64.3110) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (271.6882,-65.3758) --(272.9671,-65.3758) --(272.9671,-61.7471) --(271.6545,-62.0178) --(271.6545,-61.0325) --(272.9587,-60.7618) --(274.3351,-60.7618) --(274.3351,-65.3758) --(275.6140,-65.3758) --(275.6140,-66.3756) --(271.6882,-66.3756) --(271.6882,-65.3758) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (281.5554,-63.5386) --(281.5554,-65.5413) --(282.7425,-65.5413) ..controls (283.1402,-65.5413) and (283.4347,-65.4589)..(283.6261,-65.2941) ..controls (283.8183,-65.1292) and (283.9144,-64.8773)..(283.9144,-64.5382) ..controls (283.9144,-64.1960) and (283.8183,-63.9441)..(283.6261,-63.7823) ..controls (283.4347,-63.6198) and (283.1402,-63.5386)..(282.7425,-63.5386) --(281.5554,-63.5386) --cycle (281.5554,-61.2898) --(281.5554,-62.9374) --(282.6511,-62.9374) ..controls (283.0120,-62.9374) and (283.2808,-62.8698)..(283.4573,-62.7347) ..controls (283.6347,-62.5987) and (283.7234,-62.3917)..(283.7234,-62.1136) ..controls (283.7234,-61.8378) and (283.6347,-61.6316)..(283.4573,-61.4948) ..controls (283.2808,-61.3581) and (283.0120,-61.2898)..(282.6511,-61.2898) --(281.5554,-61.2898) --cycle (280.8159,-60.6816) --(282.7062,-60.6816) ..controls (283.2702,-60.6816) and (283.7046,-60.7987)..(284.0093,-61.0331) ..controls (284.3148,-61.2675) and (284.4675,-61.6007)..(284.4675,-62.0327) ..controls (284.4675,-62.3679) and (284.3894,-62.6343)..(284.2331,-62.8320) ..controls (284.0769,-63.0296) and (283.8472,-63.1527)..(283.5441,-63.2011) ..controls (283.9081,-63.2792) and (284.1909,-63.4425)..(284.3925,-63.6909) ..controls (284.5941,-63.9386) and (284.6948,-64.2480)..(284.6948,-64.6191) ..controls (284.6948,-65.1073) and (284.5288,-65.4847)..(284.1968,-65.7511) ..controls (283.8648,-66.0167) and (283.3921,-66.1495)..(282.7788,-66.1495) --(280.8159,-66.1495) --(280.8159,-60.6816) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (285.9323,-60.4507) --(286.6062,-60.4507) --(286.6062,-66.1495) --(285.9323,-66.1495) --(285.9323,-60.4507) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (287.9468,-64.5312) --(287.9468,-62.0480) --(288.6206,-62.0480) --(288.6206,-64.5054) ..controls (288.6206,-64.8937) and (288.6960,-65.1851)..(288.8468,-65.3796) ..controls (288.9984,-65.5734) and (289.2257,-65.6702)..(289.5288,-65.6702) ..controls (289.8921,-65.6702) and (290.1792,-65.5542)..(290.3902,-65.3222) ..controls (290.6019,-65.0902) and (290.7077,-64.7737)..(290.7077,-64.3730) --(290.7077,-62.0480) --(291.3816,-62.0480) --(291.3816,-66.1495) --(290.7077,-66.1495) --(290.7077,-65.5191) ..controls (290.5445,-65.7683) and (290.3546,-65.9534)..(290.1382,-66.0745) ..controls (289.9226,-66.1956) and (289.6718,-66.2562)..(289.3859,-66.2562) ..controls (288.9148,-66.2562) and (288.5570,-66.1097)..(288.3124,-65.8167) ..controls (288.0687,-65.5237) and (287.9468,-65.0952)..(287.9468,-64.5312) --cycle (289.6425,-61.9495) --(289.6425,-61.9495) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (296.2777,-63.9300) --(296.2777,-64.2593) --(293.1792,-64.2593) ..controls (293.2089,-64.7234) and (293.3487,-65.0769)..(293.5987,-65.3198) ..controls (293.8487,-65.5628) and (294.1972,-65.6843)..(294.6441,-65.6843) ..controls (294.9027,-65.6843) and (295.1534,-65.6527)..(295.3964,-65.5894) ..controls (295.6394,-65.5261) and (295.8808,-65.4308)..(296.1206,-65.3034) --(296.1206,-65.9409) ..controls (295.8784,-66.0433) and (295.6304,-66.1214)..(295.3765,-66.1753) ..controls (295.1226,-66.2292) and (294.8652,-66.2562)..(294.6042,-66.2562) ..controls (293.9495,-66.2562) and (293.4312,-66.0659)..(293.0491,-65.6855) ..controls (292.6671,-65.3042) and (292.4761,-64.7886)..(292.4761,-64.1386) ..controls (292.4761,-63.4675) and (292.6573,-62.9351)..(293.0198,-62.5413) ..controls (293.3823,-62.1468) and (293.8714,-61.9495)..(294.4870,-61.9495) ..controls (295.0386,-61.9495) and (295.4749,-62.1273)..(295.7960,-62.4827) ..controls (296.1171,-62.8374) and (296.2777,-63.3198)..(296.2777,-63.9300) --cycle (295.6038,-63.7320) ..controls (295.5991,-63.3640) and (295.4960,-63.0702)..(295.2945,-62.8507) ..controls (295.0929,-62.6304) and (294.8261,-62.5202)..(294.4941,-62.5202) ..controls (294.1183,-62.5202) and (293.8175,-62.6265)..(293.5917,-62.8390) ..controls (293.3659,-63.0515) and (293.2359,-63.3507)..(293.2015,-63.7366) --(295.6038,-63.7320) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (300.4191,-65.5343) --(300.4191,-67.7093) --(299.7417,-67.7093) --(299.7417,-62.0480) --(300.4191,-62.0480) --(300.4191,-62.6702) ..controls (300.5613,-62.4265) and (300.7402,-62.2456)..(300.9558,-62.1277) ..controls (301.1722,-62.0089) and (301.4304,-61.9495)..(301.7304,-61.9495) ..controls (302.2288,-61.9495) and (302.6335,-62.1472)..(302.9445,-62.5425) ..controls (303.2562,-62.9378) and (303.4120,-63.4577)..(303.4120,-64.1023) ..controls (303.4120,-64.7468) and (303.2562,-65.2671)..(302.9445,-65.6632) ..controls (302.6335,-66.0585) and (302.2288,-66.2562)..(301.7304,-66.2562) ..controls (301.4304,-66.2562) and (301.1722,-66.1968)..(300.9558,-66.0780) ..controls (300.7402,-65.9593) and (300.5613,-65.7780)..(300.4191,-65.5343) --cycle (302.7124,-64.1023) ..controls (302.7124,-63.6070) and (302.6105,-63.2183)..(302.4066,-62.9362) ..controls (302.2027,-62.6542) and (301.9226,-62.5132)..(301.5663,-62.5132) ..controls (301.2093,-62.5132) and (300.9288,-62.6542)..(300.7249,-62.9362) ..controls (300.5210,-63.2183) and (300.4191,-63.6070)..(300.4191,-64.1023) ..controls (300.4191,-64.5976) and (300.5210,-64.9862)..(300.7249,-65.2683) ..controls (300.9288,-65.5503) and (301.2093,-65.6913)..(301.5663,-65.6913) ..controls (301.9226,-65.6913) and (302.2027,-65.5503)..(302.4066,-65.2683) ..controls (302.6105,-64.9862) and (302.7124,-64.5976)..(302.7124,-64.1023) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (308.0374,-63.9300) --(308.0374,-64.2593) --(304.9390,-64.2593) ..controls (304.9687,-64.7234) and (305.1085,-65.0769)..(305.3585,-65.3198) ..controls (305.6085,-65.5628) and (305.9570,-65.6843)..(306.4038,-65.6843) ..controls (306.6624,-65.6843) and (306.9132,-65.6527)..(307.1562,-65.5894) ..controls (307.3991,-65.5261) and (307.6405,-65.4308)..(307.8804,-65.3034) --(307.8804,-65.9409) ..controls (307.6382,-66.0433) and (307.3902,-66.1214)..(307.1362,-66.1753) ..controls (306.8823,-66.2292) and (306.6249,-66.2562)..(306.3640,-66.2562) ..controls (305.7093,-66.2562) and (305.1909,-66.0659)..(304.8089,-65.6855) ..controls (304.4269,-65.3042) and (304.2359,-64.7886)..(304.2359,-64.1386) ..controls (304.2359,-63.4675) and (304.4171,-62.9351)..(304.7796,-62.5413) ..controls (305.1421,-62.1468) and (305.6312,-61.9495)..(306.2468,-61.9495) ..controls (306.7984,-61.9495) and (307.2347,-62.1273)..(307.5558,-62.4827) ..controls (307.8769,-62.8374) and (308.0374,-63.3198)..(308.0374,-63.9300) --cycle (307.3636,-63.7320) ..controls (307.3589,-63.3640) and (307.2558,-63.0702)..(307.0542,-62.8507) ..controls (306.8527,-62.6304) and (306.5859,-62.5202)..(306.2538,-62.5202) ..controls (305.8780,-62.5202) and (305.5773,-62.6265)..(305.3515,-62.8390) ..controls (305.1257,-63.0515) and (304.9956,-63.3507)..(304.9613,-63.7366) --(307.3636,-63.7320) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (311.0081,-64.0882) ..controls (310.4636,-64.0882) and (310.0862,-64.1503)..(309.8761,-64.2745) ..controls (309.6659,-64.3987) and (309.5609,-64.6112)..(309.5609,-64.9120) ..controls (309.5609,-65.1511) and (309.6398,-65.3409)..(309.7976,-65.4816) ..controls (309.9554,-65.6214) and (310.1695,-65.6913)..(310.4398,-65.6913) ..controls (310.8140,-65.6913) and (311.1140,-65.5589)..(311.3398,-65.2941) ..controls (311.5655,-65.0292) and (311.6784,-64.6773)..(311.6784,-64.2382) --(311.6784,-64.0882) --(311.0081,-64.0882) --cycle (312.3523,-63.8093) --(312.3523,-66.1495) --(311.6784,-66.1495) --(311.6784,-65.5273) ..controls (311.5245,-65.7757) and (311.3327,-65.9593)..(311.1030,-66.0780) ..controls (310.8734,-66.1968) and (310.5925,-66.2562)..(310.2605,-66.2562) ..controls (309.8409,-66.2562) and (309.5070,-66.1382)..(309.2585,-65.9023) ..controls (309.0109,-65.6663) and (308.8870,-65.3507)..(308.8870,-64.9554) ..controls (308.8870,-64.4945) and (309.0413,-64.1468)..(309.3499,-63.9124) ..controls (309.6593,-63.6780) and (310.1202,-63.5609)..(310.7327,-63.5609) --(311.6784,-63.5609) --(311.6784,-63.4941) ..controls (311.6784,-63.1839) and (311.5765,-62.9441)..(311.3726,-62.7745) ..controls (311.1687,-62.6050) and (310.8823,-62.5202)..(310.5136,-62.5202) ..controls (310.2792,-62.5202) and (310.0507,-62.5484)..(309.8280,-62.6046) ..controls (309.6062,-62.6609) and (309.3929,-62.7452)..(309.1882,-62.8577) --(309.1882,-62.2343) ..controls (309.4343,-62.1390) and (309.6734,-62.0679)..(309.9054,-62.0210) ..controls (310.1374,-61.9734) and (310.3632,-61.9495)..(310.5827,-61.9495) ..controls (311.1765,-61.9495) and (311.6198,-62.1034)..(311.9128,-62.4112) ..controls (312.2058,-62.7183) and (312.3523,-63.1843)..(312.3523,-63.8093) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (313.7140,-60.4507) --(314.3913,-60.4507) --(314.3913,-63.8163) --(316.4023,-62.0480) --(317.2624,-62.0480) --(315.0874,-63.9663) --(317.3550,-66.1495) --(316.4761,-66.1495) --(314.3913,-64.1468) --(314.3913,-66.1495) --(313.7140,-66.1495) --(313.7140,-60.4507) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (320.6972,-62.1687) --(320.6972,-62.8062) ..controls (320.5073,-62.7085) and (320.3097,-62.6355)..(320.1042,-62.5870) ..controls (319.8995,-62.5378) and (319.6870,-62.5132)..(319.4667,-62.5132) ..controls (319.1323,-62.5132) and (318.8816,-62.5644)..(318.7144,-62.6667) ..controls (318.5472,-62.7691) and (318.4636,-62.9230)..(318.4636,-63.1284) ..controls (318.4636,-63.2847) and (318.5234,-63.4073)..(318.6429,-63.4964) ..controls (318.7624,-63.5855) and (319.0030,-63.6702)..(319.3648,-63.7507) --(319.5956,-63.8023) ..controls (320.0738,-63.9046) and (320.4136,-64.0491)..(320.6152,-64.2359) ..controls (320.8167,-64.4226) and (320.9175,-64.6831)..(320.9175,-65.0175) ..controls (320.9175,-65.3987) and (320.7667,-65.7007)..(320.4652,-65.9234) ..controls (320.1636,-66.1452) and (319.7491,-66.2562)..(319.2218,-66.2562) ..controls (319.0023,-66.2562) and (318.7734,-66.2347)..(318.5351,-66.1917) ..controls (318.2968,-66.1487) and (318.0460,-66.0847)..(317.7827,-65.9995) --(317.7827,-65.3034) ..controls (318.0320,-65.4331) and (318.2773,-65.5304)..(318.5187,-65.5952) ..controls (318.7601,-65.6593) and (318.9995,-65.6913)..(319.2370,-65.6913) ..controls (319.5542,-65.6913) and (319.7980,-65.6370)..(319.9683,-65.5284) ..controls (320.1394,-65.4198) and (320.2249,-65.2667)..(320.2249,-65.0691) ..controls (320.2249,-64.8862) and (320.1632,-64.7460)..(320.0398,-64.6484) ..controls (319.9171,-64.5507) and (319.6468,-64.4566)..(319.2288,-64.3659) --(318.9945,-64.3109) ..controls (318.5773,-64.2234) and (318.2757,-64.0886)..(318.0898,-63.9066) ..controls (317.9046,-63.7245) and (317.8120,-63.4749)..(317.8120,-63.1577) ..controls (317.8120,-62.7718) and (317.9488,-62.4741)..(318.2222,-62.2648) ..controls (318.4956,-62.0546) and (318.8839,-61.9495)..(319.3870,-61.9495) ..controls (319.6355,-61.9495) and (319.8695,-61.9679)..(320.0890,-62.0046) ..controls (320.3093,-62.0405) and (320.5120,-62.0952)..(320.6972,-62.1687) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (324.3734,-62.0480) --(325.0472,-62.0480) --(325.0472,-66.1495) --(324.3734,-66.1495) --(324.3734,-62.0480) --cycle (324.3734,-60.4507) --(325.0472,-60.4507) --(325.0472,-61.3050) --(324.3734,-61.3050) --(324.3734,-60.4507) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (329.8671,-63.6734) --(329.8671,-66.1495) --(329.1933,-66.1495) --(329.1933,-63.6956) ..controls (329.1933,-63.3073) and (329.1175,-63.0171)..(328.9659,-62.8249) ..controls (328.8144,-62.6320) and (328.5874,-62.5355)..(328.2851,-62.5355) ..controls (327.9210,-62.5355) and (327.6339,-62.6515)..(327.4237,-62.8835) ..controls (327.2136,-63.1148) and (327.1085,-63.4308)..(327.1085,-63.8316) --(327.1085,-66.1495) --(326.4312,-66.1495) --(326.4312,-62.0480) --(327.1085,-62.0480) --(327.1085,-62.6855) ..controls (327.2702,-62.4386) and (327.4601,-62.2542)..(327.6780,-62.1323) ..controls (327.8968,-62.0105) and (328.1491,-61.9495)..(328.4351,-61.9495) ..controls (328.9062,-61.9495) and (329.2624,-62.0952)..(329.5038,-62.3866) ..controls (329.7460,-62.6780) and (329.8671,-63.1070)..(329.8671,-63.6734) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (333.2023,-62.0480) --(333.8761,-62.0480) --(334.7187,-65.2484) --(335.5566,-62.0480) --(336.3511,-62.0480) --(337.1937,-65.2484) --(338.0327,-62.0480) --(338.7066,-62.0480) --(337.6331,-66.1495) --(336.8386,-66.1495) --(335.9562,-62.7874) --(335.0702,-66.1495) --(334.2745,-66.1495) --(333.2023,-62.0480) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (343.1374,-63.6734) --(343.1374,-66.1495) --(342.4636,-66.1495) --(342.4636,-63.6956) ..controls (342.4636,-63.3073) and (342.3878,-63.0171)..(342.2362,-62.8249) ..controls (342.0847,-62.6320) and (341.8577,-62.5355)..(341.5554,-62.5355) ..controls (341.1913,-62.5355) and (340.9042,-62.6515)..(340.6941,-62.8835) ..controls (340.4839,-63.1148) and (340.3788,-63.4308)..(340.3788,-63.8316) --(340.3788,-66.1495) --(339.7015,-66.1495) --(339.7015,-60.4507) --(340.3788,-60.4507) --(340.3788,-62.6855) ..controls (340.5405,-62.4386) and (340.7304,-62.2542)..(340.9484,-62.1323) ..controls (341.1671,-62.0105) and (341.4195,-61.9495)..(341.7054,-61.9495) ..controls (342.1765,-61.9495) and (342.5327,-62.0952)..(342.7741,-62.3866) ..controls (343.0163,-62.6780) and (343.1374,-63.1070)..(343.1374,-63.6734) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (344.4804,-62.0480) --(345.1542,-62.0480) --(345.1542,-66.1495) --(344.4804,-66.1495) --(344.4804,-62.0480) --cycle (344.4804,-60.4507) --(345.1542,-60.4507) --(345.1542,-61.3050) --(344.4804,-61.3050) --(344.4804,-60.4507) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (349.5159,-62.2050) --(349.5159,-62.8355) ..controls (349.3253,-62.7300) and (349.1343,-62.6511)..(348.9429,-62.5987) ..controls (348.7515,-62.5464) and (348.5581,-62.5202)..(348.3628,-62.5202) ..controls (347.9253,-62.5202) and (347.5855,-62.6589)..(347.3433,-62.9362) ..controls (347.1019,-63.2128) and (346.9812,-63.6015)..(346.9812,-64.1023) ..controls (346.9812,-64.6030) and (347.1019,-64.9921)..(347.3433,-65.2695) ..controls (347.5855,-65.5460) and (347.9253,-65.6843)..(348.3628,-65.6843) ..controls (348.5581,-65.6843) and (348.7515,-65.6581)..(348.9429,-65.6058) ..controls (349.1343,-65.5534) and (349.3253,-65.4745)..(349.5159,-65.3691) --(349.5159,-65.9925) ..controls (349.3277,-66.0800) and (349.1327,-66.1456)..(348.9312,-66.1894) ..controls (348.7304,-66.2339) and (348.5163,-66.2562)..(348.2890,-66.2562) ..controls (347.6710,-66.2562) and (347.1800,-66.0620)..(346.8159,-65.6737) ..controls (346.4527,-65.2855) and (346.2710,-64.7616)..(346.2710,-64.1023) ..controls (346.2710,-63.4335) and (346.4546,-62.9077)..(346.8218,-62.5249) ..controls (347.1898,-62.1413) and (347.6937,-61.9495)..(348.3335,-61.9495) ..controls (348.5405,-61.9495) and (348.7429,-61.9710)..(348.9405,-62.0140) ..controls (349.1382,-62.0562) and (349.3300,-62.1198)..(349.5159,-62.2050) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (354.0980,-63.6734) --(354.0980,-66.1495) --(353.4241,-66.1495) --(353.4241,-63.6956) ..controls (353.4241,-63.3073) and (353.3484,-63.0171)..(353.1968,-62.8249) ..controls (353.0452,-62.6320) and (352.8183,-62.5355)..(352.5159,-62.5355) ..controls (352.1519,-62.5355) and (351.8648,-62.6515)..(351.6546,-62.8835) ..controls (351.4445,-63.1148) and (351.3394,-63.4308)..(351.3394,-63.8316) --(351.3394,-66.1495) --(350.6620,-66.1495) --(350.6620,-60.4507) --(351.3394,-60.4507) --(351.3394,-62.6855) ..controls (351.5011,-62.4386) and (351.6909,-62.2542)..(351.9089,-62.1323) ..controls (352.1277,-62.0105) and (352.3800,-61.9495)..(352.6659,-61.9495) ..controls (353.1370,-61.9495) and (353.4933,-62.0952)..(353.7347,-62.3866) ..controls (353.9769,-62.6780) and (354.0980,-63.1070)..(354.0980,-63.6734) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (359.5308,-66.5304) ..controls (359.3409,-67.0187) and (359.1554,-67.3370)..(358.9741,-67.4855) ..controls (358.7937,-67.6347) and (358.5523,-67.7093)..(358.2499,-67.7093) --(357.7109,-67.7093) --(357.7109,-67.1456) --(358.1070,-67.1456) ..controls (358.2921,-67.1456) and (358.4359,-67.1015)..(358.5382,-67.0132) ..controls (358.6413,-66.9257) and (358.7550,-66.7183)..(358.8792,-66.3909) --(358.9999,-66.0839) --(357.3417,-62.0480) --(358.0554,-62.0480) --(359.3374,-65.2554) --(360.6195,-62.0480) --(361.3331,-62.0480) --(359.5308,-66.5304) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (365.7722,-63.9300) --(365.7722,-64.2593) --(362.6737,-64.2593) ..controls (362.7034,-64.7234) and (362.8433,-65.0769)..(363.0933,-65.3198) ..controls (363.3433,-65.5628) and (363.6917,-65.6843)..(364.1386,-65.6843) ..controls (364.3972,-65.6843) and (364.6480,-65.6527)..(364.8909,-65.5894) ..controls (365.1339,-65.5261) and (365.3753,-65.4308)..(365.6152,-65.3034) --(365.6152,-65.9409) ..controls (365.3730,-66.0433) and (365.1249,-66.1214)..(364.8710,-66.1753) ..controls (364.6171,-66.2292) and (364.3597,-66.2562)..(364.0987,-66.2562) ..controls (363.4441,-66.2562) and (362.9257,-66.0659)..(362.5437,-65.6855) ..controls (362.1616,-65.3042) and (361.9706,-64.7886)..(361.9706,-64.1386) ..controls (361.9706,-63.4675) and (362.1519,-62.9351)..(362.5144,-62.5413) ..controls (362.8769,-62.1468) and (363.3659,-61.9495)..(363.9816,-61.9495) ..controls (364.5331,-61.9495) and (364.9695,-62.1273)..(365.2905,-62.4827) ..controls (365.6116,-62.8374) and (365.7722,-63.3198)..(365.7722,-63.9300) --cycle (365.0984,-63.7320) ..controls (365.0937,-63.3640) and (364.9905,-63.0702)..(364.7890,-62.8507) ..controls (364.5874,-62.6304) and (364.3206,-62.5202)..(363.9886,-62.5202) ..controls (363.6128,-62.5202) and (363.3120,-62.6265)..(363.0862,-62.8390) ..controls (362.8605,-63.0515) and (362.7304,-63.3507)..(362.6960,-63.7366) --(365.0984,-63.7320) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (368.7429,-64.0882) ..controls (368.1984,-64.0882) and (367.8210,-64.1503)..(367.6109,-64.2745) ..controls (367.4007,-64.3987) and (367.2956,-64.6112)..(367.2956,-64.9120) ..controls (367.2956,-65.1511) and (367.3745,-65.3409)..(367.5323,-65.4816) ..controls (367.6902,-65.6214) and (367.9042,-65.6913)..(368.1745,-65.6913) ..controls (368.5487,-65.6913) and (368.8487,-65.5589)..(369.0745,-65.2941) ..controls (369.3003,-65.0292) and (369.4132,-64.6773)..(369.4132,-64.2382) --(369.4132,-64.0882) --(368.7429,-64.0882) --cycle (370.0870,-63.8093) --(370.0870,-66.1495) --(369.4132,-66.1495) --(369.4132,-65.5273) ..controls (369.2593,-65.7757) and (369.0675,-65.9593)..(368.8378,-66.0780) ..controls (368.6081,-66.1968) and (368.3273,-66.2562)..(367.9952,-66.2562) ..controls (367.5757,-66.2562) and (367.2417,-66.1382)..(366.9933,-65.9023) ..controls (366.7456,-65.6663) and (366.6218,-65.3507)..(366.6218,-64.9554) ..controls (366.6218,-64.4945) and (366.7761,-64.1468)..(367.0847,-63.9124) ..controls (367.3941,-63.6780) and (367.8550,-63.5609)..(368.4675,-63.5609) --(369.4132,-63.5609) --(369.4132,-63.4941) ..controls (369.4132,-63.1839) and (369.3112,-62.9441)..(369.1073,-62.7745) ..controls (368.9034,-62.6050) and (368.6171,-62.5202)..(368.2484,-62.5202) ..controls (368.0140,-62.5202) and (367.7855,-62.5484)..(367.5628,-62.6046) ..controls (367.3409,-62.6609) and (367.1277,-62.7452)..(366.9230,-62.8577) --(366.9230,-62.2343) ..controls (367.1691,-62.1390) and (367.4081,-62.0679)..(367.6402,-62.0210) ..controls (367.8722,-61.9734) and (368.0980,-61.9495)..(368.3175,-61.9495) ..controls (368.9112,-61.9495) and (369.3546,-62.1034)..(369.6476,-62.4112) ..controls (369.9405,-62.7183) and (370.0870,-63.1843)..(370.0870,-63.8093) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (373.8511,-62.6773) ..controls (373.7753,-62.6335) and (373.6929,-62.6015)..(373.6038,-62.5812) ..controls (373.5148,-62.5601) and (373.4167,-62.5495)..(373.3097,-62.5495) ..controls (372.9284,-62.5495) and (372.6359,-62.6734)..(372.4320,-62.9210) ..controls (372.2280,-63.1687) and (372.1261,-63.5245)..(372.1261,-63.9886) --(372.1261,-66.1495) --(371.4487,-66.1495) --(371.4487,-62.0480) --(372.1261,-62.0480) --(372.1261,-62.6855) ..controls (372.2683,-62.4362) and (372.4527,-62.2515)..(372.6792,-62.1312) ..controls (372.9066,-62.0101) and (373.1827,-61.9495)..(373.5077,-61.9495) ..controls (373.5538,-61.9495) and (373.6050,-61.9527)..(373.6612,-61.9589) ..controls (373.7175,-61.9644) and (373.7796,-61.9734)..(373.8476,-61.9859) --(373.8511,-62.6773) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (375.2831,-65.2191) --(376.0261,-65.2191) --(376.0261,-66.1495) --(375.2831,-66.1495) --(375.2831,-65.2191) --cycle (376.0050,-64.6812) --(375.3054,-64.6812) --(375.3054,-64.1175) ..controls (375.3054,-63.8706) and (375.3394,-63.6679)..(375.4073,-63.5093) ..controls (375.4761,-63.3507) and (375.6202,-63.1663)..(375.8398,-62.9562) --(376.1691,-62.6304) ..controls (376.3081,-62.5007) and (376.4089,-62.3784)..(376.4714,-62.2636) ..controls (376.5339,-62.1487) and (376.5652,-62.0316)..(376.5652,-61.9120) ..controls (376.5652,-61.6948) and (376.4851,-61.5191)..(376.3249,-61.3847) ..controls (376.1648,-61.2503) and (375.9530,-61.1831)..(375.6898,-61.1831) ..controls (375.4968,-61.1831) and (375.2909,-61.2261)..(375.0722,-61.3120) ..controls (374.8542,-61.3972) and (374.6265,-61.5218)..(374.3890,-61.6859) --(374.3890,-60.9968) ..controls (374.6187,-60.8577) and (374.8511,-60.7542)..(375.0862,-60.6862) ..controls (375.3222,-60.6175) and (375.5659,-60.5831)..(375.8175,-60.5831) ..controls (376.2667,-60.5831) and (376.6273,-60.7015)..(376.8991,-60.9382) ..controls (377.1718,-61.1749) and (377.3081,-61.4874)..(377.3081,-61.8757) ..controls (377.3081,-62.0616) and (377.2640,-62.2382)..(377.1757,-62.4054) ..controls (377.0882,-62.5726) and (376.9347,-62.7609)..(376.7152,-62.9702) --(376.3929,-63.2855) ..controls (376.2780,-63.4003) and (376.1968,-63.4902)..(376.1491,-63.5550) ..controls (376.1015,-63.6198) and (376.0679,-63.6827)..(376.0484,-63.7437) ..controls (376.0335,-63.7945) and (376.0226,-63.8566)..(376.0155,-63.9300) ..controls (376.0085,-64.0034) and (376.0050,-64.1034)..(376.0050,-64.2300) --(376.0050,-64.6812) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (415.4475,-65.7739) --(417.8534,-65.7739) --(417.8534,-66.8099) --(413.8795,-66.8099) --(413.8795,-65.7739) --(415.8752,-64.0114) ..controls (416.0541,-63.8505) and (416.1862,-63.6931)..(416.2713,-63.5392) ..controls (416.3565,-63.3853) and (416.3991,-63.2255)..(416.3991,-63.0599) ..controls (416.3991,-62.8036) and (416.3131,-62.5974)..(416.1412,-62.4411) ..controls (415.9694,-62.2849) and (415.7405,-62.2068)..(415.4545,-62.2068) ..controls (415.2350,-62.2068) and (414.9944,-62.2536)..(414.7327,-62.3474) ..controls (414.4717,-62.4411) and (414.1924,-62.5810)..(413.8948,-62.7669) --(413.8948,-61.5657) ..controls (414.2120,-61.4611) and (414.5256,-61.3814)..(414.8358,-61.3267) ..controls (415.1459,-61.2712) and (415.4498,-61.2435)..(415.7475,-61.2435) ..controls (416.4022,-61.2435) and (416.9108,-61.3876)..(417.2733,-61.6759) ..controls (417.6358,-61.9634) and (417.8170,-62.3650)..(417.8170,-62.8806) ..controls (417.8170,-63.1782) and (417.7401,-63.4560)..(417.5862,-63.7138) ..controls (417.4323,-63.9708) and (417.1088,-64.3157)..(416.6159,-64.7486) --(415.4475,-65.7739) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (421.9549,-64.0700) ..controls (421.9549,-63.3864) and (421.8909,-62.9052)..(421.7627,-62.6263) ..controls (421.6346,-62.3466) and (421.4190,-62.2068)..(421.1159,-62.2068) ..controls (420.8135,-62.2068) and (420.5975,-62.3466)..(420.4678,-62.6263) ..controls (420.3381,-62.9052) and (420.2733,-63.3864)..(420.2733,-64.0700) ..controls (420.2733,-64.7614) and (420.3381,-65.2489)..(420.4678,-65.5325) ..controls (420.5975,-65.8154) and (420.8135,-65.9568)..(421.1159,-65.9568) ..controls (421.4166,-65.9568) and (421.6315,-65.8154)..(421.7604,-65.5325) ..controls (421.8901,-65.2489) and (421.9549,-64.7614)..(421.9549,-64.0700) --cycle (423.3647,-64.0818) ..controls (423.3647,-64.9872) and (423.1694,-65.6861)..(422.7787,-66.1782) ..controls (422.3881,-66.6704) and (421.8338,-66.9165)..(421.1159,-66.9165) ..controls (420.3955,-66.9165) and (419.8401,-66.6704)..(419.4495,-66.1782) ..controls (419.0588,-65.6861) and (418.8635,-64.9872)..(418.8635,-64.0818) ..controls (418.8635,-63.1732) and (419.0588,-62.4732)..(419.4495,-61.9818) ..controls (419.8401,-61.4896) and (420.3955,-61.2435)..(421.1159,-61.2435) ..controls (421.8338,-61.2435) and (422.3881,-61.4896)..(422.7787,-61.9818) ..controls (423.1694,-62.4732) and (423.3647,-63.1732)..(423.3647,-64.0818) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (425.8842,-65.7739) --(428.2901,-65.7739) --(428.2901,-66.8099) --(424.3162,-66.8099) --(424.3162,-65.7739) --(426.3120,-64.0114) ..controls (426.4909,-63.8505) and (426.6229,-63.6931)..(426.7080,-63.5392) ..controls (426.7932,-63.3853) and (426.8358,-63.2255)..(426.8358,-63.0599) ..controls (426.8358,-62.8036) and (426.7498,-62.5974)..(426.5780,-62.4411) ..controls (426.4061,-62.2849) and (426.1772,-62.2068)..(425.8912,-62.2068) ..controls (425.6717,-62.2068) and (425.4311,-62.2536)..(425.1694,-62.3474) ..controls (424.9084,-62.4411) and (424.6291,-62.5810)..(424.3315,-62.7669) --(424.3315,-61.5657) ..controls (424.6487,-61.4611) and (424.9623,-61.3814)..(425.2725,-61.3267) ..controls (425.5827,-61.2712) and (425.8866,-61.2435)..(426.1842,-61.2435) ..controls (426.8389,-61.2435) and (427.3475,-61.3876)..(427.7100,-61.6759) ..controls (428.0725,-61.9634) and (428.2537,-62.3650)..(428.2537,-62.8806) ..controls (428.2537,-63.1782) and (428.1768,-63.4560)..(428.0229,-63.7138) ..controls (427.8690,-63.9708) and (427.5455,-64.3157)..(427.0526,-64.7486) --(425.8842,-65.7739) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (432.4350,-63.8614) ..controls (432.8037,-63.9568) and (433.0838,-64.1224)..(433.2752,-64.3583) ..controls (433.4674,-64.5935) and (433.5635,-64.8931)..(433.5635,-65.2571) ..controls (433.5635,-65.7993) and (433.3557,-66.2114)..(432.9401,-66.4935) ..controls (432.5252,-66.7755) and (431.9202,-66.9165)..(431.1248,-66.9165) ..controls (430.8436,-66.9165) and (430.5620,-66.8939)..(430.2799,-66.8486) ..controls (429.9979,-66.8032) and (429.7190,-66.7353)..(429.4432,-66.6446) --(429.4432,-65.5571) ..controls (429.7073,-65.6892) and (429.9690,-65.7888)..(430.2284,-65.8560) ..controls (430.4885,-65.9232) and (430.7444,-65.9568)..(430.9959,-65.9568) ..controls (431.3694,-65.9568) and (431.6557,-65.8923)..(431.8549,-65.7634) ..controls (432.0541,-65.6337) and (432.1537,-65.4478)..(432.1537,-65.2056) ..controls (432.1537,-64.9564) and (432.0518,-64.7677)..(431.8479,-64.6396) ..controls (431.6440,-64.5114) and (431.3428,-64.4474)..(430.9444,-64.4474) --(430.3807,-64.4474) --(430.3807,-63.5392) --(430.9737,-63.5392) ..controls (431.3284,-63.5392) and (431.5920,-63.4837)..(431.7647,-63.3728) ..controls (431.9381,-63.2618) and (432.0248,-63.0927)..(432.0248,-62.8654) ..controls (432.0248,-62.6560) and (431.9405,-62.4939)..(431.7717,-62.3790) ..controls (431.6037,-62.2642) and (431.3659,-62.2068)..(431.0580,-62.2068) ..controls (430.8315,-62.2068) and (430.6022,-62.2325)..(430.3702,-62.2841) ..controls (430.1381,-62.3349) and (429.9073,-62.4103)..(429.6776,-62.5103) --(429.6776,-61.4779) ..controls (429.9557,-61.3997) and (430.2315,-61.3411)..(430.5049,-61.3021) ..controls (430.7784,-61.2630) and (431.0471,-61.2435)..(431.3112,-61.2435) ..controls (432.0213,-61.2435) and (432.5526,-61.3603)..(432.9049,-61.5939) ..controls (433.2580,-61.8267) and (433.4346,-62.1775)..(433.4346,-62.6462) ..controls (433.4346,-62.9657) and (433.3502,-63.2275)..(433.1815,-63.4314) ..controls (433.0135,-63.6353) and (432.7647,-63.7786)..(432.4350,-63.8614) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (259.0253,-82.3166) --(258.9122,-82.3166) ..controls (257.9874,-82.3166) and (257.2679,-82.0612)..(256.7538,-81.5502) ..controls (256.2405,-81.0385) and (255.9838,-80.3267)..(255.9838,-79.4147) ..controls (255.9838,-78.5043) and (256.2401,-77.7913)..(256.7526,-77.2755) ..controls (257.2651,-76.7590) and (257.9714,-76.5007)..(258.8713,-76.5007) ..controls (259.7809,-76.5007) and (260.4895,-76.7566)..(260.9972,-77.2683) ..controls (261.5049,-77.7792) and (261.7588,-78.4947)..(261.7588,-79.4147) ..controls (261.7588,-80.0459) and (261.6240,-80.5897)..(261.3545,-81.0461) ..controls (261.0850,-81.5025) and (260.6972,-81.8458)..(260.1911,-82.0760) --(261.3221,-83.3393) --(259.9421,-83.3393) --(259.0253,-82.3166) --cycle (258.8713,-77.5498) ..controls (258.4302,-77.5498) and (258.0881,-77.7127)..(257.8450,-78.0383) ..controls (257.6020,-78.3640) and (257.4805,-78.8228)..(257.4805,-79.4147) ..controls (257.4805,-80.0163) and (257.5992,-80.4770)..(257.8366,-80.7971) ..controls (258.0748,-81.1163) and (258.4197,-81.2759)..(258.8713,-81.2759) ..controls (259.3148,-81.2759) and (259.6581,-81.1131)..(259.9012,-80.7875) ..controls (260.1442,-80.4610) and (260.2657,-80.0034)..(260.2657,-79.4147) ..controls (260.2657,-78.8228) and (260.1442,-78.3640)..(259.9012,-78.0383) ..controls (259.6581,-77.7127) and (259.3148,-77.5498)..(258.8713,-77.5498) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (266.2597,-81.1929) --(263.9966,-81.1929) --(263.6393,-82.2156) --(262.1835,-82.2156) --(264.2625,-76.6018) --(265.9890,-76.6018) --(268.0680,-82.2156) --(266.6134,-82.2156) --(266.2597,-81.1929) --cycle (264.3575,-80.1510) --(265.8951,-80.1510) --(265.1275,-77.9180) --(264.3575,-80.1510) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (273.0044,-81.1520) --(275.4744,-81.1520) --(275.4744,-82.2156) --(271.3946,-82.2156) --(271.3946,-81.1520) --(273.4435,-79.3425) ..controls (273.6272,-79.1773) and (273.7628,-79.0157)..(273.8502,-78.8576) ..controls (273.9376,-78.6996) and (273.9813,-78.5356)..(273.9813,-78.3656) ..controls (273.9813,-78.1025) and (273.8931,-77.8907)..(273.7167,-77.7303) ..controls (273.5402,-77.5699) and (273.3052,-77.4897)..(273.0116,-77.4897) ..controls (272.7862,-77.4897) and (272.5392,-77.5378)..(272.2705,-77.6341) ..controls (272.0026,-77.7303) and (271.7159,-77.8739)..(271.4103,-78.0648) --(271.4103,-76.8316) ..controls (271.7359,-76.7241) and (272.0579,-76.6423)..(272.3764,-76.5861) ..controls (272.6948,-76.5292) and (273.0068,-76.5007)..(273.3124,-76.5007) ..controls (273.9846,-76.5007) and (274.5067,-76.6487)..(274.8789,-76.9447) ..controls (275.2510,-77.2398) and (275.4371,-77.6521)..(275.4371,-78.1815) ..controls (275.4371,-78.4871) and (275.3581,-78.7722)..(275.2001,-79.0369) ..controls (275.0421,-79.3008) and (274.7100,-79.6549)..(274.2039,-80.0993) --(273.0044,-81.1520) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (280.8159,-76.5216) --(281.5554,-76.5216) --(281.5554,-78.7634) --(284.2437,-78.7634) --(284.2437,-76.5216) --(284.9831,-76.5216) --(284.9831,-81.9895) --(284.2437,-81.9895) --(284.2437,-79.3856) --(281.5554,-79.3856) --(281.5554,-81.9895) --(280.8159,-81.9895) --(280.8159,-76.5216) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (288.0159,-78.3602) ..controls (287.6550,-78.3602) and (287.3695,-78.5012)..(287.1593,-78.7833) ..controls (286.9491,-79.0653) and (286.8441,-79.4516)..(286.8441,-79.9423) ..controls (286.8441,-80.4329) and (286.9484,-80.8192)..(287.1570,-81.1012) ..controls (287.3663,-81.3833) and (287.6527,-81.5243)..(288.0159,-81.5243) ..controls (288.3753,-81.5243) and (288.6597,-81.3829)..(288.8691,-81.1001) ..controls (289.0792,-80.8165) and (289.1843,-80.4305)..(289.1843,-79.9423) ..controls (289.1843,-79.4563) and (289.0792,-79.0712)..(288.8691,-78.7868) ..controls (288.6597,-78.5024) and (288.3753,-78.3602)..(288.0159,-78.3602) --cycle (288.0159,-77.7895) ..controls (288.6019,-77.7895) and (289.0620,-77.9802)..(289.3964,-78.3614) ..controls (289.7316,-78.7419) and (289.8991,-79.2688)..(289.8991,-79.9423) ..controls (289.8991,-80.6134) and (289.7316,-81.1403)..(289.3964,-81.5231) ..controls (289.0620,-81.9052) and (288.6019,-82.0962)..(288.0159,-82.0962) ..controls (287.4277,-82.0962) and (286.9667,-81.9052)..(286.6331,-81.5231) ..controls (286.3003,-81.1403) and (286.1339,-80.6134)..(286.1339,-79.9423) ..controls (286.1339,-79.2688) and (286.3003,-78.7419)..(286.6331,-78.3614) ..controls (286.9667,-77.9802) and (287.4277,-77.7895)..(288.0159,-77.7895) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (290.6245,-77.8880) --(291.2984,-77.8880) --(292.1409,-81.0884) --(292.9788,-77.8880) --(293.7734,-77.8880) --(294.6159,-81.0884) --(295.4550,-77.8880) --(296.1288,-77.8880) --(295.0554,-81.9895) --(294.2609,-81.9895) --(293.3784,-78.6274) --(292.4925,-81.9895) --(291.6968,-81.9895) --(290.6245,-77.8880) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (302.7265,-78.6755) ..controls (302.8952,-78.3723) and (303.0968,-78.1489)..(303.3312,-78.0052) ..controls (303.5655,-77.8614) and (303.8413,-77.7895)..(304.1585,-77.7895) ..controls (304.5859,-77.7895) and (304.9155,-77.9391)..(305.1476,-78.2384) ..controls (305.3796,-78.5368) and (305.4956,-78.9618)..(305.4956,-79.5134) --(305.4956,-81.9895) --(304.8183,-81.9895) --(304.8183,-79.5356) ..controls (304.8183,-79.1427) and (304.7484,-78.8512)..(304.6085,-78.6614) ..controls (304.4695,-78.4708) and (304.2573,-78.3755)..(303.9722,-78.3755) ..controls (303.6230,-78.3755) and (303.3468,-78.4915)..(303.1437,-78.7235) ..controls (302.9413,-78.9548) and (302.8402,-79.2708)..(302.8402,-79.6716) --(302.8402,-81.9895) --(302.1628,-81.9895) --(302.1628,-79.5356) ..controls (302.1628,-79.1403) and (302.0933,-78.8481)..(301.9542,-78.6591) ..controls (301.8152,-78.4700) and (301.6003,-78.3755)..(301.3097,-78.3755) ..controls (300.9652,-78.3755) and (300.6913,-78.4919)..(300.4882,-78.7247) ..controls (300.2859,-78.9575) and (300.1847,-79.2731)..(300.1847,-79.6716) --(300.1847,-81.9895) --(299.5073,-81.9895) --(299.5073,-77.8880) --(300.1847,-77.8880) --(300.1847,-78.5255) ..controls (300.3386,-78.2739) and (300.5230,-78.0884)..(300.7378,-77.9688) ..controls (300.9527,-77.8493) and (301.2077,-77.7895)..(301.5030,-77.7895) ..controls (301.8015,-77.7895) and (302.0550,-77.8653)..(302.2636,-78.0169) ..controls (302.4722,-78.1677) and (302.6265,-78.3872)..(302.7265,-78.6755) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (308.7030,-79.9282) ..controls (308.1585,-79.9282) and (307.7812,-79.9903)..(307.5710,-80.1145) ..controls (307.3609,-80.2387) and (307.2558,-80.4512)..(307.2558,-80.7520) ..controls (307.2558,-80.9911) and (307.3347,-81.1809)..(307.4925,-81.3216) ..controls (307.6503,-81.4614) and (307.8644,-81.5313)..(308.1347,-81.5313) ..controls (308.5089,-81.5313) and (308.8089,-81.3989)..(309.0347,-81.1341) ..controls (309.2605,-80.8692) and (309.3734,-80.5173)..(309.3734,-80.0782) --(309.3734,-79.9282) --(308.7030,-79.9282) --cycle (310.0472,-79.6493) --(310.0472,-81.9895) --(309.3734,-81.9895) --(309.3734,-81.3673) ..controls (309.2195,-81.6157) and (309.0277,-81.7993)..(308.7980,-81.9180) ..controls (308.5683,-82.0368) and (308.2874,-82.0962)..(307.9554,-82.0962) ..controls (307.5359,-82.0962) and (307.2019,-81.9782)..(306.9534,-81.7423) ..controls (306.7058,-81.5063) and (306.5820,-81.1907)..(306.5820,-80.7954) ..controls (306.5820,-80.3345) and (306.7362,-79.9868)..(307.0448,-79.7524) ..controls (307.3542,-79.5180) and (307.8152,-79.4009)..(308.4277,-79.4009) --(309.3734,-79.4009) --(309.3734,-79.3341) ..controls (309.3734,-79.0239) and (309.2714,-78.7841)..(309.0675,-78.6145) ..controls (308.8636,-78.4450) and (308.5773,-78.3602)..(308.2085,-78.3602) ..controls (307.9741,-78.3602) and (307.7456,-78.3884)..(307.5230,-78.4446) ..controls (307.3011,-78.5009) and (307.0878,-78.5852)..(306.8831,-78.6977) --(306.8831,-78.0743) ..controls (307.1292,-77.9790) and (307.3683,-77.9079)..(307.6003,-77.8610) ..controls (307.8323,-77.8134) and (308.0581,-77.7895)..(308.2777,-77.7895) ..controls (308.8714,-77.7895) and (309.3148,-77.9434)..(309.6077,-78.2512) ..controls (309.9007,-78.5583) and (310.0472,-79.0243)..(310.0472,-79.6493) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (314.8448,-79.5134) --(314.8448,-81.9895) --(314.1710,-81.9895) --(314.1710,-79.5356) ..controls (314.1710,-79.1473) and (314.0952,-78.8571)..(313.9437,-78.6649) ..controls (313.7921,-78.4720) and (313.5652,-78.3755)..(313.2628,-78.3755) ..controls (312.8987,-78.3755) and (312.6116,-78.4915)..(312.4015,-78.7235) ..controls (312.1913,-78.9548) and (312.0862,-79.2708)..(312.0862,-79.6716) --(312.0862,-81.9895) --(311.4089,-81.9895) --(311.4089,-77.8880) --(312.0862,-77.8880) --(312.0862,-78.5255) ..controls (312.2480,-78.2786) and (312.4378,-78.0942)..(312.6558,-77.9723) ..controls (312.8745,-77.8505) and (313.1269,-77.7895)..(313.4128,-77.7895) ..controls (313.8839,-77.7895) and (314.2402,-77.9352)..(314.4816,-78.2266) ..controls (314.7237,-78.5180) and (314.8448,-78.9470)..(314.8448,-79.5134) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (317.8941,-82.3704) ..controls (317.7042,-82.8587) and (317.5187,-83.1770)..(317.3374,-83.3255) ..controls (317.1570,-83.4747) and (316.9155,-83.5493)..(316.6132,-83.5493) --(316.0741,-83.5493) --(316.0741,-82.9856) --(316.4702,-82.9856) ..controls (316.6554,-82.9856) and (316.7991,-82.9415)..(316.9015,-82.8532) ..controls (317.0046,-82.7657) and (317.1183,-82.5583)..(317.2425,-82.2309) --(317.3632,-81.9239) --(315.7050,-77.8880) --(316.4187,-77.8880) --(317.7007,-81.0954) --(318.9827,-77.8880) --(319.6964,-77.8880) --(317.8941,-82.3704) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (324.7167,-82.3704) ..controls (324.5269,-82.8587) and (324.3413,-83.1770)..(324.1601,-83.3255) ..controls (323.9796,-83.4747) and (323.7382,-83.5493)..(323.4359,-83.5493) --(322.8968,-83.5493) --(322.8968,-82.9856) --(323.2929,-82.9856) ..controls (323.4780,-82.9856) and (323.6218,-82.9415)..(323.7241,-82.8532) ..controls (323.8273,-82.7657) and (323.9409,-82.5583)..(324.0652,-82.2309) --(324.1859,-81.9239) --(322.5277,-77.8880) --(323.2413,-77.8880) --(324.5234,-81.0954) --(325.8054,-77.8880) --(326.5191,-77.8880) --(324.7167,-82.3704) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (330.9581,-79.7700) --(330.9581,-80.0993) --(327.8597,-80.0993) ..controls (327.8894,-80.5634) and (328.0292,-80.9169)..(328.2792,-81.1598) ..controls (328.5292,-81.4028) and (328.8777,-81.5243)..(329.3245,-81.5243) ..controls (329.5831,-81.5243) and (329.8339,-81.4927)..(330.0769,-81.4294) ..controls (330.3198,-81.3661) and (330.5612,-81.2708)..(330.8011,-81.1434) --(330.8011,-81.7809) ..controls (330.5589,-81.8833) and (330.3109,-81.9614)..(330.0570,-82.0153) ..controls (329.8030,-82.0692) and (329.5456,-82.0962)..(329.2847,-82.0962) ..controls (328.6300,-82.0962) and (328.1116,-81.9059)..(327.7296,-81.5255) ..controls (327.3476,-81.1442) and (327.1566,-80.6286)..(327.1566,-79.9786) ..controls (327.1566,-79.3075) and (327.3378,-78.7751)..(327.7003,-78.3813) ..controls (328.0628,-77.9868) and (328.5519,-77.7895)..(329.1675,-77.7895) ..controls (329.7191,-77.7895) and (330.1554,-77.9673)..(330.4765,-78.3227) ..controls (330.7976,-78.6774) and (330.9581,-79.1598)..(330.9581,-79.7700) --cycle (330.2843,-79.5720) ..controls (330.2796,-79.2040) and (330.1765,-78.9102)..(329.9749,-78.6907) ..controls (329.7734,-78.4704) and (329.5066,-78.3602)..(329.1745,-78.3602) ..controls (328.7987,-78.3602) and (328.4980,-78.4665)..(328.2722,-78.6790) ..controls (328.0464,-78.8915) and (327.9163,-79.1907)..(327.8820,-79.5766) --(330.2843,-79.5720) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (333.9288,-79.9282) ..controls (333.3843,-79.9282) and (333.0070,-79.9903)..(332.7968,-80.1145) ..controls (332.5866,-80.2387) and (332.4816,-80.4512)..(332.4816,-80.7520) ..controls (332.4816,-80.9911) and (332.5605,-81.1809)..(332.7183,-81.3216) ..controls (332.8761,-81.4614) and (333.0902,-81.5313)..(333.3605,-81.5313) ..controls (333.7347,-81.5313) and (334.0347,-81.3989)..(334.2605,-81.1341) ..controls (334.4862,-80.8692) and (334.5991,-80.5173)..(334.5991,-80.0782) --(334.5991,-79.9282) --(333.9288,-79.9282) --cycle (335.2730,-79.6493) --(335.2730,-81.9895) --(334.5991,-81.9895) --(334.5991,-81.3673) ..controls (334.4452,-81.6157) and (334.2534,-81.7993)..(334.0238,-81.9180) ..controls (333.7941,-82.0368) and (333.5132,-82.0962)..(333.1812,-82.0962) ..controls (332.7616,-82.0962) and (332.4277,-81.9782)..(332.1792,-81.7423) ..controls (331.9316,-81.5063) and (331.8077,-81.1907)..(331.8077,-80.7954) ..controls (331.8077,-80.3345) and (331.9620,-79.9868)..(332.2706,-79.7524) ..controls (332.5800,-79.5180) and (333.0409,-79.4009)..(333.6534,-79.4009) --(334.5991,-79.4009) --(334.5991,-79.3341) ..controls (334.5991,-79.0239) and (334.4972,-78.7841)..(334.2933,-78.6145) ..controls (334.0894,-78.4450) and (333.8030,-78.3602)..(333.4343,-78.3602) ..controls (333.1999,-78.3602) and (332.9714,-78.3884)..(332.7488,-78.4446) ..controls (332.5269,-78.5009) and (332.3136,-78.5852)..(332.1089,-78.6977) --(332.1089,-78.0743) ..controls (332.3550,-77.9790) and (332.5941,-77.9079)..(332.8261,-77.8610) ..controls (333.0581,-77.8134) and (333.2839,-77.7895)..(333.5034,-77.7895) ..controls (334.0972,-77.7895) and (334.5405,-77.9434)..(334.8335,-78.2512) ..controls (335.1265,-78.5583) and (335.2730,-79.0243)..(335.2730,-79.6493) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (339.0370,-78.5173) ..controls (338.9612,-78.4735) and (338.8788,-78.4415)..(338.7898,-78.4212) ..controls (338.7007,-78.4001) and (338.6027,-78.3895)..(338.4956,-78.3895) ..controls (338.1144,-78.3895) and (337.8218,-78.5134)..(337.6179,-78.7610) ..controls (337.4140,-79.0087) and (337.3120,-79.3645)..(337.3120,-79.8286) --(337.3120,-81.9895) --(336.6347,-81.9895) --(336.6347,-77.8880) --(337.3120,-77.8880) --(337.3120,-78.5255) ..controls (337.4542,-78.2762) and (337.6386,-78.0915)..(337.8652,-77.9712) ..controls (338.0925,-77.8501) and (338.3687,-77.7895)..(338.6937,-77.7895) ..controls (338.7398,-77.7895) and (338.7909,-77.7927)..(338.8472,-77.7989) ..controls (338.9034,-77.8044) and (338.9655,-77.8134)..(339.0335,-77.8259) --(339.0370,-78.5173) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (342.3581,-78.0087) --(342.3581,-78.6462) ..controls (342.1683,-78.5485) and (341.9706,-78.4755)..(341.7652,-78.4270) ..controls (341.5605,-78.3778) and (341.3480,-78.3532)..(341.1277,-78.3532) ..controls (340.7933,-78.3532) and (340.5425,-78.4044)..(340.3753,-78.5067) ..controls (340.2081,-78.6091) and (340.1245,-78.7630)..(340.1245,-78.9684) ..controls (340.1245,-79.1247) and (340.1843,-79.2473)..(340.3038,-79.3364) ..controls (340.4234,-79.4255) and (340.6640,-79.5102)..(341.0257,-79.5907) --(341.2566,-79.6423) ..controls (341.7347,-79.7446) and (342.0745,-79.8891)..(342.2761,-80.0759) ..controls (342.4777,-80.2626) and (342.5784,-80.5231)..(342.5784,-80.8575) ..controls (342.5784,-81.2387) and (342.4277,-81.5407)..(342.1261,-81.7634) ..controls (341.8245,-81.9852) and (341.4101,-82.0962)..(340.8827,-82.0962) ..controls (340.6632,-82.0962) and (340.4343,-82.0747)..(340.1960,-82.0317) ..controls (339.9577,-81.9887) and (339.7070,-81.9247)..(339.4437,-81.8395) --(339.4437,-81.1434) ..controls (339.6929,-81.2731) and (339.9382,-81.3704)..(340.1796,-81.4352) ..controls (340.4210,-81.4993) and (340.6605,-81.5313)..(340.8980,-81.5313) ..controls (341.2152,-81.5313) and (341.4589,-81.4770)..(341.6292,-81.3684) ..controls (341.8003,-81.2598) and (341.8859,-81.1067)..(341.8859,-80.9091) ..controls (341.8859,-80.7262) and (341.8241,-80.5860)..(341.7007,-80.4884) ..controls (341.5780,-80.3907) and (341.3077,-80.2966)..(340.8898,-80.2059) --(340.6554,-80.1509) ..controls (340.2382,-80.0634) and (339.9366,-79.9286)..(339.7507,-79.7466) ..controls (339.5655,-79.5645) and (339.4730,-79.3149)..(339.4730,-78.9977) ..controls (339.4730,-78.6118) and (339.6097,-78.3141)..(339.8831,-78.1048) ..controls (340.1566,-77.8946) and (340.5448,-77.7895)..(341.0480,-77.7895) ..controls (341.2964,-77.7895) and (341.5304,-77.8079)..(341.7499,-77.8446) ..controls (341.9702,-77.8805) and (342.1730,-77.9352)..(342.3581,-78.0087) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (347.8987,-79.9282) ..controls (347.3542,-79.9282) and (346.9769,-79.9903)..(346.7667,-80.1145) ..controls (346.5566,-80.2387) and (346.4515,-80.4512)..(346.4515,-80.7520) ..controls (346.4515,-80.9911) and (346.5304,-81.1809)..(346.6882,-81.3216) ..controls (346.8460,-81.4614) and (347.0601,-81.5313)..(347.3304,-81.5313) ..controls (347.7046,-81.5313) and (348.0046,-81.3989)..(348.2304,-81.1341) ..controls (348.4562,-80.8692) and (348.5691,-80.5173)..(348.5691,-80.0782) --(348.5691,-79.9282) --(347.8987,-79.9282) --cycle (349.2429,-79.6493) --(349.2429,-81.9895) --(348.5691,-81.9895) --(348.5691,-81.3673) ..controls (348.4152,-81.6157) and (348.2234,-81.7993)..(347.9937,-81.9180) ..controls (347.7640,-82.0368) and (347.4831,-82.0962)..(347.1511,-82.0962) ..controls (346.7316,-82.0962) and (346.3976,-81.9782)..(346.1491,-81.7423) ..controls (345.9015,-81.5063) and (345.7777,-81.1907)..(345.7777,-80.7954) ..controls (345.7777,-80.3345) and (345.9320,-79.9868)..(346.2405,-79.7524) ..controls (346.5499,-79.5180) and (347.0109,-79.4009)..(347.6234,-79.4009) --(348.5691,-79.4009) --(348.5691,-79.3341) ..controls (348.5691,-79.0239) and (348.4671,-78.7841)..(348.2632,-78.6145) ..controls (348.0593,-78.4450) and (347.7730,-78.3602)..(347.4042,-78.3602) ..controls (347.1698,-78.3602) and (346.9413,-78.3884)..(346.7187,-78.4446) ..controls (346.4968,-78.5009) and (346.2835,-78.5852)..(346.0788,-78.6977) --(346.0788,-78.0743) ..controls (346.3249,-77.9790) and (346.5640,-77.9079)..(346.7960,-77.8610) ..controls (347.0280,-77.8134) and (347.2538,-77.7895)..(347.4734,-77.7895) ..controls (348.0671,-77.7895) and (348.5105,-77.9434)..(348.8034,-78.2512) ..controls (349.0964,-78.5583) and (349.2429,-79.0243)..(349.2429,-79.6493) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (353.0070,-78.5173) ..controls (352.9312,-78.4735) and (352.8487,-78.4415)..(352.7597,-78.4212) ..controls (352.6706,-78.4001) and (352.5726,-78.3895)..(352.4655,-78.3895) ..controls (352.0843,-78.3895) and (351.7917,-78.5134)..(351.5878,-78.7610) ..controls (351.3839,-79.0087) and (351.2820,-79.3645)..(351.2820,-79.8286) --(351.2820,-81.9895) --(350.6046,-81.9895) --(350.6046,-77.8880) --(351.2820,-77.8880) --(351.2820,-78.5255) ..controls (351.4241,-78.2762) and (351.6085,-78.0915)..(351.8351,-77.9712) ..controls (352.0624,-77.8501) and (352.3386,-77.7895)..(352.6636,-77.7895) ..controls (352.7097,-77.7895) and (352.7609,-77.7927)..(352.8171,-77.7989) ..controls (352.8734,-77.8044) and (352.9355,-77.8134)..(353.0034,-77.8259) --(353.0070,-78.5173) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (357.0570,-79.7700) --(357.0570,-80.0993) --(353.9585,-80.0993) ..controls (353.9882,-80.5634) and (354.1280,-80.9169)..(354.3780,-81.1598) ..controls (354.6280,-81.4028) and (354.9765,-81.5243)..(355.4234,-81.5243) ..controls (355.6820,-81.5243) and (355.9327,-81.4927)..(356.1757,-81.4294) ..controls (356.4187,-81.3661) and (356.6601,-81.2708)..(356.8999,-81.1434) --(356.8999,-81.7809) ..controls (356.6577,-81.8833) and (356.4097,-81.9614)..(356.1558,-82.0153) ..controls (355.9019,-82.0692) and (355.6445,-82.0962)..(355.3835,-82.0962) ..controls (354.7288,-82.0962) and (354.2105,-81.9059)..(353.8284,-81.5255) ..controls (353.4464,-81.1442) and (353.2554,-80.6286)..(353.2554,-79.9786) ..controls (353.2554,-79.3075) and (353.4366,-78.7751)..(353.7991,-78.3813) ..controls (354.1616,-77.9868) and (354.6507,-77.7895)..(355.2663,-77.7895) ..controls (355.8179,-77.7895) and (356.2542,-77.9673)..(356.5753,-78.3227) ..controls (356.8964,-78.6774) and (357.0570,-79.1598)..(357.0570,-79.7700) --cycle (356.3831,-79.5720) ..controls (356.3784,-79.2040) and (356.2753,-78.9102)..(356.0737,-78.6907) ..controls (355.8722,-78.4704) and (355.6054,-78.3602)..(355.2734,-78.3602) ..controls (354.8976,-78.3602) and (354.5968,-78.4665)..(354.3710,-78.6790) ..controls (354.1452,-78.8915) and (354.0152,-79.1907)..(353.9808,-79.5766) --(356.3831,-79.5720) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (363.1612,-78.0087) --(363.1612,-78.6462) ..controls (362.9714,-78.5485) and (362.7737,-78.4755)..(362.5683,-78.4270) ..controls (362.3636,-78.3778) and (362.1511,-78.3532)..(361.9308,-78.3532) ..controls (361.5964,-78.3532) and (361.3456,-78.4044)..(361.1784,-78.5067) ..controls (361.0112,-78.6091) and (360.9277,-78.7630)..(360.9277,-78.9684) ..controls (360.9277,-79.1247) and (360.9874,-79.2473)..(361.1070,-79.3364) ..controls (361.2265,-79.4255) and (361.4671,-79.5102)..(361.8288,-79.5907) --(362.0597,-79.6423) ..controls (362.5378,-79.7446) and (362.8777,-79.8891)..(363.0792,-80.0759) ..controls (363.2808,-80.2626) and (363.3816,-80.5231)..(363.3816,-80.8575) ..controls (363.3816,-81.2387) and (363.2308,-81.5407)..(362.9292,-81.7634) ..controls (362.6277,-81.9852) and (362.2132,-82.0962)..(361.6859,-82.0962) ..controls (361.4663,-82.0962) and (361.2374,-82.0747)..(360.9991,-82.0317) ..controls (360.7609,-81.9887) and (360.5101,-81.9247)..(360.2468,-81.8395) --(360.2468,-81.1434) ..controls (360.4960,-81.2731) and (360.7413,-81.3704)..(360.9827,-81.4352) ..controls (361.2241,-81.4993) and (361.4636,-81.5313)..(361.7011,-81.5313) ..controls (362.0183,-81.5313) and (362.2620,-81.4770)..(362.4323,-81.3684) ..controls (362.6034,-81.2598) and (362.6890,-81.1067)..(362.6890,-80.9091) ..controls (362.6890,-80.7262) and (362.6273,-80.5860)..(362.5038,-80.4884) ..controls (362.3812,-80.3907) and (362.1109,-80.2966)..(361.6929,-80.2059) --(361.4585,-80.1509) ..controls (361.0413,-80.0634) and (360.7398,-79.9286)..(360.5538,-79.7466) ..controls (360.3687,-79.5645) and (360.2761,-79.3149)..(360.2761,-78.9977) ..controls (360.2761,-78.6118) and (360.4128,-78.3141)..(360.6862,-78.1048) ..controls (360.9597,-77.8946) and (361.3480,-77.7895)..(361.8511,-77.7895) ..controls (362.0995,-77.7895) and (362.3335,-77.8079)..(362.5530,-77.8446) ..controls (362.7734,-77.8805) and (362.9761,-77.9352)..(363.1612,-78.0087) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (367.8640,-79.5134) --(367.8640,-81.9895) --(367.1902,-81.9895) --(367.1902,-79.5356) ..controls (367.1902,-79.1473) and (367.1144,-78.8571)..(366.9628,-78.6649) ..controls (366.8112,-78.4720) and (366.5843,-78.3755)..(366.2820,-78.3755) ..controls (365.9179,-78.3755) and (365.6308,-78.4915)..(365.4206,-78.7235) ..controls (365.2105,-78.9548) and (365.1054,-79.2708)..(365.1054,-79.6716) --(365.1054,-81.9895) --(364.4280,-81.9895) --(364.4280,-76.2907) --(365.1054,-76.2907) --(365.1054,-78.5255) ..controls (365.2671,-78.2786) and (365.4570,-78.0942)..(365.6749,-77.9723) ..controls (365.8937,-77.8505) and (366.1460,-77.7895)..(366.4320,-77.7895) ..controls (366.9030,-77.7895) and (367.2593,-77.9352)..(367.5007,-78.2266) ..controls (367.7429,-78.5180) and (367.8640,-78.9470)..(367.8640,-79.5134) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (370.7960,-78.3602) ..controls (370.4351,-78.3602) and (370.1495,-78.5012)..(369.9394,-78.7833) ..controls (369.7292,-79.0653) and (369.6241,-79.4516)..(369.6241,-79.9423) ..controls (369.6241,-80.4329) and (369.7284,-80.8192)..(369.9370,-81.1012) ..controls (370.1464,-81.3833) and (370.4327,-81.5243)..(370.7960,-81.5243) ..controls (371.1554,-81.5243) and (371.4398,-81.3829)..(371.6491,-81.1001) ..controls (371.8593,-80.8165) and (371.9644,-80.4305)..(371.9644,-79.9423) ..controls (371.9644,-79.4563) and (371.8593,-79.0712)..(371.6491,-78.7868) ..controls (371.4398,-78.5024) and (371.1554,-78.3602)..(370.7960,-78.3602) --cycle (370.7960,-77.7895) ..controls (371.3820,-77.7895) and (371.8421,-77.9802)..(372.1765,-78.3614) ..controls (372.5116,-78.7419) and (372.6792,-79.2688)..(372.6792,-79.9423) ..controls (372.6792,-80.6134) and (372.5116,-81.1403)..(372.1765,-81.5231) ..controls (371.8421,-81.9052) and (371.3820,-82.0962)..(370.7960,-82.0962) ..controls (370.2077,-82.0962) and (369.7468,-81.9052)..(369.4132,-81.5231) ..controls (369.0804,-81.1403) and (368.9140,-80.6134)..(368.9140,-79.9423) ..controls (368.9140,-79.2688) and (369.0804,-78.7419)..(369.4132,-78.3614) ..controls (369.7468,-77.9802) and (370.2077,-77.7895)..(370.7960,-77.7895) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (373.4046,-77.8880) --(374.0784,-77.8880) --(374.9210,-81.0884) --(375.7589,-77.8880) --(376.5534,-77.8880) --(377.3960,-81.0884) --(378.2351,-77.8880) --(378.9089,-77.8880) --(377.8355,-81.9895) --(377.0409,-81.9895) --(376.1585,-78.6274) --(375.2726,-81.9895) --(374.4769,-81.9895) --(373.4046,-77.8880) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (383.3398,-79.5134) --(383.3398,-81.9895) --(382.6659,-81.9895) --(382.6659,-79.5356) ..controls (382.6659,-79.1473) and (382.5902,-78.8571)..(382.4386,-78.6649) ..controls (382.2870,-78.4720) and (382.0601,-78.3755)..(381.7577,-78.3755) ..controls (381.3937,-78.3755) and (381.1066,-78.4915)..(380.8964,-78.7235) ..controls (380.6862,-78.9548) and (380.5812,-79.2708)..(380.5812,-79.6716) --(380.5812,-81.9895) --(379.9038,-81.9895) --(379.9038,-77.8880) --(380.5812,-77.8880) --(380.5812,-78.5255) ..controls (380.7429,-78.2786) and (380.9327,-78.0942)..(381.1507,-77.9723) ..controls (381.3695,-77.8505) and (381.6218,-77.7895)..(381.9077,-77.7895) ..controls (382.3788,-77.7895) and (382.7351,-77.9352)..(382.9765,-78.2266) ..controls (383.2187,-78.5180) and (383.3398,-78.9470)..(383.3398,-79.5134) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (385.4081,-81.0591) --(386.1511,-81.0591) --(386.1511,-81.9895) --(385.4081,-81.9895) --(385.4081,-81.0591) --cycle (386.1300,-80.5212) --(385.4304,-80.5212) --(385.4304,-79.9575) ..controls (385.4304,-79.7106) and (385.4644,-79.5079)..(385.5323,-79.3493) ..controls (385.6011,-79.1907) and (385.7452,-79.0063)..(385.9648,-78.7962) --(386.2941,-78.4704) ..controls (386.4331,-78.3407) and (386.5339,-78.2184)..(386.5964,-78.1036) ..controls (386.6589,-77.9887) and (386.6902,-77.8716)..(386.6902,-77.7520) ..controls (386.6902,-77.5348) and (386.6101,-77.3591)..(386.4499,-77.2247) ..controls (386.2898,-77.0903) and (386.0780,-77.0231)..(385.8148,-77.0231) ..controls (385.6218,-77.0231) and (385.4159,-77.0661)..(385.1972,-77.1520) ..controls (384.9792,-77.2372) and (384.7515,-77.3618)..(384.5140,-77.5259) --(384.5140,-76.8368) ..controls (384.7437,-76.6977) and (384.9761,-76.5942)..(385.2112,-76.5262) ..controls (385.4472,-76.4575) and (385.6909,-76.4231)..(385.9425,-76.4231) ..controls (386.3917,-76.4231) and (386.7523,-76.5415)..(387.0241,-76.7782) ..controls (387.2968,-77.0149) and (387.4331,-77.3274)..(387.4331,-77.7157) ..controls (387.4331,-77.9016) and (387.3890,-78.0782)..(387.3007,-78.2454) ..controls (387.2132,-78.4126) and (387.0597,-78.6009)..(386.8402,-78.8102) --(386.5179,-79.1255) ..controls (386.4030,-79.2403) and (386.3218,-79.3302)..(386.2741,-79.3950) ..controls (386.2265,-79.4598) and (386.1929,-79.5227)..(386.1734,-79.5837) ..controls (386.1585,-79.6345) and (386.1476,-79.6966)..(386.1405,-79.7700) ..controls (386.1335,-79.8434) and (386.1300,-79.9434)..(386.1300,-80.0700) --(386.1300,-80.5212) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (432.4350,-79.7014) ..controls (432.8038,-79.7968) and (433.0838,-79.9624)..(433.2752,-80.1983) ..controls (433.4674,-80.4335) and (433.5635,-80.7331)..(433.5635,-81.0971) ..controls (433.5635,-81.6393) and (433.3557,-82.0514)..(432.9401,-82.3335) ..controls (432.5252,-82.6155) and (431.9202,-82.7565)..(431.1248,-82.7565) ..controls (430.8436,-82.7565) and (430.5620,-82.7339)..(430.2799,-82.6886) ..controls (429.9979,-82.6432) and (429.7190,-82.5753)..(429.4432,-82.4846) --(429.4432,-81.3971) ..controls (429.7073,-81.5292) and (429.9690,-81.6288)..(430.2284,-81.6960) ..controls (430.4885,-81.7632) and (430.7444,-81.7968)..(430.9959,-81.7968) ..controls (431.3694,-81.7968) and (431.6557,-81.7323)..(431.8549,-81.6034) ..controls (432.0541,-81.4737) and (432.1538,-81.2878)..(432.1538,-81.0456) ..controls (432.1538,-80.7964) and (432.0518,-80.6077)..(431.8479,-80.4796) ..controls (431.6440,-80.3514) and (431.3428,-80.2874)..(430.9444,-80.2874) --(430.3807,-80.2874) --(430.3807,-79.3792) --(430.9737,-79.3792) ..controls (431.3284,-79.3792) and (431.5920,-79.3237)..(431.7647,-79.2128) ..controls (431.9381,-79.1018) and (432.0248,-78.9327)..(432.0248,-78.7054) ..controls (432.0248,-78.4960) and (431.9405,-78.3339)..(431.7717,-78.2190) ..controls (431.6038,-78.1042) and (431.3659,-78.0468)..(431.0580,-78.0468) ..controls (430.8315,-78.0468) and (430.6022,-78.0725)..(430.3702,-78.1241) ..controls (430.1381,-78.1749) and (429.9073,-78.2503)..(429.6776,-78.3503) --(429.6776,-77.3179) ..controls (429.9557,-77.2397) and (430.2315,-77.1811)..(430.5049,-77.1421) ..controls (430.7784,-77.1030) and (431.0471,-77.0835)..(431.3112,-77.0835) ..controls (432.0213,-77.0835) and (432.5526,-77.2003)..(432.9049,-77.4339) ..controls (433.2580,-77.6667) and (433.4346,-78.0175)..(433.4346,-78.4862) ..controls (433.4346,-78.8057) and (433.3502,-79.0675)..(433.1815,-79.2714) ..controls (433.0135,-79.4753) and (432.7647,-79.6186)..(432.4350,-79.7014) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (259.0253,-98.1566) --(258.9122,-98.1566) ..controls (257.9874,-98.1566) and (257.2679,-97.9012)..(256.7538,-97.3902) ..controls (256.2405,-96.8785) and (255.9838,-96.1667)..(255.9838,-95.2547) ..controls (255.9838,-94.3443) and (256.2401,-93.6313)..(256.7526,-93.1155) ..controls (257.2651,-92.5990) and (257.9714,-92.3407)..(258.8713,-92.3407) ..controls (259.7809,-92.3407) and (260.4895,-92.5966)..(260.9972,-93.1083) ..controls (261.5049,-93.6192) and (261.7588,-94.3347)..(261.7588,-95.2547) ..controls (261.7588,-95.8859) and (261.6240,-96.4297)..(261.3545,-96.8861) ..controls (261.0850,-97.3425) and (260.6972,-97.6858)..(260.1911,-97.9160) --(261.3221,-99.1793) --(259.9421,-99.1793) --(259.0253,-98.1566) --cycle (258.8713,-93.3898) ..controls (258.4302,-93.3898) and (258.0881,-93.5527)..(257.8450,-93.8783) ..controls (257.6020,-94.2040) and (257.4805,-94.6628)..(257.4805,-95.2547) ..controls (257.4805,-95.8563) and (257.5992,-96.3170)..(257.8366,-96.6371) ..controls (258.0748,-96.9563) and (258.4197,-97.1159)..(258.8713,-97.1159) ..controls (259.3148,-97.1159) and (259.6581,-96.9531)..(259.9012,-96.6275) ..controls (260.1442,-96.3010) and (260.2657,-95.8434)..(260.2657,-95.2547) ..controls (260.2657,-94.6628) and (260.1442,-94.2040)..(259.9012,-93.8783) ..controls (259.6581,-93.5527) and (259.3148,-93.3898)..(258.8713,-93.3898) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (266.2597,-97.0329) --(263.9966,-97.0329) --(263.6393,-98.0556) --(262.1835,-98.0556) --(264.2625,-92.4418) --(265.9890,-92.4418) --(268.0680,-98.0556) --(266.6134,-98.0556) --(266.2597,-97.0329) --cycle (264.3575,-95.9910) --(265.8951,-95.9910) --(265.1275,-93.7580) --(264.3575,-95.9910) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (274.3724,-95.0285) ..controls (274.7509,-95.1264) and (275.0385,-95.2964)..(275.2350,-95.5386) ..controls (275.4323,-95.7801) and (275.5310,-96.0877)..(275.5310,-96.4614) ..controls (275.5310,-97.0181) and (275.3176,-97.4412)..(274.8909,-97.7307) ..controls (274.4650,-98.0203) and (273.8438,-98.1650)..(273.0273,-98.1650) ..controls (272.7385,-98.1650) and (272.4494,-98.1418)..(272.1598,-98.0953) ..controls (271.8703,-98.0487) and (271.5839,-97.9790)..(271.3008,-97.8859) --(271.3008,-96.7694) ..controls (271.5719,-96.9050) and (271.8406,-97.0072)..(272.1069,-97.0762) ..controls (272.3740,-97.1452) and (272.6367,-97.1797)..(272.8949,-97.1797) ..controls (273.2783,-97.1797) and (273.5723,-97.1135)..(273.7768,-96.9812) ..controls (273.9813,-96.8480) and (274.0836,-96.6571)..(274.0836,-96.4085) ..controls (274.0836,-96.1526) and (273.9789,-95.9589)..(273.7696,-95.8274) ..controls (273.5602,-95.6958) and (273.2510,-95.6301)..(272.8420,-95.6301) --(272.2633,-95.6301) --(272.2633,-94.6976) --(272.8721,-94.6976) ..controls (273.2362,-94.6976) and (273.5069,-94.6407)..(273.6842,-94.5268) ..controls (273.8622,-94.4129) and (273.9513,-94.2393)..(273.9513,-94.0058) ..controls (273.9513,-93.7909) and (273.8646,-93.6245)..(273.6914,-93.5065) ..controls (273.5189,-93.3886) and (273.2747,-93.3297)..(272.9587,-93.3297) ..controls (272.7261,-93.3297) and (272.4907,-93.3562)..(272.2525,-93.4091) ..controls (272.0142,-93.4612) and (271.7772,-93.5386)..(271.5414,-93.6413) --(271.5414,-92.5813) ..controls (271.8269,-92.5011) and (272.1101,-92.4410)..(272.3908,-92.4009) ..controls (272.6715,-92.3608) and (272.9475,-92.3407)..(273.2186,-92.3407) ..controls (273.9477,-92.3407) and (274.4931,-92.4606)..(274.8548,-92.7005) ..controls (275.2174,-92.9395) and (275.3986,-93.2996)..(275.3986,-93.7809) ..controls (275.3986,-94.1089) and (275.3120,-94.3776)..(275.1387,-94.5870) ..controls (274.9663,-94.7963) and (274.7108,-94.9435)..(274.3724,-95.0285) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (283.0355,-92.8631) ..controls (282.4980,-92.8631) and (282.0710,-93.0635)..(281.7546,-93.4643) ..controls (281.4390,-93.8643) and (281.2812,-94.4100)..(281.2812,-95.1014) ..controls (281.2812,-95.7897) and (281.4390,-96.3342)..(281.7546,-96.7350) ..controls (282.0710,-97.1350) and (282.4980,-97.3350)..(283.0355,-97.3350) ..controls (283.5722,-97.3350) and (283.9976,-97.1350)..(284.3116,-96.7350) ..controls (284.6257,-96.3342) and (284.7827,-95.7897)..(284.7827,-95.1014) ..controls (284.7827,-94.4100) and (284.6257,-93.8643)..(284.3116,-93.4643) ..controls (283.9976,-93.0635) and (283.5722,-92.8631)..(283.0355,-92.8631) --cycle (283.0355,-92.2631) ..controls (283.8019,-92.2631) and (284.4144,-92.5202)..(284.8730,-93.0342) ..controls (285.3323,-93.5483) and (285.5620,-94.2373)..(285.5620,-95.1014) ..controls (285.5620,-95.9631) and (285.3323,-96.6510)..(284.8730,-97.1651) ..controls (284.4144,-97.6791) and (283.8019,-97.9362)..(283.0355,-97.9362) ..controls (282.2667,-97.9362) and (281.6519,-97.6799)..(281.1909,-97.1674) ..controls (280.7308,-96.6541) and (280.5007,-95.9655)..(280.5007,-95.1014) ..controls (280.5007,-94.2373) and (280.7308,-93.5483)..(281.1909,-93.0342) ..controls (281.6519,-92.5202) and (282.2667,-92.2631)..(283.0355,-92.2631) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (289.0671,-94.3573) ..controls (288.9913,-94.3135) and (288.9089,-94.2815)..(288.8198,-94.2612) ..controls (288.7308,-94.2401) and (288.6327,-94.2295)..(288.5257,-94.2295) ..controls (288.1445,-94.2295) and (287.8519,-94.3534)..(287.6480,-94.6010) ..controls (287.4441,-94.8487) and (287.3421,-95.2045)..(287.3421,-95.6686) --(287.3421,-97.8295) --(286.6648,-97.8295) --(286.6648,-93.7280) --(287.3421,-93.7280) --(287.3421,-94.3655) ..controls (287.4843,-94.1162) and (287.6687,-93.9315)..(287.8952,-93.8112) ..controls (288.1226,-93.6901) and (288.3987,-93.6295)..(288.7237,-93.6295) ..controls (288.7698,-93.6295) and (288.8210,-93.6327)..(288.8773,-93.6389) ..controls (288.9335,-93.6444) and (288.9956,-93.6534)..(289.0636,-93.6659) --(289.0671,-94.3573) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (291.6382,-95.7682) ..controls (291.0937,-95.7682) and (290.7163,-95.8303)..(290.5062,-95.9545) ..controls (290.2960,-96.0787) and (290.1909,-96.2912)..(290.1909,-96.5920) ..controls (290.1909,-96.8311) and (290.2698,-97.0209)..(290.4277,-97.1616) ..controls (290.5855,-97.3014) and (290.7995,-97.3713)..(291.0698,-97.3713) ..controls (291.4441,-97.3713) and (291.7441,-97.2389)..(291.9698,-96.9741) ..controls (292.1956,-96.7092) and (292.3085,-96.3573)..(292.3085,-95.9182) --(292.3085,-95.7682) --(291.6382,-95.7682) --cycle (292.9823,-95.4893) --(292.9823,-97.8295) --(292.3085,-97.8295) --(292.3085,-97.2073) ..controls (292.1546,-97.4557) and (291.9628,-97.6393)..(291.7331,-97.7580) ..controls (291.5034,-97.8768) and (291.2226,-97.9362)..(290.8905,-97.9362) ..controls (290.4710,-97.9362) and (290.1370,-97.8182)..(289.8886,-97.5823) ..controls (289.6409,-97.3463) and (289.5171,-97.0307)..(289.5171,-96.6354) ..controls (289.5171,-96.1745) and (289.6714,-95.8268)..(289.9800,-95.5924) ..controls (290.2894,-95.3580) and (290.7503,-95.2409)..(291.3628,-95.2409) --(292.3085,-95.2409) --(292.3085,-95.1741) ..controls (292.3085,-94.8639) and (292.2066,-94.6241)..(292.0027,-94.4545) ..controls (291.7987,-94.2850) and (291.5124,-94.2002)..(291.1437,-94.2002) ..controls (290.9093,-94.2002) and (290.6808,-94.2284)..(290.4581,-94.2846) ..controls (290.2362,-94.3409) and (290.0230,-94.4252)..(289.8183,-94.5377) --(289.8183,-93.9143) ..controls (290.0644,-93.8190) and (290.3034,-93.7479)..(290.5355,-93.7010) ..controls (290.7675,-93.6534) and (290.9933,-93.6295)..(291.2128,-93.6295) ..controls (291.8066,-93.6295) and (292.2499,-93.7834)..(292.5429,-94.0912) ..controls (292.8359,-94.3983) and (292.9823,-94.8643)..(292.9823,-95.4893) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (297.7800,-95.3534) --(297.7800,-97.8295) --(297.1062,-97.8295) --(297.1062,-95.3756) ..controls (297.1062,-94.9873) and (297.0304,-94.6971)..(296.8788,-94.5049) ..controls (296.7273,-94.3120) and (296.5003,-94.2155)..(296.1980,-94.2155) ..controls (295.8339,-94.2155) and (295.5468,-94.3315)..(295.3366,-94.5635) ..controls (295.1265,-94.7948) and (295.0214,-95.1108)..(295.0214,-95.5116) --(295.0214,-97.8295) --(294.3441,-97.8295) --(294.3441,-93.7280) --(295.0214,-93.7280) --(295.0214,-94.3655) ..controls (295.1831,-94.1186) and (295.3730,-93.9342)..(295.5909,-93.8123) ..controls (295.8097,-93.6905) and (296.0620,-93.6295)..(296.3480,-93.6295) ..controls (296.8191,-93.6295) and (297.1753,-93.7752)..(297.4167,-94.0666) ..controls (297.6589,-94.3580) and (297.7800,-94.7870)..(297.7800,-95.3534) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (301.8218,-95.7307) ..controls (301.8218,-95.2424) and (301.7210,-94.8643)..(301.5195,-94.5963) ..controls (301.3187,-94.3276) and (301.0362,-94.1932)..(300.6722,-94.1932) ..controls (300.3113,-94.1932) and (300.0300,-94.3276)..(299.8284,-94.5963) ..controls (299.6269,-94.8643) and (299.5261,-95.2424)..(299.5261,-95.7307) ..controls (299.5261,-96.2166) and (299.6269,-96.5940)..(299.8284,-96.8627) ..controls (300.0300,-97.1315) and (300.3113,-97.2659)..(300.6722,-97.2659) ..controls (301.0362,-97.2659) and (301.3187,-97.1315)..(301.5195,-96.8627) ..controls (301.7210,-96.5940) and (301.8218,-96.2166)..(301.8218,-95.7307) --cycle (302.4956,-97.3209) ..controls (302.4956,-98.0186) and (302.3405,-98.5377)..(302.0304,-98.8784) ..controls (301.7210,-99.2190) and (301.2464,-99.3893)..(300.6066,-99.3893) ..controls (300.3698,-99.3893) and (300.1464,-99.3717)..(299.9363,-99.3366) ..controls (299.7261,-99.3014) and (299.5222,-99.2471)..(299.3245,-99.1737) --(299.3245,-98.5186) ..controls (299.5222,-98.6256) and (299.7175,-98.7045)..(299.9105,-98.7553) ..controls (300.1034,-98.8069) and (300.2999,-98.8327)..(300.4999,-98.8327) ..controls (300.9421,-98.8327) and (301.2730,-98.7174)..(301.4925,-98.4870) ..controls (301.7120,-98.2565) and (301.8218,-97.9080)..(301.8218,-97.4416) --(301.8218,-97.1077) ..controls (301.6827,-97.3498) and (301.5046,-97.5307)..(301.2874,-97.6502) ..controls (301.0702,-97.7698) and (300.8101,-97.8295)..(300.5070,-97.8295) ..controls (300.0046,-97.8295) and (299.5995,-97.6381)..(299.2917,-97.2553) ..controls (298.9839,-96.8717) and (298.8300,-96.3635)..(298.8300,-95.7307) ..controls (298.8300,-95.0963) and (298.9839,-94.5877)..(299.2917,-94.2049) ..controls (299.5995,-93.8213) and (300.0046,-93.6295)..(300.5070,-93.6295) ..controls (300.8101,-93.6295) and (301.0702,-93.6893)..(301.2874,-93.8088) ..controls (301.5046,-93.9284) and (301.6827,-94.1088)..(301.8218,-94.3502) --(301.8218,-93.7280) --(302.4956,-93.7280) --(302.4956,-97.3209) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (307.3929,-95.6100) --(307.3929,-95.9393) --(304.2945,-95.9393) ..controls (304.3241,-96.4034) and (304.4640,-96.7569)..(304.7140,-96.9998) ..controls (304.9640,-97.2428) and (305.3124,-97.3643)..(305.7593,-97.3643) ..controls (306.0179,-97.3643) and (306.2687,-97.3327)..(306.5116,-97.2694) ..controls (306.7546,-97.2061) and (306.9960,-97.1108)..(307.2359,-96.9834) --(307.2359,-97.6209) ..controls (306.9937,-97.7233) and (306.7456,-97.8014)..(306.4917,-97.8553) ..controls (306.2378,-97.9092) and (305.9804,-97.9362)..(305.7195,-97.9362) ..controls (305.0648,-97.9362) and (304.5464,-97.7459)..(304.1644,-97.3655) ..controls (303.7823,-96.9842) and (303.5913,-96.4686)..(303.5913,-95.8186) ..controls (303.5913,-95.1475) and (303.7726,-94.6151)..(304.1351,-94.2213) ..controls (304.4976,-93.8268) and (304.9866,-93.6295)..(305.6023,-93.6295) ..controls (306.1538,-93.6295) and (306.5902,-93.8073)..(306.9112,-94.1627) ..controls (307.2323,-94.5174) and (307.3929,-94.9998)..(307.3929,-95.6100) --cycle (306.7191,-95.4120) ..controls (306.7144,-95.0440) and (306.6112,-94.7502)..(306.4097,-94.5307) ..controls (306.2081,-94.3104) and (305.9413,-94.2002)..(305.6093,-94.2002) ..controls (305.2335,-94.2002) and (304.9327,-94.3065)..(304.7070,-94.5190) ..controls (304.4812,-94.7315) and (304.3511,-95.0307)..(304.3167,-95.4166) --(306.7191,-95.4120) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (311.5343,-97.2143) --(311.5343,-99.3893) --(310.8570,-99.3893) --(310.8570,-93.7280) --(311.5343,-93.7280) --(311.5343,-94.3502) ..controls (311.6765,-94.1065) and (311.8554,-93.9256)..(312.0710,-93.8077) ..controls (312.2874,-93.6889) and (312.5456,-93.6295)..(312.8456,-93.6295) ..controls (313.3441,-93.6295) and (313.7488,-93.8272)..(314.0597,-94.2225) ..controls (314.3714,-94.6178) and (314.5273,-95.1377)..(314.5273,-95.7823) ..controls (314.5273,-96.4268) and (314.3714,-96.9471)..(314.0597,-97.3432) ..controls (313.7488,-97.7385) and (313.3441,-97.9362)..(312.8456,-97.9362) ..controls (312.5456,-97.9362) and (312.2874,-97.8768)..(312.0710,-97.7580) ..controls (311.8554,-97.6393) and (311.6765,-97.4580)..(311.5343,-97.2143) --cycle (313.8277,-95.7823) ..controls (313.8277,-95.2870) and (313.7257,-94.8983)..(313.5218,-94.6162) ..controls (313.3179,-94.3342) and (313.0378,-94.1932)..(312.6816,-94.1932) ..controls (312.3245,-94.1932) and (312.0441,-94.3342)..(311.8402,-94.6162) ..controls (311.6363,-94.8983) and (311.5343,-95.2870)..(311.5343,-95.7823) ..controls (311.5343,-96.2776) and (311.6363,-96.6662)..(311.8402,-96.9483) ..controls (312.0441,-97.2303) and (312.3245,-97.3713)..(312.6816,-97.3713) ..controls (313.0378,-97.3713) and (313.3179,-97.2303)..(313.5218,-96.9483) ..controls (313.7257,-96.6662) and (313.8277,-96.2776)..(313.8277,-95.7823) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (319.1527,-95.6100) --(319.1527,-95.9393) --(316.0542,-95.9393) ..controls (316.0839,-96.4034) and (316.2237,-96.7569)..(316.4737,-96.9998) ..controls (316.7237,-97.2428) and (317.0722,-97.3643)..(317.5191,-97.3643) ..controls (317.7777,-97.3643) and (318.0284,-97.3327)..(318.2714,-97.2694) ..controls (318.5144,-97.2061) and (318.7558,-97.1108)..(318.9956,-96.9834) --(318.9956,-97.6209) ..controls (318.7534,-97.7233) and (318.5054,-97.8014)..(318.2515,-97.8553) ..controls (317.9976,-97.9092) and (317.7402,-97.9362)..(317.4792,-97.9362) ..controls (316.8245,-97.9362) and (316.3062,-97.7459)..(315.9241,-97.3655) ..controls (315.5421,-96.9842) and (315.3511,-96.4686)..(315.3511,-95.8186) ..controls (315.3511,-95.1475) and (315.5323,-94.6151)..(315.8948,-94.2213) ..controls (316.2573,-93.8268) and (316.7464,-93.6295)..(317.3620,-93.6295) ..controls (317.9136,-93.6295) and (318.3499,-93.8073)..(318.6710,-94.1627) ..controls (318.9921,-94.5174) and (319.1527,-94.9998)..(319.1527,-95.6100) --cycle (318.4788,-95.4120) ..controls (318.4741,-95.0440) and (318.3710,-94.7502)..(318.1695,-94.5307) ..controls (317.9679,-94.3104) and (317.7011,-94.2002)..(317.3691,-94.2002) ..controls (316.9933,-94.2002) and (316.6925,-94.3065)..(316.4667,-94.5190) ..controls (316.2409,-94.7315) and (316.1109,-95.0307)..(316.0765,-95.4166) --(318.4788,-95.4120) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (322.1234,-95.7682) ..controls (321.5788,-95.7682) and (321.2015,-95.8303)..(320.9913,-95.9545) ..controls (320.7812,-96.0787) and (320.6761,-96.2912)..(320.6761,-96.5920) ..controls (320.6761,-96.8311) and (320.7550,-97.0209)..(320.9128,-97.1616) ..controls (321.0706,-97.3014) and (321.2847,-97.3713)..(321.5550,-97.3713) ..controls (321.9292,-97.3713) and (322.2292,-97.2389)..(322.4550,-96.9741) ..controls (322.6808,-96.7092) and (322.7937,-96.3573)..(322.7937,-95.9182) --(322.7937,-95.7682) --(322.1234,-95.7682) --cycle (323.4675,-95.4893) --(323.4675,-97.8295) --(322.7937,-97.8295) --(322.7937,-97.2073) ..controls (322.6398,-97.4557) and (322.4480,-97.6393)..(322.2183,-97.7580) ..controls (321.9886,-97.8768) and (321.7077,-97.9362)..(321.3757,-97.9362) ..controls (320.9562,-97.9362) and (320.6222,-97.8182)..(320.3737,-97.5823) ..controls (320.1261,-97.3463) and (320.0023,-97.0307)..(320.0023,-96.6354) ..controls (320.0023,-96.1745) and (320.1566,-95.8268)..(320.4652,-95.5924) ..controls (320.7745,-95.3580) and (321.2355,-95.2409)..(321.8480,-95.2409) --(322.7937,-95.2409) --(322.7937,-95.1741) ..controls (322.7937,-94.8639) and (322.6917,-94.6241)..(322.4878,-94.4545) ..controls (322.2839,-94.2850) and (321.9976,-94.2002)..(321.6288,-94.2002) ..controls (321.3945,-94.2002) and (321.1659,-94.2284)..(320.9433,-94.2846) ..controls (320.7214,-94.3409) and (320.5081,-94.4252)..(320.3034,-94.5377) --(320.3034,-93.9143) ..controls (320.5495,-93.8190) and (320.7886,-93.7479)..(321.0206,-93.7010) ..controls (321.2527,-93.6534) and (321.4784,-93.6295)..(321.6980,-93.6295) ..controls (322.2917,-93.6295) and (322.7351,-93.7834)..(323.0280,-94.0912) ..controls (323.3210,-94.3983) and (323.4675,-94.8643)..(323.4675,-95.4893) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (324.8292,-92.1307) --(325.5066,-92.1307) --(325.5066,-95.4963) --(327.5175,-93.7280) --(328.3777,-93.7280) --(326.2027,-95.6463) --(328.4702,-97.8295) --(327.5913,-97.8295) --(325.5066,-95.8268) --(325.5066,-97.8295) --(324.8292,-97.8295) --(324.8292,-92.1307) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (331.8124,-93.8487) --(331.8124,-94.4862) ..controls (331.6226,-94.3885) and (331.4249,-94.3155)..(331.2195,-94.2670) ..controls (331.0148,-94.2178) and (330.8023,-94.1932)..(330.5820,-94.1932) ..controls (330.2476,-94.1932) and (329.9968,-94.2444)..(329.8296,-94.3467) ..controls (329.6624,-94.4491) and (329.5788,-94.6030)..(329.5788,-94.8084) ..controls (329.5788,-94.9647) and (329.6386,-95.0873)..(329.7581,-95.1764) ..controls (329.8777,-95.2655) and (330.1183,-95.3502)..(330.4800,-95.4307) --(330.7109,-95.4823) ..controls (331.1890,-95.5846) and (331.5288,-95.7291)..(331.7304,-95.9159) ..controls (331.9320,-96.1026) and (332.0327,-96.3631)..(332.0327,-96.6975) ..controls (332.0327,-97.0787) and (331.8820,-97.3807)..(331.5804,-97.6034) ..controls (331.2788,-97.8252) and (330.8644,-97.9362)..(330.3370,-97.9362) ..controls (330.1175,-97.9362) and (329.8886,-97.9147)..(329.6503,-97.8717) ..controls (329.4120,-97.8287) and (329.1612,-97.7647)..(328.8980,-97.6795) --(328.8980,-96.9834) ..controls (329.1472,-97.1131) and (329.3925,-97.2104)..(329.6339,-97.2752) ..controls (329.8753,-97.3393) and (330.1148,-97.3713)..(330.3523,-97.3713) ..controls (330.6695,-97.3713) and (330.9132,-97.3170)..(331.0835,-97.2084) ..controls (331.2546,-97.0998) and (331.3402,-96.9467)..(331.3402,-96.7491) ..controls (331.3402,-96.5662) and (331.2784,-96.4260)..(331.1550,-96.3284) ..controls (331.0323,-96.2307) and (330.7620,-96.1366)..(330.3441,-96.0459) --(330.1097,-95.9909) ..controls (329.6925,-95.9034) and (329.3909,-95.7686)..(329.2050,-95.5866) ..controls (329.0198,-95.4045) and (328.9273,-95.1549)..(328.9273,-94.8377) ..controls (328.9273,-94.4518) and (329.0640,-94.1541)..(329.3374,-93.9448) ..controls (329.6109,-93.7346) and (329.9991,-93.6295)..(330.5023,-93.6295) ..controls (330.7507,-93.6295) and (330.9847,-93.6479)..(331.2042,-93.6846) ..controls (331.4245,-93.7205) and (331.6273,-93.7752)..(331.8124,-93.8487) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (335.4886,-93.7280) --(336.1624,-93.7280) --(336.1624,-97.8295) --(335.4886,-97.8295) --(335.4886,-93.7280) --cycle (335.4886,-92.1307) --(336.1624,-92.1307) --(336.1624,-92.9850) --(335.4886,-92.9850) --(335.4886,-92.1307) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (340.9823,-95.3534) --(340.9823,-97.8295) --(340.3085,-97.8295) --(340.3085,-95.3756) ..controls (340.3085,-94.9873) and (340.2327,-94.6971)..(340.0812,-94.5049) ..controls (339.9296,-94.3120) and (339.7027,-94.2155)..(339.4003,-94.2155) ..controls (339.0362,-94.2155) and (338.7491,-94.3315)..(338.5390,-94.5635) ..controls (338.3288,-94.7948) and (338.2237,-95.1108)..(338.2237,-95.5116) --(338.2237,-97.8295) --(337.5464,-97.8295) --(337.5464,-93.7280) --(338.2237,-93.7280) --(338.2237,-94.3655) ..controls (338.3855,-94.1186) and (338.5753,-93.9342)..(338.7933,-93.8123) ..controls (339.0120,-93.6905) and (339.2644,-93.6295)..(339.5503,-93.6295) ..controls (340.0214,-93.6295) and (340.3777,-93.7752)..(340.6191,-94.0666) ..controls (340.8612,-94.3580) and (340.9823,-94.7870)..(340.9823,-95.3534) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (344.3175,-93.7280) --(344.9913,-93.7280) --(345.8339,-96.9284) --(346.6718,-93.7280) --(347.4663,-93.7280) --(348.3089,-96.9284) --(349.1480,-93.7280) --(349.8218,-93.7280) --(348.7484,-97.8295) --(347.9538,-97.8295) --(347.0714,-94.4674) --(346.1855,-97.8295) --(345.3898,-97.8295) --(344.3175,-93.7280) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (354.2527,-95.3534) --(354.2527,-97.8295) --(353.5788,-97.8295) --(353.5788,-95.3756) ..controls (353.5788,-94.9873) and (353.5030,-94.6971)..(353.3515,-94.5049) ..controls (353.1999,-94.3120) and (352.9730,-94.2155)..(352.6706,-94.2155) ..controls (352.3066,-94.2155) and (352.0195,-94.3315)..(351.8093,-94.5635) ..controls (351.5991,-94.7948) and (351.4941,-95.1108)..(351.4941,-95.5116) --(351.4941,-97.8295) --(350.8167,-97.8295) --(350.8167,-92.1307) --(351.4941,-92.1307) --(351.4941,-94.3655) ..controls (351.6558,-94.1186) and (351.8456,-93.9342)..(352.0636,-93.8123) ..controls (352.2823,-93.6905) and (352.5347,-93.6295)..(352.8206,-93.6295) ..controls (353.2917,-93.6295) and (353.6480,-93.7752)..(353.8894,-94.0666) ..controls (354.1316,-94.3580) and (354.2527,-94.7870)..(354.2527,-95.3534) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (355.5956,-93.7280) --(356.2695,-93.7280) --(356.2695,-97.8295) --(355.5956,-97.8295) --(355.5956,-93.7280) --cycle (355.5956,-92.1307) --(356.2695,-92.1307) --(356.2695,-92.9850) --(355.5956,-92.9850) --(355.5956,-92.1307) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (360.6312,-93.8850) --(360.6312,-94.5155) ..controls (360.4405,-94.4100) and (360.2495,-94.3311)..(360.0581,-94.2787) ..controls (359.8667,-94.2264) and (359.6734,-94.2002)..(359.4780,-94.2002) ..controls (359.0405,-94.2002) and (358.7007,-94.3389)..(358.4585,-94.6162) ..controls (358.2171,-94.8928) and (358.0964,-95.2815)..(358.0964,-95.7823) ..controls (358.0964,-96.2830) and (358.2171,-96.6721)..(358.4585,-96.9495) ..controls (358.7007,-97.2260) and (359.0405,-97.3643)..(359.4780,-97.3643) ..controls (359.6734,-97.3643) and (359.8667,-97.3381)..(360.0581,-97.2858) ..controls (360.2495,-97.2334) and (360.4405,-97.1545)..(360.6312,-97.0491) --(360.6312,-97.6725) ..controls (360.4429,-97.7600) and (360.2480,-97.8256)..(360.0464,-97.8694) ..controls (359.8456,-97.9139) and (359.6316,-97.9362)..(359.4042,-97.9362) ..controls (358.7862,-97.9362) and (358.2952,-97.7420)..(357.9312,-97.3537) ..controls (357.5679,-96.9655) and (357.3862,-96.4416)..(357.3862,-95.7823) ..controls (357.3862,-95.1135) and (357.5698,-94.5877)..(357.9370,-94.2049) ..controls (358.3050,-93.8213) and (358.8089,-93.6295)..(359.4487,-93.6295) ..controls (359.6558,-93.6295) and (359.8581,-93.6510)..(360.0558,-93.6940) ..controls (360.2534,-93.7362) and (360.4452,-93.7998)..(360.6312,-93.8850) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (365.2132,-95.3534) --(365.2132,-97.8295) --(364.5394,-97.8295) --(364.5394,-95.3756) ..controls (364.5394,-94.9873) and (364.4636,-94.6971)..(364.3120,-94.5049) ..controls (364.1605,-94.3120) and (363.9335,-94.2155)..(363.6312,-94.2155) ..controls (363.2671,-94.2155) and (362.9800,-94.3315)..(362.7698,-94.5635) ..controls (362.5597,-94.7948) and (362.4546,-95.1108)..(362.4546,-95.5116) --(362.4546,-97.8295) --(361.7773,-97.8295) --(361.7773,-92.1307) --(362.4546,-92.1307) --(362.4546,-94.3655) ..controls (362.6163,-94.1186) and (362.8062,-93.9342)..(363.0241,-93.8123) ..controls (363.2429,-93.6905) and (363.4952,-93.6295)..(363.7812,-93.6295) ..controls (364.2523,-93.6295) and (364.6085,-93.7752)..(364.8499,-94.0666) ..controls (365.0921,-94.3580) and (365.2132,-94.7870)..(365.2132,-95.3534) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (370.6460,-98.2104) ..controls (370.4562,-98.6987) and (370.2706,-99.0170)..(370.0894,-99.1655) ..controls (369.9089,-99.3147) and (369.6675,-99.3893)..(369.3652,-99.3893) --(368.8261,-99.3893) --(368.8261,-98.8256) --(369.2222,-98.8256) ..controls (369.4073,-98.8256) and (369.5511,-98.7815)..(369.6534,-98.6932) ..controls (369.7566,-98.6057) and (369.8702,-98.3983)..(369.9945,-98.0709) --(370.1152,-97.7639) --(368.4570,-93.7280) --(369.1706,-93.7280) --(370.4527,-96.9354) --(371.7347,-93.7280) --(372.4484,-93.7280) --(370.6460,-98.2104) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (376.8874,-95.6100) --(376.8874,-95.9393) --(373.7890,-95.9393) ..controls (373.8187,-96.4034) and (373.9585,-96.7569)..(374.2085,-96.9998) ..controls (374.4585,-97.2428) and (374.8070,-97.3643)..(375.2538,-97.3643) ..controls (375.5124,-97.3643) and (375.7632,-97.3327)..(376.0062,-97.2694) ..controls (376.2491,-97.2061) and (376.4905,-97.1108)..(376.7304,-96.9834) --(376.7304,-97.6209) ..controls (376.4882,-97.7233) and (376.2402,-97.8014)..(375.9862,-97.8553) ..controls (375.7323,-97.9092) and (375.4749,-97.9362)..(375.2140,-97.9362) ..controls (374.5593,-97.9362) and (374.0409,-97.7459)..(373.6589,-97.3655) ..controls (373.2769,-96.9842) and (373.0859,-96.4686)..(373.0859,-95.8186) ..controls (373.0859,-95.1475) and (373.2671,-94.6151)..(373.6296,-94.2213) ..controls (373.9921,-93.8268) and (374.4812,-93.6295)..(375.0968,-93.6295) ..controls (375.6484,-93.6295) and (376.0847,-93.8073)..(376.4058,-94.1627) ..controls (376.7269,-94.5174) and (376.8874,-94.9998)..(376.8874,-95.6100) --cycle (376.2136,-95.4120) ..controls (376.2089,-95.0440) and (376.1058,-94.7502)..(375.9042,-94.5307) ..controls (375.7027,-94.3104) and (375.4359,-94.2002)..(375.1038,-94.2002) ..controls (374.7280,-94.2002) and (374.4273,-94.3065)..(374.2015,-94.5190) ..controls (373.9757,-94.7315) and (373.8456,-95.0307)..(373.8112,-95.4166) --(376.2136,-95.4120) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (379.8581,-95.7682) ..controls (379.3136,-95.7682) and (378.9362,-95.8303)..(378.7261,-95.9545) ..controls (378.5159,-96.0787) and (378.4109,-96.2912)..(378.4109,-96.5920) ..controls (378.4109,-96.8311) and (378.4898,-97.0209)..(378.6476,-97.1616) ..controls (378.8054,-97.3014) and (379.0195,-97.3713)..(379.2898,-97.3713) ..controls (379.6640,-97.3713) and (379.9640,-97.2389)..(380.1898,-96.9741) ..controls (380.4155,-96.7092) and (380.5284,-96.3573)..(380.5284,-95.9182) --(380.5284,-95.7682) --(379.8581,-95.7682) --cycle (381.2023,-95.4893) --(381.2023,-97.8295) --(380.5284,-97.8295) --(380.5284,-97.2073) ..controls (380.3745,-97.4557) and (380.1827,-97.6393)..(379.9530,-97.7580) ..controls (379.7234,-97.8768) and (379.4425,-97.9362)..(379.1105,-97.9362) ..controls (378.6909,-97.9362) and (378.3570,-97.8182)..(378.1085,-97.5823) ..controls (377.8609,-97.3463) and (377.7370,-97.0307)..(377.7370,-96.6354) ..controls (377.7370,-96.1745) and (377.8913,-95.8268)..(378.1999,-95.5924) ..controls (378.5093,-95.3580) and (378.9702,-95.2409)..(379.5827,-95.2409) --(380.5284,-95.2409) --(380.5284,-95.1741) ..controls (380.5284,-94.8639) and (380.4265,-94.6241)..(380.2226,-94.4545) ..controls (380.0187,-94.2850) and (379.7323,-94.2002)..(379.3636,-94.2002) ..controls (379.1292,-94.2002) and (378.9007,-94.2284)..(378.6780,-94.2846) ..controls (378.4562,-94.3409) and (378.2429,-94.4252)..(378.0382,-94.5377) --(378.0382,-93.9143) ..controls (378.2843,-93.8190) and (378.5234,-93.7479)..(378.7554,-93.7010) ..controls (378.9874,-93.6534) and (379.2132,-93.6295)..(379.4327,-93.6295) ..controls (380.0265,-93.6295) and (380.4698,-93.7834)..(380.7628,-94.0912) ..controls (381.0558,-94.3983) and (381.2023,-94.8643)..(381.2023,-95.4893) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (384.9663,-94.3573) ..controls (384.8905,-94.3135) and (384.8081,-94.2815)..(384.7191,-94.2612) ..controls (384.6300,-94.2401) and (384.5320,-94.2295)..(384.4249,-94.2295) ..controls (384.0437,-94.2295) and (383.7511,-94.3534)..(383.5472,-94.6010) ..controls (383.3433,-94.8487) and (383.2413,-95.2045)..(383.2413,-95.6686) --(383.2413,-97.8295) --(382.5640,-97.8295) --(382.5640,-93.7280) --(383.2413,-93.7280) --(383.2413,-94.3655) ..controls (383.3835,-94.1162) and (383.5679,-93.9315)..(383.7945,-93.8112) ..controls (384.0218,-93.6901) and (384.2980,-93.6295)..(384.6230,-93.6295) ..controls (384.6691,-93.6295) and (384.7202,-93.6327)..(384.7765,-93.6389) ..controls (384.8327,-93.6444) and (384.8948,-93.6534)..(384.9628,-93.6659) --(384.9663,-94.3573) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (386.3984,-96.8991) --(387.1413,-96.8991) --(387.1413,-97.8295) --(386.3984,-97.8295) --(386.3984,-96.8991) --cycle (387.1202,-96.3612) --(386.4206,-96.3612) --(386.4206,-95.7975) ..controls (386.4206,-95.5506) and (386.4546,-95.3479)..(386.5226,-95.1893) ..controls (386.5913,-95.0307) and (386.7355,-94.8463)..(386.9550,-94.6362) --(387.2843,-94.3104) ..controls (387.4234,-94.1807) and (387.5241,-94.0584)..(387.5866,-93.9436) ..controls (387.6491,-93.8287) and (387.6804,-93.7116)..(387.6804,-93.5920) ..controls (387.6804,-93.3748) and (387.6003,-93.1991)..(387.4402,-93.0647) ..controls (387.2800,-92.9303) and (387.0683,-92.8631)..(386.8050,-92.8631) ..controls (386.6120,-92.8631) and (386.4062,-92.9061)..(386.1874,-92.9920) ..controls (385.9695,-93.0772) and (385.7417,-93.2018)..(385.5042,-93.3659) --(385.5042,-92.6768) ..controls (385.7339,-92.5377) and (385.9663,-92.4342)..(386.2015,-92.3662) ..controls (386.4374,-92.2975) and (386.6812,-92.2631)..(386.9327,-92.2631) ..controls (387.3820,-92.2631) and (387.7425,-92.3815)..(388.0144,-92.6182) ..controls (388.2870,-92.8549) and (388.4234,-93.1674)..(388.4234,-93.5557) ..controls (388.4234,-93.7416) and (388.3792,-93.9182)..(388.2909,-94.0854) ..controls (388.2034,-94.2526) and (388.0499,-94.4409)..(387.8304,-94.6502) --(387.5081,-94.9655) ..controls (387.3933,-95.0803) and (387.3120,-95.1702)..(387.2644,-95.2350) ..controls (387.2167,-95.2998) and (387.1831,-95.3627)..(387.1636,-95.4237) ..controls (387.1487,-95.4745) and (387.1378,-95.5366)..(387.1308,-95.6100) ..controls (387.1237,-95.6834) and (387.1202,-95.7834)..(387.1202,-95.9100) --(387.1202,-96.3612) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (415.4475,-97.4539) --(417.8534,-97.4539) --(417.8534,-98.4899) --(413.8795,-98.4899) --(413.8795,-97.4539) --(415.8752,-95.6914) ..controls (416.0541,-95.5305) and (416.1862,-95.3731)..(416.2713,-95.2192) ..controls (416.3565,-95.0653) and (416.3991,-94.9055)..(416.3991,-94.7399) ..controls (416.3991,-94.4836) and (416.3131,-94.2774)..(416.1412,-94.1211) ..controls (415.9694,-93.9649) and (415.7405,-93.8868)..(415.4545,-93.8868) ..controls (415.2350,-93.8868) and (414.9944,-93.9336)..(414.7327,-94.0274) ..controls (414.4717,-94.1211) and (414.1924,-94.2610)..(413.8948,-94.4469) --(413.8948,-93.2457) ..controls (414.2120,-93.1411) and (414.5256,-93.0614)..(414.8358,-93.0067) ..controls (415.1459,-92.9512) and (415.4498,-92.9235)..(415.7475,-92.9235) ..controls (416.4022,-92.9235) and (416.9108,-93.0676)..(417.2733,-93.3559) ..controls (417.6358,-93.6434) and (417.8170,-94.0450)..(417.8170,-94.5606) ..controls (417.8170,-94.8582) and (417.7401,-95.1360)..(417.5862,-95.3938) ..controls (417.4323,-95.6508) and (417.1088,-95.9957)..(416.6159,-96.4286) --(415.4475,-97.4539) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (421.9549,-95.7500) ..controls (421.9549,-95.0664) and (421.8909,-94.5852)..(421.7627,-94.3063) ..controls (421.6346,-94.0266) and (421.4190,-93.8868)..(421.1159,-93.8868) ..controls (420.8135,-93.8868) and (420.5975,-94.0266)..(420.4678,-94.3063) ..controls (420.3381,-94.5852) and (420.2733,-95.0664)..(420.2733,-95.7500) ..controls (420.2733,-96.4414) and (420.3381,-96.9289)..(420.4678,-97.2125) ..controls (420.5975,-97.4954) and (420.8135,-97.6368)..(421.1159,-97.6368) ..controls (421.4166,-97.6368) and (421.6315,-97.4954)..(421.7604,-97.2125) ..controls (421.8901,-96.9289) and (421.9549,-96.4414)..(421.9549,-95.7500) --cycle (423.3647,-95.7618) ..controls (423.3647,-96.6672) and (423.1694,-97.3661)..(422.7787,-97.8582) ..controls (422.3881,-98.3504) and (421.8338,-98.5965)..(421.1159,-98.5965) ..controls (420.3955,-98.5965) and (419.8401,-98.3504)..(419.4495,-97.8582) ..controls (419.0588,-97.3661) and (418.8635,-96.6672)..(418.8635,-95.7618) ..controls (418.8635,-94.8532) and (419.0588,-94.1532)..(419.4495,-93.6618) ..controls (419.8401,-93.1696) and (420.3955,-92.9235)..(421.1159,-92.9235) ..controls (421.8338,-92.9235) and (422.3881,-93.1696)..(422.7787,-93.6618) ..controls (423.1694,-94.1532) and (423.3647,-94.8532)..(423.3647,-95.7618) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (425.8842,-97.4539) --(428.2901,-97.4539) --(428.2901,-98.4899) --(424.3162,-98.4899) --(424.3162,-97.4539) --(426.3120,-95.6914) ..controls (426.4909,-95.5305) and (426.6229,-95.3731)..(426.7080,-95.2192) ..controls (426.7932,-95.0653) and (426.8358,-94.9055)..(426.8358,-94.7399) ..controls (426.8358,-94.4836) and (426.7498,-94.2774)..(426.5780,-94.1211) ..controls (426.4061,-93.9649) and (426.1772,-93.8868)..(425.8912,-93.8868) ..controls (425.6717,-93.8868) and (425.4311,-93.9336)..(425.1694,-94.0274) ..controls (424.9084,-94.1211) and (424.6291,-94.2610)..(424.3315,-94.4469) --(424.3315,-93.2457) ..controls (424.6487,-93.1411) and (424.9623,-93.0614)..(425.2725,-93.0067) ..controls (425.5827,-92.9512) and (425.8866,-92.9235)..(426.1842,-92.9235) ..controls (426.8389,-92.9235) and (427.3475,-93.0676)..(427.7100,-93.3559) ..controls (428.0725,-93.6434) and (428.2537,-94.0450)..(428.2537,-94.5606) ..controls (428.2537,-94.8582) and (428.1768,-95.1360)..(428.0229,-95.3938) ..controls (427.8690,-95.6508) and (427.5455,-95.9957)..(427.0526,-96.4286) --(425.8842,-97.4539) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (432.4350,-95.5414) ..controls (432.8037,-95.6368) and (433.0838,-95.8024)..(433.2752,-96.0383) ..controls (433.4674,-96.2735) and (433.5635,-96.5731)..(433.5635,-96.9371) ..controls (433.5635,-97.4793) and (433.3557,-97.8914)..(432.9401,-98.1735) ..controls (432.5252,-98.4555) and (431.9202,-98.5965)..(431.1248,-98.5965) ..controls (430.8436,-98.5965) and (430.5620,-98.5739)..(430.2799,-98.5286) ..controls (429.9979,-98.4832) and (429.7190,-98.4153)..(429.4432,-98.3246) --(429.4432,-97.2371) ..controls (429.7073,-97.3692) and (429.9690,-97.4688)..(430.2284,-97.5360) ..controls (430.4885,-97.6032) and (430.7444,-97.6368)..(430.9959,-97.6368) ..controls (431.3694,-97.6368) and (431.6557,-97.5723)..(431.8549,-97.4434) ..controls (432.0541,-97.3137) and (432.1537,-97.1278)..(432.1537,-96.8856) ..controls (432.1537,-96.6364) and (432.0518,-96.4477)..(431.8479,-96.3196) ..controls (431.6440,-96.1914) and (431.3428,-96.1274)..(430.9444,-96.1274) --(430.3807,-96.1274) --(430.3807,-95.2192) --(430.9737,-95.2192) ..controls (431.3284,-95.2192) and (431.5920,-95.1637)..(431.7647,-95.0528) ..controls (431.9381,-94.9418) and (432.0248,-94.7727)..(432.0248,-94.5454) ..controls (432.0248,-94.3360) and (431.9405,-94.1739)..(431.7717,-94.0590) ..controls (431.6037,-93.9442) and (431.3659,-93.8868)..(431.0580,-93.8868) ..controls (430.8315,-93.8868) and (430.6022,-93.9125)..(430.3702,-93.9641) ..controls (430.1381,-94.0149) and (429.9073,-94.0903)..(429.6776,-94.1903) --(429.6776,-93.1579) ..controls (429.9557,-93.0797) and (430.2315,-93.0211)..(430.5049,-92.9821) ..controls (430.7784,-92.9430) and (431.0471,-92.9235)..(431.3112,-92.9235) ..controls (432.0213,-92.9235) and (432.5526,-93.0403)..(432.9049,-93.2739) ..controls (433.2580,-93.5067) and (433.4346,-93.8575)..(433.4346,-94.3262) ..controls (433.4346,-94.6457) and (433.3502,-94.9075)..(433.1815,-95.1114) ..controls (433.0135,-95.3153) and (432.7647,-95.4586)..(432.4350,-95.5414) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (259.0253,-113.9966) --(258.9122,-113.9966) ..controls (257.9874,-113.9966) and (257.2679,-113.7412)..(256.7538,-113.2302) ..controls (256.2405,-112.7185) and (255.9838,-112.0067)..(255.9838,-111.0947) ..controls (255.9838,-110.1843) and (256.2401,-109.4713)..(256.7526,-108.9555) ..controls (257.2651,-108.4390) and (257.9714,-108.1807)..(258.8713,-108.1807) ..controls (259.7809,-108.1807) and (260.4895,-108.4366)..(260.9972,-108.9483) ..controls (261.5049,-109.4592) and (261.7588,-110.1747)..(261.7588,-111.0947) ..controls (261.7588,-111.7259) and (261.6240,-112.2697)..(261.3545,-112.7261) ..controls (261.0850,-113.1825) and (260.6972,-113.5258)..(260.1911,-113.7560) --(261.3221,-115.0193) --(259.9421,-115.0193) --(259.0253,-113.9966) --cycle (258.8713,-109.2298) ..controls (258.4302,-109.2298) and (258.0881,-109.3927)..(257.8450,-109.7183) ..controls (257.6020,-110.0440) and (257.4805,-110.5028)..(257.4805,-111.0947) ..controls (257.4805,-111.6963) and (257.5992,-112.1570)..(257.8366,-112.4771) ..controls (258.0748,-112.7963) and (258.4197,-112.9559)..(258.8713,-112.9559) ..controls (259.3148,-112.9559) and (259.6581,-112.7931)..(259.9012,-112.4675) ..controls (260.1442,-112.1410) and (260.2657,-111.6834)..(260.2657,-111.0947) ..controls (260.2657,-110.5028) and (260.1442,-110.0440)..(259.9012,-109.7183) ..controls (259.6581,-109.3927) and (259.3148,-109.2298)..(258.8713,-109.2298) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (266.2597,-112.8729) --(263.9966,-112.8729) --(263.6393,-113.8956) --(262.1835,-113.8956) --(264.2625,-108.2818) --(265.9890,-108.2818) --(268.0680,-113.8956) --(266.6134,-113.8956) --(266.2597,-112.8729) --cycle (264.3575,-111.8310) --(265.8951,-111.8310) --(265.1275,-109.5980) --(264.3575,-111.8310) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (273.6204,-109.4741) --(272.0347,-111.8238) --(273.6204,-111.8238) --(273.6204,-109.4741) --cycle (273.3798,-108.2818) --(274.9896,-108.2818) --(274.9896,-111.8238) --(275.7896,-111.8238) --(275.7896,-112.8729) --(274.9896,-112.8729) --(274.9896,-113.8956) --(273.6204,-113.8956) --(273.6204,-112.8729) --(271.1323,-112.8729) --(271.1323,-111.6325) --(273.3798,-108.2818) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (280.8159,-108.2016) --(281.5554,-108.2016) --(281.5554,-110.4434) --(284.2437,-110.4434) --(284.2437,-108.2016) --(284.9831,-108.2016) --(284.9831,-113.6695) --(284.2437,-113.6695) --(284.2437,-111.0656) --(281.5554,-111.0656) --(281.5554,-113.6695) --(280.8159,-113.6695) --(280.8159,-108.2016) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (288.0159,-110.0402) ..controls (287.6550,-110.0402) and (287.3695,-110.1812)..(287.1593,-110.4633) ..controls (286.9491,-110.7453) and (286.8441,-111.1316)..(286.8441,-111.6223) ..controls (286.8441,-112.1129) and (286.9484,-112.4992)..(287.1570,-112.7812) ..controls (287.3663,-113.0633) and (287.6527,-113.2043)..(288.0159,-113.2043) ..controls (288.3753,-113.2043) and (288.6597,-113.0629)..(288.8691,-112.7801) ..controls (289.0792,-112.4965) and (289.1843,-112.1105)..(289.1843,-111.6223) ..controls (289.1843,-111.1363) and (289.0792,-110.7512)..(288.8691,-110.4668) ..controls (288.6597,-110.1824) and (288.3753,-110.0402)..(288.0159,-110.0402) --cycle (288.0159,-109.4695) ..controls (288.6019,-109.4695) and (289.0620,-109.6602)..(289.3964,-110.0414) ..controls (289.7316,-110.4219) and (289.8991,-110.9488)..(289.8991,-111.6223) ..controls (289.8991,-112.2934) and (289.7316,-112.8203)..(289.3964,-113.2031) ..controls (289.0620,-113.5852) and (288.6019,-113.7762)..(288.0159,-113.7762) ..controls (287.4277,-113.7762) and (286.9667,-113.5852)..(286.6331,-113.2031) ..controls (286.3003,-112.8203) and (286.1339,-112.2934)..(286.1339,-111.6223) ..controls (286.1339,-110.9488) and (286.3003,-110.4219)..(286.6331,-110.0414) ..controls (286.9667,-109.6602) and (287.4277,-109.4695)..(288.0159,-109.4695) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (290.6245,-109.5680) --(291.2984,-109.5680) --(292.1409,-112.7684) --(292.9788,-109.5680) --(293.7734,-109.5680) --(294.6159,-112.7684) --(295.4550,-109.5680) --(296.1288,-109.5680) --(295.0554,-113.6695) --(294.2609,-113.6695) --(293.3784,-110.3074) --(292.4925,-113.6695) --(291.6968,-113.6695) --(290.6245,-109.5680) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (302.7265,-110.3555) ..controls (302.8952,-110.0523) and (303.0968,-109.8289)..(303.3312,-109.6852) ..controls (303.5655,-109.5414) and (303.8413,-109.4695)..(304.1585,-109.4695) ..controls (304.5859,-109.4695) and (304.9155,-109.6191)..(305.1476,-109.9184) ..controls (305.3796,-110.2168) and (305.4956,-110.6418)..(305.4956,-111.1934) --(305.4956,-113.6695) --(304.8183,-113.6695) --(304.8183,-111.2156) ..controls (304.8183,-110.8227) and (304.7484,-110.5312)..(304.6085,-110.3414) ..controls (304.4695,-110.1508) and (304.2573,-110.0555)..(303.9722,-110.0555) ..controls (303.6230,-110.0555) and (303.3468,-110.1715)..(303.1437,-110.4035) ..controls (302.9413,-110.6348) and (302.8402,-110.9508)..(302.8402,-111.3516) --(302.8402,-113.6695) --(302.1628,-113.6695) --(302.1628,-111.2156) ..controls (302.1628,-110.8203) and (302.0933,-110.5281)..(301.9542,-110.3391) ..controls (301.8152,-110.1500) and (301.6003,-110.0555)..(301.3097,-110.0555) ..controls (300.9652,-110.0555) and (300.6913,-110.1719)..(300.4882,-110.4047) ..controls (300.2859,-110.6375) and (300.1847,-110.9531)..(300.1847,-111.3516) --(300.1847,-113.6695) --(299.5073,-113.6695) --(299.5073,-109.5680) --(300.1847,-109.5680) --(300.1847,-110.2055) ..controls (300.3386,-109.9539) and (300.5230,-109.7684)..(300.7378,-109.6488) ..controls (300.9527,-109.5293) and (301.2077,-109.4695)..(301.5030,-109.4695) ..controls (301.8015,-109.4695) and (302.0550,-109.5453)..(302.2636,-109.6969) ..controls (302.4722,-109.8477) and (302.6265,-110.0672)..(302.7265,-110.3555) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (308.7030,-111.6082) ..controls (308.1585,-111.6082) and (307.7812,-111.6703)..(307.5710,-111.7945) ..controls (307.3609,-111.9187) and (307.2558,-112.1312)..(307.2558,-112.4320) ..controls (307.2558,-112.6711) and (307.3347,-112.8609)..(307.4925,-113.0016) ..controls (307.6503,-113.1414) and (307.8644,-113.2113)..(308.1347,-113.2113) ..controls (308.5089,-113.2113) and (308.8089,-113.0789)..(309.0347,-112.8141) ..controls (309.2605,-112.5492) and (309.3734,-112.1973)..(309.3734,-111.7582) --(309.3734,-111.6082) --(308.7030,-111.6082) --cycle (310.0472,-111.3293) --(310.0472,-113.6695) --(309.3734,-113.6695) --(309.3734,-113.0473) ..controls (309.2195,-113.2957) and (309.0277,-113.4793)..(308.7980,-113.5980) ..controls (308.5683,-113.7168) and (308.2874,-113.7762)..(307.9554,-113.7762) ..controls (307.5359,-113.7762) and (307.2019,-113.6582)..(306.9534,-113.4223) ..controls (306.7058,-113.1863) and (306.5820,-112.8707)..(306.5820,-112.4754) ..controls (306.5820,-112.0145) and (306.7362,-111.6668)..(307.0448,-111.4324) ..controls (307.3542,-111.1980) and (307.8152,-111.0809)..(308.4277,-111.0809) --(309.3734,-111.0809) --(309.3734,-111.0141) ..controls (309.3734,-110.7039) and (309.2714,-110.4641)..(309.0675,-110.2945) ..controls (308.8636,-110.1250) and (308.5773,-110.0402)..(308.2085,-110.0402) ..controls (307.9741,-110.0402) and (307.7456,-110.0684)..(307.5230,-110.1246) ..controls (307.3011,-110.1809) and (307.0878,-110.2652)..(306.8831,-110.3777) --(306.8831,-109.7543) ..controls (307.1292,-109.6590) and (307.3683,-109.5879)..(307.6003,-109.5410) ..controls (307.8323,-109.4934) and (308.0581,-109.4695)..(308.2777,-109.4695) ..controls (308.8714,-109.4695) and (309.3148,-109.6234)..(309.6077,-109.9312) ..controls (309.9007,-110.2383) and (310.0472,-110.7043)..(310.0472,-111.3293) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (314.8448,-111.1934) --(314.8448,-113.6695) --(314.1710,-113.6695) --(314.1710,-111.2156) ..controls (314.1710,-110.8273) and (314.0952,-110.5371)..(313.9437,-110.3449) ..controls (313.7921,-110.1520) and (313.5652,-110.0555)..(313.2628,-110.0555) ..controls (312.8987,-110.0555) and (312.6116,-110.1715)..(312.4015,-110.4035) ..controls (312.1913,-110.6348) and (312.0862,-110.9508)..(312.0862,-111.3516) --(312.0862,-113.6695) --(311.4089,-113.6695) --(311.4089,-109.5680) --(312.0862,-109.5680) --(312.0862,-110.2055) ..controls (312.2480,-109.9586) and (312.4378,-109.7742)..(312.6558,-109.6523) ..controls (312.8745,-109.5305) and (313.1269,-109.4695)..(313.4128,-109.4695) ..controls (313.8839,-109.4695) and (314.2402,-109.6152)..(314.4816,-109.9066) ..controls (314.7237,-110.1980) and (314.8448,-110.6270)..(314.8448,-111.1934) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (317.8941,-114.0504) ..controls (317.7042,-114.5387) and (317.5187,-114.8570)..(317.3374,-115.0055) ..controls (317.1570,-115.1547) and (316.9155,-115.2293)..(316.6132,-115.2293) --(316.0741,-115.2293) --(316.0741,-114.6656) --(316.4702,-114.6656) ..controls (316.6554,-114.6656) and (316.7991,-114.6215)..(316.9015,-114.5332) ..controls (317.0046,-114.4457) and (317.1183,-114.2383)..(317.2425,-113.9109) --(317.3632,-113.6039) --(315.7050,-109.5680) --(316.4187,-109.5680) --(317.7007,-112.7754) --(318.9827,-109.5680) --(319.6964,-109.5680) --(317.8941,-114.0504) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (325.6249,-109.6887) --(325.6249,-110.3262) ..controls (325.4351,-110.2285) and (325.2374,-110.1555)..(325.0320,-110.1070) ..controls (324.8273,-110.0578) and (324.6148,-110.0332)..(324.3945,-110.0332) ..controls (324.0601,-110.0332) and (323.8093,-110.0844)..(323.6421,-110.1867) ..controls (323.4749,-110.2891) and (323.3913,-110.4430)..(323.3913,-110.6484) ..controls (323.3913,-110.8047) and (323.4511,-110.9273)..(323.5706,-111.0164) ..controls (323.6902,-111.1055) and (323.9308,-111.1902)..(324.2925,-111.2707) --(324.5234,-111.3223) ..controls (325.0015,-111.4246) and (325.3413,-111.5691)..(325.5429,-111.7559) ..controls (325.7445,-111.9426) and (325.8452,-112.2031)..(325.8452,-112.5375) ..controls (325.8452,-112.9187) and (325.6945,-113.2207)..(325.3929,-113.4434) ..controls (325.0913,-113.6652) and (324.6769,-113.7762)..(324.1495,-113.7762) ..controls (323.9300,-113.7762) and (323.7011,-113.7547)..(323.4628,-113.7117) ..controls (323.2245,-113.6687) and (322.9737,-113.6047)..(322.7105,-113.5195) --(322.7105,-112.8234) ..controls (322.9597,-112.9531) and (323.2050,-113.0504)..(323.4464,-113.1152) ..controls (323.6878,-113.1793) and (323.9273,-113.2113)..(324.1648,-113.2113) ..controls (324.4820,-113.2113) and (324.7257,-113.1570)..(324.8960,-113.0484) ..controls (325.0671,-112.9398) and (325.1527,-112.7867)..(325.1527,-112.5891) ..controls (325.1527,-112.4062) and (325.0909,-112.2660)..(324.9675,-112.1684) ..controls (324.8448,-112.0707) and (324.5745,-111.9766)..(324.1566,-111.8859) --(323.9222,-111.8309) ..controls (323.5050,-111.7434) and (323.2034,-111.6086)..(323.0175,-111.4266) ..controls (322.8323,-111.2445) and (322.7398,-110.9949)..(322.7398,-110.6777) ..controls (322.7398,-110.2918) and (322.8765,-109.9941)..(323.1499,-109.7848) ..controls (323.4234,-109.5746) and (323.8116,-109.4695)..(324.3148,-109.4695) ..controls (324.5632,-109.4695) and (324.7972,-109.4879)..(325.0167,-109.5246) ..controls (325.2370,-109.5605) and (325.4398,-109.6152)..(325.6249,-109.6887) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (330.4261,-111.4500) --(330.4261,-111.7793) --(327.3277,-111.7793) ..controls (327.3573,-112.2434) and (327.4972,-112.5969)..(327.7472,-112.8398) ..controls (327.9972,-113.0828) and (328.3456,-113.2043)..(328.7925,-113.2043) ..controls (329.0511,-113.2043) and (329.3019,-113.1727)..(329.5448,-113.1094) ..controls (329.7878,-113.0461) and (330.0292,-112.9508)..(330.2691,-112.8234) --(330.2691,-113.4609) ..controls (330.0269,-113.5633) and (329.7788,-113.6414)..(329.5249,-113.6953) ..controls (329.2710,-113.7492) and (329.0136,-113.7762)..(328.7527,-113.7762) ..controls (328.0980,-113.7762) and (327.5796,-113.5859)..(327.1976,-113.2055) ..controls (326.8155,-112.8242) and (326.6245,-112.3086)..(326.6245,-111.6586) ..controls (326.6245,-110.9875) and (326.8058,-110.4551)..(327.1683,-110.0613) ..controls (327.5308,-109.6668) and (328.0198,-109.4695)..(328.6355,-109.4695) ..controls (329.1870,-109.4695) and (329.6234,-109.6473)..(329.9445,-110.0027) ..controls (330.2655,-110.3574) and (330.4261,-110.8398)..(330.4261,-111.4500) --cycle (329.7523,-111.2520) ..controls (329.7476,-110.8840) and (329.6445,-110.5902)..(329.4429,-110.3707) ..controls (329.2413,-110.1504) and (328.9745,-110.0402)..(328.6425,-110.0402) ..controls (328.2667,-110.0402) and (327.9659,-110.1465)..(327.7402,-110.3590) ..controls (327.5144,-110.5715) and (327.3843,-110.8707)..(327.3499,-111.2566) --(329.7523,-111.2520) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (333.9089,-110.1973) ..controls (333.8331,-110.1535) and (333.7507,-110.1215)..(333.6616,-110.1012) ..controls (333.5726,-110.0801) and (333.4745,-110.0695)..(333.3675,-110.0695) ..controls (332.9862,-110.0695) and (332.6937,-110.1934)..(332.4898,-110.4410) ..controls (332.2859,-110.6887) and (332.1839,-111.0445)..(332.1839,-111.5086) --(332.1839,-113.6695) --(331.5066,-113.6695) --(331.5066,-109.5680) --(332.1839,-109.5680) --(332.1839,-110.2055) ..controls (332.3261,-109.9562) and (332.5105,-109.7715)..(332.7370,-109.6512) ..controls (332.9644,-109.5301) and (333.2405,-109.4695)..(333.5655,-109.4695) ..controls (333.6116,-109.4695) and (333.6628,-109.4727)..(333.7191,-109.4789) ..controls (333.7753,-109.4844) and (333.8374,-109.4934)..(333.9054,-109.5059) --(333.9089,-110.1973) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (334.6155,-109.5680) --(335.2894,-109.5680) --(335.2894,-113.6695) --(334.6155,-113.6695) --(334.6155,-109.5680) --cycle (334.6155,-107.9707) --(335.2894,-107.9707) --(335.2894,-108.8250) --(334.6155,-108.8250) --(334.6155,-107.9707) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (340.2077,-111.4500) --(340.2077,-111.7793) --(337.1093,-111.7793) ..controls (337.1390,-112.2434) and (337.2788,-112.5969)..(337.5288,-112.8398) ..controls (337.7788,-113.0828) and (338.1273,-113.2043)..(338.5741,-113.2043) ..controls (338.8327,-113.2043) and (339.0835,-113.1727)..(339.3265,-113.1094) ..controls (339.5695,-113.0461) and (339.8109,-112.9508)..(340.0507,-112.8234) --(340.0507,-113.4609) ..controls (339.8085,-113.5633) and (339.5605,-113.6414)..(339.3066,-113.6953) ..controls (339.0527,-113.7492) and (338.7952,-113.7762)..(338.5343,-113.7762) ..controls (337.8796,-113.7762) and (337.3612,-113.5859)..(336.9792,-113.2055) ..controls (336.5972,-112.8242) and (336.4062,-112.3086)..(336.4062,-111.6586) ..controls (336.4062,-110.9875) and (336.5874,-110.4551)..(336.9499,-110.0613) ..controls (337.3124,-109.6668) and (337.8015,-109.4695)..(338.4171,-109.4695) ..controls (338.9687,-109.4695) and (339.4050,-109.6473)..(339.7261,-110.0027) ..controls (340.0472,-110.3574) and (340.2077,-110.8398)..(340.2077,-111.4500) --cycle (339.5339,-111.2520) ..controls (339.5292,-110.8840) and (339.4261,-110.5902)..(339.2245,-110.3707) ..controls (339.0230,-110.1504) and (338.7562,-110.0402)..(338.4241,-110.0402) ..controls (338.0484,-110.0402) and (337.7476,-110.1465)..(337.5218,-110.3590) ..controls (337.2960,-110.5715) and (337.1659,-110.8707)..(337.1316,-111.2566) --(339.5339,-111.2520) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (343.9284,-109.6887) --(343.9284,-110.3262) ..controls (343.7386,-110.2285) and (343.5409,-110.1555)..(343.3355,-110.1070) ..controls (343.1308,-110.0578) and (342.9183,-110.0332)..(342.6980,-110.0332) ..controls (342.3636,-110.0332) and (342.1128,-110.0844)..(341.9456,-110.1867) ..controls (341.7784,-110.2891) and (341.6948,-110.4430)..(341.6948,-110.6484) ..controls (341.6948,-110.8047) and (341.7546,-110.9273)..(341.8741,-111.0164) ..controls (341.9937,-111.1055) and (342.2343,-111.1902)..(342.5960,-111.2707) --(342.8269,-111.3223) ..controls (343.3050,-111.4246) and (343.6448,-111.5691)..(343.8464,-111.7559) ..controls (344.0480,-111.9426) and (344.1488,-112.2031)..(344.1488,-112.5375) ..controls (344.1488,-112.9187) and (343.9980,-113.2207)..(343.6964,-113.4434) ..controls (343.3948,-113.6652) and (342.9804,-113.7762)..(342.4530,-113.7762) ..controls (342.2335,-113.7762) and (342.0046,-113.7547)..(341.7663,-113.7117) ..controls (341.5280,-113.6687) and (341.2773,-113.6047)..(341.0140,-113.5195) --(341.0140,-112.8234) ..controls (341.2632,-112.9531) and (341.5085,-113.0504)..(341.7499,-113.1152) ..controls (341.9913,-113.1793) and (342.2308,-113.2113)..(342.4683,-113.2113) ..controls (342.7855,-113.2113) and (343.0292,-113.1570)..(343.1995,-113.0484) ..controls (343.3706,-112.9398) and (343.4562,-112.7867)..(343.4562,-112.5891) ..controls (343.4562,-112.4062) and (343.3945,-112.2660)..(343.2710,-112.1684) ..controls (343.1484,-112.0707) and (342.8780,-111.9766)..(342.4601,-111.8859) --(342.2257,-111.8309) ..controls (341.8085,-111.7434) and (341.5070,-111.6086)..(341.3210,-111.4266) ..controls (341.1359,-111.2445) and (341.0433,-110.9949)..(341.0433,-110.6777) ..controls (341.0433,-110.2918) and (341.1800,-109.9941)..(341.4534,-109.7848) ..controls (341.7269,-109.5746) and (342.1152,-109.4695)..(342.6183,-109.4695) ..controls (342.8667,-109.4695) and (343.1007,-109.4879)..(343.3202,-109.5246) ..controls (343.5405,-109.5605) and (343.7433,-109.6152)..(343.9284,-109.6887) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (349.4691,-111.6082) ..controls (348.9245,-111.6082) and (348.5472,-111.6703)..(348.3370,-111.7945) ..controls (348.1269,-111.9187) and (348.0218,-112.1312)..(348.0218,-112.4320) ..controls (348.0218,-112.6711) and (348.1007,-112.8609)..(348.2585,-113.0016) ..controls (348.4163,-113.1414) and (348.6304,-113.2113)..(348.9007,-113.2113) ..controls (349.2749,-113.2113) and (349.5749,-113.0789)..(349.8007,-112.8141) ..controls (350.0265,-112.5492) and (350.1394,-112.1973)..(350.1394,-111.7582) --(350.1394,-111.6082) --(349.4691,-111.6082) --cycle (350.8132,-111.3293) --(350.8132,-113.6695) --(350.1394,-113.6695) --(350.1394,-113.0473) ..controls (349.9855,-113.2957) and (349.7937,-113.4793)..(349.5640,-113.5980) ..controls (349.3343,-113.7168) and (349.0534,-113.7762)..(348.7214,-113.7762) ..controls (348.3019,-113.7762) and (347.9679,-113.6582)..(347.7195,-113.4223) ..controls (347.4718,-113.1863) and (347.3480,-112.8707)..(347.3480,-112.4754) ..controls (347.3480,-112.0145) and (347.5023,-111.6668)..(347.8109,-111.4324) ..controls (348.1202,-111.1980) and (348.5812,-111.0809)..(349.1937,-111.0809) --(350.1394,-111.0809) --(350.1394,-111.0141) ..controls (350.1394,-110.7039) and (350.0374,-110.4641)..(349.8335,-110.2945) ..controls (349.6296,-110.1250) and (349.3433,-110.0402)..(348.9745,-110.0402) ..controls (348.7402,-110.0402) and (348.5116,-110.0684)..(348.2890,-110.1246) ..controls (348.0671,-110.1809) and (347.8538,-110.2652)..(347.6491,-110.3777) --(347.6491,-109.7543) ..controls (347.8952,-109.6590) and (348.1343,-109.5879)..(348.3663,-109.5410) ..controls (348.5984,-109.4934) and (348.8241,-109.4695)..(349.0437,-109.4695) ..controls (349.6374,-109.4695) and (350.0808,-109.6234)..(350.3737,-109.9312) ..controls (350.6667,-110.2383) and (350.8132,-110.7043)..(350.8132,-111.3293) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (354.5773,-110.1973) ..controls (354.5015,-110.1535) and (354.4191,-110.1215)..(354.3300,-110.1012) ..controls (354.2409,-110.0801) and (354.1429,-110.0695)..(354.0359,-110.0695) ..controls (353.6546,-110.0695) and (353.3620,-110.1934)..(353.1581,-110.4410) ..controls (352.9542,-110.6887) and (352.8523,-111.0445)..(352.8523,-111.5086) --(352.8523,-113.6695) --(352.1749,-113.6695) --(352.1749,-109.5680) --(352.8523,-109.5680) --(352.8523,-110.2055) ..controls (352.9945,-109.9562) and (353.1788,-109.7715)..(353.4054,-109.6512) ..controls (353.6327,-109.5301) and (353.9089,-109.4695)..(354.2339,-109.4695) ..controls (354.2800,-109.4695) and (354.3312,-109.4727)..(354.3874,-109.4789) ..controls (354.4437,-109.4844) and (354.5058,-109.4934)..(354.5737,-109.5059) --(354.5773,-110.1973) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (358.6273,-111.4500) --(358.6273,-111.7793) --(355.5288,-111.7793) ..controls (355.5585,-112.2434) and (355.6984,-112.5969)..(355.9484,-112.8398) ..controls (356.1984,-113.0828) and (356.5468,-113.2043)..(356.9937,-113.2043) ..controls (357.2523,-113.2043) and (357.5030,-113.1727)..(357.7460,-113.1094) ..controls (357.9890,-113.0461) and (358.2304,-112.9508)..(358.4702,-112.8234) --(358.4702,-113.4609) ..controls (358.2280,-113.5633) and (357.9800,-113.6414)..(357.7261,-113.6953) ..controls (357.4722,-113.7492) and (357.2148,-113.7762)..(356.9538,-113.7762) ..controls (356.2991,-113.7762) and (355.7808,-113.5859)..(355.3988,-113.2055) ..controls (355.0167,-112.8242) and (354.8257,-112.3086)..(354.8257,-111.6586) ..controls (354.8257,-110.9875) and (355.0070,-110.4551)..(355.3695,-110.0613) ..controls (355.7320,-109.6668) and (356.2210,-109.4695)..(356.8366,-109.4695) ..controls (357.3882,-109.4695) and (357.8245,-109.6473)..(358.1456,-110.0027) ..controls (358.4667,-110.3574) and (358.6273,-110.8398)..(358.6273,-111.4500) --cycle (357.9534,-111.2520) ..controls (357.9487,-110.8840) and (357.8456,-110.5902)..(357.6441,-110.3707) ..controls (357.4425,-110.1504) and (357.1757,-110.0402)..(356.8437,-110.0402) ..controls (356.4679,-110.0402) and (356.1671,-110.1465)..(355.9413,-110.3590) ..controls (355.7155,-110.5715) and (355.5855,-110.8707)..(355.5511,-111.2566) --(357.9534,-111.2520) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (364.7316,-109.6887) --(364.7316,-110.3262) ..controls (364.5417,-110.2285) and (364.3441,-110.1555)..(364.1386,-110.1070) ..controls (363.9339,-110.0578) and (363.7214,-110.0332)..(363.5011,-110.0332) ..controls (363.1667,-110.0332) and (362.9159,-110.0844)..(362.7487,-110.1867) ..controls (362.5816,-110.2891) and (362.4980,-110.4430)..(362.4980,-110.6484) ..controls (362.4980,-110.8047) and (362.5577,-110.9273)..(362.6773,-111.0164) ..controls (362.7968,-111.1055) and (363.0374,-111.1902)..(363.3991,-111.2707) --(363.6300,-111.3223) ..controls (364.1081,-111.4246) and (364.4480,-111.5691)..(364.6495,-111.7559) ..controls (364.8511,-111.9426) and (364.9519,-112.2031)..(364.9519,-112.5375) ..controls (364.9519,-112.9187) and (364.8011,-113.2207)..(364.4995,-113.4434) ..controls (364.1980,-113.6652) and (363.7835,-113.7762)..(363.2562,-113.7762) ..controls (363.0366,-113.7762) and (362.8077,-113.7547)..(362.5695,-113.7117) ..controls (362.3312,-113.6687) and (362.0804,-113.6047)..(361.8171,-113.5195) --(361.8171,-112.8234) ..controls (362.0663,-112.9531) and (362.3116,-113.0504)..(362.5530,-113.1152) ..controls (362.7945,-113.1793) and (363.0339,-113.2113)..(363.2714,-113.2113) ..controls (363.5886,-113.2113) and (363.8323,-113.1570)..(364.0027,-113.0484) ..controls (364.1737,-112.9398) and (364.2593,-112.7867)..(364.2593,-112.5891) ..controls (364.2593,-112.4062) and (364.1976,-112.2660)..(364.0741,-112.1684) ..controls (363.9515,-112.0707) and (363.6812,-111.9766)..(363.2632,-111.8859) --(363.0288,-111.8309) ..controls (362.6116,-111.7434) and (362.3101,-111.6086)..(362.1241,-111.4266) ..controls (361.9390,-111.2445) and (361.8464,-110.9949)..(361.8464,-110.6777) ..controls (361.8464,-110.2918) and (361.9831,-109.9941)..(362.2566,-109.7848) ..controls (362.5300,-109.5746) and (362.9183,-109.4695)..(363.4214,-109.4695) ..controls (363.6698,-109.4695) and (363.9038,-109.4879)..(364.1234,-109.5246) ..controls (364.3437,-109.5605) and (364.5464,-109.6152)..(364.7316,-109.6887) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (369.4343,-111.1934) --(369.4343,-113.6695) --(368.7605,-113.6695) --(368.7605,-111.2156) ..controls (368.7605,-110.8273) and (368.6847,-110.5371)..(368.5331,-110.3449) ..controls (368.3816,-110.1520) and (368.1546,-110.0555)..(367.8523,-110.0555) ..controls (367.4882,-110.0555) and (367.2011,-110.1715)..(366.9909,-110.4035) ..controls (366.7808,-110.6348) and (366.6757,-110.9508)..(366.6757,-111.3516) --(366.6757,-113.6695) --(365.9984,-113.6695) --(365.9984,-107.9707) --(366.6757,-107.9707) --(366.6757,-110.2055) ..controls (366.8374,-109.9586) and (367.0273,-109.7742)..(367.2452,-109.6523) ..controls (367.4640,-109.5305) and (367.7163,-109.4695)..(368.0023,-109.4695) ..controls (368.4734,-109.4695) and (368.8296,-109.6152)..(369.0710,-109.9066) ..controls (369.3132,-110.1980) and (369.4343,-110.6270)..(369.4343,-111.1934) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (372.3663,-110.0402) ..controls (372.0054,-110.0402) and (371.7198,-110.1812)..(371.5097,-110.4633) ..controls (371.2995,-110.7453) and (371.1945,-111.1316)..(371.1945,-111.6223) ..controls (371.1945,-112.1129) and (371.2987,-112.4992)..(371.5073,-112.7812) ..controls (371.7167,-113.0633) and (372.0030,-113.2043)..(372.3663,-113.2043) ..controls (372.7257,-113.2043) and (373.0101,-113.0629)..(373.2195,-112.7801) ..controls (373.4296,-112.4965) and (373.5347,-112.1105)..(373.5347,-111.6223) ..controls (373.5347,-111.1363) and (373.4296,-110.7512)..(373.2195,-110.4668) ..controls (373.0101,-110.1824) and (372.7257,-110.0402)..(372.3663,-110.0402) --cycle (372.3663,-109.4695) ..controls (372.9523,-109.4695) and (373.4124,-109.6602)..(373.7468,-110.0414) ..controls (374.0820,-110.4219) and (374.2495,-110.9488)..(374.2495,-111.6223) ..controls (374.2495,-112.2934) and (374.0820,-112.8203)..(373.7468,-113.2031) ..controls (373.4124,-113.5852) and (372.9523,-113.7762)..(372.3663,-113.7762) ..controls (371.7780,-113.7762) and (371.3171,-113.5852)..(370.9835,-113.2031) ..controls (370.6507,-112.8203) and (370.4843,-112.2934)..(370.4843,-111.6223) ..controls (370.4843,-110.9488) and (370.6507,-110.4219)..(370.9835,-110.0414) ..controls (371.3171,-109.6602) and (371.7780,-109.4695)..(372.3663,-109.4695) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (374.9749,-109.5680) --(375.6487,-109.5680) --(376.4913,-112.7684) --(377.3292,-109.5680) --(378.1237,-109.5680) --(378.9663,-112.7684) --(379.8054,-109.5680) --(380.4792,-109.5680) --(379.4058,-113.6695) --(378.6112,-113.6695) --(377.7288,-110.3074) --(376.8429,-113.6695) --(376.0472,-113.6695) --(374.9749,-109.5680) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (384.9101,-111.1934) --(384.9101,-113.6695) --(384.2362,-113.6695) --(384.2362,-111.2156) ..controls (384.2362,-110.8273) and (384.1605,-110.5371)..(384.0089,-110.3449) ..controls (383.8573,-110.1520) and (383.6304,-110.0555)..(383.3280,-110.0555) ..controls (382.9640,-110.0555) and (382.6769,-110.1715)..(382.4667,-110.4035) ..controls (382.2566,-110.6348) and (382.1515,-110.9508)..(382.1515,-111.3516) --(382.1515,-113.6695) --(381.4741,-113.6695) --(381.4741,-109.5680) --(382.1515,-109.5680) --(382.1515,-110.2055) ..controls (382.3132,-109.9586) and (382.5030,-109.7742)..(382.7210,-109.6523) ..controls (382.9398,-109.5305) and (383.1921,-109.4695)..(383.4780,-109.4695) ..controls (383.9491,-109.4695) and (384.3054,-109.6152)..(384.5468,-109.9066) ..controls (384.7890,-110.1980) and (384.9101,-110.6270)..(384.9101,-111.1934) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (386.9784,-112.7391) --(387.7214,-112.7391) --(387.7214,-113.6695) --(386.9784,-113.6695) --(386.9784,-112.7391) --cycle (387.7003,-112.2012) --(387.0007,-112.2012) --(387.0007,-111.6375) ..controls (387.0007,-111.3906) and (387.0347,-111.1879)..(387.1027,-111.0293) ..controls (387.1714,-110.8707) and (387.3155,-110.6863)..(387.5351,-110.4762) --(387.8644,-110.1504) ..controls (388.0034,-110.0207) and (388.1042,-109.8984)..(388.1667,-109.7836) ..controls (388.2292,-109.6687) and (388.2605,-109.5516)..(388.2605,-109.4320) ..controls (388.2605,-109.2148) and (388.1804,-109.0391)..(388.0202,-108.9047) ..controls (387.8601,-108.7703) and (387.6484,-108.7031)..(387.3851,-108.7031) ..controls (387.1921,-108.7031) and (386.9862,-108.7461)..(386.7675,-108.8320) ..controls (386.5495,-108.9172) and (386.3218,-109.0418)..(386.0843,-109.2059) --(386.0843,-108.5168) ..controls (386.3140,-108.3777) and (386.5464,-108.2742)..(386.7816,-108.2062) ..controls (387.0175,-108.1375) and (387.2612,-108.1031)..(387.5128,-108.1031) ..controls (387.9620,-108.1031) and (388.3226,-108.2215)..(388.5945,-108.4582) ..controls (388.8671,-108.6949) and (389.0034,-109.0074)..(389.0034,-109.3957) ..controls (389.0034,-109.5816) and (388.9593,-109.7582)..(388.8710,-109.9254) ..controls (388.7835,-110.0926) and (388.6300,-110.2809)..(388.4105,-110.4902) --(388.0882,-110.8055) ..controls (387.9734,-110.9203) and (387.8921,-111.0102)..(387.8445,-111.0750) ..controls (387.7968,-111.1398) and (387.7632,-111.2027)..(387.7437,-111.2637) ..controls (387.7288,-111.3145) and (387.7179,-111.3766)..(387.7109,-111.4500) ..controls (387.7038,-111.5234) and (387.7003,-111.6234)..(387.7003,-111.7500) --(387.7003,-112.2012) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (431.1026,-113.3473) --(433.5084,-113.3473) --(433.5084,-114.3832) --(429.5346,-114.3832) --(429.5346,-113.3473) --(431.5303,-111.5848) ..controls (431.7092,-111.4238) and (431.8413,-111.2664)..(431.9264,-111.1125) ..controls (432.0116,-110.9586) and (432.0541,-110.7988)..(432.0541,-110.6332) ..controls (432.0541,-110.3770) and (431.9682,-110.1707)..(431.7963,-110.0145) ..controls (431.6245,-109.8582) and (431.3955,-109.7801)..(431.1096,-109.7801) ..controls (430.8901,-109.7801) and (430.6495,-109.8270)..(430.3877,-109.9207) ..controls (430.1268,-110.0145) and (429.8475,-110.1543)..(429.5498,-110.3402) --(429.5498,-109.1391) ..controls (429.8670,-109.0344) and (430.1807,-108.9547)..(430.4909,-108.9000) ..controls (430.8010,-108.8445) and (431.1049,-108.8168)..(431.4026,-108.8168) ..controls (432.0573,-108.8168) and (432.5659,-108.9609)..(432.9284,-109.2492) ..controls (433.2909,-109.5367) and (433.4721,-109.9383)..(433.4721,-110.4539) ..controls (433.4721,-110.7516) and (433.3952,-111.0293)..(433.2413,-111.2871) ..controls (433.0873,-111.5441) and (432.7639,-111.8891)..(432.2709,-112.3219) --(431.1026,-113.3473) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (340.9819,-123.7200) --(342.2194,-123.7200) --(342.2194,-125.2087) --(340.9819,-125.2087) --(340.9819,-123.7200) --cycle (344.9775,-123.7200) --(346.2150,-123.7200) --(346.2150,-125.2087) --(344.9775,-125.2087) --(344.9775,-123.7200) --cycle (348.9750,-123.7200) --(350.2125,-123.7200) --(350.2125,-125.2087) --(348.9750,-125.2087) --(348.9750,-123.7200) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (264.6763,-138.2684) --(264.6763,-139.0673) ..controls (264.3659,-138.9186) and (264.0728,-138.8079)..(263.7970,-138.7353) ..controls (263.5212,-138.6618) and (263.2549,-138.6250)..(262.9981,-138.6250) ..controls (262.5529,-138.6250) and (262.2092,-138.7115)..(261.9671,-138.8844) ..controls (261.7250,-139.0573) and (261.6040,-139.3033)..(261.6040,-139.6223) ..controls (261.6040,-139.8904) and (261.6844,-140.0927)..(261.8452,-140.2293) ..controls (262.0060,-140.3650) and (262.3108,-140.4748)..(262.7595,-140.5587) --(263.2536,-140.6598) ..controls (263.8640,-140.7766) and (264.3145,-140.9815)..(264.6050,-141.2746) ..controls (264.8955,-141.5677) and (265.0407,-141.9597)..(265.0407,-142.4508) ..controls (265.0407,-143.0379) and (264.8440,-143.4827)..(264.4506,-143.7853) ..controls (264.0581,-144.0879) and (263.4823,-144.2392)..(262.7232,-144.2392) ..controls (262.4370,-144.2392) and (262.1323,-144.2068)..(261.8089,-144.1420) ..controls (261.4864,-144.0771) and (261.1523,-143.9811)..(260.8064,-143.8540) --(260.8064,-143.0111) ..controls (261.1384,-143.1970) and (261.4639,-143.3375)..(261.7830,-143.4326) ..controls (262.1020,-143.5268) and (262.4154,-143.5739)..(262.7232,-143.5739) ..controls (263.1901,-143.5739) and (263.5506,-143.4823)..(263.8048,-143.2990) ..controls (264.0590,-143.1148) and (264.1861,-142.8524)..(264.1861,-142.5118) ..controls (264.1861,-142.2152) and (264.0949,-141.9831)..(263.9124,-141.8154) ..controls (263.7300,-141.6476) and (263.4309,-141.5218)..(263.0150,-141.4380) --(262.5157,-141.3407) ..controls (261.9053,-141.2197) and (261.4635,-141.0295)..(261.1903,-140.7701) ..controls (260.9180,-140.5107) and (260.7818,-140.1497)..(260.7818,-139.6872) ..controls (260.7818,-139.1520) and (260.9703,-138.7305)..(261.3472,-138.4227) ..controls (261.7242,-138.1149) and (262.2434,-137.9610)..(262.9048,-137.9610) ..controls (263.1892,-137.9610) and (263.4784,-137.9870)..(263.7724,-138.0389) ..controls (264.0672,-138.0899) and (264.3685,-138.1664)..(264.6763,-138.2684) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (268.3484,-141.8400) ..controls (267.7458,-141.8400) and (267.3282,-141.9087)..(267.0956,-142.0462) ..controls (266.8630,-142.1837) and (266.7468,-142.4188)..(266.7468,-142.7517) ..controls (266.7468,-143.0163) and (266.8341,-143.2264)..(267.0087,-143.3820) ..controls (267.1834,-143.5367) and (267.4203,-143.6141)..(267.7194,-143.6141) ..controls (268.1335,-143.6141) and (268.4655,-143.4676)..(268.7154,-143.1745) ..controls (268.9653,-142.8814) and (269.0902,-142.4919)..(269.0902,-142.0060) --(269.0902,-141.8400) --(268.3484,-141.8400) --cycle (269.8359,-141.5313) --(269.8359,-144.1212) --(269.0902,-144.1212) --(269.0902,-143.4326) ..controls (268.9199,-143.7075) and (268.7076,-143.9107)..(268.4534,-144.0421) ..controls (268.1993,-144.1735) and (267.8884,-144.2392)..(267.5210,-144.2392) ..controls (267.0567,-144.2392) and (266.6871,-144.1087)..(266.4122,-143.8476) ..controls (266.1381,-143.5865) and (266.0011,-143.2372)..(266.0011,-142.7997) ..controls (266.0011,-142.2896) and (266.1718,-141.9048)..(266.5133,-141.6455) ..controls (266.8557,-141.3861) and (267.3658,-141.2564)..(268.0436,-141.2564) --(269.0902,-141.2564) --(269.0902,-141.1825) ..controls (269.0902,-140.8392) and (268.9774,-140.5738)..(268.7517,-140.3862) ..controls (268.5261,-140.1986) and (268.2092,-140.1048)..(267.8011,-140.1048) ..controls (267.5417,-140.1048) and (267.2889,-140.1359)..(267.0424,-140.1982) ..controls (266.7969,-140.2604) and (266.5609,-140.3538)..(266.3344,-140.4783) --(266.3344,-139.7883) ..controls (266.6067,-139.6829) and (266.8713,-139.6042)..(267.1280,-139.5523) ..controls (267.3848,-139.4996) and (267.6347,-139.4732)..(267.8776,-139.4732) ..controls (268.5347,-139.4732) and (269.0254,-139.6435)..(269.3496,-139.9842) ..controls (269.6738,-140.3240) and (269.8359,-140.8397)..(269.8359,-141.5313) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (274.9052,-140.4536) ..controls (275.0920,-140.1182) and (275.3150,-139.8709)..(275.5744,-139.7118) ..controls (275.8338,-139.5527) and (276.1390,-139.4732)..(276.4900,-139.4732) ..controls (276.9629,-139.4732) and (277.3278,-139.6388)..(277.5846,-139.9699) ..controls (277.8414,-140.3002) and (277.9698,-140.7705)..(277.9698,-141.3809) --(277.9698,-144.1212) --(277.2202,-144.1212) --(277.2202,-141.4055) ..controls (277.2202,-140.9707) and (277.1428,-140.6482)..(276.9880,-140.4381) ..controls (276.8341,-140.2271) and (276.5994,-140.1216)..(276.2838,-140.1216) ..controls (275.8973,-140.1216) and (275.5917,-140.2500)..(275.3669,-140.5068) ..controls (275.1430,-140.7627) and (275.0310,-141.1125)..(275.0310,-141.5560) --(275.0310,-144.1212) --(274.2814,-144.1212) --(274.2814,-141.4055) ..controls (274.2814,-140.9681) and (274.2045,-140.6447)..(274.0506,-140.4355) ..controls (273.8967,-140.2263) and (273.6589,-140.1216)..(273.3373,-140.1216) ..controls (272.9560,-140.1216) and (272.6530,-140.2505)..(272.4282,-140.5081) ..controls (272.2043,-140.7658) and (272.0923,-141.1150)..(272.0923,-141.5560) --(272.0923,-144.1212) --(271.3427,-144.1212) --(271.3427,-139.5821) --(272.0923,-139.5821) --(272.0923,-140.2876) ..controls (272.2626,-140.0092) and (272.4667,-139.8039)..(272.7044,-139.6716) ..controls (272.9422,-139.5393) and (273.2245,-139.4732)..(273.5513,-139.4732) ..controls (273.8816,-139.4732) and (274.1621,-139.5571)..(274.3930,-139.7248) ..controls (274.6238,-139.8917) and (274.7946,-140.1346)..(274.9052,-140.4536) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (280.1775,-143.4403) --(280.1775,-145.8473) --(279.4279,-145.8473) --(279.4279,-139.5821) --(280.1775,-139.5821) --(280.1775,-140.2708) ..controls (280.3349,-140.0010) and (280.5329,-139.8009)..(280.7715,-139.6703) ..controls (281.0110,-139.5389) and (281.2967,-139.4732)..(281.6287,-139.4732) ..controls (282.1803,-139.4732) and (282.6282,-139.6919)..(282.9723,-140.1294) ..controls (283.3173,-140.5669) and (283.4897,-141.1423)..(283.4897,-141.8556) ..controls (283.4897,-142.5688) and (283.3173,-143.1447)..(282.9723,-143.5830) ..controls (282.6282,-144.0205) and (282.1803,-144.2392)..(281.6287,-144.2392) ..controls (281.2967,-144.2392) and (281.0110,-144.1735)..(280.7715,-144.0421) ..controls (280.5329,-143.9107) and (280.3349,-143.7101)..(280.1775,-143.4403) --cycle (282.7155,-141.8556) ..controls (282.7155,-141.3074) and (282.6027,-140.8773)..(282.3770,-140.5652) ..controls (282.1514,-140.2531) and (281.8414,-140.0970)..(281.4472,-140.0970) ..controls (281.0520,-140.0970) and (280.7417,-140.2531)..(280.5160,-140.5652) ..controls (280.2903,-140.8773) and (280.1775,-141.3074)..(280.1775,-141.8556) ..controls (280.1775,-142.4037) and (280.2903,-142.8338)..(280.5160,-143.1460) ..controls (280.7417,-143.4581) and (281.0520,-143.6141)..(281.4472,-143.6141) ..controls (281.8414,-143.6141) and (282.1514,-143.4581)..(282.3770,-143.1460) ..controls (282.6027,-142.8338) and (282.7155,-142.4037)..(282.7155,-141.8556) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (284.7250,-137.8145) --(285.4707,-137.8145) --(285.4707,-144.1212) --(284.7250,-144.1212) --(284.7250,-137.8145) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (290.9139,-141.6649) --(290.9139,-142.0293) --(287.4849,-142.0293) ..controls (287.5178,-142.5429) and (287.6725,-142.9341)..(287.9492,-143.2030) ..controls (288.2259,-143.4719) and (288.6115,-143.6063)..(289.1060,-143.6063) ..controls (289.3922,-143.6063) and (289.6697,-143.5713)..(289.9386,-143.5013) ..controls (290.2075,-143.4313) and (290.4747,-143.3258)..(290.7401,-143.1849) --(290.7401,-143.8904) ..controls (290.4721,-144.0036) and (290.1976,-144.0901)..(289.9166,-144.1497) ..controls (289.6356,-144.2094) and (289.3507,-144.2392)..(289.0619,-144.2392) ..controls (288.3374,-144.2392) and (287.7638,-144.0287)..(287.3410,-143.6076) ..controls (286.9182,-143.1857) and (286.7068,-142.6151)..(286.7068,-141.8958) ..controls (286.7068,-141.1531) and (286.9074,-140.5639)..(287.3085,-140.1281) ..controls (287.7097,-139.6915) and (288.2509,-139.4732)..(288.9322,-139.4732) ..controls (289.5426,-139.4732) and (290.0255,-139.6699)..(290.3808,-140.0633) ..controls (290.7362,-140.4558) and (290.9139,-140.9897)..(290.9139,-141.6649) --cycle (290.1682,-141.4458) ..controls (290.1630,-141.0385) and (290.0488,-140.7134)..(289.8258,-140.4705) ..controls (289.6027,-140.2267) and (289.3075,-140.1048)..(288.9400,-140.1048) ..controls (288.5242,-140.1048) and (288.1913,-140.2224)..(287.9414,-140.4575) ..controls (287.6916,-140.6927) and (287.5476,-141.0238)..(287.5096,-141.4509) --(290.1682,-141.4458) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (296.8391,-141.8400) ..controls (296.2365,-141.8400) and (295.8189,-141.9087)..(295.5863,-142.0462) ..controls (295.3538,-142.1837) and (295.2375,-142.4188)..(295.2375,-142.7517) ..controls (295.2375,-143.0163) and (295.3248,-143.2264)..(295.4994,-143.3820) ..controls (295.6741,-143.5367) and (295.9110,-143.6141)..(296.2101,-143.6141) ..controls (296.6243,-143.6141) and (296.9563,-143.4676)..(297.2061,-143.1745) ..controls (297.4560,-142.8814) and (297.5809,-142.4919)..(297.5809,-142.0060) --(297.5809,-141.8400) --(296.8391,-141.8400) --cycle (298.3266,-141.5313) --(298.3266,-144.1212) --(297.5809,-144.1212) --(297.5809,-143.4326) ..controls (297.4106,-143.7075) and (297.1984,-143.9107)..(296.9442,-144.0421) ..controls (296.6900,-144.1735) and (296.3792,-144.2392)..(296.0117,-144.2392) ..controls (295.5474,-144.2392) and (295.1778,-144.1087)..(294.9029,-143.8476) ..controls (294.6288,-143.5865) and (294.4918,-143.2372)..(294.4918,-142.7997) ..controls (294.4918,-142.2896) and (294.6625,-141.9048)..(295.0040,-141.6455) ..controls (295.3464,-141.3861) and (295.8565,-141.2564)..(296.5344,-141.2564) --(297.5809,-141.2564) --(297.5809,-141.1825) ..controls (297.5809,-140.8392) and (297.4681,-140.5738)..(297.2424,-140.3862) ..controls (297.0168,-140.1986) and (296.6999,-140.1048)..(296.2918,-140.1048) ..controls (296.0325,-140.1048) and (295.7796,-140.1359)..(295.5332,-140.1982) ..controls (295.2876,-140.2604) and (295.0516,-140.3538)..(294.8251,-140.4783) --(294.8251,-139.7883) ..controls (295.0974,-139.6829) and (295.3620,-139.6042)..(295.6188,-139.5523) ..controls (295.8755,-139.4996) and (296.1254,-139.4732)..(296.3684,-139.4732) ..controls (297.0254,-139.4732) and (297.5161,-139.6435)..(297.8403,-139.9842) ..controls (298.1645,-140.3240) and (298.3266,-140.8397)..(298.3266,-141.5313) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (306.2742,-141.3809) --(306.2742,-144.1212) --(305.5285,-144.1212) --(305.5285,-141.4055) ..controls (305.5285,-140.9758) and (305.4446,-140.6547)..(305.2769,-140.4420) ..controls (305.1092,-140.2284) and (304.8580,-140.1216)..(304.5234,-140.1216) ..controls (304.1205,-140.1216) and (303.8028,-140.2500)..(303.5702,-140.5068) ..controls (303.3377,-140.7627) and (303.2214,-141.1125)..(303.2214,-141.5560) --(303.2214,-144.1212) --(302.4718,-144.1212) --(302.4718,-139.5821) --(303.2214,-139.5821) --(303.2214,-140.2876) ..controls (303.4003,-140.0144) and (303.6104,-139.8104)..(303.8516,-139.6755) ..controls (304.0937,-139.5406) and (304.3730,-139.4732)..(304.6894,-139.4732) ..controls (305.2108,-139.4732) and (305.6050,-139.6344)..(305.8722,-139.9569) ..controls (306.1402,-140.2794) and (306.2742,-140.7541)..(306.2742,-141.3809) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (311.6436,-141.6649) --(311.6436,-142.0293) --(308.2147,-142.0293) ..controls (308.2475,-142.5429) and (308.4023,-142.9341)..(308.6789,-143.2030) ..controls (308.9556,-143.4719) and (309.3412,-143.6063)..(309.8358,-143.6063) ..controls (310.1219,-143.6063) and (310.3995,-143.5713)..(310.6683,-143.5013) ..controls (310.9372,-143.4313) and (311.2044,-143.3258)..(311.4698,-143.1849) --(311.4698,-143.8904) ..controls (311.2018,-144.0036) and (310.9273,-144.0901)..(310.6463,-144.1497) ..controls (310.3653,-144.2094) and (310.0804,-144.2392)..(309.7917,-144.2392) ..controls (309.0671,-144.2392) and (308.4935,-144.0287)..(308.0707,-143.6076) ..controls (307.6479,-143.1857) and (307.4365,-142.6151)..(307.4365,-141.8958) ..controls (307.4365,-141.1531) and (307.6371,-140.5639)..(308.0383,-140.1281) ..controls (308.4395,-139.6915) and (308.9807,-139.4732)..(309.6620,-139.4732) ..controls (310.2724,-139.4732) and (310.7552,-139.6699)..(311.1106,-140.0633) ..controls (311.4659,-140.4558) and (311.6436,-140.9897)..(311.6436,-141.6649) --cycle (310.8979,-141.4458) ..controls (310.8927,-141.0385) and (310.7786,-140.7134)..(310.5555,-140.4705) ..controls (310.3325,-140.2267) and (310.0372,-140.1048)..(309.6698,-140.1048) ..controls (309.2539,-140.1048) and (308.9210,-140.2224)..(308.6712,-140.4575) ..controls (308.4213,-140.6927) and (308.2773,-141.0238)..(308.2393,-141.4509) --(310.8979,-141.4458) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (312.4340,-139.5821) --(313.1797,-139.5821) --(314.1122,-143.1239) --(315.0395,-139.5821) --(315.9187,-139.5821) --(316.8512,-143.1239) --(317.7798,-139.5821) --(318.5255,-139.5821) --(317.3375,-144.1212) --(316.4582,-144.1212) --(315.4817,-140.4005) --(314.5013,-144.1212) --(313.6207,-144.1212) --(312.4340,-139.5821) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (325.8278,-140.4536) ..controls (326.0146,-140.1182) and (326.2377,-139.8709)..(326.4970,-139.7118) ..controls (326.7564,-139.5527) and (327.0616,-139.4732)..(327.4126,-139.4732) ..controls (327.8856,-139.4732) and (328.2504,-139.6388)..(328.5072,-139.9699) ..controls (328.7640,-140.3002) and (328.8924,-140.7705)..(328.8924,-141.3809) --(328.8924,-144.1212) --(328.1428,-144.1212) --(328.1428,-141.4055) ..controls (328.1428,-140.9707) and (328.0654,-140.6482)..(327.9106,-140.4381) ..controls (327.7567,-140.2271) and (327.5220,-140.1216)..(327.2064,-140.1216) ..controls (326.8200,-140.1216) and (326.5143,-140.2500)..(326.2895,-140.5068) ..controls (326.0656,-140.7627) and (325.9536,-141.1125)..(325.9536,-141.5560) --(325.9536,-144.1212) --(325.2040,-144.1212) --(325.2040,-141.4055) ..controls (325.2040,-140.9681) and (325.1271,-140.6447)..(324.9732,-140.4355) ..controls (324.8193,-140.2263) and (324.5815,-140.1216)..(324.2599,-140.1216) ..controls (323.8786,-140.1216) and (323.5756,-140.2505)..(323.3508,-140.5081) ..controls (323.1269,-140.7658) and (323.0149,-141.1150)..(323.0149,-141.5560) --(323.0149,-144.1212) --(322.2653,-144.1212) --(322.2653,-139.5821) --(323.0149,-139.5821) --(323.0149,-140.2876) ..controls (323.1852,-140.0092) and (323.3893,-139.8039)..(323.6270,-139.6716) ..controls (323.8648,-139.5393) and (324.1471,-139.4732)..(324.4739,-139.4732) ..controls (324.8042,-139.4732) and (325.0847,-139.5571)..(325.3156,-139.7248) ..controls (325.5464,-139.8917) and (325.7172,-140.1346)..(325.8278,-140.4536) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (330.3791,-139.5821) --(331.1248,-139.5821) --(331.1248,-144.1212) --(330.3791,-144.1212) --(330.3791,-139.5821) --cycle (330.3791,-137.8145) --(331.1248,-137.8145) --(331.1248,-138.7599) --(330.3791,-138.7599) --(330.3791,-137.8145) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (336.4590,-141.3809) --(336.4590,-144.1212) --(335.7133,-144.1212) --(335.7133,-141.4055) ..controls (335.7133,-140.9758) and (335.6294,-140.6547)..(335.4617,-140.4420) ..controls (335.2940,-140.2284) and (335.0428,-140.1216)..(334.7082,-140.1216) ..controls (334.3053,-140.1216) and (333.9876,-140.2500)..(333.7550,-140.5068) ..controls (333.5224,-140.7627) and (333.4061,-141.1125)..(333.4061,-141.5560) --(333.4061,-144.1212) --(332.6565,-144.1212) --(332.6565,-139.5821) --(333.4061,-139.5821) --(333.4061,-140.2876) ..controls (333.5851,-140.0144) and (333.7952,-139.8104)..(334.0364,-139.6755) ..controls (334.2785,-139.5406) and (334.5578,-139.4732)..(334.8742,-139.4732) ..controls (335.3955,-139.4732) and (335.7898,-139.6344)..(336.0569,-139.9569) ..controls (336.3250,-140.2794) and (336.4590,-140.7541)..(336.4590,-141.3809) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (337.9455,-139.5821) --(338.6912,-139.5821) --(338.6912,-144.1212) --(337.9455,-144.1212) --(337.9455,-139.5821) --cycle (337.9455,-137.8145) --(338.6912,-137.8145) --(338.6912,-138.7599) --(337.9455,-138.7599) --(337.9455,-137.8145) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (339.8754,-141.5158) --(342.0594,-141.5158) --(342.0594,-142.1798) --(339.8754,-142.1798) --(339.8754,-141.5158) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (346.5055,-141.8556) ..controls (346.5055,-141.3074) and (346.3927,-140.8773)..(346.1671,-140.5652) ..controls (345.9414,-140.2531) and (345.6314,-140.0970)..(345.2372,-140.0970) ..controls (344.8421,-140.0970) and (344.5317,-140.2531)..(344.3060,-140.5652) ..controls (344.0804,-140.8773) and (343.9676,-141.3074)..(343.9676,-141.8556) ..controls (343.9676,-142.4037) and (344.0804,-142.8338)..(344.3060,-143.1460) ..controls (344.5317,-143.4581) and (344.8421,-143.6141)..(345.2372,-143.6141) ..controls (345.6314,-143.6141) and (345.9414,-143.4581)..(346.1671,-143.1460) ..controls (346.3927,-142.8338) and (346.5055,-142.4037)..(346.5055,-141.8556) --cycle (343.9676,-140.2708) ..controls (344.1249,-140.0010) and (344.3229,-139.8009)..(344.5615,-139.6703) ..controls (344.8010,-139.5389) and (345.0868,-139.4732)..(345.4188,-139.4732) ..controls (345.9704,-139.4732) and (346.4182,-139.6919)..(346.7623,-140.1294) ..controls (347.1073,-140.5669) and (347.2798,-141.1423)..(347.2798,-141.8556) ..controls (347.2798,-142.5688) and (347.1073,-143.1447)..(346.7623,-143.5830) ..controls (346.4182,-144.0205) and (345.9704,-144.2392)..(345.4188,-144.2392) ..controls (345.0868,-144.2392) and (344.8010,-144.1735)..(344.5615,-144.0421) ..controls (344.3229,-143.9107) and (344.1249,-143.7101)..(343.9676,-143.4403) --(343.9676,-144.1212) --(343.2180,-144.1212) --(343.2180,-137.8145) --(343.9676,-137.8145) --(343.9676,-140.2708) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (350.5784,-141.8400) ..controls (349.9758,-141.8400) and (349.5582,-141.9087)..(349.3256,-142.0462) ..controls (349.0930,-142.1837) and (348.9767,-142.4188)..(348.9767,-142.7517) ..controls (348.9767,-143.0163) and (349.0641,-143.2264)..(349.2387,-143.3820) ..controls (349.4134,-143.5367) and (349.6502,-143.6141)..(349.9494,-143.6141) ..controls (350.3635,-143.6141) and (350.6955,-143.4676)..(350.9454,-143.1745) ..controls (351.1953,-142.8814) and (351.3202,-142.4919)..(351.3202,-142.0060) --(351.3202,-141.8400) --(350.5784,-141.8400) --cycle (352.0659,-141.5313) --(352.0659,-144.1212) --(351.3202,-144.1212) --(351.3202,-143.4326) ..controls (351.1499,-143.7075) and (350.9376,-143.9107)..(350.6834,-144.0421) ..controls (350.4292,-144.1735) and (350.1184,-144.2392)..(349.7510,-144.2392) ..controls (349.2867,-144.2392) and (348.9171,-144.1087)..(348.6421,-143.8476) ..controls (348.3681,-143.5865) and (348.2310,-143.2372)..(348.2310,-142.7997) ..controls (348.2310,-142.2896) and (348.4018,-141.9048)..(348.7433,-141.6455) ..controls (349.0857,-141.3861) and (349.5958,-141.2564)..(350.2736,-141.2564) --(351.3202,-141.2564) --(351.3202,-141.1825) ..controls (351.3202,-140.8392) and (351.2074,-140.5738)..(350.9817,-140.3862) ..controls (350.7561,-140.1986) and (350.4392,-140.1048)..(350.0311,-140.1048) ..controls (349.7717,-140.1048) and (349.5188,-140.1359)..(349.2724,-140.1982) ..controls (349.0269,-140.2604) and (348.7909,-140.3538)..(348.5643,-140.4783) --(348.5643,-139.7883) ..controls (348.8367,-139.6829) and (349.1012,-139.6042)..(349.3580,-139.5523) ..controls (349.6148,-139.4996) and (349.8647,-139.4732)..(350.1076,-139.4732) ..controls (350.7647,-139.4732) and (351.2553,-139.6435)..(351.5796,-139.9842) ..controls (351.9038,-140.3240) and (352.0659,-140.8397)..(352.0659,-141.5313) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (354.3392,-138.2930) --(354.3392,-139.5821) --(355.8747,-139.5821) --(355.8747,-140.1618) --(354.3392,-140.1618) --(354.3392,-142.6259) ..controls (354.3392,-142.9959) and (354.3897,-143.2337)..(354.4909,-143.3392) ..controls (354.5920,-143.4447) and (354.7982,-143.4974)..(355.1095,-143.4974) --(355.8747,-143.4974) --(355.8747,-144.1212) --(355.1095,-144.1212) ..controls (354.5337,-144.1212) and (354.1364,-144.0140)..(353.9177,-143.7996) ..controls (353.6989,-143.5843) and (353.5896,-143.1931)..(353.5896,-142.6259) --(353.5896,-140.1618) --(353.0423,-140.1618) --(353.0423,-139.5821) --(353.5896,-139.5821) --(353.5896,-138.2930) --(354.3392,-138.2930) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (360.1224,-139.7559) --(360.1224,-140.4536) ..controls (359.9114,-140.3369) and (359.7001,-140.2496)..(359.4882,-140.1917) ..controls (359.2764,-140.1337) and (359.0624,-140.1048)..(358.8463,-140.1048) ..controls (358.3621,-140.1048) and (357.9860,-140.2582)..(357.7180,-140.5652) ..controls (357.4508,-140.8712) and (357.3173,-141.3014)..(357.3173,-141.8556) ..controls (357.3173,-142.4098) and (357.4508,-142.8403)..(357.7180,-143.1472) ..controls (357.9860,-143.4533) and (358.3621,-143.6063)..(358.8463,-143.6063) ..controls (359.0624,-143.6063) and (359.2764,-143.5774)..(359.4882,-143.5195) ..controls (359.7001,-143.4615) and (359.9114,-143.3742)..(360.1224,-143.2575) --(360.1224,-143.9474) ..controls (359.9140,-144.0443) and (359.6983,-144.1169)..(359.4753,-144.1653) ..controls (359.2531,-144.2146) and (359.0162,-144.2392)..(358.7646,-144.2392) ..controls (358.0807,-144.2392) and (357.5373,-144.0244)..(357.1344,-143.5947) ..controls (356.7324,-143.1650) and (356.5314,-142.5853)..(356.5314,-141.8556) ..controls (356.5314,-141.1155) and (356.7345,-140.5336)..(357.1409,-140.1100) ..controls (357.5481,-139.6855) and (358.1058,-139.4732)..(358.8139,-139.4732) ..controls (359.0430,-139.4732) and (359.2669,-139.4970)..(359.4856,-139.5445) ..controls (359.7044,-139.5912) and (359.9166,-139.6617)..(360.1224,-139.7559) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (365.1929,-141.3809) --(365.1929,-144.1212) --(364.4472,-144.1212) --(364.4472,-141.4055) ..controls (364.4472,-140.9758) and (364.3633,-140.6547)..(364.1956,-140.4420) ..controls (364.0278,-140.2284) and (363.7767,-140.1216)..(363.4421,-140.1216) ..controls (363.0392,-140.1216) and (362.7215,-140.2500)..(362.4889,-140.5068) ..controls (362.2563,-140.7627) and (362.1400,-141.1125)..(362.1400,-141.5560) --(362.1400,-144.1212) --(361.3904,-144.1212) --(361.3904,-137.8145) --(362.1400,-137.8145) --(362.1400,-140.2876) ..controls (362.3190,-140.0144) and (362.5291,-139.8104)..(362.7703,-139.6755) ..controls (363.0124,-139.5406) and (363.2916,-139.4732)..(363.6081,-139.4732) ..controls (364.1294,-139.4732) and (364.5237,-139.6344)..(364.7908,-139.9569) ..controls (365.0589,-140.2794) and (365.1929,-140.7541)..(365.1929,-141.3809) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (369.9376,-138.0700) --(372.0295,-138.0700) ..controls (372.5967,-138.0700) and (373.0207,-138.1755)..(373.3017,-138.3864) ..controls (373.5827,-138.5974) and (373.7232,-138.9147)..(373.7232,-139.3383) ..controls (373.7232,-139.7274) and (373.6022,-140.0633)..(373.3601,-140.3460) ..controls (373.1189,-140.6287) and (372.8024,-140.7995)..(372.4108,-140.8583) ..controls (372.7454,-140.9343) and (372.9965,-141.0792)..(373.1643,-141.2927) ..controls (373.3320,-141.5063) and (373.4159,-141.7912)..(373.4159,-142.1474) ..controls (373.4159,-142.7552) and (373.1906,-143.2363)..(372.7402,-143.5908) ..controls (372.2906,-143.9444) and (371.6755,-144.1212)..(370.8947,-144.1212) --(368.7588,-144.1212) --(369.9376,-138.0700) --cycle (370.1361,-141.2318) --(369.7068,-143.4481) --(371.0244,-143.4481) ..controls (371.5190,-143.4481) and (371.8998,-143.3349)..(372.1670,-143.1083) ..controls (372.4341,-142.8810) and (372.5677,-142.5606)..(372.5677,-142.1474) ..controls (372.5677,-141.8283) and (372.4791,-141.5962)..(372.3018,-141.4509) ..controls (372.1255,-141.3048) and (371.8415,-141.2318)..(371.4498,-141.2318) --(370.1361,-141.2318) --cycle (370.6185,-138.7431) --(370.2619,-140.5665) --(371.4822,-140.5665) ..controls (371.9171,-140.5665) and (372.2569,-140.4722)..(372.5016,-140.2837) ..controls (372.7462,-140.0944) and (372.8686,-139.8320)..(372.8686,-139.4965) ..controls (372.8686,-139.2346) and (372.7860,-139.0435)..(372.6209,-138.9233) ..controls (372.4557,-138.8032) and (372.1925,-138.7431)..(371.8311,-138.7431) --(370.6185,-138.7431) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (376.6864,-142.1889) --(376.6074,-142.5946) --(375.5661,-142.5946) --(375.2284,-144.3195) ..controls (375.2169,-144.3836) and (375.2084,-144.4375)..(375.2030,-144.4811) ..controls (375.1975,-144.5247) and (375.1948,-144.5585)..(375.1948,-144.5828) ..controls (375.1948,-144.7038) and (375.2311,-144.7919)..(375.3038,-144.8469) ..controls (375.3764,-144.9020) and (375.4932,-144.9295)..(375.6542,-144.9295) --(376.1816,-144.9295) --(376.0936,-145.3662) --(375.5943,-145.3662) ..controls (375.2844,-145.3662) and (375.0532,-145.3057)..(374.9007,-145.1846) ..controls (374.7488,-145.0636) and (374.6728,-144.8802)..(374.6728,-144.6345) ..controls (374.6728,-144.5909) and (374.6755,-144.5431)..(374.6810,-144.4911) ..controls (374.6864,-144.4390) and (374.6949,-144.3818)..(374.7064,-144.3195) --(375.0441,-142.5946) --(374.6011,-142.5946) --(374.6837,-142.1889) --(375.1177,-142.1889) --(375.2938,-141.2865) --(375.8158,-141.2865) --(375.6424,-142.1889) --(376.6864,-142.1889) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (382.2185,-141.8400) ..controls (381.6159,-141.8400) and (381.1983,-141.9087)..(380.9657,-142.0462) ..controls (380.7331,-142.1837) and (380.6168,-142.4188)..(380.6168,-142.7517) ..controls (380.6168,-143.0163) and (380.7042,-143.2264)..(380.8788,-143.3820) ..controls (381.0535,-143.5367) and (381.2904,-143.6141)..(381.5895,-143.6141) ..controls (382.0036,-143.6141) and (382.3356,-143.4676)..(382.5855,-143.1745) ..controls (382.8354,-142.8814) and (382.9603,-142.4919)..(382.9603,-142.0060) --(382.9603,-141.8400) --(382.2185,-141.8400) --cycle (383.7060,-141.5313) --(383.7060,-144.1212) --(382.9603,-144.1212) --(382.9603,-143.4326) ..controls (382.7900,-143.7075) and (382.5777,-143.9107)..(382.3235,-144.0421) ..controls (382.0693,-144.1735) and (381.7585,-144.2392)..(381.3911,-144.2392) ..controls (380.9268,-144.2392) and (380.5572,-144.1087)..(380.2822,-143.8476) ..controls (380.0082,-143.5865) and (379.8711,-143.2372)..(379.8711,-142.7997) ..controls (379.8711,-142.2896) and (380.0419,-141.9048)..(380.3834,-141.6455) ..controls (380.7258,-141.3861) and (381.2359,-141.2564)..(381.9137,-141.2564) --(382.9603,-141.2564) --(382.9603,-141.1825) ..controls (382.9603,-140.8392) and (382.8475,-140.5738)..(382.6218,-140.3862) ..controls (382.3962,-140.1986) and (382.0793,-140.1048)..(381.6712,-140.1048) ..controls (381.4118,-140.1048) and (381.1589,-140.1359)..(380.9125,-140.1982) ..controls (380.6670,-140.2604) and (380.4310,-140.3538)..(380.2044,-140.4783) --(380.2044,-139.7883) ..controls (380.4768,-139.6829) and (380.7413,-139.6042)..(380.9981,-139.5523) ..controls (381.2549,-139.4996) and (381.5048,-139.4732)..(381.7477,-139.4732) ..controls (382.4048,-139.4732) and (382.8955,-139.6435)..(383.2197,-139.9842) ..controls (383.5439,-140.3240) and (383.7060,-140.8397)..(383.7060,-141.5313) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (385.9793,-138.2930) --(385.9793,-139.5821) --(387.5148,-139.5821) --(387.5148,-140.1618) --(385.9793,-140.1618) --(385.9793,-142.6259) ..controls (385.9793,-142.9959) and (386.0298,-143.2337)..(386.1310,-143.3392) ..controls (386.2321,-143.4447) and (386.4384,-143.4974)..(386.7496,-143.4974) --(387.5148,-143.4974) --(387.5148,-144.1212) --(386.7496,-144.1212) ..controls (386.1738,-144.1212) and (385.7765,-144.0140)..(385.5578,-143.7996) ..controls (385.3390,-143.5843) and (385.2297,-143.1931)..(385.2297,-142.6259) --(385.2297,-140.1618) --(384.6824,-140.1618) --(384.6824,-139.5821) --(385.2297,-139.5821) --(385.2297,-138.2930) --(385.9793,-138.2930) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (395.0169,-141.6649) --(395.0169,-142.0293) --(391.5879,-142.0293) ..controls (391.6208,-142.5429) and (391.7755,-142.9341)..(392.0522,-143.2030) ..controls (392.3289,-143.4719) and (392.7145,-143.6063)..(393.2090,-143.6063) ..controls (393.4952,-143.6063) and (393.7727,-143.5713)..(394.0416,-143.5013) ..controls (394.3105,-143.4313) and (394.5776,-143.3258)..(394.8431,-143.1849) --(394.8431,-143.8904) ..controls (394.5751,-144.0036) and (394.3005,-144.0901)..(394.0196,-144.1497) ..controls (393.7386,-144.2094) and (393.4537,-144.2392)..(393.1649,-144.2392) ..controls (392.4404,-144.2392) and (391.8667,-144.0287)..(391.4440,-143.6076) ..controls (391.0212,-143.1857) and (390.8098,-142.6151)..(390.8098,-141.8958) ..controls (390.8098,-141.1531) and (391.0104,-140.5639)..(391.4115,-140.1281) ..controls (391.8127,-139.6915) and (392.3539,-139.4732)..(393.0352,-139.4732) ..controls (393.6456,-139.4732) and (394.1285,-139.6699)..(394.4838,-140.0633) ..controls (394.8392,-140.4558) and (395.0169,-140.9897)..(395.0169,-141.6649) --cycle (394.2712,-141.4458) ..controls (394.2660,-141.0385) and (394.1518,-140.7134)..(393.9288,-140.4705) ..controls (393.7057,-140.2267) and (393.4105,-140.1048)..(393.0430,-140.1048) ..controls (392.6271,-140.1048) and (392.2943,-140.2224)..(392.0444,-140.4575) ..controls (391.7946,-140.6927) and (391.6506,-141.0238)..(391.6126,-141.4509) --(394.2712,-141.4458) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (398.3038,-141.8400) ..controls (397.7012,-141.8400) and (397.2836,-141.9087)..(397.0510,-142.0462) ..controls (396.8184,-142.1837) and (396.7021,-142.4188)..(396.7021,-142.7517) ..controls (396.7021,-143.0163) and (396.7895,-143.2264)..(396.9641,-143.3820) ..controls (397.1388,-143.5367) and (397.3757,-143.6141)..(397.6748,-143.6141) ..controls (398.0889,-143.6141) and (398.4209,-143.4676)..(398.6708,-143.1745) ..controls (398.9207,-142.8814) and (399.0456,-142.4919)..(399.0456,-142.0060) --(399.0456,-141.8400) --(398.3038,-141.8400) --cycle (399.7913,-141.5313) --(399.7913,-144.1212) --(399.0456,-144.1212) --(399.0456,-143.4326) ..controls (398.8753,-143.7075) and (398.6630,-143.9107)..(398.4088,-144.0421) ..controls (398.1546,-144.1735) and (397.8438,-144.2392)..(397.4764,-144.2392) ..controls (397.0121,-144.2392) and (396.6425,-144.1087)..(396.3675,-143.8476) ..controls (396.0935,-143.5865) and (395.9564,-143.2372)..(395.9564,-142.7997) ..controls (395.9564,-142.2896) and (396.1272,-141.9048)..(396.4687,-141.6455) ..controls (396.8111,-141.3861) and (397.3212,-141.2564)..(397.9990,-141.2564) --(399.0456,-141.2564) --(399.0456,-141.1825) ..controls (399.0456,-140.8392) and (398.9328,-140.5738)..(398.7071,-140.3862) ..controls (398.4815,-140.1986) and (398.1646,-140.1048)..(397.7565,-140.1048) ..controls (397.4971,-140.1048) and (397.2442,-140.1359)..(396.9978,-140.1982) ..controls (396.7523,-140.2604) and (396.5163,-140.3538)..(396.2897,-140.4783) --(396.2897,-139.7883) ..controls (396.5621,-139.6829) and (396.8266,-139.6042)..(397.0834,-139.5523) ..controls (397.3402,-139.4996) and (397.5901,-139.4732)..(397.8330,-139.4732) ..controls (398.4901,-139.4732) and (398.9808,-139.6435)..(399.3050,-139.9842) ..controls (399.6292,-140.3240) and (399.7913,-140.8397)..(399.7913,-141.5313) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (404.5935,-139.7559) --(404.5935,-140.4536) ..controls (404.3825,-140.3369) and (404.1711,-140.2496)..(403.9593,-140.1917) ..controls (403.7475,-140.1337) and (403.5335,-140.1048)..(403.3173,-140.1048) ..controls (402.8332,-140.1048) and (402.4571,-140.2582)..(402.1891,-140.5652) ..controls (401.9219,-140.8712) and (401.7883,-141.3014)..(401.7883,-141.8556) ..controls (401.7883,-142.4098) and (401.9219,-142.8403)..(402.1891,-143.1472) ..controls (402.4571,-143.4533) and (402.8332,-143.6063)..(403.3173,-143.6063) ..controls (403.5335,-143.6063) and (403.7475,-143.5774)..(403.9593,-143.5195) ..controls (404.1711,-143.4615) and (404.3825,-143.3742)..(404.5935,-143.2575) --(404.5935,-143.9474) ..controls (404.3851,-144.0443) and (404.1694,-144.1169)..(403.9463,-144.1653) ..controls (403.7241,-144.2146) and (403.4872,-144.2392)..(403.2356,-144.2392) ..controls (402.5518,-144.2392) and (402.0084,-144.0244)..(401.6055,-143.5947) ..controls (401.2034,-143.1650) and (401.0024,-142.5853)..(401.0024,-141.8556) ..controls (401.0024,-141.1155) and (401.2056,-140.5336)..(401.6120,-140.1100) ..controls (402.0192,-139.6855) and (402.5768,-139.4732)..(403.2849,-139.4732) ..controls (403.5140,-139.4732) and (403.7380,-139.4970)..(403.9567,-139.5445) ..controls (404.1754,-139.5912) and (404.3877,-139.6617)..(404.5935,-139.7559) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (409.6639,-141.3809) --(409.6639,-144.1212) --(408.9182,-144.1212) --(408.9182,-141.4055) ..controls (408.9182,-140.9758) and (408.8344,-140.6547)..(408.6666,-140.4420) ..controls (408.4989,-140.2284) and (408.2477,-140.1216)..(407.9131,-140.1216) ..controls (407.5102,-140.1216) and (407.1925,-140.2500)..(406.9599,-140.5068) ..controls (406.7274,-140.7627) and (406.6111,-141.1125)..(406.6111,-141.5560) --(406.6111,-144.1212) --(405.8615,-144.1212) --(405.8615,-137.8145) --(406.6111,-137.8145) --(406.6111,-140.2876) ..controls (406.7900,-140.0144) and (407.0001,-139.8104)..(407.2414,-139.6755) ..controls (407.4834,-139.5406) and (407.7627,-139.4732)..(408.0791,-139.4732) ..controls (408.6005,-139.4732) and (408.9947,-139.6344)..(409.2619,-139.9569) ..controls (409.5299,-140.2794) and (409.6639,-140.7541)..(409.6639,-141.3809) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (416.6821,-139.7157) --(416.6821,-140.4212) ..controls (416.4720,-140.3131) and (416.2533,-140.2323)..(416.0259,-140.1787) ..controls (415.7994,-140.1242) and (415.5642,-140.0970)..(415.3204,-140.0970) ..controls (414.9504,-140.0970) and (414.6728,-140.1536)..(414.4878,-140.2669) ..controls (414.3028,-140.3802) and (414.2103,-140.5505)..(414.2103,-140.7779) ..controls (414.2103,-140.9508) and (414.2764,-141.0865)..(414.4087,-141.1851) ..controls (414.5410,-141.2836) and (414.8073,-141.3774)..(415.2076,-141.4665) --(415.4631,-141.5236) ..controls (415.9922,-141.6368) and (416.3683,-141.7968)..(416.5913,-142.0034) ..controls (416.8144,-142.2100) and (416.9259,-142.4984)..(416.9259,-142.8684) ..controls (416.9259,-143.2903) and (416.7591,-143.6245)..(416.4253,-143.8709) ..controls (416.0916,-144.1164) and (415.6330,-144.2392)..(415.0494,-144.2392) ..controls (414.8064,-144.2392) and (414.5531,-144.2154)..(414.2894,-144.1679) ..controls (414.0257,-144.1203) and (413.7482,-144.0494)..(413.4568,-143.9552) --(413.4568,-143.1849) ..controls (413.7326,-143.3284) and (414.0041,-143.4360)..(414.2712,-143.5078) ..controls (414.5384,-143.5787) and (414.8034,-143.6141)..(415.0662,-143.6141) ..controls (415.4172,-143.6141) and (415.6870,-143.5540)..(415.8755,-143.4339) ..controls (416.0648,-143.3137) and (416.1595,-143.1442)..(416.1595,-142.9255) ..controls (416.1595,-142.7232) and (416.0912,-142.5680)..(415.9546,-142.4599) ..controls (415.8188,-142.3518) and (415.5197,-142.2477)..(415.0571,-142.1474) --(414.7978,-142.0864) ..controls (414.3361,-141.9896) and (414.0023,-141.8404)..(413.7966,-141.6390) ..controls (413.5917,-141.4375) and (413.4892,-141.1613)..(413.4892,-140.8103) ..controls (413.4892,-140.3832) and (413.6405,-140.0538)..(413.9431,-139.8221) ..controls (414.2457,-139.5895) and (414.6754,-139.4732)..(415.2322,-139.4732) ..controls (415.5072,-139.4732) and (415.7661,-139.4935)..(416.0090,-139.5342) ..controls (416.2529,-139.5739) and (416.4772,-139.6344)..(416.6821,-139.7157) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (418.8510,-138.2930) --(418.8510,-139.5821) --(420.3865,-139.5821) --(420.3865,-140.1618) --(418.8510,-140.1618) --(418.8510,-142.6259) ..controls (418.8510,-142.9959) and (418.9016,-143.2337)..(419.0027,-143.3392) ..controls (419.1039,-143.4447) and (419.3101,-143.4974)..(419.6213,-143.4974) --(420.3865,-143.4974) --(420.3865,-144.1212) --(419.6213,-144.1212) ..controls (419.0455,-144.1212) and (418.6482,-144.0140)..(418.4295,-143.7996) ..controls (418.2108,-143.5843) and (418.1014,-143.1931)..(418.1014,-142.6259) --(418.1014,-140.1618) --(417.5541,-140.1618) --(417.5541,-139.5821) --(418.1014,-139.5821) --(418.1014,-138.2930) --(418.8510,-138.2930) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (425.2503,-141.6649) --(425.2503,-142.0293) --(421.8213,-142.0293) ..controls (421.8542,-142.5429) and (422.0089,-142.9341)..(422.2856,-143.2030) ..controls (422.5623,-143.4719) and (422.9479,-143.6063)..(423.4424,-143.6063) ..controls (423.7286,-143.6063) and (424.0061,-143.5713)..(424.2750,-143.5013) ..controls (424.5439,-143.4313) and (424.8110,-143.3258)..(425.0765,-143.1849) --(425.0765,-143.8904) ..controls (424.8085,-144.0036) and (424.5339,-144.0901)..(424.2530,-144.1497) ..controls (423.9720,-144.2094) and (423.6871,-144.2392)..(423.3983,-144.2392) ..controls (422.6738,-144.2392) and (422.1001,-144.0287)..(421.6774,-143.6076) ..controls (421.2546,-143.1857) and (421.0432,-142.6151)..(421.0432,-141.8958) ..controls (421.0432,-141.1531) and (421.2438,-140.5639)..(421.6449,-140.1281) ..controls (422.0461,-139.6915) and (422.5873,-139.4732)..(423.2686,-139.4732) ..controls (423.8790,-139.4732) and (424.3619,-139.6699)..(424.7172,-140.0633) ..controls (425.0726,-140.4558) and (425.2503,-140.9897)..(425.2503,-141.6649) --cycle (424.5045,-141.4458) ..controls (424.4994,-141.0385) and (424.3852,-140.7134)..(424.1622,-140.4705) ..controls (423.9391,-140.2267) and (423.6439,-140.1048)..(423.2764,-140.1048) ..controls (422.8605,-140.1048) and (422.5277,-140.2224)..(422.2778,-140.4575) ..controls (422.0280,-140.6927) and (421.8840,-141.0238)..(421.8460,-141.4509) --(424.5045,-141.4458) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (427.1949,-143.4403) --(427.1949,-145.8473) --(426.4453,-145.8473) --(426.4453,-139.5821) --(427.1949,-139.5821) --(427.1949,-140.2708) ..controls (427.3523,-140.0010) and (427.5503,-139.8009)..(427.7889,-139.6703) ..controls (428.0284,-139.5389) and (428.3141,-139.4732)..(428.6461,-139.4732) ..controls (429.1977,-139.4732) and (429.6456,-139.6919)..(429.9897,-140.1294) ..controls (430.3347,-140.5669) and (430.5071,-141.1423)..(430.5071,-141.8556) ..controls (430.5071,-142.5688) and (430.3347,-143.1447)..(429.9897,-143.5830) ..controls (429.6456,-144.0205) and (429.1977,-144.2392)..(428.6461,-144.2392) ..controls (428.3141,-144.2392) and (428.0284,-144.1735)..(427.7889,-144.0421) ..controls (427.5503,-143.9107) and (427.3523,-143.7101)..(427.1949,-143.4403) --cycle (429.7329,-141.8556) ..controls (429.7329,-141.3074) and (429.6201,-140.8773)..(429.3944,-140.5652) ..controls (429.1688,-140.2531) and (428.8588,-140.0970)..(428.4646,-140.0970) ..controls (428.0694,-140.0970) and (427.7591,-140.2531)..(427.5334,-140.5652) ..controls (427.3077,-140.8773) and (427.1949,-141.3074)..(427.1949,-141.8556) ..controls (427.1949,-142.4037) and (427.3077,-142.8338)..(427.5334,-143.1460) ..controls (427.7591,-143.4581) and (428.0694,-143.6141)..(428.4646,-143.6141) ..controls (428.8588,-143.6141) and (429.1688,-143.4581)..(429.3944,-143.1460) ..controls (429.6201,-142.8338) and (429.7329,-142.4037)..(429.7329,-141.8556) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (33.3919,-179.9662) --(30.9987,-173.6963) --(31.8842,-173.6963) --(33.8717,-178.9745) --(35.8617,-173.6963) --(36.7432,-173.6963) --(34.3541,-179.9662) --(33.3919,-179.9662) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (37.4353,-175.2631) --(38.2079,-175.2631) --(38.2079,-179.9662) --(37.4353,-179.9662) --(37.4353,-175.2631) --cycle (37.4353,-173.4315) --(38.2079,-173.4315) --(38.2079,-174.4111) --(37.4353,-174.4111) --(37.4353,-173.4315) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (42.8224,-175.4015) --(42.8224,-176.1325) ..controls (42.6047,-176.0205) and (42.3780,-175.9367)..(42.1424,-175.8812) ..controls (41.9077,-175.8248) and (41.6641,-175.7965)..(41.4114,-175.7965) ..controls (41.0280,-175.7965) and (40.7405,-175.8552)..(40.5487,-175.9726) ..controls (40.3570,-176.0899) and (40.2612,-176.2664)..(40.2612,-176.5020) ..controls (40.2612,-176.6812) and (40.3297,-176.8218)..(40.4668,-176.9239) ..controls (40.6038,-177.0261) and (40.8798,-177.1233)..(41.2945,-177.2155) --(41.5592,-177.2747) ..controls (42.1075,-177.3920) and (42.4972,-177.5577)..(42.7283,-177.7718) ..controls (42.9594,-177.9859) and (43.0750,-178.2847)..(43.0750,-178.6681) ..controls (43.0750,-179.1053) and (42.9021,-179.4515)..(42.5563,-179.7068) ..controls (42.2105,-179.9613) and (41.7353,-180.0885)..(41.1306,-180.0885) ..controls (40.8789,-180.0885) and (40.6164,-180.0638)..(40.3432,-180.0146) ..controls (40.0699,-179.9653) and (39.7824,-179.8918)..(39.4805,-179.7942) --(39.4805,-178.9960) ..controls (39.7662,-179.1447) and (40.0475,-179.2562)..(40.3243,-179.3306) ..controls (40.6012,-179.4041) and (40.8757,-179.4408)..(41.1481,-179.4408) ..controls (41.5118,-179.4408) and (41.7913,-179.3785)..(41.9866,-179.2540) ..controls (42.1827,-179.1295) and (42.2808,-178.9539)..(42.2808,-178.7273) ..controls (42.2808,-178.5176) and (42.2101,-178.3568)..(42.0685,-178.2448) ..controls (41.9279,-178.1329) and (41.6179,-178.0249)..(41.1387,-177.9210) --(40.8699,-177.8578) ..controls (40.3915,-177.7575) and (40.0457,-177.6030)..(39.8325,-177.3943) ..controls (39.6202,-177.1855) and (39.5141,-176.8993)..(39.5141,-176.5356) ..controls (39.5141,-176.0931) and (39.6708,-175.7517)..(39.9844,-175.5117) ..controls (40.2979,-175.2707) and (40.7431,-175.1502)..(41.3201,-175.1502) ..controls (41.6049,-175.1502) and (41.8732,-175.1712)..(42.1250,-175.2133) ..controls (42.3776,-175.2546) and (42.6101,-175.3173)..(42.8224,-175.4015) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (44.3045,-175.2631) --(45.0772,-175.2631) --(45.0772,-179.9662) --(44.3045,-179.9662) --(44.3045,-175.2631) --cycle (44.3045,-173.4315) --(45.0772,-173.4315) --(45.0772,-174.4111) --(44.3045,-174.4111) --(44.3045,-173.4315) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (48.5158,-175.8046) ..controls (48.1020,-175.8046) and (47.7745,-175.9663)..(47.5336,-176.2897) ..controls (47.2926,-176.6131) and (47.1721,-177.0561)..(47.1721,-177.6187) ..controls (47.1721,-178.1812) and (47.2917,-178.6242)..(47.5309,-178.9476) ..controls (47.7710,-179.2710) and (48.0993,-179.4327)..(48.5158,-179.4327) ..controls (48.9279,-179.4327) and (49.2540,-179.2706)..(49.4941,-178.9463) ..controls (49.7351,-178.6211) and (49.8556,-178.1786)..(49.8556,-177.6187) ..controls (49.8556,-177.0614) and (49.7351,-176.6198)..(49.4941,-176.2937) ..controls (49.2540,-175.9676) and (48.9279,-175.8046)..(48.5158,-175.8046) --cycle (48.5158,-175.1502) ..controls (49.1877,-175.1502) and (49.7154,-175.3688)..(50.0988,-175.8059) ..controls (50.4831,-176.2422) and (50.6752,-176.8464)..(50.6752,-177.6187) ..controls (50.6752,-178.3882) and (50.4831,-178.9924)..(50.0988,-179.4314) ..controls (49.7154,-179.8694) and (49.1877,-180.0885)..(48.5158,-180.0885) ..controls (47.8413,-180.0885) and (47.3127,-179.8694)..(46.9302,-179.4314) ..controls (46.5486,-178.9924) and (46.3578,-178.3882)..(46.3578,-177.6187) ..controls (46.3578,-176.8464) and (46.5486,-176.2422)..(46.9302,-175.8059) ..controls (47.3127,-175.3688) and (47.8413,-175.1502)..(48.5158,-175.1502) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (55.8662,-177.1268) --(55.8662,-179.9662) --(55.0935,-179.9662) --(55.0935,-177.1524) ..controls (55.0935,-176.7071) and (55.0066,-176.3743)..(54.8328,-176.1540) ..controls (54.6590,-175.9327) and (54.3988,-175.8221)..(54.0521,-175.8221) ..controls (53.6346,-175.8221) and (53.3054,-175.9551)..(53.0644,-176.2212) ..controls (52.8235,-176.4863) and (52.7030,-176.8487)..(52.7030,-177.3083) --(52.7030,-179.9662) --(51.9263,-179.9662) --(51.9263,-175.2631) --(52.7030,-175.2631) --(52.7030,-175.9941) ..controls (52.8884,-175.7110) and (53.1061,-175.4996)..(53.3560,-175.3598) ..controls (53.6069,-175.2201) and (53.8962,-175.1502)..(54.2241,-175.1502) ..controls (54.7643,-175.1502) and (55.1728,-175.3173)..(55.4496,-175.6514) ..controls (55.7273,-175.9856) and (55.8662,-176.4774)..(55.8662,-177.1268) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (64.1625,-177.4211) --(64.1625,-177.7987) --(60.6096,-177.7987) ..controls (60.6436,-178.3308) and (60.8040,-178.7362)..(61.0907,-179.0148) ..controls (61.3773,-179.2934) and (61.7769,-179.4327)..(62.2893,-179.4327) ..controls (62.5858,-179.4327) and (62.8734,-179.3964)..(63.1520,-179.3239) ..controls (63.4306,-179.2513) and (63.7074,-179.1420)..(63.9824,-178.9960) --(63.9824,-179.7270) ..controls (63.7047,-179.8444) and (63.4203,-179.9339)..(63.1291,-179.9958) ..controls (62.8380,-180.0576) and (62.5428,-180.0885)..(62.2436,-180.0885) ..controls (61.4929,-180.0885) and (60.8985,-179.8703)..(60.4604,-179.4341) ..controls (60.0224,-178.9969) and (59.8033,-178.4056)..(59.8033,-177.6603) ..controls (59.8033,-176.8908) and (60.0112,-176.2803)..(60.4268,-175.8288) ..controls (60.8425,-175.3764) and (61.4033,-175.1502)..(62.1092,-175.1502) ..controls (62.7417,-175.1502) and (63.2420,-175.3540)..(63.6102,-175.7616) ..controls (63.9784,-176.1683) and (64.1625,-176.7215)..(64.1625,-177.4211) --cycle (63.3898,-177.1940) ..controls (63.3844,-176.7721) and (63.2662,-176.4353)..(63.0351,-176.1835) ..controls (62.8039,-175.9309) and (62.4980,-175.8046)..(62.1173,-175.8046) ..controls (61.6864,-175.8046) and (61.3415,-175.9264)..(61.0826,-176.1701) ..controls (60.8237,-176.4138) and (60.6745,-176.7569)..(60.6351,-177.1994) --(63.3898,-177.1940) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (69.3413,-177.1268) --(69.3413,-179.9662) --(68.5686,-179.9662) --(68.5686,-177.1524) ..controls (68.5686,-176.7071) and (68.4817,-176.3743)..(68.3079,-176.1540) ..controls (68.1341,-175.9327) and (67.8739,-175.8221)..(67.5272,-175.8221) ..controls (67.1098,-175.8221) and (66.7805,-175.9551)..(66.5396,-176.2212) ..controls (66.2986,-176.4863) and (66.1781,-176.8487)..(66.1781,-177.3083) --(66.1781,-179.9662) --(65.4014,-179.9662) --(65.4014,-175.2631) --(66.1781,-175.2631) --(66.1781,-175.9941) ..controls (66.3635,-175.7110) and (66.5812,-175.4996)..(66.8312,-175.3598) ..controls (67.0820,-175.2201) and (67.3713,-175.1502)..(67.6992,-175.1502) ..controls (68.2394,-175.1502) and (68.6479,-175.3173)..(68.9247,-175.6514) ..controls (69.2024,-175.9856) and (69.3413,-176.4774)..(69.3413,-177.1268) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (74.2661,-175.4431) --(74.2661,-176.1661) ..controls (74.0475,-176.0451) and (73.8285,-175.9546)..(73.6090,-175.8946) ..controls (73.3896,-175.8346) and (73.1678,-175.8046)..(72.9439,-175.8046) ..controls (72.4422,-175.8046) and (72.0525,-175.9636)..(71.7748,-176.2816) ..controls (71.4980,-176.5988) and (71.3596,-177.0444)..(71.3596,-177.6187) ..controls (71.3596,-178.1929) and (71.4980,-178.6390)..(71.7748,-178.9570) ..controls (72.0525,-179.2742) and (72.4422,-179.4327)..(72.9439,-179.4327) ..controls (73.1678,-179.4327) and (73.3896,-179.4027)..(73.6090,-179.3427) ..controls (73.8285,-179.2827) and (74.0475,-179.1922)..(74.2661,-179.0713) --(74.2661,-179.7861) ..controls (74.0502,-179.8865) and (73.8267,-179.9617)..(73.5956,-180.0119) ..controls (73.3654,-180.0629) and (73.1199,-180.0885)..(72.8592,-180.0885) ..controls (72.1506,-180.0885) and (71.5876,-179.8659)..(71.1701,-179.4206) ..controls (70.7536,-178.9754) and (70.5453,-178.3747)..(70.5453,-177.6187) ..controls (70.5453,-176.8518) and (70.7558,-176.2489)..(71.1768,-175.8100) ..controls (71.5988,-175.3701) and (72.1766,-175.1502)..(72.9103,-175.1502) ..controls (73.1477,-175.1502) and (73.3797,-175.1748)..(73.6063,-175.2241) ..controls (73.8330,-175.2725) and (74.0529,-175.3455)..(74.2661,-175.4431) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (77.4320,-175.8046) ..controls (77.0181,-175.8046) and (76.6907,-175.9663)..(76.4497,-176.2897) ..controls (76.2087,-176.6131) and (76.0882,-177.0561)..(76.0882,-177.6187) ..controls (76.0882,-178.1812) and (76.2078,-178.6242)..(76.4470,-178.9476) ..controls (76.6871,-179.2710) and (77.0154,-179.4327)..(77.4320,-179.4327) ..controls (77.8441,-179.4327) and (78.1702,-179.2706)..(78.4102,-178.9463) ..controls (78.6512,-178.6211) and (78.7717,-178.1786)..(78.7717,-177.6187) ..controls (78.7717,-177.0614) and (78.6512,-176.6198)..(78.4102,-176.2937) ..controls (78.1702,-175.9676) and (77.8441,-175.8046)..(77.4320,-175.8046) --cycle (77.4320,-175.1502) ..controls (78.1039,-175.1502) and (78.6315,-175.3688)..(79.0149,-175.8059) ..controls (79.3992,-176.2422) and (79.5914,-176.8464)..(79.5914,-177.6187) ..controls (79.5914,-178.3882) and (79.3992,-178.9924)..(79.0149,-179.4314) ..controls (78.6315,-179.8694) and (78.1039,-180.0885)..(77.4320,-180.0885) ..controls (76.7574,-180.0885) and (76.2289,-179.8694)..(75.8464,-179.4314) ..controls (75.4647,-178.9924) and (75.2739,-178.3882)..(75.2739,-177.6187) ..controls (75.2739,-176.8464) and (75.4647,-176.2422)..(75.8464,-175.8059) ..controls (76.2289,-175.3688) and (76.7574,-175.1502)..(77.4320,-175.1502) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (83.9667,-175.9766) --(83.9667,-173.4315) --(84.7393,-173.4315) --(84.7393,-179.9662) --(83.9667,-179.9662) --(83.9667,-179.2607) ..controls (83.8045,-179.5402) and (83.5994,-179.7481)..(83.3512,-179.8842) ..controls (83.1040,-180.0204) and (82.8066,-180.0885)..(82.4590,-180.0885) ..controls (81.8910,-180.0885) and (81.4283,-179.8618)..(81.0709,-179.4085) ..controls (80.7143,-178.9543) and (80.5361,-178.3577)..(80.5361,-177.6187) ..controls (80.5361,-176.8796) and (80.7143,-176.2834)..(81.0709,-175.8301) ..controls (81.4283,-175.3768) and (81.8910,-175.1502)..(82.4590,-175.1502) ..controls (82.8066,-175.1502) and (83.1040,-175.2183)..(83.3512,-175.3544) ..controls (83.5994,-175.4897) and (83.8045,-175.6971)..(83.9667,-175.9766) --cycle (81.3342,-177.6187) ..controls (81.3342,-178.1866) and (81.4512,-178.6323)..(81.6850,-178.9557) ..controls (81.9188,-179.2791) and (82.2399,-179.4408)..(82.6484,-179.4408) ..controls (83.0569,-179.4408) and (83.3785,-179.2791)..(83.6132,-178.9557) ..controls (83.8489,-178.6323) and (83.9667,-178.1866)..(83.9667,-177.6187) ..controls (83.9667,-177.0507) and (83.8489,-176.6050)..(83.6132,-176.2816) ..controls (83.3785,-175.9582) and (83.0569,-175.7965)..(82.6484,-175.7965) ..controls (82.2399,-175.7965) and (81.9188,-175.9582)..(81.6850,-176.2816) ..controls (81.4512,-176.6050) and (81.3342,-177.0507)..(81.3342,-177.6187) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (90.3548,-177.4211) --(90.3548,-177.7987) --(86.8020,-177.7987) ..controls (86.8360,-178.3308) and (86.9964,-178.7362)..(87.2830,-179.0148) ..controls (87.5697,-179.2934) and (87.9692,-179.4327)..(88.4817,-179.4327) ..controls (88.7782,-179.4327) and (89.0657,-179.3964)..(89.3443,-179.3239) ..controls (89.6229,-179.2513) and (89.8998,-179.1420)..(90.1748,-178.9960) --(90.1748,-179.7270) ..controls (89.8971,-179.8444) and (89.6126,-179.9339)..(89.3215,-179.9958) ..controls (89.0304,-180.0576) and (88.7352,-180.0885)..(88.4360,-180.0885) ..controls (87.6853,-180.0885) and (87.0909,-179.8703)..(86.6528,-179.4341) ..controls (86.2147,-178.9969) and (85.9957,-178.4056)..(85.9957,-177.6603) ..controls (85.9957,-176.8908) and (86.2036,-176.2803)..(86.6192,-175.8288) ..controls (87.0349,-175.3764) and (87.5957,-175.1502)..(88.3016,-175.1502) ..controls (88.9341,-175.1502) and (89.4344,-175.3540)..(89.8026,-175.7616) ..controls (90.1707,-176.1683) and (90.3548,-176.7215)..(90.3548,-177.4211) --cycle (89.5822,-177.1940) ..controls (89.5768,-176.7721) and (89.4586,-176.4353)..(89.2274,-176.1835) ..controls (88.9963,-175.9309) and (88.6904,-175.8046)..(88.3097,-175.8046) ..controls (87.8788,-175.8046) and (87.5339,-175.9264)..(87.2750,-176.1701) ..controls (87.0161,-176.4138) and (86.8669,-176.7569)..(86.8275,-177.1994) --(89.5822,-177.1940) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (94.3485,-175.9847) ..controls (94.2616,-175.9345) and (94.1671,-175.8978)..(94.0649,-175.8745) ..controls (93.9628,-175.8503) and (93.8504,-175.8382)..(93.7277,-175.8382) ..controls (93.2905,-175.8382) and (92.9550,-175.9802)..(92.7212,-176.2642) ..controls (92.4874,-176.5481) and (92.3705,-176.9562)..(92.3705,-177.4883) --(92.3705,-179.9662) --(91.5938,-179.9662) --(91.5938,-175.2631) --(92.3705,-175.2631) --(92.3705,-175.9941) ..controls (92.5335,-175.7083) and (92.7449,-175.4964)..(93.0047,-175.3585) ..controls (93.2654,-175.2196) and (93.5821,-175.1502)..(93.9547,-175.1502) ..controls (94.0076,-175.1502) and (94.0663,-175.1538)..(94.1308,-175.1609) ..controls (94.1953,-175.1672) and (94.2665,-175.1775)..(94.3444,-175.1918) --(94.3485,-175.9847) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (30.3770,-209.3418) ..controls (30.6668,-209.3418) and (30.8745,-209.2882)..(31.0002,-209.1809) ..controls (31.1259,-209.0728) and (31.1887,-208.8953)..(31.1887,-208.6485) ..controls (31.1887,-208.4040) and (31.1259,-208.2293)..(31.0002,-208.1243) ..controls (30.8745,-208.0185) and (30.6668,-207.9656)..(30.3770,-207.9656) --(29.7953,-207.9656) --(29.7953,-209.3418) --(30.3770,-209.3418) --cycle (29.7953,-210.2972) --(29.7953,-212.3276) --(28.4122,-212.3276) --(28.4122,-206.9630) --(30.5242,-206.9630) ..controls (31.2309,-206.9630) and (31.7486,-207.0818)..(32.0775,-207.3195) ..controls (32.4070,-207.5563) and (32.5718,-207.9311)..(32.5718,-208.4439) ..controls (32.5718,-208.7980) and (32.4860,-209.0889)..(32.3143,-209.3165) ..controls (32.1434,-209.5442) and (31.8855,-209.7120)..(31.5405,-209.8201) ..controls (31.7299,-209.8630) and (31.8993,-209.9607)..(32.0487,-210.1133) ..controls (32.1989,-210.2650) and (32.3507,-210.4954)..(32.5040,-210.8043) --(33.2548,-212.3276) --(31.7820,-212.3276) --(31.1278,-210.9951) ..controls (30.9960,-210.7268) and (30.8622,-210.5437)..(30.7265,-210.4455) ..controls (30.5916,-210.3467) and (30.4115,-210.2972)..(30.1862,-210.2972) --(29.7953,-210.2972) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (38.0364,-210.3053) --(38.0364,-210.6709) --(35.0299,-210.6709) ..controls (35.0606,-210.9729) and (35.1694,-211.1994)..(35.3565,-211.3504) ..controls (35.5435,-211.5014) and (35.8045,-211.5769)..(36.1394,-211.5769) ..controls (36.4100,-211.5769) and (36.6871,-211.5366)..(36.9707,-211.4561) ..controls (37.2550,-211.3757) and (37.5471,-211.2542)..(37.8467,-211.0917) --(37.8467,-212.0827) ..controls (37.5425,-212.1977) and (37.2382,-212.2847)..(36.9339,-212.3437) ..controls (36.6296,-212.4027) and (36.3253,-212.4323)..(36.0210,-212.4323) ..controls (35.2928,-212.4323) and (34.7268,-212.2472)..(34.3229,-211.8769) ..controls (33.9197,-211.5067) and (33.7181,-210.9874)..(33.7181,-210.3191) ..controls (33.7181,-209.6630) and (33.9162,-209.1471)..(34.3125,-208.7716) ..controls (34.7088,-208.3952) and (35.2545,-208.2070)..(35.9497,-208.2070) ..controls (36.5821,-208.2070) and (37.0879,-208.3975)..(37.4673,-208.7785) ..controls (37.8467,-209.1586) and (38.0364,-209.6676)..(38.0364,-210.3053) --cycle (36.7143,-209.8776) ..controls (36.7143,-209.6331) and (36.6430,-209.4361)..(36.5004,-209.2866) ..controls (36.3579,-209.1364) and (36.1716,-209.0613)..(35.9417,-209.0613) ..controls (35.6926,-209.0613) and (35.4902,-209.1314)..(35.3346,-209.2717) ..controls (35.1790,-209.4119) and (35.0821,-209.6139)..(35.0437,-209.8776) --(36.7143,-209.8776) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (41.7489,-211.6447) ..controls (41.5718,-211.8792) and (41.3764,-212.0517)..(41.1625,-212.1621) ..controls (40.9495,-212.2724) and (40.7030,-212.3276)..(40.4233,-212.3276) ..controls (39.9320,-212.3276) and (39.5257,-212.1345)..(39.2046,-211.7482) ..controls (38.8842,-211.3611) and (38.7240,-210.8679)..(38.7240,-210.2685) ..controls (38.7240,-209.6676) and (38.8842,-209.1751)..(39.2046,-208.7911) ..controls (39.5257,-208.4063) and (39.9320,-208.2139)..(40.4233,-208.2139) ..controls (40.7030,-208.2139) and (40.9495,-208.2691)..(41.1625,-208.3795) ..controls (41.3764,-208.4891) and (41.5718,-208.6627)..(41.7489,-208.9003) --(41.7489,-208.3036) --(43.0423,-208.3036) --(43.0423,-211.9218) ..controls (43.0423,-212.5687) and (42.8381,-213.0627)..(42.4295,-213.4038) ..controls (42.0210,-213.7449) and (41.4289,-213.9154)..(40.6532,-213.9154) ..controls (40.4018,-213.9154) and (40.1584,-213.8962)..(39.9231,-213.8579) ..controls (39.6886,-213.8196) and (39.4529,-213.7609)..(39.2161,-213.6820) --(39.2161,-212.6794) ..controls (39.4406,-212.8090) and (39.6606,-212.9056)..(39.8760,-212.9692) ..controls (40.0921,-213.0328) and (40.3091,-213.0646)..(40.5267,-213.0646) ..controls (40.9483,-213.0646) and (41.2572,-212.9722)..(41.4534,-212.7875) ..controls (41.6504,-212.6028) and (41.7489,-212.3142)..(41.7489,-211.9218) --(41.7489,-211.6447) --cycle (40.9004,-209.1406) ..controls (40.6344,-209.1406) and (40.4271,-209.2391)..(40.2784,-209.4361) ..controls (40.1305,-209.6323) and (40.0565,-209.9098)..(40.0565,-210.2685) ..controls (40.0565,-210.6379) and (40.1282,-210.9177)..(40.2715,-211.1078) ..controls (40.4156,-211.2979) and (40.6252,-211.3929)..(40.9004,-211.3929) ..controls (41.1687,-211.3929) and (41.3771,-211.2948)..(41.5258,-211.0986) ..controls (41.6745,-210.9024) and (41.7489,-210.6257)..(41.7489,-210.2685) ..controls (41.7489,-209.9098) and (41.6745,-209.6323)..(41.5258,-209.4361) ..controls (41.3771,-209.2391) and (41.1687,-209.1406)..(40.9004,-209.1406) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (44.2783,-208.3036) --(45.5637,-208.3036) --(45.5637,-212.3276) --(44.2783,-212.3276) --(44.2783,-208.3036) --cycle (44.2783,-206.7366) --(45.5637,-206.7366) --(45.5637,-207.7862) --(44.2783,-207.7862) --(44.2783,-206.7366) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (48.7150,-209.1268) ..controls (48.4299,-209.1268) and (48.2126,-209.2291)..(48.0631,-209.4338) ..controls (47.9137,-209.6384) and (47.8390,-209.9335)..(47.8390,-210.3191) ..controls (47.8390,-210.7046) and (47.9137,-211.0001)..(48.0631,-211.2055) ..controls (48.2126,-211.4102) and (48.4299,-211.5125)..(48.7150,-211.5125) ..controls (48.9956,-211.5125) and (49.2098,-211.4102)..(49.3577,-211.2055) ..controls (49.5064,-211.0001) and (49.5808,-210.7046)..(49.5808,-210.3191) ..controls (49.5808,-209.9335) and (49.5064,-209.6384)..(49.3577,-209.4338) ..controls (49.2098,-209.2291) and (48.9956,-209.1268)..(48.7150,-209.1268) --cycle (48.7150,-208.2070) ..controls (49.4072,-208.2070) and (49.9479,-208.3941)..(50.3373,-208.7681) ..controls (50.7267,-209.1414) and (50.9213,-209.6584)..(50.9213,-210.3191) ..controls (50.9213,-210.9805) and (50.7267,-211.4983)..(50.3373,-211.8723) ..controls (49.9479,-212.2456) and (49.4072,-212.4323)..(48.7150,-212.4323) ..controls (48.0206,-212.4323) and (47.4776,-212.2456)..(47.0859,-211.8723) ..controls (46.6942,-211.4983) and (46.4984,-210.9805)..(46.4984,-210.3191) ..controls (46.4984,-209.6584) and (46.6942,-209.1414)..(47.0859,-208.7681) ..controls (47.4776,-208.3941) and (48.0206,-208.2070)..(48.7150,-208.2070) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (55.9008,-209.8776) --(55.9008,-212.3276) --(54.6073,-212.3276) --(54.6073,-211.9287) --(54.6073,-210.4524) ..controls (54.6073,-210.1052) and (54.5997,-209.8657)..(54.5844,-209.7339) ..controls (54.5690,-209.6020) and (54.5422,-209.5051)..(54.5039,-209.4430) ..controls (54.4533,-209.3587) and (54.3847,-209.2931)..(54.2981,-209.2464) ..controls (54.2122,-209.1996) and (54.1141,-209.1763)..(54.0037,-209.1763) ..controls (53.7355,-209.1763) and (53.5247,-209.2801)..(53.3714,-209.4878) ..controls (53.2181,-209.6948) and (53.1415,-209.9814)..(53.1415,-210.3478) --(53.1415,-212.3276) --(51.8561,-212.3276) --(51.8561,-208.3036) --(53.1415,-208.3036) --(53.1415,-208.8923) ..controls (53.3354,-208.6577) and (53.5412,-208.4849)..(53.7589,-208.3738) ..controls (53.9773,-208.2626) and (54.2184,-208.2070)..(54.4820,-208.2070) ..controls (54.9465,-208.2070) and (55.2991,-208.3496)..(55.5398,-208.6347) ..controls (55.7804,-208.9191) and (55.9008,-209.3334)..(55.9008,-209.8776) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (58.8969,-210.5168) ..controls (58.6287,-210.5168) and (58.4267,-210.5624)..(58.2910,-210.6536) ..controls (58.1561,-210.7441) and (58.0887,-210.8782)..(58.0887,-211.0560) ..controls (58.0887,-211.2185) and (58.1431,-211.3462)..(58.2520,-211.4389) ..controls (58.3616,-211.5309) and (58.5133,-211.5769)..(58.7072,-211.5769) ..controls (58.9487,-211.5769) and (59.1522,-211.4903)..(59.3177,-211.3170) ..controls (59.4833,-211.1430) and (59.5661,-210.9254)..(59.5661,-210.6640) --(59.5661,-210.5168) --(58.8969,-210.5168) --cycle (60.8630,-210.0316) --(60.8630,-212.3276) --(59.5661,-212.3276) --(59.5661,-211.7309) ..controls (59.3936,-211.9754) and (59.1993,-212.1536)..(58.9832,-212.2655) ..controls (58.7678,-212.3767) and (58.5057,-212.4323)..(58.1968,-212.4323) ..controls (57.7798,-212.4323) and (57.4414,-212.3108)..(57.1816,-212.0678) ..controls (56.9217,-211.8241) and (56.7918,-211.5083)..(56.7918,-211.1204) ..controls (56.7918,-210.6483) and (56.9539,-210.3022)..(57.2781,-210.0822) ..controls (57.6031,-209.8615) and (58.1128,-209.7511)..(58.8073,-209.7511) --(59.5661,-209.7511) --(59.5661,-209.6511) ..controls (59.5661,-209.4472) and (59.4856,-209.2981)..(59.3246,-209.2038) ..controls (59.1644,-209.1088) and (58.9142,-209.0613)..(58.5739,-209.0613) ..controls (58.2987,-209.0613) and (58.0423,-209.0889)..(57.8047,-209.1441) ..controls (57.5679,-209.1992) and (57.3475,-209.2820)..(57.1436,-209.3924) --(57.1436,-208.4117) ..controls (57.4196,-208.3442) and (57.6963,-208.2933)..(57.9737,-208.2588) ..controls (58.2520,-208.2243) and (58.5298,-208.2070)..(58.8073,-208.2070) ..controls (59.5331,-208.2070) and (60.0570,-208.3500)..(60.3789,-208.6359) ..controls (60.7016,-208.9218) and (60.8630,-209.3870)..(60.8630,-210.0316) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (62.0598,-206.7366) --(63.3452,-206.7366) --(63.3452,-212.3276) --(62.0598,-212.3276) --(62.0598,-206.7366) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (70.2872,-208.4289) --(70.2872,-209.4062) ..controls (70.0120,-209.2912) and (69.7461,-209.2050)..(69.4893,-209.1475) ..controls (69.2333,-209.0900) and (68.9915,-209.0613)..(68.7638,-209.0613) ..controls (68.5193,-209.0613) and (68.3377,-209.0919)..(68.2189,-209.1533) ..controls (68.1008,-209.2146) and (68.0418,-209.3085)..(68.0418,-209.4349) ..controls (68.0418,-209.5384) and (68.0866,-209.6177)..(68.1763,-209.6729) ..controls (68.2660,-209.7274) and (68.4270,-209.7680)..(68.6592,-209.7948) --(68.8857,-209.8270) ..controls (69.5449,-209.9105) and (69.9879,-210.0481)..(70.2148,-210.2397) ..controls (70.4424,-210.4314) and (70.5562,-210.7322)..(70.5562,-211.1423) ..controls (70.5562,-211.5707) and (70.3980,-211.8930)..(70.0814,-212.1092) ..controls (69.7656,-212.3246) and (69.2942,-212.4323)..(68.6673,-212.4323) ..controls (68.4013,-212.4323) and (68.1261,-212.4112)..(67.8418,-212.3690) ..controls (67.5582,-212.3269) and (67.2665,-212.2640)..(66.9668,-212.1805) --(66.9668,-211.2032) ..controls (67.2236,-211.3274) and (67.4865,-211.4209)..(67.7555,-211.4837) ..controls (68.0253,-211.5458) and (68.2990,-211.5769)..(68.5764,-211.5769) ..controls (68.8286,-211.5769) and (69.0179,-211.5424)..(69.1444,-211.4734) ..controls (69.2716,-211.4036) and (69.3352,-211.3002)..(69.3352,-211.1630) ..controls (69.3352,-211.0480) and (69.2916,-210.9625)..(69.2042,-210.9066) ..controls (69.1168,-210.8506) and (68.9424,-210.8069)..(68.6811,-210.7755) --(68.4546,-210.7468) ..controls (67.8820,-210.6747) and (67.4807,-210.5417)..(67.2508,-210.3478) ..controls (67.0209,-210.1539) and (66.9059,-209.8592)..(66.9059,-209.4637) ..controls (66.9059,-209.0375) and (67.0519,-208.7217)..(67.3439,-208.5163) ..controls (67.6367,-208.3101) and (68.0847,-208.2070)..(68.6880,-208.2070) ..controls (68.9256,-208.2070) and (69.1747,-208.2251)..(69.4353,-208.2611) ..controls (69.6966,-208.2963) and (69.9806,-208.3523)..(70.2872,-208.4289) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (73.3259,-210.5168) ..controls (73.0576,-210.5168) and (72.8557,-210.5624)..(72.7200,-210.6536) ..controls (72.5851,-210.7441) and (72.5177,-210.8782)..(72.5177,-211.0560) ..controls (72.5177,-211.2185) and (72.5721,-211.3462)..(72.6809,-211.4389) ..controls (72.7905,-211.5309) and (72.9423,-211.5769)..(73.1362,-211.5769) ..controls (73.3777,-211.5769) and (73.5812,-211.4903)..(73.7467,-211.3170) ..controls (73.9123,-211.1430) and (73.9951,-210.9254)..(73.9951,-210.6640) --(73.9951,-210.5168) --(73.3259,-210.5168) --cycle (75.2919,-210.0316) --(75.2919,-212.3276) --(73.9951,-212.3276) --(73.9951,-211.7309) ..controls (73.8226,-211.9754) and (73.6283,-212.1536)..(73.4121,-212.2655) ..controls (73.1968,-212.3767) and (72.9346,-212.4323)..(72.6257,-212.4323) ..controls (72.2088,-212.4323) and (71.8704,-212.3108)..(71.6105,-212.0678) ..controls (71.3507,-211.8241) and (71.2208,-211.5083)..(71.2208,-211.1204) ..controls (71.2208,-210.6483) and (71.3829,-210.3022)..(71.7071,-210.0822) ..controls (72.0321,-209.8615) and (72.5418,-209.7511)..(73.2362,-209.7511) --(73.9951,-209.7511) --(73.9951,-209.6511) ..controls (73.9951,-209.4472) and (73.9146,-209.2981)..(73.7536,-209.2038) ..controls (73.5934,-209.1088) and (73.3432,-209.0613)..(73.0028,-209.0613) ..controls (72.7277,-209.0613) and (72.4713,-209.0889)..(72.2337,-209.1441) ..controls (71.9968,-209.1992) and (71.7765,-209.2820)..(71.5726,-209.3924) --(71.5726,-208.4117) ..controls (71.8485,-208.3442) and (72.1252,-208.2933)..(72.4027,-208.2588) ..controls (72.6809,-208.2243) and (72.9588,-208.2070)..(73.2362,-208.2070) ..controls (73.9621,-208.2070) and (74.4860,-208.3500)..(74.8079,-208.6359) ..controls (75.1306,-208.9218) and (75.2919,-209.3870)..(75.2919,-210.0316) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (76.4888,-206.7366) --(77.7742,-206.7366) --(77.7742,-212.3276) --(76.4888,-212.3276) --(76.4888,-206.7366) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (83.0272,-210.3053) --(83.0272,-210.6709) --(80.0207,-210.6709) ..controls (80.0514,-210.9729) and (80.1602,-211.1994)..(80.3472,-211.3504) ..controls (80.5343,-211.5014) and (80.7953,-211.5769)..(81.1302,-211.5769) ..controls (81.4008,-211.5769) and (81.6779,-211.5366)..(81.9615,-211.4561) ..controls (82.2458,-211.3757) and (82.5378,-211.2542)..(82.8375,-211.0917) --(82.8375,-212.0827) ..controls (82.5332,-212.1977) and (82.2290,-212.2847)..(81.9247,-212.3437) ..controls (81.6204,-212.4027) and (81.3161,-212.4323)..(81.0118,-212.4323) ..controls (80.2836,-212.4323) and (79.7176,-212.2472)..(79.3137,-211.8769) ..controls (78.9105,-211.5067) and (78.7089,-210.9874)..(78.7089,-210.3191) ..controls (78.7089,-209.6630) and (78.9070,-209.1471)..(79.3033,-208.7716) ..controls (79.6996,-208.3952) and (80.2453,-208.2070)..(80.9405,-208.2070) ..controls (81.5728,-208.2070) and (82.0787,-208.3975)..(82.4581,-208.7785) ..controls (82.8375,-209.1586) and (83.0272,-209.6676)..(83.0272,-210.3053) --cycle (81.7051,-209.8776) ..controls (81.7051,-209.6331) and (81.6338,-209.4361)..(81.4912,-209.2866) ..controls (81.3487,-209.1364) and (81.1624,-209.0613)..(80.9325,-209.0613) ..controls (80.6834,-209.0613) and (80.4810,-209.1314)..(80.3254,-209.2717) ..controls (80.1698,-209.4119) and (80.0728,-209.6139)..(80.0345,-209.8776) --(81.7051,-209.8776) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (87.1455,-208.4289) --(87.1455,-209.4062) ..controls (86.8704,-209.2912) and (86.6044,-209.2050)..(86.3476,-209.1475) ..controls (86.0916,-209.0900) and (85.8498,-209.0613)..(85.6222,-209.0613) ..controls (85.3777,-209.0613) and (85.1960,-209.0919)..(85.0772,-209.1533) ..controls (84.9592,-209.2146) and (84.9001,-209.3085)..(84.9001,-209.4349) ..controls (84.9001,-209.5384) and (84.9450,-209.6177)..(85.0347,-209.6729) ..controls (85.1243,-209.7274) and (85.2853,-209.7680)..(85.5175,-209.7948) --(85.7440,-209.8270) ..controls (86.4032,-209.9105) and (86.8462,-210.0481)..(87.0731,-210.2397) ..controls (87.3007,-210.4314) and (87.4146,-210.7322)..(87.4146,-211.1423) ..controls (87.4146,-211.5707) and (87.2563,-211.8930)..(86.9397,-212.1092) ..controls (86.6239,-212.3246) and (86.1526,-212.4323)..(85.5256,-212.4323) ..controls (85.2596,-212.4323) and (84.9844,-212.4112)..(84.7001,-212.3690) ..controls (84.4165,-212.3269) and (84.1248,-212.2640)..(83.8251,-212.1805) --(83.8251,-211.2032) ..controls (84.0819,-211.3274) and (84.3448,-211.4209)..(84.6139,-211.4837) ..controls (84.8837,-211.5458) and (85.1573,-211.5769)..(85.4348,-211.5769) ..controls (85.6869,-211.5769) and (85.8762,-211.5424)..(86.0027,-211.4734) ..controls (86.1300,-211.4036) and (86.1936,-211.3002)..(86.1936,-211.1630) ..controls (86.1936,-211.0480) and (86.1499,-210.9625)..(86.0625,-210.9066) ..controls (85.9751,-210.8506) and (85.8007,-210.8069)..(85.5394,-210.7755) --(85.3129,-210.7468) ..controls (84.7403,-210.6747) and (84.3391,-210.5417)..(84.1091,-210.3478) ..controls (83.8792,-210.1539) and (83.7642,-209.8592)..(83.7642,-209.4637) ..controls (83.7642,-209.0375) and (83.9102,-208.7217)..(84.2023,-208.5163) ..controls (84.4951,-208.3101) and (84.9431,-208.2070)..(85.5463,-208.2070) ..controls (85.7839,-208.2070) and (86.0330,-208.2251)..(86.2936,-208.2611) ..controls (86.5550,-208.2963) and (86.8389,-208.3523)..(87.1455,-208.4289) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (37.7984,-272.4630) --(39.8545,-272.4630) --(39.8545,-272.9586) --(37.0900,-272.9586) --(37.0900,-272.4630) ..controls (37.3134,-272.2316) and (37.6180,-271.9211)..(38.0037,-271.5316) ..controls (38.3901,-271.1415) and (38.6328,-270.8898)..(38.7317,-270.7766) ..controls (38.9202,-270.5650) and (39.0518,-270.3858)..(39.1265,-270.2390) ..controls (39.2018,-270.0921) and (39.2394,-269.9478)..(39.2394,-269.8059) ..controls (39.2394,-269.5745) and (39.1582,-269.3859)..(38.9958,-269.2404) ..controls (38.8334,-269.0941) and (38.6219,-269.0210)..(38.3612,-269.0210) ..controls (38.1764,-269.0210) and (37.9813,-269.0531)..(37.7760,-269.1172) ..controls (37.5713,-269.1812) and (37.3523,-269.2786)..(37.1190,-269.4093) --(37.1190,-268.8138) ..controls (37.3560,-268.7186) and (37.5775,-268.6468)..(37.7835,-268.5982) ..controls (37.9900,-268.5497) and (38.1789,-268.5254)..(38.3500,-268.5254) ..controls (38.8011,-268.5254) and (39.1607,-268.6384)..(39.4289,-268.8642) ..controls (39.6970,-269.0895) and (39.8311,-269.3906)..(39.8311,-269.7677) ..controls (39.8311,-269.9469) and (39.7975,-270.1167)..(39.7303,-270.2772) ..controls (39.6638,-270.4371) and (39.5418,-270.6260)..(39.3645,-270.8438) ..controls (39.3160,-270.9004) and (39.1613,-271.0634)..(38.9006,-271.3328) ..controls (38.6406,-271.6022) and (38.2731,-271.9790)..(37.7984,-272.4630) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (42.3510,-268.9921) ..controls (42.0480,-268.9921) and (41.8200,-269.1414)..(41.6669,-269.4401) ..controls (41.5145,-269.7381) and (41.4383,-270.1867)..(41.4383,-270.7859) ..controls (41.4383,-271.3826) and (41.5145,-271.8302)..(41.6669,-272.1289) ..controls (41.8200,-272.4276) and (42.0480,-272.5769)..(42.3510,-272.5769) ..controls (42.6565,-272.5769) and (42.8855,-272.4276)..(43.0379,-272.1289) ..controls (43.1910,-271.8302) and (43.2675,-271.3826)..(43.2675,-270.7859) ..controls (43.2675,-270.1867) and (43.1910,-269.7381)..(43.0379,-269.4401) ..controls (42.8855,-269.1414) and (42.6565,-268.9921)..(42.3510,-268.9921) --cycle (42.3510,-268.5254) ..controls (42.8395,-268.5254) and (43.2125,-268.7186)..(43.4701,-269.1050) ..controls (43.7276,-269.4908) and (43.8564,-270.0511)..(43.8564,-270.7859) ..controls (43.8564,-271.5188) and (43.7276,-272.0785)..(43.4701,-272.4649) ..controls (43.2125,-272.8507) and (42.8395,-273.0435)..(42.3510,-273.0435) ..controls (41.8632,-273.0435) and (41.4905,-272.8507)..(41.2329,-272.4649) ..controls (40.9754,-272.0785) and (40.8466,-271.5188)..(40.8466,-270.7859) ..controls (40.8466,-270.0511) and (40.9754,-269.4908)..(41.2329,-269.1050) ..controls (41.4905,-268.7186) and (41.8632,-268.5254)..(42.3510,-268.5254) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (45.3992,-272.4630) --(47.4552,-272.4630) --(47.4552,-272.9586) --(44.6908,-272.9586) --(44.6908,-272.4630) ..controls (44.9142,-272.2316) and (45.2187,-271.9211)..(45.6045,-271.5316) ..controls (45.9909,-271.1415) and (46.2335,-270.8898)..(46.3325,-270.7766) ..controls (46.5210,-270.5650) and (46.6526,-270.3858)..(46.7273,-270.2390) ..controls (46.8025,-270.0921) and (46.8402,-269.9478)..(46.8402,-269.8059) ..controls (46.8402,-269.5745) and (46.7590,-269.3859)..(46.5966,-269.2404) ..controls (46.4342,-269.0941) and (46.2227,-269.0210)..(45.9620,-269.0210) ..controls (45.7772,-269.0210) and (45.5821,-269.0531)..(45.3768,-269.1172) ..controls (45.1721,-269.1812) and (44.9531,-269.2786)..(44.7197,-269.4093) --(44.7197,-268.8138) ..controls (44.9568,-268.7186) and (45.1783,-268.6468)..(45.3842,-268.5982) ..controls (45.5908,-268.5497) and (45.7797,-268.5254)..(45.9508,-268.5254) ..controls (46.4019,-268.5254) and (46.7615,-268.6384)..(47.0296,-268.8642) ..controls (47.2978,-269.0895) and (47.4319,-269.3906)..(47.4319,-269.7677) ..controls (47.4319,-269.9469) and (47.3983,-270.1167)..(47.3311,-270.2772) ..controls (47.2645,-270.4371) and (47.1426,-270.6260)..(46.9653,-270.8438) ..controls (46.9167,-270.9004) and (46.7621,-271.0634)..(46.5014,-271.3328) ..controls (46.2413,-271.6022) and (45.8739,-271.9790)..(45.3992,-272.4630) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (48.7945,-272.4630) --(49.7567,-272.4630) --(49.7567,-269.1405) --(48.7096,-269.3505) --(48.7096,-268.8138) --(49.7511,-268.6038) --(50.3401,-268.6038) --(50.3401,-272.4630) --(51.3023,-272.4630) --(51.3023,-272.9586) --(48.7945,-272.9586) --(48.7945,-272.4630) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (59.9250,-272.4630) --(61.9810,-272.4630) --(61.9810,-272.9586) --(59.2166,-272.9586) --(59.2166,-272.4630) ..controls (59.4400,-272.2316) and (59.7445,-271.9211)..(60.1303,-271.5316) ..controls (60.5167,-271.1415) and (60.7593,-270.8898)..(60.8583,-270.7766) ..controls (61.0468,-270.5650) and (61.1784,-270.3858)..(61.2531,-270.2390) ..controls (61.3283,-270.0921) and (61.3660,-269.9478)..(61.3660,-269.8059) ..controls (61.3660,-269.5745) and (61.2848,-269.3859)..(61.1224,-269.2404) ..controls (60.9600,-269.0941) and (60.7485,-269.0210)..(60.4878,-269.0210) ..controls (60.3030,-269.0210) and (60.1079,-269.0531)..(59.9026,-269.1172) ..controls (59.6979,-269.1812) and (59.4789,-269.2786)..(59.2455,-269.4093) --(59.2455,-268.8138) ..controls (59.4826,-268.7186) and (59.7041,-268.6468)..(59.9100,-268.5982) ..controls (60.1166,-268.5497) and (60.3055,-268.5254)..(60.4766,-268.5254) ..controls (60.9276,-268.5254) and (61.2873,-268.6384)..(61.5554,-268.8642) ..controls (61.8236,-269.0895) and (61.9577,-269.3906)..(61.9577,-269.7677) ..controls (61.9577,-269.9469) and (61.9241,-270.1167)..(61.8569,-270.2772) ..controls (61.7903,-270.4371) and (61.6684,-270.6260)..(61.4910,-270.8438) ..controls (61.4425,-270.9004) and (61.2879,-271.0634)..(61.0272,-271.3328) ..controls (60.7671,-271.6022) and (60.3997,-271.9790)..(59.9250,-272.4630) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (64.4776,-268.9921) ..controls (64.1746,-268.9921) and (63.9466,-269.1414)..(63.7935,-269.4401) ..controls (63.6411,-269.7381) and (63.5648,-270.1867)..(63.5648,-270.7859) ..controls (63.5648,-271.3826) and (63.6411,-271.8302)..(63.7935,-272.1289) ..controls (63.9466,-272.4276) and (64.1746,-272.5769)..(64.4776,-272.5769) ..controls (64.7831,-272.5769) and (65.0121,-272.4276)..(65.1645,-272.1289) ..controls (65.3176,-271.8302) and (65.3941,-271.3826)..(65.3941,-270.7859) ..controls (65.3941,-270.1867) and (65.3176,-269.7381)..(65.1645,-269.4401) ..controls (65.0121,-269.1414) and (64.7831,-268.9921)..(64.4776,-268.9921) --cycle (64.4776,-268.5254) ..controls (64.9660,-268.5254) and (65.3390,-268.7186)..(65.5966,-269.1050) ..controls (65.8542,-269.4908) and (65.9830,-270.0511)..(65.9830,-270.7859) ..controls (65.9830,-271.5188) and (65.8542,-272.0785)..(65.5966,-272.4649) ..controls (65.3390,-272.8507) and (64.9660,-273.0435)..(64.4776,-273.0435) ..controls (63.9898,-273.0435) and (63.6171,-272.8507)..(63.3595,-272.4649) ..controls (63.1019,-272.0785) and (62.9731,-271.5188)..(62.9731,-270.7859) ..controls (62.9731,-270.0511) and (63.1019,-269.4908)..(63.3595,-269.1050) ..controls (63.6171,-268.7186) and (63.9898,-268.5254)..(64.4776,-268.5254) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (67.5257,-272.4630) --(69.5818,-272.4630) --(69.5818,-272.9586) --(66.8174,-272.9586) --(66.8174,-272.4630) ..controls (67.0407,-272.2316) and (67.3453,-271.9211)..(67.7311,-271.5316) ..controls (68.1175,-271.1415) and (68.3601,-270.8898)..(68.4590,-270.7766) ..controls (68.6476,-270.5650) and (68.7792,-270.3858)..(68.8538,-270.2390) ..controls (68.9291,-270.0921) and (68.9668,-269.9478)..(68.9668,-269.8059) ..controls (68.9668,-269.5745) and (68.8856,-269.3859)..(68.7232,-269.2404) ..controls (68.5608,-269.0941) and (68.3492,-269.0210)..(68.0885,-269.0210) ..controls (67.9037,-269.0210) and (67.7087,-269.0531)..(67.5033,-269.1172) ..controls (67.2986,-269.1812) and (67.0796,-269.2786)..(66.8463,-269.4093) --(66.8463,-268.8138) ..controls (67.0834,-268.7186) and (67.3049,-268.6468)..(67.5108,-268.5982) ..controls (67.7174,-268.5497) and (67.9062,-268.5254)..(68.0773,-268.5254) ..controls (68.5284,-268.5254) and (68.8880,-268.6384)..(69.1562,-268.8642) ..controls (69.4244,-269.0895) and (69.5585,-269.3906)..(69.5585,-269.7677) ..controls (69.5585,-269.9469) and (69.5249,-270.1167)..(69.4577,-270.2772) ..controls (69.3911,-270.4371) and (69.2691,-270.6260)..(69.0918,-270.8438) ..controls (69.0433,-270.9004) and (68.8887,-271.0634)..(68.6280,-271.3328) ..controls (68.3679,-271.6022) and (68.0005,-271.9790)..(67.5257,-272.4630) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (71.3261,-272.4630) --(73.3822,-272.4630) --(73.3822,-272.9586) --(70.6178,-272.9586) --(70.6178,-272.4630) ..controls (70.8411,-272.2316) and (71.1457,-271.9211)..(71.5315,-271.5316) ..controls (71.9178,-271.1415) and (72.1605,-270.8898)..(72.2594,-270.7766) ..controls (72.4480,-270.5650) and (72.5795,-270.3858)..(72.6542,-270.2390) ..controls (72.7295,-270.0921) and (72.7671,-269.9478)..(72.7671,-269.8059) ..controls (72.7671,-269.5745) and (72.6859,-269.3859)..(72.5236,-269.2404) ..controls (72.3612,-269.0941) and (72.1496,-269.0210)..(71.8889,-269.0210) ..controls (71.7041,-269.0210) and (71.5091,-269.0531)..(71.3037,-269.1172) ..controls (71.0990,-269.1812) and (70.8800,-269.2786)..(70.6467,-269.4093) --(70.6467,-268.8138) ..controls (70.8837,-268.7186) and (71.1053,-268.6468)..(71.3112,-268.5982) ..controls (71.5178,-268.5497) and (71.7066,-268.5254)..(71.8777,-268.5254) ..controls (72.3288,-268.5254) and (72.6884,-268.6384)..(72.9566,-268.8642) ..controls (73.2248,-269.0895) and (73.3589,-269.3906)..(73.3589,-269.7677) ..controls (73.3589,-269.9469) and (73.3253,-270.1167)..(73.2581,-270.2772) ..controls (73.1915,-270.4371) and (73.0695,-270.6260)..(72.8922,-270.8438) ..controls (72.8437,-270.9004) and (72.6891,-271.0634)..(72.4284,-271.3328) ..controls (72.1683,-271.6022) and (71.8009,-271.9790)..(71.3261,-272.4630) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (82.0515,-272.4630) --(84.1076,-272.4630) --(84.1076,-272.9586) --(81.3432,-272.9586) --(81.3432,-272.4630) ..controls (81.5665,-272.2316) and (81.8711,-271.9211)..(82.2569,-271.5316) ..controls (82.6433,-271.1415) and (82.8859,-270.8898)..(82.9848,-270.7766) ..controls (83.1734,-270.5650) and (83.3050,-270.3858)..(83.3796,-270.2390) ..controls (83.4549,-270.0921) and (83.4926,-269.9478)..(83.4926,-269.8059) ..controls (83.4926,-269.5745) and (83.4114,-269.3859)..(83.2490,-269.2404) ..controls (83.0866,-269.0941) and (82.8750,-269.0210)..(82.6143,-269.0210) ..controls (82.4295,-269.0210) and (82.2345,-269.0531)..(82.0291,-269.1172) ..controls (81.8244,-269.1812) and (81.6054,-269.2786)..(81.3721,-269.4093) --(81.3721,-268.8138) ..controls (81.6092,-268.7186) and (81.8307,-268.6468)..(82.0366,-268.5982) ..controls (82.2432,-268.5497) and (82.4320,-268.5254)..(82.6031,-268.5254) ..controls (83.0542,-268.5254) and (83.4138,-268.6384)..(83.6820,-268.8642) ..controls (83.9502,-269.0895) and (84.0843,-269.3906)..(84.0843,-269.7677) ..controls (84.0843,-269.9469) and (84.0507,-270.1167)..(83.9835,-270.2772) ..controls (83.9169,-270.4371) and (83.7949,-270.6260)..(83.6176,-270.8438) ..controls (83.5691,-270.9004) and (83.4145,-271.0634)..(83.1538,-271.3328) ..controls (82.8937,-271.6022) and (82.5263,-271.9790)..(82.0515,-272.4630) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (86.6042,-268.9921) ..controls (86.3012,-268.9921) and (86.0731,-269.1414)..(85.9201,-269.4401) ..controls (85.7676,-269.7381) and (85.6914,-270.1867)..(85.6914,-270.7859) ..controls (85.6914,-271.3826) and (85.7676,-271.8302)..(85.9201,-272.1289) ..controls (86.0731,-272.4276) and (86.3012,-272.5769)..(86.6042,-272.5769) ..controls (86.9097,-272.5769) and (87.1386,-272.4276)..(87.2911,-272.1289) ..controls (87.4441,-271.8302) and (87.5207,-271.3826)..(87.5207,-270.7859) ..controls (87.5207,-270.1867) and (87.4441,-269.7381)..(87.2911,-269.4401) ..controls (87.1386,-269.1414) and (86.9097,-268.9921)..(86.6042,-268.9921) --cycle (86.6042,-268.5254) ..controls (87.0926,-268.5254) and (87.4656,-268.7186)..(87.7232,-269.1050) ..controls (87.9808,-269.4908) and (88.1096,-270.0511)..(88.1096,-270.7859) ..controls (88.1096,-271.5188) and (87.9808,-272.0785)..(87.7232,-272.4649) ..controls (87.4656,-272.8507) and (87.0926,-273.0435)..(86.6042,-273.0435) ..controls (86.1164,-273.0435) and (85.7437,-272.8507)..(85.4861,-272.4649) ..controls (85.2285,-272.0785) and (85.0997,-271.5188)..(85.0997,-270.7859) ..controls (85.0997,-270.0511) and (85.2285,-269.4908)..(85.4861,-269.1050) ..controls (85.7437,-268.7186) and (86.1164,-268.5254)..(86.6042,-268.5254) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (89.6523,-272.4630) --(91.7084,-272.4630) --(91.7084,-272.9586) --(88.9439,-272.9586) --(88.9439,-272.4630) ..controls (89.1673,-272.2316) and (89.4719,-271.9211)..(89.8576,-271.5316) ..controls (90.2440,-271.1415) and (90.4867,-270.8898)..(90.5856,-270.7766) ..controls (90.7741,-270.5650) and (90.9057,-270.3858)..(90.9804,-270.2390) ..controls (91.0557,-270.0921) and (91.0933,-269.9478)..(91.0933,-269.8059) ..controls (91.0933,-269.5745) and (91.0121,-269.3859)..(90.8497,-269.2404) ..controls (90.6873,-269.0941) and (90.4758,-269.0210)..(90.2151,-269.0210) ..controls (90.0303,-269.0210) and (89.8352,-269.0531)..(89.6299,-269.1172) ..controls (89.4252,-269.1812) and (89.2062,-269.2786)..(88.9729,-269.4093) --(88.9729,-268.8138) ..controls (89.2099,-268.7186) and (89.4314,-268.6468)..(89.6374,-268.5982) ..controls (89.8440,-268.5497) and (90.0328,-268.5254)..(90.2039,-268.5254) ..controls (90.6550,-268.5254) and (91.0146,-268.6384)..(91.2828,-268.8642) ..controls (91.5510,-269.0895) and (91.6850,-269.3906)..(91.6850,-269.7677) ..controls (91.6850,-269.9469) and (91.6514,-270.1167)..(91.5842,-270.2772) ..controls (91.5177,-270.4371) and (91.3957,-270.6260)..(91.2184,-270.8438) ..controls (91.1699,-270.9004) and (91.0152,-271.0634)..(90.7545,-271.3328) ..controls (90.4945,-271.6022) and (90.1271,-271.9790)..(89.6523,-272.4630) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (94.7304,-270.6104) ..controls (95.0122,-270.6708) and (95.2322,-270.7965)..(95.3902,-270.9875) ..controls (95.5489,-271.1779) and (95.6282,-271.4131)..(95.6282,-271.6931) ..controls (95.6282,-272.1224) and (95.4804,-272.4549)..(95.1849,-272.6907) ..controls (94.8894,-272.9259) and (94.4694,-273.0435)..(93.9249,-273.0435) ..controls (93.7426,-273.0435) and (93.5547,-273.0255)..(93.3612,-272.9894) ..controls (93.1677,-272.9533) and (92.9680,-272.8992)..(92.7621,-272.8270) --(92.7621,-272.2586) ..controls (92.9251,-272.3538) and (93.1036,-272.4257)..(93.2978,-272.4742) ..controls (93.4925,-272.5228) and (93.6960,-272.5470)..(93.9081,-272.5470) ..controls (94.2771,-272.5470) and (94.5583,-272.4742)..(94.7518,-272.3286) ..controls (94.9454,-272.1830) and (95.0421,-271.9712)..(95.0421,-271.6931) ..controls (95.0421,-271.4361) and (94.9522,-271.2354)..(94.7724,-271.0911) ..controls (94.5926,-270.9461) and (94.3424,-270.8736)..(94.0220,-270.8736) --(93.5143,-270.8736) --(93.5143,-270.3892) --(94.0453,-270.3892) ..controls (94.3347,-270.3892) and (94.5562,-270.3314)..(94.7098,-270.2156) ..controls (94.8635,-270.0999) and (94.9404,-269.9332)..(94.9404,-269.7154) ..controls (94.9404,-269.4920) and (94.8610,-269.3206)..(94.7024,-269.2012) ..controls (94.5443,-269.0811) and (94.3176,-269.0210)..(94.0220,-269.0210) ..controls (93.8602,-269.0210) and (93.6870,-269.0388)..(93.5022,-269.0742) ..controls (93.3174,-269.1091) and (93.1142,-269.1632)..(92.8927,-269.2366) --(92.8927,-268.7121) ..controls (93.1167,-268.6499) and (93.3264,-268.6032)..(93.5218,-268.5721) ..controls (93.7171,-268.5410) and (93.9013,-268.5254)..(94.0743,-268.5254) ..controls (94.5216,-268.5254) and (94.8754,-268.6272)..(95.1354,-268.8306) ..controls (95.3961,-269.0335) and (95.5265,-269.3079)..(95.5265,-269.6538) ..controls (95.5265,-269.8952) and (95.4574,-270.0990)..(95.3193,-270.2651) ..controls (95.1812,-270.4312) and (94.9849,-270.5463)..(94.7304,-270.6104) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (29.7401,-288.1027) --(27.4582,-282.1244) --(28.3025,-282.1244) --(30.1975,-287.1571) --(32.0950,-282.1244) --(32.9355,-282.1244) --(30.6574,-288.1027) --(29.7401,-288.1027) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (33.5953,-283.6183) --(34.3321,-283.6183) --(34.3321,-288.1027) --(33.5953,-288.1027) --(33.5953,-283.6183) --cycle (33.5953,-281.8720) --(34.3321,-281.8720) --(34.3321,-282.8060) --(33.5953,-282.8060) --(33.5953,-281.8720) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (38.7319,-283.7503) --(38.7319,-284.4473) ..controls (38.5243,-284.3405) and (38.3082,-284.2606)..(38.0836,-284.2077) ..controls (37.8598,-284.1539) and (37.6274,-284.1270)..(37.3866,-284.1270) ..controls (37.0210,-284.1270) and (36.7468,-284.1829)..(36.5640,-284.2948) ..controls (36.3812,-284.4067) and (36.2898,-284.5750)..(36.2898,-284.7996) ..controls (36.2898,-284.9705) and (36.3552,-285.1046)..(36.4858,-285.2019) ..controls (36.6165,-285.2993) and (36.8796,-285.3920)..(37.2751,-285.4800) --(37.5275,-285.5363) ..controls (38.0503,-285.6482) and (38.4218,-285.8063)..(38.6422,-286.0104) ..controls (38.8626,-286.2146) and (38.9728,-286.4994)..(38.9728,-286.8650) ..controls (38.9728,-287.2818) and (38.8079,-287.6120)..(38.4782,-287.8554) ..controls (38.1485,-288.0980) and (37.6953,-288.2193)..(37.1188,-288.2193) ..controls (36.8788,-288.2193) and (36.6285,-288.1958)..(36.3680,-288.1488) ..controls (36.1074,-288.1018) and (35.8333,-288.0318)..(35.5454,-287.9387) --(35.5454,-287.1776) ..controls (35.8179,-287.3194) and (36.0861,-287.4258)..(36.3500,-287.4967) ..controls (36.6140,-287.5667) and (36.8758,-287.6017)..(37.1354,-287.6017) ..controls (37.4822,-287.6017) and (37.7487,-287.5424)..(37.9349,-287.4236) ..controls (38.1220,-287.3049) and (38.2155,-287.1375)..(38.2155,-286.9214) ..controls (38.2155,-286.7215) and (38.1481,-286.5682)..(38.0131,-286.4614) ..controls (37.8790,-286.3546) and (37.5834,-286.2517)..(37.1265,-286.1526) --(36.8702,-286.0924) ..controls (36.4141,-285.9967) and (36.0844,-285.8494)..(35.8811,-285.6504) ..controls (35.6787,-285.4514) and (35.5774,-285.1784)..(35.5774,-284.8317) ..controls (35.5774,-284.4097) and (35.7269,-284.0843)..(36.0259,-283.8553) ..controls (36.3248,-283.6256) and (36.7494,-283.5107)..(37.2994,-283.5107) ..controls (37.5711,-283.5107) and (37.8269,-283.5308)..(38.0669,-283.5709) ..controls (38.3078,-283.6102) and (38.5294,-283.6700)..(38.7319,-283.7503) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (40.0695,-286.3333) --(40.0695,-283.6183) --(40.8062,-283.6183) --(40.8062,-286.3051) ..controls (40.8062,-286.7296) and (40.8886,-287.0482)..(41.0535,-287.2609) ..controls (41.2192,-287.4727) and (41.4678,-287.5787)..(41.7992,-287.5787) ..controls (42.1964,-287.5787) and (42.5103,-287.4518)..(42.7409,-287.1981) ..controls (42.9724,-286.9444) and (43.0881,-286.5985)..(43.0881,-286.1603) --(43.0881,-283.6183) --(43.8248,-283.6183) --(43.8248,-288.1027) --(43.0881,-288.1027) --(43.0881,-287.4134) ..controls (42.9096,-287.6859) and (42.7020,-287.8883)..(42.4654,-288.0207) ..controls (42.2297,-288.1531) and (41.9555,-288.2193)..(41.6429,-288.2193) ..controls (41.1278,-288.2193) and (40.7366,-288.0591)..(40.4693,-287.7388) ..controls (40.2028,-287.4185) and (40.0695,-286.9500)..(40.0695,-286.3333) --cycle (41.9235,-283.5107) --(41.9235,-283.5107) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (47.3803,-285.8490) ..controls (46.7850,-285.8490) and (46.3724,-285.9169)..(46.1426,-286.0527) ..controls (45.9129,-286.1885) and (45.7980,-286.4208)..(45.7980,-286.7497) ..controls (45.7980,-287.0111) and (45.8842,-287.2186)..(46.0568,-287.3724) ..controls (46.2293,-287.5253) and (46.4634,-287.6017)..(46.7589,-287.6017) ..controls (47.1681,-287.6017) and (47.4961,-287.4569)..(47.7429,-287.1674) ..controls (47.9898,-286.8778) and (48.1132,-286.4930)..(48.1132,-286.0130) --(48.1132,-285.8490) --(47.3803,-285.8490) --cycle (48.8499,-285.5440) --(48.8499,-288.1027) --(48.1132,-288.1027) --(48.1132,-287.4223) ..controls (47.9449,-287.6940) and (47.7352,-287.8947)..(47.4841,-288.0245) ..controls (47.2330,-288.1544) and (46.9259,-288.2193)..(46.5629,-288.2193) ..controls (46.1042,-288.2193) and (45.7390,-288.0903)..(45.4674,-287.8323) ..controls (45.1966,-287.5744) and (45.0613,-287.2293)..(45.0613,-286.7971) ..controls (45.0613,-286.2931) and (45.2299,-285.9130)..(45.5673,-285.6568) ..controls (45.9056,-285.4005) and (46.4096,-285.2724)..(47.0792,-285.2724) --(48.1132,-285.2724) --(48.1132,-285.1994) ..controls (48.1132,-284.8603) and (48.0017,-284.5980)..(47.7788,-284.4127) ..controls (47.5558,-284.2273) and (47.2428,-284.1347)..(46.8396,-284.1347) ..controls (46.5834,-284.1347) and (46.3335,-284.1654)..(46.0901,-284.2269) ..controls (45.8475,-284.2884) and (45.6143,-284.3807)..(45.3905,-284.5037) --(45.3905,-283.8220) ..controls (45.6596,-283.7178) and (45.9210,-283.6401)..(46.1747,-283.5888) ..controls (46.4283,-283.5367) and (46.6752,-283.5107)..(46.9152,-283.5107) ..controls (47.5644,-283.5107) and (48.0491,-283.6790)..(48.3694,-284.0155) ..controls (48.6898,-284.3512) and (48.8499,-284.8607)..(48.8499,-285.5440) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (50.3669,-281.8720) --(51.1036,-281.8720) --(51.1036,-288.1027) --(50.3669,-288.1027) --(50.3669,-281.8720) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (52.2734,-285.5287) --(54.4310,-285.5287) --(54.4310,-286.1847) --(52.2734,-286.1847) --(52.2734,-285.5287) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (56.3324,-282.3448) --(56.3324,-283.6183) --(57.8494,-283.6183) --(57.8494,-284.1910) --(56.3324,-284.1910) --(56.3324,-286.6254) ..controls (56.3324,-286.9910) and (56.3824,-287.2259)..(56.4823,-287.3301) ..controls (56.5823,-287.4343) and (56.7860,-287.4864)..(57.0935,-287.4864) --(57.8494,-287.4864) --(57.8494,-288.1027) --(57.0935,-288.1027) ..controls (56.5246,-288.1027) and (56.1321,-287.9968)..(55.9160,-287.7849) ..controls (55.6999,-287.5723) and (55.5918,-287.1857)..(55.5918,-286.6254) --(55.5918,-284.1910) --(55.0512,-284.1910) --(55.0512,-283.6183) --(55.5918,-283.6183) --(55.5918,-282.3448) --(56.3324,-282.3448) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (60.5554,-284.1347) ..controls (60.1608,-284.1347) and (59.8486,-284.2888)..(59.6188,-284.5972) ..controls (59.3890,-284.9055) and (59.2742,-285.3279)..(59.2742,-285.8643) ..controls (59.2742,-286.4008) and (59.3882,-286.8231)..(59.6163,-287.1315) ..controls (59.8452,-287.4399) and (60.1582,-287.5940)..(60.5554,-287.5940) ..controls (60.9483,-287.5940) and (61.2592,-287.4394)..(61.4882,-287.1302) ..controls (61.7179,-286.8202) and (61.8328,-286.3982)..(61.8328,-285.8643) ..controls (61.8328,-285.3331) and (61.7179,-284.9119)..(61.4882,-284.6010) ..controls (61.2592,-284.2901) and (60.9483,-284.1347)..(60.5554,-284.1347) --cycle (60.5554,-283.5107) ..controls (61.1960,-283.5107) and (61.6991,-283.7191)..(62.0647,-284.1359) ..controls (62.4312,-284.5519) and (62.6144,-285.1281)..(62.6144,-285.8643) ..controls (62.6144,-286.5981) and (62.4312,-287.1742)..(62.0647,-287.5928) ..controls (61.6991,-288.0104) and (61.1960,-288.2193)..(60.5554,-288.2193) ..controls (59.9122,-288.2193) and (59.4083,-288.0104)..(59.0435,-287.5928) ..controls (58.6797,-287.1742) and (58.4977,-286.5981)..(58.4977,-285.8643) ..controls (58.4977,-285.1281) and (58.6797,-284.5519)..(59.0435,-284.1359) ..controls (59.4083,-283.7191) and (59.9122,-283.5107)..(60.5554,-283.5107) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (63.8072,-281.8720) --(64.5478,-281.8720) --(64.5478,-285.5517) --(66.7464,-283.6183) --(67.6868,-283.6183) --(65.3088,-285.7157) --(67.7881,-288.1027) --(66.8271,-288.1027) --(64.5478,-285.9130) --(64.5478,-288.1027) --(63.8072,-288.1027) --(63.8072,-281.8720) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (72.1277,-285.6760) --(72.1277,-286.0360) --(68.7400,-286.0360) ..controls (68.7725,-286.5434) and (68.9254,-286.9299)..(69.1987,-287.1956) ..controls (69.4721,-287.4612) and (69.8530,-287.5940)..(70.3416,-287.5940) ..controls (70.6243,-287.5940) and (70.8985,-287.5594)..(71.1642,-287.4903) ..controls (71.4298,-287.4211) and (71.6937,-287.3169)..(71.9560,-287.1776) --(71.9560,-287.8746) ..controls (71.6912,-287.9865) and (71.4200,-288.0719)..(71.1424,-288.1309) ..controls (70.8648,-288.1898) and (70.5833,-288.2193)..(70.2980,-288.2193) ..controls (69.5822,-288.2193) and (69.0155,-288.0113)..(68.5978,-287.5953) ..controls (68.1801,-287.1785) and (67.9713,-286.6147)..(67.9713,-285.9041) ..controls (67.9713,-285.1703) and (68.1694,-284.5882)..(68.5658,-284.1577) ..controls (68.9621,-283.7264) and (69.4968,-283.5107)..(70.1699,-283.5107) ..controls (70.7729,-283.5107) and (71.2500,-283.7050)..(71.6011,-284.0937) ..controls (71.9521,-284.4814) and (72.1277,-285.0089)..(72.1277,-285.6760) --cycle (71.3909,-285.4595) ..controls (71.3858,-285.0572) and (71.2731,-284.7360)..(71.0527,-284.4960) ..controls (70.8323,-284.2551) and (70.5406,-284.1347)..(70.1776,-284.1347) ..controls (69.7667,-284.1347) and (69.4379,-284.2508)..(69.1910,-284.4832) ..controls (68.9442,-284.7155) and (68.8020,-285.0426)..(68.7644,-285.4646) --(71.3909,-285.4595) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (77.0656,-285.3954) --(77.0656,-288.1027) --(76.3289,-288.1027) --(76.3289,-285.4198) ..controls (76.3289,-284.9952) and (76.2460,-284.6779)..(76.0803,-284.4678) ..controls (75.9146,-284.2568) and (75.6665,-284.1513)..(75.3359,-284.1513) ..controls (74.9379,-284.1513) and (74.6240,-284.2782)..(74.3942,-284.5318) ..controls (74.1644,-284.7847) and (74.0495,-285.1302)..(74.0495,-285.5684) --(74.0495,-288.1027) --(73.3090,-288.1027) --(73.3090,-283.6183) --(74.0495,-283.6183) --(74.0495,-284.3153) ..controls (74.2263,-284.0454) and (74.4339,-283.8438)..(74.6722,-283.7106) ..controls (74.9114,-283.5773) and (75.1873,-283.5107)..(75.4999,-283.5107) ..controls (76.0150,-283.5107) and (76.4045,-283.6700)..(76.6684,-283.9886) ..controls (76.9332,-284.3072) and (77.0656,-284.7761)..(77.0656,-285.3954) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (81.8523,-287.4300) --(81.8523,-289.8080) --(81.1118,-289.8080) --(81.1118,-283.6183) --(81.8523,-283.6183) --(81.8523,-284.2987) ..controls (82.0078,-284.0322) and (82.2034,-283.8344)..(82.4392,-283.7054) ..controls (82.6758,-283.5756) and (82.9581,-283.5107)..(83.2861,-283.5107) ..controls (83.8310,-283.5107) and (84.2735,-283.7268)..(84.6134,-284.1590) ..controls (84.9543,-284.5912) and (85.1247,-285.1597)..(85.1247,-285.8643) ..controls (85.1247,-286.5690) and (84.9543,-287.1379)..(84.6134,-287.5710) ..controls (84.2735,-288.0032) and (83.8310,-288.2193)..(83.2861,-288.2193) ..controls (82.9581,-288.2193) and (82.6758,-288.1544)..(82.4392,-288.0245) ..controls (82.2034,-287.8947) and (82.0078,-287.6965)..(81.8523,-287.4300) --cycle (84.3598,-285.8643) ..controls (84.3598,-285.3228) and (84.2483,-284.8979)..(84.0253,-284.5895) ..controls (83.8024,-284.2811) and (83.4962,-284.1270)..(83.1067,-284.1270) ..controls (82.7163,-284.1270) and (82.4097,-284.2811)..(82.1868,-284.5895) ..controls (81.9638,-284.8979) and (81.8523,-285.3228)..(81.8523,-285.8643) ..controls (81.8523,-286.4059) and (81.9638,-286.8308)..(82.1868,-287.1392) ..controls (82.4097,-287.4475) and (82.7163,-287.6017)..(83.1067,-287.6017) ..controls (83.4962,-287.6017) and (83.8024,-287.4475)..(84.0253,-287.1392) ..controls (84.2483,-286.8308) and (84.3598,-286.4059)..(84.3598,-285.8643) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (88.0831,-284.1347) ..controls (87.6884,-284.1347) and (87.3762,-284.2888)..(87.1465,-284.5972) ..controls (86.9167,-284.9055) and (86.8018,-285.3279)..(86.8018,-285.8643) ..controls (86.8018,-286.4008) and (86.9158,-286.8231)..(87.1439,-287.1315) ..controls (87.3728,-287.4399) and (87.6859,-287.5940)..(88.0831,-287.5940) ..controls (88.4760,-287.5940) and (88.7869,-287.4394)..(89.0158,-287.1302) ..controls (89.2456,-286.8202) and (89.3605,-286.3982)..(89.3605,-285.8643) ..controls (89.3605,-285.3331) and (89.2456,-284.9119)..(89.0158,-284.6010) ..controls (88.7869,-284.2901) and (88.4760,-284.1347)..(88.0831,-284.1347) --cycle (88.0831,-283.5107) ..controls (88.7237,-283.5107) and (89.2268,-283.7191)..(89.5924,-284.1359) ..controls (89.9588,-284.5519) and (90.1420,-285.1281)..(90.1420,-285.8643) ..controls (90.1420,-286.5981) and (89.9588,-287.1742)..(89.5924,-287.5928) ..controls (89.2268,-288.0104) and (88.7237,-288.2193)..(88.0831,-288.2193) ..controls (87.4399,-288.2193) and (86.9359,-288.0104)..(86.5712,-287.5928) ..controls (86.2073,-287.1742) and (86.0254,-286.5981)..(86.0254,-285.8643) ..controls (86.0254,-285.1281) and (86.2073,-284.5519)..(86.5712,-284.1359) ..controls (86.9359,-283.7191) and (87.4399,-283.5107)..(88.0831,-283.5107) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (93.1004,-284.1347) ..controls (92.7058,-284.1347) and (92.3936,-284.2888)..(92.1638,-284.5972) ..controls (91.9341,-284.9055) and (91.8192,-285.3279)..(91.8192,-285.8643) ..controls (91.8192,-286.4008) and (91.9332,-286.8231)..(92.1613,-287.1315) ..controls (92.3902,-287.4399) and (92.7033,-287.5940)..(93.1004,-287.5940) ..controls (93.4934,-287.5940) and (93.8043,-287.4394)..(94.0332,-287.1302) ..controls (94.2630,-286.8202) and (94.3778,-286.3982)..(94.3778,-285.8643) ..controls (94.3778,-285.3331) and (94.2630,-284.9119)..(94.0332,-284.6010) ..controls (93.8043,-284.2901) and (93.4934,-284.1347)..(93.1004,-284.1347) --cycle (93.1004,-283.5107) ..controls (93.7411,-283.5107) and (94.2442,-283.7191)..(94.6098,-284.1359) ..controls (94.9762,-284.5519) and (95.1594,-285.1281)..(95.1594,-285.8643) ..controls (95.1594,-286.5981) and (94.9762,-287.1742)..(94.6098,-287.5928) ..controls (94.2442,-288.0104) and (93.7411,-288.2193)..(93.1004,-288.2193) ..controls (92.4573,-288.2193) and (91.9533,-288.0104)..(91.5886,-287.5928) ..controls (91.2247,-287.1742) and (91.0428,-286.5981)..(91.0428,-285.8643) ..controls (91.0428,-285.1281) and (91.2247,-284.5519)..(91.5886,-284.1359) ..controls (91.9533,-283.7191) and (92.4573,-283.5107)..(93.1004,-283.5107) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (96.3804,-281.8720) --(97.1172,-281.8720) --(97.1172,-288.1027) --(96.3804,-288.1027) --(96.3804,-281.8720) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (148.9015,-179.0805) --(148.7635,-179.0805) ..controls (147.6345,-179.0805) and (146.7562,-178.7686)..(146.1285,-178.1449) ..controls (145.5019,-177.5202) and (145.1885,-176.6512)..(145.1885,-175.5378) ..controls (145.1885,-174.4265) and (145.5014,-173.5560)..(146.1271,-172.9264) ..controls (146.7527,-172.2958) and (147.6149,-171.9805)..(148.7135,-171.9805) ..controls (149.8239,-171.9805) and (150.6890,-172.2929)..(151.3088,-172.9176) ..controls (151.9286,-173.5413) and (152.2385,-174.4147)..(152.2385,-175.5378) ..controls (152.2385,-176.3084) and (152.0740,-176.9723)..(151.7450,-177.5295) ..controls (151.4160,-178.0866) and (150.9426,-178.5057)..(150.3247,-178.7867) --(151.7054,-180.3289) --(150.0207,-180.3289) --(148.9015,-179.0805) --cycle (148.7135,-173.2613) ..controls (148.1750,-173.2613) and (147.7574,-173.4601)..(147.4607,-173.8576) ..controls (147.1640,-174.2551) and (147.0157,-174.8152)..(147.0157,-175.5378) ..controls (147.0157,-176.2722) and (147.1606,-176.8348)..(147.4504,-177.2254) ..controls (147.7412,-177.6151) and (148.1623,-177.8100)..(148.7135,-177.8100) ..controls (149.2550,-177.8100) and (149.6741,-177.6112)..(149.9708,-177.2137) ..controls (150.2675,-176.8152) and (150.4158,-176.2566)..(150.4158,-175.5378) ..controls (150.4158,-174.8152) and (150.2675,-174.2551)..(149.9708,-173.8576) ..controls (149.6741,-173.4601) and (149.2550,-173.2613)..(148.7135,-173.2613) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (157.7331,-177.7087) --(154.9704,-177.7087) --(154.5342,-178.9571) --(152.7570,-178.9571) --(155.2950,-172.1039) --(157.4027,-172.1039) --(159.9407,-178.9571) --(158.1649,-178.9571) --(157.7331,-177.7087) --cycle (155.4110,-176.4367) --(157.2881,-176.4367) --(156.3510,-173.7107) --(155.4110,-176.4367) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (168.8119,-174.6698) ..controls (169.0205,-174.3516) and (169.2677,-174.1092)..(169.5536,-173.9428) ..controls (169.8395,-173.7763) and (170.1539,-173.6931)..(170.4966,-173.6931) ..controls (171.0870,-173.6931) and (171.5369,-173.8752)..(171.8463,-174.2395) ..controls (172.1558,-174.6027) and (172.3105,-175.1320)..(172.3105,-175.8272) --(172.3105,-178.9571) --(170.6581,-178.9571) --(170.6581,-176.2766) ..controls (170.6611,-176.2365) and (170.6630,-176.1954)..(170.6640,-176.1533) ..controls (170.6660,-176.1102) and (170.6669,-176.0490)..(170.6669,-175.9697) ..controls (170.6669,-175.6054) and (170.6131,-175.3415)..(170.5054,-175.1780) ..controls (170.3986,-175.0135) and (170.2258,-174.9313)..(169.9869,-174.9313) ..controls (169.6755,-174.9313) and (169.4347,-175.0600)..(169.2643,-175.3175) ..controls (169.0949,-175.5741) and (169.0068,-175.9457)..(168.9999,-176.4323) --(168.9999,-178.9571) --(167.3476,-178.9571) --(167.3476,-176.2766) ..controls (167.3476,-175.7077) and (167.2986,-175.3415)..(167.2007,-175.1780) ..controls (167.1028,-175.0135) and (166.9285,-174.9313)..(166.6778,-174.9313) ..controls (166.3625,-174.9313) and (166.1192,-175.0605)..(165.9478,-175.3190) ..controls (165.7765,-175.5775) and (165.6908,-175.9471)..(165.6908,-176.4279) --(165.6908,-178.9571) --(164.0385,-178.9571) --(164.0385,-173.8165) --(165.6908,-173.8165) --(165.6908,-174.5685) ..controls (165.8935,-174.2786) and (166.1256,-174.0603)..(166.3870,-173.9134) ..controls (166.6484,-173.7665) and (166.9368,-173.6931)..(167.2521,-173.6931) ..controls (167.6066,-173.6931) and (167.9199,-173.7788)..(168.1921,-173.9501) ..controls (168.4653,-174.1215) and (168.6719,-174.3614)..(168.8119,-174.6698) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (173.8438,-173.8165) --(175.4859,-173.8165) --(175.4859,-178.9571) --(173.8438,-178.9571) --(173.8438,-173.8165) --cycle (173.8438,-171.8146) --(175.4859,-171.8146) --(175.4859,-173.1555) --(173.8438,-173.1555) --(173.8438,-171.8146) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (182.2333,-175.8272) --(182.2333,-178.9571) --(180.5810,-178.9571) --(180.5810,-178.4474) --(180.5810,-176.5616) ..controls (180.5810,-176.1180) and (180.5712,-175.8120)..(180.5516,-175.6436) ..controls (180.5320,-175.4752) and (180.4978,-175.3513)..(180.4488,-175.2720) ..controls (180.3842,-175.1643) and (180.2966,-175.0806)..(180.1859,-175.0208) ..controls (180.0762,-174.9611) and (179.9509,-174.9313)..(179.8099,-174.9313) ..controls (179.4672,-174.9313) and (179.1979,-175.0639)..(179.0021,-175.3293) ..controls (178.8063,-175.5937) and (178.7083,-175.9599)..(178.7083,-176.4279) --(178.7083,-178.9571) --(177.0663,-178.9571) --(177.0663,-173.8165) --(178.7083,-173.8165) --(178.7083,-174.5685) ..controls (178.9561,-174.2688) and (179.2190,-174.0480)..(179.4971,-173.9061) ..controls (179.7761,-173.7641) and (180.0841,-173.6931)..(180.4209,-173.6931) ..controls (181.0143,-173.6931) and (181.4647,-173.8752)..(181.7722,-174.2395) ..controls (182.0796,-174.6027) and (182.2333,-175.1320)..(182.2333,-175.8272) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (183.7579,-173.8165) --(185.4000,-173.8165) --(185.4000,-178.9571) --(183.7579,-178.9571) --(183.7579,-173.8165) --cycle (183.7579,-171.8146) --(185.4000,-171.8146) --(185.4000,-173.1555) --(183.7579,-173.1555) --(183.7579,-171.8146) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (186.6998,-175.5834) --(189.5815,-175.5834) --(189.5815,-176.9185) --(186.6998,-176.9185) --(186.6998,-175.5834) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (193.6162,-177.8967) ..controls (193.9677,-177.8967) and (194.2360,-177.7684)..(194.4210,-177.5118) ..controls (194.6071,-177.2543) and (194.7001,-176.8808)..(194.7001,-176.3912) ..controls (194.7001,-175.9016) and (194.6071,-175.5285)..(194.4210,-175.2720) ..controls (194.2360,-175.0145) and (193.9677,-174.8857)..(193.6162,-174.8857) ..controls (193.2646,-174.8857) and (192.9944,-175.0150)..(192.8054,-175.2735) ..controls (192.6174,-175.5320) and (192.5234,-175.9045)..(192.5234,-176.3912) ..controls (192.5234,-176.8778) and (192.6174,-177.2504)..(192.8054,-177.5089) ..controls (192.9944,-177.7674) and (193.2646,-177.8967)..(193.6162,-177.8967) --cycle (192.5234,-174.5685) ..controls (192.7506,-174.2688) and (193.0017,-174.0480)..(193.2769,-173.9061) ..controls (193.5520,-173.7641) and (193.8688,-173.6931)..(194.2272,-173.6931) ..controls (194.8607,-173.6931) and (195.3806,-173.9447)..(195.7870,-174.4480) ..controls (196.1943,-174.9513) and (196.3980,-175.5990)..(196.3980,-176.3912) ..controls (196.3980,-177.1833) and (196.1943,-177.8315)..(195.7870,-178.3358) ..controls (195.3806,-178.8391) and (194.8607,-179.0908)..(194.2272,-179.0908) ..controls (193.8688,-179.0908) and (193.5520,-179.0198)..(193.2769,-178.8778) ..controls (193.0017,-178.7348) and (192.7506,-178.5135)..(192.5234,-178.2139) --(192.5234,-178.9571) --(190.8813,-178.9571) --(190.8813,-171.8146) --(192.5234,-171.8146) --(192.5234,-174.5685) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (199.9127,-176.6438) ..controls (199.5700,-176.6438) and (199.3120,-176.7021)..(199.1387,-176.8186) ..controls (198.9663,-176.9341) and (198.8802,-177.1055)..(198.8802,-177.3327) ..controls (198.8802,-177.5402) and (198.9497,-177.7033)..(199.0887,-177.8218) ..controls (199.2287,-177.9393) and (199.4226,-177.9980)..(199.6703,-177.9980) ..controls (199.9788,-177.9980) and (200.2388,-177.8874)..(200.4503,-177.6661) ..controls (200.6618,-177.4438) and (200.7675,-177.1657)..(200.7675,-176.8318) --(200.7675,-176.6438) --(199.9127,-176.6438) --cycle (202.4243,-176.0240) --(202.4243,-178.9571) --(200.7675,-178.9571) --(200.7675,-178.1948) ..controls (200.5472,-178.5072) and (200.2990,-178.7348)..(200.0228,-178.8778) ..controls (199.7477,-179.0198) and (199.4128,-179.0908)..(199.0182,-179.0908) ..controls (198.4856,-179.0908) and (198.0532,-178.9356)..(197.7213,-178.6252) ..controls (197.3894,-178.3138) and (197.2234,-177.9104)..(197.2234,-177.4149) ..controls (197.2234,-176.8117) and (197.4305,-176.3696)..(197.8447,-176.0886) ..controls (198.2599,-175.8066) and (198.9110,-175.6656)..(199.7981,-175.6656) --(200.7675,-175.6656) --(200.7675,-175.5378) ..controls (200.7675,-175.2774) and (200.6647,-175.0869)..(200.4591,-174.9665) ..controls (200.2544,-174.8451) and (199.9347,-174.7844)..(199.5000,-174.7844) ..controls (199.1484,-174.7844) and (198.8209,-174.8196)..(198.5174,-174.8901) ..controls (198.2148,-174.9606) and (197.9333,-175.0664)..(197.6728,-175.2074) --(197.6728,-173.9545) ..controls (198.0253,-173.8684) and (198.3788,-173.8033)..(198.7333,-173.7592) ..controls (199.0887,-173.7151) and (199.4437,-173.6931)..(199.7981,-173.6931) ..controls (200.7254,-173.6931) and (201.3947,-173.8757)..(201.8059,-174.2409) ..controls (202.2181,-174.6062) and (202.4243,-175.2005)..(202.4243,-176.0240) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (205.7466,-172.3565) --(205.7466,-173.8165) --(207.4415,-173.8165) --(207.4415,-174.9915) --(205.7466,-174.9915) --(205.7466,-177.1711) ..controls (205.7466,-177.4100) and (205.7941,-177.5716)..(205.8890,-177.6558) ..controls (205.9840,-177.7400) and (206.1725,-177.7821)..(206.4545,-177.7821) --(207.2990,-177.7821) --(207.2990,-178.9571) --(205.8890,-178.9571) ..controls (205.2408,-178.9571) and (204.7811,-178.8220)..(204.5099,-178.5517) ..controls (204.2396,-178.2805) and (204.1045,-177.8203)..(204.1045,-177.1711) --(204.1045,-174.9915) --(203.2864,-174.9915) --(203.2864,-173.8165) --(204.1045,-173.8165) --(204.1045,-172.3565) --(205.7466,-172.3565) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (212.5998,-173.9766) --(212.5998,-175.3175) ..controls (212.3765,-175.1648) and (212.1523,-175.0517)..(211.9271,-174.9783) ..controls (211.7019,-174.9048) and (211.4683,-174.8681)..(211.2265,-174.8681) ..controls (210.7682,-174.8681) and (210.4113,-175.0018)..(210.1557,-175.2691) ..controls (209.9002,-175.5364) and (209.7724,-175.9104)..(209.7724,-176.3912) ..controls (209.7724,-176.8720) and (209.9002,-177.2465)..(210.1557,-177.5148) ..controls (210.4113,-177.7821) and (210.7682,-177.9158)..(211.2265,-177.9158) ..controls (211.4840,-177.9158) and (211.7283,-177.8776)..(211.9594,-177.8012) ..controls (212.1905,-177.7238) and (212.4039,-177.6103)..(212.5998,-177.4604) --(212.5998,-178.8058) ..controls (212.3422,-178.9008) and (212.0813,-178.9718)..(211.8169,-179.0188) ..controls (211.5525,-179.0668) and (211.2872,-179.0908)..(211.0208,-179.0908) ..controls (210.0936,-179.0908) and (209.3680,-178.8528)..(208.8442,-178.3769) ..controls (208.3213,-177.9011) and (208.0598,-177.2391)..(208.0598,-176.3912) ..controls (208.0598,-175.5432) and (208.3213,-174.8818)..(208.8442,-174.4069) ..controls (209.3680,-173.9310) and (210.0936,-173.6931)..(211.0208,-173.6931) ..controls (211.2901,-173.6931) and (211.5555,-173.7166)..(211.8169,-173.7636) ..controls (212.0783,-173.8106) and (212.3393,-173.8816)..(212.5998,-173.9766) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (219.1856,-175.8272) --(219.1856,-178.9571) --(217.5333,-178.9571) --(217.5333,-178.4474) --(217.5333,-176.5704) ..controls (217.5333,-176.1209) and (217.5235,-175.8120)..(217.5039,-175.6436) ..controls (217.4843,-175.4752) and (217.4501,-175.3513)..(217.4011,-175.2720) ..controls (217.3365,-175.1643) and (217.2488,-175.0806)..(217.1382,-175.0208) ..controls (217.0285,-174.9611) and (216.9032,-174.9313)..(216.7622,-174.9313) ..controls (216.4195,-174.9313) and (216.1502,-175.0639)..(215.9544,-175.3293) ..controls (215.7585,-175.5937) and (215.6606,-175.9599)..(215.6606,-176.4279) --(215.6606,-178.9571) --(214.0186,-178.9571) --(214.0186,-171.8146) --(215.6606,-171.8146) --(215.6606,-174.5685) ..controls (215.9084,-174.2688) and (216.1713,-174.0480)..(216.4493,-173.9061) ..controls (216.7284,-173.7641) and (217.0364,-173.6931)..(217.3732,-173.6931) ..controls (217.9666,-173.6931) and (218.4170,-173.8752)..(218.7244,-174.2395) ..controls (219.0319,-174.6027) and (219.1856,-175.1320)..(219.1856,-175.8272) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (227.4797,-178.0847) ..controls (227.2535,-178.3843) and (227.0038,-178.6046)..(226.7306,-178.7456) ..controls (226.4584,-178.8866) and (226.1436,-178.9571)..(225.7862,-178.9571) ..controls (225.1585,-178.9571) and (224.6396,-178.7103)..(224.2293,-178.2168) ..controls (223.8200,-177.7224) and (223.6154,-177.0923)..(223.6154,-176.3266) ..controls (223.6154,-175.5589) and (223.8200,-174.9298)..(224.2293,-174.4392) ..controls (224.6396,-173.9477) and (225.1585,-173.7019)..(225.7862,-173.7019) ..controls (226.1436,-173.7019) and (226.4584,-173.7724)..(226.7306,-173.9134) ..controls (227.0038,-174.0534) and (227.2535,-174.2752)..(227.4797,-174.5788) --(227.4797,-173.8165) --(229.1320,-173.8165) --(229.1320,-178.4386) ..controls (229.1320,-179.2650) and (228.8711,-179.8961)..(228.3492,-180.3318) ..controls (227.8273,-180.7676) and (227.0709,-180.9854)..(226.0799,-180.9854) ..controls (225.7588,-180.9854) and (225.4479,-180.9610)..(225.1473,-180.9120) ..controls (224.8477,-180.8630) and (224.5466,-180.7881)..(224.2440,-180.6873) --(224.2440,-179.4065) ..controls (224.5309,-179.5720) and (224.8119,-179.6954)..(225.0871,-179.7767) ..controls (225.3632,-179.8579) and (225.6403,-179.8986)..(225.9184,-179.8986) ..controls (226.4569,-179.8986) and (226.8515,-179.7806)..(227.1022,-179.5446) ..controls (227.3538,-179.3086) and (227.4797,-178.9400)..(227.4797,-178.4386) --(227.4797,-178.0847) --cycle (226.3957,-174.8857) ..controls (226.0559,-174.8857) and (225.7911,-175.0115)..(225.6011,-175.2632) ..controls (225.4121,-175.5139) and (225.3177,-175.8683)..(225.3177,-176.3266) ..controls (225.3177,-176.7985) and (225.4092,-177.1559)..(225.5923,-177.3988) ..controls (225.7764,-177.6416) and (226.0442,-177.7630)..(226.3957,-177.7630) ..controls (226.7384,-177.7630) and (227.0048,-177.6377)..(227.1947,-177.3870) ..controls (227.3847,-177.1363) and (227.4797,-176.7829)..(227.4797,-176.3266) ..controls (227.4797,-175.8683) and (227.3847,-175.5139)..(227.1947,-175.2632) ..controls (227.0048,-175.0115) and (226.7384,-174.8857)..(226.3957,-174.8857) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (234.5297,-175.2162) ..controls (234.3857,-175.1486) and (234.2423,-175.0992)..(234.0993,-175.0678) ..controls (233.9573,-175.0355) and (233.8144,-175.0194)..(233.6704,-175.0194) ..controls (233.2484,-175.0194) and (232.9233,-175.1550)..(232.6952,-175.4262) ..controls (232.4670,-175.6965) and (232.3530,-176.0837)..(232.3530,-176.5880) --(232.3530,-178.9571) --(230.7109,-178.9571) --(230.7109,-173.8165) --(232.3530,-173.8165) --(232.3530,-174.6610) ..controls (232.5645,-174.3242) and (232.8068,-174.0789)..(233.0800,-173.9252) ..controls (233.3542,-173.7704) and (233.6827,-173.6931)..(234.0655,-173.6931) ..controls (234.1204,-173.6931) and (234.1796,-173.6955)..(234.2432,-173.7004) ..controls (234.3079,-173.7044) and (234.4014,-173.7141)..(234.5238,-173.7298) --(234.5297,-175.2162) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (240.4766,-176.3736) --(240.4766,-176.8406) --(236.6358,-176.8406) ..controls (236.6750,-177.2264) and (236.8141,-177.5158)..(237.0530,-177.7087) ..controls (237.2919,-177.9016) and (237.6253,-177.9980)..(238.0532,-177.9980) ..controls (238.3988,-177.9980) and (238.7528,-177.9466)..(239.1151,-177.8438) ..controls (239.4784,-177.7410) and (239.8514,-177.5858)..(240.2343,-177.3782) --(240.2343,-178.6443) ..controls (239.8456,-178.7911) and (239.4568,-178.9023)..(239.0681,-178.9777) ..controls (238.6794,-179.0531) and (238.2906,-179.0908)..(237.9019,-179.0908) ..controls (236.9717,-179.0908) and (236.2486,-178.8543)..(235.7326,-178.3813) ..controls (235.2175,-177.9084) and (234.9600,-177.2450)..(234.9600,-176.3912) ..controls (234.9600,-175.5530) and (235.2131,-174.8940)..(235.7193,-174.4143) ..controls (236.2256,-173.9335) and (236.9227,-173.6931)..(237.8108,-173.6931) ..controls (238.6187,-173.6931) and (239.2649,-173.9364)..(239.7496,-174.4231) ..controls (240.2343,-174.9087) and (240.4766,-175.5589)..(240.4766,-176.3736) --cycle (238.7876,-175.8272) ..controls (238.7876,-175.5148) and (238.6965,-175.2632)..(238.5144,-175.0723) ..controls (238.3323,-174.8803) and (238.0943,-174.7844)..(237.8006,-174.7844) ..controls (237.4823,-174.7844) and (237.2238,-174.8740)..(237.0251,-175.0532) ..controls (236.8263,-175.2323) and (236.7024,-175.4904)..(236.6535,-175.8272) --(238.7876,-175.8272) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (246.8525,-176.3736) --(246.8525,-176.8406) --(243.0117,-176.8406) ..controls (243.0509,-177.2264) and (243.1899,-177.5158)..(243.4288,-177.7087) ..controls (243.6677,-177.9016) and (244.0011,-177.9980)..(244.4290,-177.9980) ..controls (244.7747,-177.9980) and (245.1286,-177.9466)..(245.4909,-177.8438) ..controls (245.8542,-177.7410) and (246.2273,-177.5858)..(246.6101,-177.3782) --(246.6101,-178.6443) ..controls (246.2214,-178.7911) and (245.8327,-178.9023)..(245.4439,-178.9777) ..controls (245.0552,-179.0531) and (244.6665,-179.0908)..(244.2777,-179.0908) ..controls (243.3475,-179.0908) and (242.6244,-178.8543)..(242.1084,-178.3813) ..controls (241.5934,-177.9084) and (241.3358,-177.2450)..(241.3358,-176.3912) ..controls (241.3358,-175.5530) and (241.5890,-174.8940)..(242.0952,-174.4143) ..controls (242.6014,-173.9335) and (243.2986,-173.6931)..(244.1867,-173.6931) ..controls (244.9945,-173.6931) and (245.6407,-173.9364)..(246.1254,-174.4231) ..controls (246.6101,-174.9087) and (246.8525,-175.5589)..(246.8525,-176.3736) --cycle (245.1634,-175.8272) ..controls (245.1634,-175.5148) and (245.0723,-175.2632)..(244.8902,-175.0723) ..controls (244.7081,-174.8803) and (244.4702,-174.7844)..(244.1764,-174.7844) ..controls (243.8582,-174.7844) and (243.5997,-174.8740)..(243.4009,-175.0532) ..controls (243.2021,-175.2323) and (243.0783,-175.4904)..(243.0293,-175.8272) --(245.1634,-175.8272) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (251.5951,-174.5685) --(251.5951,-171.8146) --(253.2474,-171.8146) --(253.2474,-178.9571) --(251.5951,-178.9571) --(251.5951,-178.2139) ..controls (251.3689,-178.5165) and (251.1192,-178.7383)..(250.8460,-178.8793) ..controls (250.5738,-179.0203) and (250.2590,-179.0908)..(249.9016,-179.0908) ..controls (249.2681,-179.0908) and (248.7476,-178.8391)..(248.3403,-178.3358) ..controls (247.9340,-177.8315) and (247.7308,-177.1833)..(247.7308,-176.3912) ..controls (247.7308,-175.5990) and (247.9340,-174.9513)..(248.3403,-174.4480) ..controls (248.7476,-173.9447) and (249.2681,-173.6931)..(249.9016,-173.6931) ..controls (250.2561,-173.6931) and (250.5704,-173.7641)..(250.8445,-173.9061) ..controls (251.1187,-174.0480) and (251.3689,-174.2688)..(251.5951,-174.5685) --cycle (250.5111,-177.8967) ..controls (250.8636,-177.8967) and (251.1324,-177.7684)..(251.3175,-177.5118) ..controls (251.5025,-177.2543) and (251.5951,-176.8808)..(251.5951,-176.3912) ..controls (251.5951,-175.9016) and (251.5025,-175.5285)..(251.3175,-175.2720) ..controls (251.1324,-175.0145) and (250.8636,-174.8857)..(250.5111,-174.8857) ..controls (250.1625,-174.8857) and (249.8957,-175.0145)..(249.7107,-175.2720) ..controls (249.5256,-175.5285) and (249.4331,-175.9016)..(249.4331,-176.3912) ..controls (249.4331,-176.8808) and (249.5256,-177.2543)..(249.7107,-177.5118) ..controls (249.8957,-177.7684) and (250.1625,-177.8967)..(250.5111,-177.8967) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (254.1507,-173.8165) --(255.7942,-173.8165) --(257.1763,-177.3048) --(258.3513,-173.8165) --(259.9934,-173.8165) --(257.8314,-179.4433) ..controls (257.6150,-180.0161) and (257.3619,-180.4161)..(257.0720,-180.6432) ..controls (256.7832,-180.8714) and (256.4018,-180.9854)..(255.9279,-180.9854) --(254.9776,-180.9854) --(254.9776,-179.9074) --(255.4917,-179.9074) ..controls (255.7697,-179.9074) and (255.9719,-179.8628)..(256.0983,-179.7737) ..controls (256.2255,-179.6856) and (256.3244,-179.5265)..(256.3949,-179.2964) --(256.4419,-179.1539) --(254.1507,-173.8165) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (154.7817,-190.7314) --(154.6116,-191.5976) ..controls (154.3153,-191.4392) and (154.0214,-191.3197)..(153.7298,-191.2390) ..controls (153.4383,-191.1584) and (153.1561,-191.1181)..(152.8833,-191.1181) ..controls (152.3536,-191.1181) and (151.9317,-191.2339)..(151.6177,-191.4654) ..controls (151.3045,-191.6970) and (151.1480,-192.0050)..(151.1480,-192.3893) ..controls (151.1480,-192.6003) and (151.2056,-192.7620)..(151.3209,-192.8745) ..controls (151.4372,-192.9870) and (151.7353,-193.1079)..(152.2153,-193.2373) --(152.7483,-193.3681) ..controls (153.3483,-193.5237) and (153.7655,-193.7211)..(153.9998,-193.9601) ..controls (154.2342,-194.1983) and (154.3514,-194.5329)..(154.3514,-194.9642) ..controls (154.3514,-195.6261) and (154.0913,-196.1651)..(153.5709,-196.5814) ..controls (153.0516,-196.9976) and (152.3672,-197.2058)..(151.5178,-197.2058) ..controls (151.1691,-197.2058) and (150.8189,-197.1711)..(150.4673,-197.1017) ..controls (150.1158,-197.0333) and (149.7628,-196.9287)..(149.4084,-196.7881) --(149.5884,-195.8740) ..controls (149.9137,-196.0756) and (150.2395,-196.2279)..(150.5658,-196.3311) ..controls (150.8920,-196.4333) and (151.2178,-196.4843)..(151.5431,-196.4843) ..controls (152.0972,-196.4843) and (152.5411,-196.3615)..(152.8748,-196.1159) ..controls (153.2086,-195.8693) and (153.3755,-195.5483)..(153.3755,-195.1526) ..controls (153.3755,-194.8892) and (153.3089,-194.6895)..(153.1758,-194.5536) ..controls (153.0427,-194.4167) and (152.7562,-194.2929)..(152.3166,-194.1823) --(151.7850,-194.0459) ..controls (151.1784,-193.8875) and (150.7645,-193.7051)..(150.5433,-193.4989) ..controls (150.3220,-193.2917) and (150.2114,-193.0020)..(150.2114,-192.6298) ..controls (150.2114,-191.9773) and (150.4627,-191.4425)..(150.9652,-191.0253) ..controls (151.4677,-190.6072) and (152.1220,-190.3981)..(152.9283,-190.3981) ..controls (153.2414,-190.3981) and (153.5517,-190.4262)..(153.8592,-190.4825) ..controls (154.1667,-190.5378) and (154.4742,-190.6208)..(154.7817,-190.7314) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (157.7316,-194.9825) --(157.6460,-195.4225) --(156.5169,-195.4225) --(156.1507,-197.2928) ..controls (156.1382,-197.3624) and (156.1290,-197.4208)..(156.1231,-197.4680) ..controls (156.1172,-197.5153) and (156.1143,-197.5520)..(156.1143,-197.5783) ..controls (156.1143,-197.7095) and (156.1537,-197.8050)..(156.2324,-197.8647) ..controls (156.3112,-197.9244) and (156.4378,-197.9543)..(156.6124,-197.9543) --(157.1843,-197.9543) --(157.0888,-198.4278) --(156.5474,-198.4278) ..controls (156.2114,-198.4278) and (155.9607,-198.3622)..(155.7953,-198.2309) ..controls (155.6306,-198.0997) and (155.5483,-197.9008)..(155.5483,-197.6344) ..controls (155.5483,-197.5871) and (155.5512,-197.5353)..(155.5571,-197.4788) ..controls (155.5630,-197.4224) and (155.5722,-197.3604)..(155.5847,-197.2928) --(155.9509,-195.4225) --(155.4705,-195.4225) --(155.5601,-194.9825) --(156.0306,-194.9825) --(156.2216,-194.0040) --(156.7876,-194.0040) --(156.5996,-194.9825) --(157.7316,-194.9825) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (161.6634,-194.4775) --(161.6634,-196.1913) --(163.3763,-196.1913) --(163.3763,-196.7140) --(161.6634,-196.7140) --(161.6634,-198.4278) --(161.1467,-198.4278) --(161.1467,-196.7140) --(159.4329,-196.7140) --(159.4329,-196.1913) --(161.1467,-196.1913) --(161.1467,-194.4775) --(161.6634,-194.4775) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (166.0531,-197.9051) --(167.0680,-197.9051) --(167.0680,-194.4007) --(165.9636,-194.6222) --(165.9636,-194.0562) --(167.0621,-193.8347) --(167.6833,-193.8347) --(167.6833,-197.9051) --(168.6982,-197.9051) --(168.6982,-198.4278) --(166.0531,-198.4278) --(166.0531,-197.9051) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (172.2328,-192.9912) --(177.8662,-192.9912) --(177.8662,-193.7295) --(172.2328,-193.7295) --(172.2328,-192.9912) --cycle (172.2328,-194.7842) --(177.8662,-194.7842) --(177.8662,-195.5309) --(172.2328,-195.5309) --(172.2328,-194.7842) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (186.0005,-190.7314) --(185.8303,-191.5976) ..controls (185.5341,-191.4392) and (185.2402,-191.3197)..(184.9486,-191.2390) ..controls (184.6570,-191.1584) and (184.3748,-191.1181)..(184.1020,-191.1181) ..controls (183.5723,-191.1181) and (183.1505,-191.2339)..(182.8364,-191.4654) ..controls (182.5233,-191.6970) and (182.3667,-192.0050)..(182.3667,-192.3893) ..controls (182.3667,-192.6003) and (182.4244,-192.7620)..(182.5397,-192.8745) ..controls (182.6559,-192.9870) and (182.9541,-193.1079)..(183.4341,-193.2373) --(183.9670,-193.3681) ..controls (184.5670,-193.5237) and (184.9842,-193.7211)..(185.2186,-193.9601) ..controls (185.4530,-194.1983) and (185.5702,-194.5329)..(185.5702,-194.9642) ..controls (185.5702,-195.6261) and (185.3100,-196.1651)..(184.7897,-196.5814) ..controls (184.2703,-196.9976) and (183.5859,-197.2058)..(182.7366,-197.2058) ..controls (182.3878,-197.2058) and (182.0377,-197.1711)..(181.6861,-197.1017) ..controls (181.3345,-197.0333) and (180.9816,-196.9287)..(180.6272,-196.7881) --(180.8072,-195.8740) ..controls (181.1325,-196.0756) and (181.4583,-196.2279)..(181.7845,-196.3311) ..controls (182.1108,-196.4333) and (182.4366,-196.4843)..(182.7619,-196.4843) ..controls (183.3159,-196.4843) and (183.7598,-196.3615)..(184.0936,-196.1159) ..controls (184.4273,-195.8693) and (184.5942,-195.5483)..(184.5942,-195.1526) ..controls (184.5942,-194.8892) and (184.5277,-194.6895)..(184.3945,-194.5536) ..controls (184.2614,-194.4167) and (183.9750,-194.2929)..(183.5353,-194.1823) --(183.0037,-194.0459) ..controls (182.3972,-193.8875) and (181.9833,-193.7051)..(181.7620,-193.4989) ..controls (181.5408,-193.2917) and (181.4302,-193.0020)..(181.4302,-192.6298) ..controls (181.4302,-191.9773) and (181.6814,-191.4425)..(182.1839,-191.0253) ..controls (182.6864,-190.6072) and (183.3408,-190.3981)..(184.1470,-190.3981) ..controls (184.4602,-190.3981) and (184.7705,-190.4262)..(185.0780,-190.4825) ..controls (185.3855,-190.5378) and (185.6930,-190.6208)..(186.0005,-190.7314) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (188.9504,-194.9825) --(188.8647,-195.4225) --(187.7356,-195.4225) --(187.3695,-197.2928) ..controls (187.3570,-197.3624) and (187.3478,-197.4208)..(187.3419,-197.4680) ..controls (187.3360,-197.5153) and (187.3330,-197.5520)..(187.3330,-197.5783) ..controls (187.3330,-197.7095) and (187.3724,-197.8050)..(187.4512,-197.8647) ..controls (187.5299,-197.9244) and (187.6566,-197.9543)..(187.8311,-197.9543) --(188.4030,-197.9543) --(188.3076,-198.4278) --(187.7662,-198.4278) ..controls (187.4302,-198.4278) and (187.1795,-198.3622)..(187.0141,-198.2309) ..controls (186.8494,-198.0997) and (186.7670,-197.9008)..(186.7670,-197.6344) ..controls (186.7670,-197.5871) and (186.7700,-197.5353)..(186.7759,-197.4788) ..controls (186.7818,-197.4224) and (186.7910,-197.3604)..(186.8034,-197.2928) --(187.1696,-195.4225) --(186.6892,-195.4225) --(186.7788,-194.9825) --(187.2494,-194.9825) --(187.4403,-194.0040) --(188.0063,-194.0040) --(187.8183,-194.9825) --(188.9504,-194.9825) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (191.9165,-194.4678) --(191.9165,-191.8662) --(192.6730,-191.8662) --(192.6730,-194.3581) ..controls (192.6730,-195.0725) and (192.7813,-195.5843)..(192.9979,-195.8937) ..controls (193.2144,-196.2022) and (193.5660,-196.3564)..(194.0526,-196.3564) ..controls (194.5354,-196.3564) and (194.8851,-196.2022)..(195.1016,-195.8937) ..controls (195.3191,-195.5843) and (195.4279,-195.0725)..(195.4279,-194.3581) --(195.4279,-191.8662) --(196.1830,-191.8662) --(196.1830,-194.4678) ..controls (196.1830,-195.3350) and (196.0035,-195.9870)..(195.6444,-196.4239) ..controls (195.2863,-196.8598) and (194.7557,-197.0778)..(194.0526,-197.0778) ..controls (193.3466,-197.0778) and (192.8141,-196.8598)..(192.4551,-196.4239) ..controls (192.0960,-195.9870) and (191.9165,-195.3350)..(191.9165,-194.4678) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (203.6984,-197.9131) --(203.6984,-198.5459) --(203.4256,-198.5459) ..controls (202.6962,-198.5459) and (202.2078,-198.4372)..(201.9603,-198.2197) ..controls (201.7128,-198.0031) and (201.5890,-197.5714)..(201.5890,-196.9245) --(201.5890,-195.8740) ..controls (201.5890,-195.4315) and (201.5098,-195.1254)..(201.3514,-194.9558) ..controls (201.1929,-194.7851) and (200.9060,-194.6998)..(200.4907,-194.6998) --(200.2221,-194.6998) --(200.2221,-194.0712) --(200.4907,-194.0712) ..controls (200.9098,-194.0712) and (201.1976,-193.9873)..(201.3542,-193.8195) ..controls (201.5107,-193.6508) and (201.5890,-193.3479)..(201.5890,-192.9111) --(201.5890,-191.8564) ..controls (201.5890,-191.2095) and (201.7128,-190.7783)..(201.9603,-190.5626) ..controls (202.2078,-190.3470) and (202.6962,-190.2392)..(203.4256,-190.2392) --(203.6984,-190.2392) --(203.6984,-190.8678) --(203.3989,-190.8678) ..controls (202.9864,-190.8678) and (202.7168,-190.9325)..(202.5903,-191.0618) ..controls (202.4646,-191.1903) and (202.4018,-191.4612)..(202.4018,-191.8747) --(202.4018,-192.9645) ..controls (202.4018,-193.4248) and (202.3353,-193.7590)..(202.2021,-193.9672) ..controls (202.0690,-194.1743) and (201.8412,-194.3145)..(201.5187,-194.3876) ..controls (201.8440,-194.4673) and (202.0723,-194.6112)..(202.2035,-194.8193) ..controls (202.3357,-195.0275) and (202.4018,-195.3598)..(202.4018,-195.8164) --(202.4018,-196.9062) ..controls (202.4018,-197.3197) and (202.4646,-197.5906)..(202.5903,-197.7190) ..controls (202.7168,-197.8484) and (202.9864,-197.9131)..(203.3989,-197.9131) --(203.6984,-197.9131) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (205.4687,-192.1559) --(206.3265,-192.1559) --(207.0465,-196.3395) --(209.4020,-192.1559) --(210.2598,-192.1559) --(207.4599,-197.0778) --(206.3701,-197.0778) --(205.4687,-192.1559) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (214.7407,-189.5247) --(213.6372,-190.1212) --(214.7407,-190.7217) --(214.5625,-191.0229) --(213.5289,-190.3988) --(213.5289,-191.5584) --(213.1785,-191.5584) --(213.1785,-190.3988) --(212.1449,-191.0229) --(211.9667,-190.7217) --(213.0712,-190.1212) --(211.9667,-189.5247) --(212.1449,-189.2205) --(213.1785,-189.8446) --(213.1785,-188.6850) --(213.5289,-188.6850) --(213.5289,-189.8446) --(214.5625,-189.2205) --(214.7407,-189.5247) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (217.5272,-197.9131) --(217.8352,-197.9131) ..controls (218.2449,-197.9131) and (218.5121,-197.8498)..(218.6367,-197.7233) ..controls (218.7614,-197.5976) and (218.8238,-197.3253)..(218.8238,-196.9062) --(218.8238,-195.8164) ..controls (218.8238,-195.3598) and (218.8894,-195.0275)..(219.0207,-194.8193) ..controls (219.1528,-194.6112) and (219.3816,-194.4673)..(219.7069,-194.3876) ..controls (219.3816,-194.3145) and (219.1528,-194.1743)..(219.0207,-193.9672) ..controls (218.8894,-193.7590) and (218.8238,-193.4248)..(218.8238,-192.9645) --(218.8238,-191.8747) ..controls (218.8238,-191.4584) and (218.7614,-191.1865)..(218.6367,-191.0590) ..controls (218.5121,-190.9315) and (218.2449,-190.8678)..(217.8352,-190.8678) --(217.5272,-190.8678) --(217.5272,-190.2392) --(217.8042,-190.2392) ..controls (218.5336,-190.2392) and (219.0207,-190.3470)..(219.2653,-190.5626) ..controls (219.5100,-190.7783) and (219.6324,-191.2095)..(219.6324,-191.8564) --(219.6324,-192.9111) ..controls (219.6324,-193.3479) and (219.7111,-193.6508)..(219.8686,-193.8195) ..controls (220.0271,-193.9873) and (220.3144,-194.0712)..(220.7307,-194.0712) --(221.0035,-194.0712) --(221.0035,-194.6998) --(220.7307,-194.6998) ..controls (220.3144,-194.6998) and (220.0271,-194.7851)..(219.8686,-194.9558) ..controls (219.7111,-195.1254) and (219.6324,-195.4315)..(219.6324,-195.8740) --(219.6324,-196.9245) ..controls (219.6324,-197.5714) and (219.5100,-198.0031)..(219.2653,-198.2197) ..controls (219.0207,-198.4372) and (218.5336,-198.5459)..(217.8042,-198.5459) --(217.5272,-198.5459) --(217.5272,-197.9131) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (155.9677,-209.0081) ..controls (156.2449,-209.0081) and (156.4437,-208.9568)..(156.5639,-208.8541) ..controls (156.6842,-208.7507) and (156.7444,-208.5809)..(156.7444,-208.3447) ..controls (156.7444,-208.1108) and (156.6842,-207.9435)..(156.5639,-207.8431) ..controls (156.4437,-207.7418) and (156.2449,-207.6912)..(155.9677,-207.6912) --(155.4110,-207.6912) --(155.4110,-209.0081) --(155.9677,-209.0081) --cycle (155.4110,-209.9224) --(155.4110,-211.8652) --(154.0875,-211.8652) --(154.0875,-206.7319) --(156.1085,-206.7319) ..controls (156.7847,-206.7319) and (157.2801,-206.8456)..(157.5948,-207.0730) ..controls (157.9102,-207.2996) and (158.0679,-207.6582)..(158.0679,-208.1489) ..controls (158.0679,-208.4878) and (157.9857,-208.7661)..(157.8214,-208.9839) ..controls (157.6579,-209.2018) and (157.4111,-209.3624)..(157.0810,-209.4658) ..controls (157.2622,-209.5069) and (157.4243,-209.6004)..(157.5673,-209.7463) ..controls (157.7110,-209.8916) and (157.8563,-210.1120)..(158.0029,-210.4075) --(158.7213,-211.8652) --(157.3120,-211.8652) --(156.6861,-210.5902) ..controls (156.5599,-210.3335) and (156.4319,-210.1582)..(156.3021,-210.0643) ..controls (156.1730,-209.9697) and (156.0007,-209.9224)..(155.7850,-209.9224) --(155.4110,-209.9224) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (163.2969,-209.9301) --(163.2969,-210.2799) --(160.4200,-210.2799) ..controls (160.4493,-210.5689) and (160.5535,-210.7856)..(160.7324,-210.9301) ..controls (160.9114,-211.0746) and (161.1611,-211.1468)..(161.4816,-211.1468) ..controls (161.7405,-211.1468) and (162.0057,-211.1083)..(162.2771,-211.0313) ..controls (162.5492,-210.9543) and (162.8286,-210.8381)..(163.1154,-210.6826) --(163.1154,-211.6309) ..controls (162.8242,-211.7409) and (162.5330,-211.8242)..(162.2418,-211.8806) ..controls (161.9507,-211.9371) and (161.6595,-211.9653)..(161.3683,-211.9653) ..controls (160.6716,-211.9653) and (160.1299,-211.7882)..(159.7434,-211.4340) ..controls (159.3576,-211.0797) and (159.1647,-210.5828)..(159.1647,-209.9433) ..controls (159.1647,-209.3154) and (159.3543,-208.8218)..(159.7335,-208.4625) ..controls (160.1127,-208.1023) and (160.6349,-207.9223)..(161.3001,-207.9223) ..controls (161.9052,-207.9223) and (162.3893,-208.1045)..(162.7523,-208.4691) ..controls (163.1154,-208.8328) and (163.2969,-209.3198)..(163.2969,-209.9301) --cycle (162.0317,-209.5208) ..controls (162.0317,-209.2868) and (161.9635,-209.0983)..(161.8271,-208.9553) ..controls (161.6907,-208.8116) and (161.5124,-208.7397)..(161.2924,-208.7397) ..controls (161.0540,-208.7397) and (160.8604,-208.8068)..(160.7115,-208.9410) ..controls (160.5626,-209.0752) and (160.4699,-209.2685)..(160.4332,-209.5208) --(162.0317,-209.5208) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (166.8493,-211.2117) ..controls (166.6799,-211.4362) and (166.4929,-211.6012)..(166.2882,-211.7068) ..controls (166.0843,-211.8124) and (165.8485,-211.8652)..(165.5808,-211.8652) ..controls (165.1107,-211.8652) and (164.7220,-211.6804)..(164.4147,-211.3108) ..controls (164.1081,-210.9404) and (163.9548,-210.4684)..(163.9548,-209.8949) ..controls (163.9548,-209.3198) and (164.1081,-208.8486)..(164.4147,-208.4812) ..controls (164.7220,-208.1130) and (165.1107,-207.9289)..(165.5808,-207.9289) ..controls (165.8485,-207.9289) and (166.0843,-207.9817)..(166.2882,-208.0873) ..controls (166.4929,-208.1922) and (166.6799,-208.3583)..(166.8493,-208.5857) --(166.8493,-208.0147) --(168.0870,-208.0147) --(168.0870,-211.4769) ..controls (168.0870,-212.0959) and (167.8915,-212.5686)..(167.5006,-212.8950) ..controls (167.1097,-213.2214) and (166.5431,-213.3846)..(165.8009,-213.3846) ..controls (165.5603,-213.3846) and (165.3274,-213.3662)..(165.1023,-213.3295) ..controls (164.8778,-213.2929) and (164.6523,-213.2368)..(164.4257,-213.1612) --(164.4257,-212.2019) ..controls (164.6406,-212.3258) and (164.8511,-212.4182)..(165.0571,-212.4791) ..controls (165.2640,-212.5400) and (165.4715,-212.5704)..(165.6798,-212.5704) ..controls (166.0832,-212.5704) and (166.3788,-212.4821)..(166.5666,-212.3053) ..controls (166.7551,-212.1285) and (166.8493,-211.8524)..(166.8493,-211.4769) --(166.8493,-211.2117) --cycle (166.0374,-208.8156) ..controls (165.7829,-208.8156) and (165.5845,-208.9098)..(165.4422,-209.0983) ..controls (165.3006,-209.2861) and (165.2299,-209.5516)..(165.2299,-209.8949) ..controls (165.2299,-210.2484) and (165.2984,-210.5161)..(165.4356,-210.6980) ..controls (165.5735,-210.8799) and (165.7741,-210.9708)..(166.0374,-210.9708) ..controls (166.2941,-210.9708) and (166.4936,-210.8769)..(166.6359,-210.6892) ..controls (166.7782,-210.5014) and (166.8493,-210.2366)..(166.8493,-209.8949) ..controls (166.8493,-209.5516) and (166.7782,-209.2861)..(166.6359,-209.0983) ..controls (166.4936,-208.9098) and (166.2941,-208.8156)..(166.0374,-208.8156) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (169.2696,-208.0147) --(170.4996,-208.0147) --(170.4996,-211.8652) --(169.2696,-211.8652) --(169.2696,-208.0147) --cycle (169.2696,-206.5152) --(170.4996,-206.5152) --(170.4996,-207.5196) --(169.2696,-207.5196) --(169.2696,-206.5152) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (173.5151,-208.8024) ..controls (173.2423,-208.8024) and (173.0344,-208.9003)..(172.8914,-209.0961) ..controls (172.7483,-209.2920) and (172.6768,-209.5743)..(172.6768,-209.9433) ..controls (172.6768,-210.3122) and (172.7483,-210.5949)..(172.8914,-210.7915) ..controls (173.0344,-210.9873) and (173.2423,-211.0852)..(173.5151,-211.0852) ..controls (173.7836,-211.0852) and (173.9886,-210.9873)..(174.1301,-210.7915) ..controls (174.2724,-210.5949) and (174.3436,-210.3122)..(174.3436,-209.9433) ..controls (174.3436,-209.5743) and (174.2724,-209.2920)..(174.1301,-209.0961) ..controls (173.9886,-208.9003) and (173.7836,-208.8024)..(173.5151,-208.8024) --cycle (173.5151,-207.9223) ..controls (174.1774,-207.9223) and (174.6949,-208.1012)..(175.0675,-208.4592) ..controls (175.4401,-208.8163) and (175.6263,-209.3110)..(175.6263,-209.9433) ..controls (175.6263,-210.5762) and (175.4401,-211.0717)..(175.0675,-211.4296) ..controls (174.6949,-211.7868) and (174.1774,-211.9653)..(173.5151,-211.9653) ..controls (172.8507,-211.9653) and (172.3310,-211.7868)..(171.9562,-211.4296) ..controls (171.5814,-211.0717) and (171.3940,-210.5762)..(171.3940,-209.9433) ..controls (171.3940,-209.3110) and (171.5814,-208.8163)..(171.9562,-208.4592) ..controls (172.3310,-208.1012) and (172.8507,-207.9223)..(173.5151,-207.9223) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (180.3911,-209.5208) --(180.3911,-211.8652) --(179.1534,-211.8652) --(179.1534,-211.4835) --(179.1534,-210.0709) ..controls (179.1534,-209.7386) and (179.1461,-209.5094)..(179.1314,-209.3833) ..controls (179.1168,-209.2571) and (179.0911,-209.1644)..(179.0544,-209.1049) ..controls (179.0060,-209.0243) and (178.9404,-208.9616)..(178.8575,-208.9168) ..controls (178.7754,-208.8721) and (178.6815,-208.8497)..(178.5759,-208.8497) ..controls (178.3192,-208.8497) and (178.1175,-208.9491)..(177.9708,-209.1478) ..controls (177.8241,-209.3459) and (177.7507,-209.6202)..(177.7507,-209.9708) --(177.7507,-211.8652) --(176.5208,-211.8652) --(176.5208,-208.0147) --(177.7507,-208.0147) --(177.7507,-208.5780) ..controls (177.9363,-208.3535) and (178.1332,-208.1881)..(178.3415,-208.0818) ..controls (178.5506,-207.9754) and (178.7812,-207.9223)..(179.0335,-207.9223) ..controls (179.4780,-207.9223) and (179.8154,-208.0587)..(180.0457,-208.3315) ..controls (180.2760,-208.6036) and (180.3911,-209.0001)..(180.3911,-209.5208) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (183.2581,-210.1325) ..controls (183.0014,-210.1325) and (182.8082,-210.1761)..(182.6783,-210.2634) ..controls (182.5493,-210.3500) and (182.4847,-210.4783)..(182.4847,-210.6485) ..controls (182.4847,-210.8040) and (182.5368,-210.9261)..(182.6409,-211.0148) ..controls (182.7458,-211.1028) and (182.8910,-211.1468)..(183.0766,-211.1468) ..controls (183.3076,-211.1468) and (183.5024,-211.0640)..(183.6608,-210.8982) ..controls (183.8192,-210.7317) and (183.8984,-210.5234)..(183.8984,-210.2733) --(183.8984,-210.1325) --(183.2581,-210.1325) --cycle (185.1394,-209.6682) --(185.1394,-211.8652) --(183.8984,-211.8652) --(183.8984,-211.2943) ..controls (183.7334,-211.5282) and (183.5475,-211.6987)..(183.3406,-211.8058) ..controls (183.1345,-211.9122) and (182.8837,-211.9653)..(182.5881,-211.9653) ..controls (182.1891,-211.9653) and (181.8653,-211.8491)..(181.6167,-211.6166) ..controls (181.3681,-211.3834) and (181.2437,-211.0812)..(181.2437,-210.7101) ..controls (181.2437,-210.2583) and (181.3989,-209.9271)..(181.7091,-209.7166) ..controls (182.0201,-209.5054) and (182.5078,-209.3998)..(183.1723,-209.3998) --(183.8984,-209.3998) --(183.8984,-209.3041) ..controls (183.8984,-209.1090) and (183.8214,-208.9663)..(183.6674,-208.8761) ..controls (183.5141,-208.7852) and (183.2746,-208.7397)..(182.9490,-208.7397) ..controls (182.6857,-208.7397) and (182.4403,-208.7661)..(182.2130,-208.8189) ..controls (181.9864,-208.8717) and (181.7755,-208.9509)..(181.5804,-209.0565) --(181.5804,-208.1181) ..controls (181.8444,-208.0536) and (182.1092,-208.0048)..(182.3747,-207.9718) ..controls (182.6409,-207.9388) and (182.9068,-207.9223)..(183.1723,-207.9223) ..controls (183.8669,-207.9223) and (184.3682,-208.0591)..(184.6762,-208.3326) ..controls (184.9850,-208.6062) and (185.1394,-209.0514)..(185.1394,-209.6682) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (186.2847,-206.5152) --(187.5146,-206.5152) --(187.5146,-211.8652) --(186.2847,-211.8652) --(186.2847,-206.5152) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (194.1574,-208.1346) --(194.1574,-209.0697) ..controls (193.8941,-208.9597) and (193.6396,-208.8772)..(193.3939,-208.8222) ..controls (193.1489,-208.7672) and (192.9175,-208.7397)..(192.6997,-208.7397) ..controls (192.4657,-208.7397) and (192.2919,-208.7690)..(192.1782,-208.8277) ..controls (192.0652,-208.8864) and (192.0088,-208.9762)..(192.0088,-209.0972) ..controls (192.0088,-209.1963) and (192.0517,-209.2722)..(192.1375,-209.3250) ..controls (192.2233,-209.3770) and (192.3773,-209.4159)..(192.5996,-209.4416) --(192.8163,-209.4724) ..controls (193.4470,-209.5523) and (193.8710,-209.6840)..(194.0881,-209.8674) ..controls (194.3059,-210.0507) and (194.4148,-210.3386)..(194.4148,-210.7310) ..controls (194.4148,-211.1410) and (194.2634,-211.4494)..(193.9605,-211.6562) ..controls (193.6583,-211.8623) and (193.2072,-211.9653)..(192.6073,-211.9653) ..controls (192.3528,-211.9653) and (192.0895,-211.9452)..(191.8173,-211.9048) ..controls (191.5460,-211.8645) and (191.2669,-211.8044)..(190.9801,-211.7244) --(190.9801,-210.7893) ..controls (191.2258,-210.9081) and (191.4774,-210.9976)..(191.7348,-211.0577) ..controls (191.9930,-211.1171) and (192.2548,-211.1468)..(192.5203,-211.1468) ..controls (192.7616,-211.1468) and (192.9428,-211.1138)..(193.0638,-211.0478) ..controls (193.1856,-210.9811) and (193.2465,-210.8821)..(193.2465,-210.7508) ..controls (193.2465,-210.6408) and (193.2046,-210.5590)..(193.1210,-210.5054) ..controls (193.0374,-210.4519) and (192.8706,-210.4101)..(192.6205,-210.3800) --(192.4037,-210.3525) ..controls (191.8559,-210.2836) and (191.4719,-210.1563)..(191.2519,-209.9708) ..controls (191.0318,-209.7852) and (190.9218,-209.5032)..(190.9218,-209.1247) ..controls (190.9218,-208.7170) and (191.0615,-208.4148)..(191.3410,-208.2182) ..controls (191.6212,-208.0209) and (192.0498,-207.9223)..(192.6271,-207.9223) ..controls (192.8544,-207.9223) and (193.0928,-207.9395)..(193.3422,-207.9740) ..controls (193.5923,-208.0077) and (193.8640,-208.0613)..(194.1574,-208.1346) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (197.0651,-210.1325) ..controls (196.8084,-210.1325) and (196.6151,-210.1761)..(196.4853,-210.2634) ..controls (196.3562,-210.3500) and (196.2917,-210.4783)..(196.2917,-210.6485) ..controls (196.2917,-210.8040) and (196.3438,-210.9261)..(196.4479,-211.0148) ..controls (196.5528,-211.1028) and (196.6980,-211.1468)..(196.8836,-211.1468) ..controls (197.1146,-211.1468) and (197.3093,-211.0640)..(197.4677,-210.8982) ..controls (197.6262,-210.7317) and (197.7054,-210.5234)..(197.7054,-210.2733) --(197.7054,-210.1325) --(197.0651,-210.1325) --cycle (198.9464,-209.6682) --(198.9464,-211.8652) --(197.7054,-211.8652) --(197.7054,-211.2943) ..controls (197.5404,-211.5282) and (197.3544,-211.6987)..(197.1476,-211.8058) ..controls (196.9415,-211.9122) and (196.6907,-211.9653)..(196.3951,-211.9653) ..controls (195.9961,-211.9653) and (195.6723,-211.8491)..(195.4237,-211.6166) ..controls (195.1750,-211.3834) and (195.0507,-211.0812)..(195.0507,-210.7101) ..controls (195.0507,-210.2583) and (195.2058,-209.9271)..(195.5161,-209.7166) ..controls (195.8271,-209.5054) and (196.3148,-209.3998)..(196.9793,-209.3998) --(197.7054,-209.3998) --(197.7054,-209.3041) ..controls (197.7054,-209.1090) and (197.6284,-208.9663)..(197.4744,-208.8761) ..controls (197.3211,-208.7852) and (197.0816,-208.7397)..(196.7559,-208.7397) ..controls (196.4926,-208.7397) and (196.2473,-208.7661)..(196.0199,-208.8189) ..controls (195.7933,-208.8717) and (195.5824,-208.9509)..(195.3874,-209.0565) --(195.3874,-208.1181) ..controls (195.6514,-208.0536) and (195.9162,-208.0048)..(196.1817,-207.9718) ..controls (196.4479,-207.9388) and (196.7138,-207.9223)..(196.9793,-207.9223) ..controls (197.6738,-207.9223) and (198.1752,-208.0591)..(198.4832,-208.3326) ..controls (198.7920,-208.6062) and (198.9464,-209.0514)..(198.9464,-209.6682) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (200.0916,-206.5152) --(201.3216,-206.5152) --(201.3216,-211.8652) --(200.0916,-211.8652) --(200.0916,-206.5152) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (206.3482,-209.9301) --(206.3482,-210.2799) --(203.4713,-210.2799) ..controls (203.5006,-210.5689) and (203.6048,-210.7856)..(203.7837,-210.9301) ..controls (203.9627,-211.0746) and (204.2124,-211.1468)..(204.5330,-211.1468) ..controls (204.7919,-211.1468) and (205.0570,-211.1083)..(205.3284,-211.0313) ..controls (205.6005,-210.9543) and (205.8799,-210.8381)..(206.1667,-210.6826) --(206.1667,-211.6309) ..controls (205.8755,-211.7409) and (205.5843,-211.8242)..(205.2932,-211.8806) ..controls (205.0020,-211.9371) and (204.7108,-211.9653)..(204.4196,-211.9653) ..controls (203.7229,-211.9653) and (203.1812,-211.7882)..(202.7947,-211.4340) ..controls (202.4089,-211.0797) and (202.2160,-210.5828)..(202.2160,-209.9433) ..controls (202.2160,-209.3154) and (202.4056,-208.8218)..(202.7848,-208.4625) ..controls (203.1640,-208.1023) and (203.6862,-207.9223)..(204.3514,-207.9223) ..controls (204.9565,-207.9223) and (205.4406,-208.1045)..(205.8036,-208.4691) ..controls (206.1667,-208.8328) and (206.3482,-209.3198)..(206.3482,-209.9301) --cycle (205.0830,-209.5208) ..controls (205.0830,-209.2868) and (205.0148,-209.0983)..(204.8784,-208.9553) ..controls (204.7420,-208.8116) and (204.5638,-208.7397)..(204.3437,-208.7397) ..controls (204.1054,-208.7397) and (203.9117,-208.8068)..(203.7628,-208.9410) ..controls (203.6140,-209.0752) and (203.5212,-209.2685)..(203.4845,-209.5208) --(205.0830,-209.5208) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (210.2890,-208.1346) --(210.2890,-209.0697) ..controls (210.0257,-208.9597) and (209.7712,-208.8772)..(209.5255,-208.8222) ..controls (209.2805,-208.7672) and (209.0491,-208.7397)..(208.8313,-208.7397) ..controls (208.5973,-208.7397) and (208.4235,-208.7690)..(208.3098,-208.8277) ..controls (208.1968,-208.8864) and (208.1404,-208.9762)..(208.1404,-209.0972) ..controls (208.1404,-209.1963) and (208.1833,-209.2722)..(208.2691,-209.3250) ..controls (208.3549,-209.3770) and (208.5089,-209.4159)..(208.7311,-209.4416) --(208.9479,-209.4724) ..controls (209.5786,-209.5523) and (210.0026,-209.6840)..(210.2197,-209.8674) ..controls (210.4375,-210.0507) and (210.5464,-210.3386)..(210.5464,-210.7310) ..controls (210.5464,-211.1410) and (210.3950,-211.4494)..(210.0920,-211.6562) ..controls (209.7899,-211.8623) and (209.3388,-211.9653)..(208.7389,-211.9653) ..controls (208.4843,-211.9653) and (208.2210,-211.9452)..(207.9489,-211.9048) ..controls (207.6776,-211.8645) and (207.3985,-211.8044)..(207.1117,-211.7244) --(207.1117,-210.7893) ..controls (207.3574,-210.9081) and (207.6090,-210.9976)..(207.8664,-211.0577) ..controls (208.1246,-211.1171) and (208.3864,-211.1468)..(208.6519,-211.1468) ..controls (208.8932,-211.1468) and (209.0744,-211.1138)..(209.1954,-211.0478) ..controls (209.3172,-210.9811) and (209.3780,-210.8821)..(209.3780,-210.7508) ..controls (209.3780,-210.6408) and (209.3362,-210.5590)..(209.2526,-210.5054) ..controls (209.1690,-210.4519) and (209.0022,-210.4101)..(208.7521,-210.3800) --(208.5353,-210.3525) ..controls (207.9874,-210.2836) and (207.6035,-210.1563)..(207.3835,-209.9708) ..controls (207.1634,-209.7852) and (207.0534,-209.5032)..(207.0534,-209.1247) ..controls (207.0534,-208.7170) and (207.1931,-208.4148)..(207.4726,-208.2182) ..controls (207.7527,-208.0209) and (208.1814,-207.9223)..(208.7587,-207.9223) ..controls (208.9860,-207.9223) and (209.2244,-207.9395)..(209.4738,-207.9740) ..controls (209.7239,-208.0077) and (209.9956,-208.0613)..(210.2890,-208.1346) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (163.0692,-269.4086) --(165.0366,-269.4086) --(165.0366,-269.8828) --(162.3913,-269.8828) --(162.3913,-269.4086) ..controls (162.6051,-269.1871) and (162.8965,-268.8900)..(163.2657,-268.5173) ..controls (163.6354,-268.1440) and (163.8676,-267.9031)..(163.9623,-267.7948) ..controls (164.1427,-267.5924) and (164.2686,-267.4209)..(164.3400,-267.2804) ..controls (164.4121,-267.1399) and (164.4481,-267.0017)..(164.4481,-266.8660) ..controls (164.4481,-266.6445) and (164.3704,-266.4641)..(164.2150,-266.3248) ..controls (164.0596,-266.1849) and (163.8572,-266.1149)..(163.6077,-266.1149) ..controls (163.4309,-266.1149) and (163.2442,-266.1456)..(163.0477,-266.2069) ..controls (162.8519,-266.2682) and (162.6423,-266.3614)..(162.4190,-266.4864) --(162.4190,-265.9166) ..controls (162.6459,-265.8255) and (162.8578,-265.7568)..(163.0549,-265.7103) ..controls (163.2526,-265.6639) and (163.4333,-265.6407)..(163.5970,-265.6407) ..controls (164.0286,-265.6407) and (164.3728,-265.7487)..(164.6294,-265.9649) ..controls (164.8860,-266.1804) and (165.0143,-266.4686)..(165.0143,-266.8294) ..controls (165.0143,-267.0008) and (164.9822,-267.1634)..(164.9179,-267.3170) ..controls (164.8541,-267.4700) and (164.7374,-267.6507)..(164.5678,-267.8591) ..controls (164.5213,-267.9133) and (164.3734,-268.0693)..(164.1239,-268.3271) ..controls (163.8750,-268.5849) and (163.5235,-268.9454)..(163.0692,-269.4086) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (167.4256,-266.0872) ..controls (167.1357,-266.0872) and (166.9175,-266.2301)..(166.7710,-266.5159) ..controls (166.6251,-266.8011) and (166.5522,-267.2304)..(166.5522,-267.8037) ..controls (166.5522,-268.3747) and (166.6251,-268.8031)..(166.7710,-269.0889) ..controls (166.9175,-269.3746) and (167.1357,-269.5175)..(167.4256,-269.5175) ..controls (167.7179,-269.5175) and (167.9371,-269.3746)..(168.0829,-269.0889) ..controls (168.2294,-268.8031) and (168.3026,-268.3747)..(168.3026,-267.8037) ..controls (168.3026,-267.2304) and (168.2294,-266.8011)..(168.0829,-266.5159) ..controls (167.9371,-266.2301) and (167.7179,-266.0872)..(167.4256,-266.0872) --cycle (167.4256,-265.6407) ..controls (167.8930,-265.6407) and (168.2499,-265.8255)..(168.4964,-266.1953) ..controls (168.7429,-266.5644) and (168.8661,-267.1006)..(168.8661,-267.8037) ..controls (168.8661,-268.5051) and (168.7429,-269.0406)..(168.4964,-269.4104) ..controls (168.2499,-269.7795) and (167.8930,-269.9641)..(167.4256,-269.9641) ..controls (166.9588,-269.9641) and (166.6022,-269.7795)..(166.3557,-269.4104) ..controls (166.1092,-269.0406) and (165.9860,-268.5051)..(165.9860,-267.8037) ..controls (165.9860,-267.1006) and (166.1092,-266.5644)..(166.3557,-266.1953) ..controls (166.6022,-265.8255) and (166.9588,-265.6407)..(167.4256,-265.6407) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (170.3424,-269.4086) --(172.3099,-269.4086) --(172.3099,-269.8828) --(169.6646,-269.8828) --(169.6646,-269.4086) ..controls (169.8783,-269.1871) and (170.1697,-268.8900)..(170.5389,-268.5173) ..controls (170.9086,-268.1440) and (171.1408,-267.9031)..(171.2355,-267.7948) ..controls (171.4159,-267.5924) and (171.5418,-267.4209)..(171.6133,-267.2804) ..controls (171.6853,-267.1399) and (171.7213,-267.0017)..(171.7213,-266.8660) ..controls (171.7213,-266.6445) and (171.6436,-266.4641)..(171.4882,-266.3248) ..controls (171.3328,-266.1849) and (171.1304,-266.1149)..(170.8809,-266.1149) ..controls (170.7041,-266.1149) and (170.5175,-266.1456)..(170.3210,-266.2069) ..controls (170.1251,-266.2682) and (169.9155,-266.3614)..(169.6922,-266.4864) --(169.6922,-265.9166) ..controls (169.9191,-265.8255) and (170.1310,-265.7568)..(170.3281,-265.7103) ..controls (170.5258,-265.6639) and (170.7065,-265.6407)..(170.8702,-265.6407) ..controls (171.3019,-265.6407) and (171.6460,-265.7487)..(171.9026,-265.9649) ..controls (172.1592,-266.1804) and (172.2875,-266.4686)..(172.2875,-266.8294) ..controls (172.2875,-267.0008) and (172.2554,-267.1634)..(172.1911,-267.3170) ..controls (172.1274,-267.4700) and (172.0107,-267.6507)..(171.8410,-267.8591) ..controls (171.7946,-267.9133) and (171.6466,-268.0693)..(171.3971,-268.3271) ..controls (171.1483,-268.5849) and (170.7967,-268.9454)..(170.3424,-269.4086) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (173.5914,-269.4086) --(174.5122,-269.4086) --(174.5122,-266.2292) --(173.5102,-266.4302) --(173.5102,-265.9166) --(174.5068,-265.7157) --(175.0704,-265.7157) --(175.0704,-269.4086) --(175.9911,-269.4086) --(175.9911,-269.8828) --(173.5914,-269.8828) --(173.5914,-269.4086) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (184.2420,-269.4086) --(186.2095,-269.4086) --(186.2095,-269.8828) --(183.5642,-269.8828) --(183.5642,-269.4086) ..controls (183.7779,-269.1871) and (184.0694,-268.8900)..(184.4385,-268.5173) ..controls (184.8082,-268.1440) and (185.0404,-267.9031)..(185.1351,-267.7948) ..controls (185.3155,-267.5924) and (185.4414,-267.4209)..(185.5129,-267.2804) ..controls (185.5849,-267.1399) and (185.6209,-267.0017)..(185.6209,-266.8660) ..controls (185.6209,-266.6445) and (185.5432,-266.4641)..(185.3878,-266.3248) ..controls (185.2324,-266.1849) and (185.0300,-266.1149)..(184.7805,-266.1149) ..controls (184.6037,-266.1149) and (184.4171,-266.1456)..(184.2206,-266.2069) ..controls (184.0247,-266.2682) and (183.8151,-266.3614)..(183.5919,-266.4864) --(183.5919,-265.9166) ..controls (183.8187,-265.8255) and (184.0307,-265.7568)..(184.2277,-265.7103) ..controls (184.4254,-265.6639) and (184.6061,-265.6407)..(184.7698,-265.6407) ..controls (185.2015,-265.6407) and (185.5456,-265.7487)..(185.8022,-265.9649) ..controls (186.0588,-266.1804) and (186.1871,-266.4686)..(186.1871,-266.8294) ..controls (186.1871,-267.0008) and (186.1550,-267.1634)..(186.0907,-267.3170) ..controls (186.0270,-267.4700) and (185.9103,-267.6507)..(185.7406,-267.8591) ..controls (185.6942,-267.9133) and (185.5462,-268.0693)..(185.2967,-268.3271) ..controls (185.0479,-268.5849) and (184.6963,-268.9454)..(184.2420,-269.4086) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (188.5985,-266.0872) ..controls (188.3085,-266.0872) and (188.0903,-266.2301)..(187.9438,-266.5159) ..controls (187.7980,-266.8011) and (187.7250,-267.2304)..(187.7250,-267.8037) ..controls (187.7250,-268.3747) and (187.7980,-268.8031)..(187.9438,-269.0889) ..controls (188.0903,-269.3746) and (188.3085,-269.5175)..(188.5985,-269.5175) ..controls (188.8908,-269.5175) and (189.1099,-269.3746)..(189.2558,-269.0889) ..controls (189.4022,-268.8031) and (189.4755,-268.3747)..(189.4755,-267.8037) ..controls (189.4755,-267.2304) and (189.4022,-266.8011)..(189.2558,-266.5159) ..controls (189.1099,-266.2301) and (188.8908,-266.0872)..(188.5985,-266.0872) --cycle (188.5985,-265.6407) ..controls (189.0658,-265.6407) and (189.4228,-265.8255)..(189.6693,-266.1953) ..controls (189.9157,-266.5644) and (190.0390,-267.1006)..(190.0390,-267.8037) ..controls (190.0390,-268.5051) and (189.9157,-269.0406)..(189.6693,-269.4104) ..controls (189.4228,-269.7795) and (189.0658,-269.9641)..(188.5985,-269.9641) ..controls (188.1317,-269.9641) and (187.7750,-269.7795)..(187.5285,-269.4104) ..controls (187.2821,-269.0406) and (187.1588,-268.5051)..(187.1588,-267.8037) ..controls (187.1588,-267.1006) and (187.2821,-266.5644)..(187.5285,-266.1953) ..controls (187.7750,-265.8255) and (188.1317,-265.6407)..(188.5985,-265.6407) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (191.5152,-269.4086) --(193.4827,-269.4086) --(193.4827,-269.8828) --(190.8374,-269.8828) --(190.8374,-269.4086) ..controls (191.0511,-269.1871) and (191.3426,-268.8900)..(191.7117,-268.5173) ..controls (192.0815,-268.1440) and (192.3137,-267.9031)..(192.4083,-267.7948) ..controls (192.5887,-267.5924) and (192.7146,-267.4209)..(192.7861,-267.2804) ..controls (192.8581,-267.1399) and (192.8942,-267.0017)..(192.8942,-266.8660) ..controls (192.8942,-266.6445) and (192.8165,-266.4641)..(192.6611,-266.3248) ..controls (192.5057,-266.1849) and (192.3032,-266.1149)..(192.0538,-266.1149) ..controls (191.8769,-266.1149) and (191.6903,-266.1456)..(191.4938,-266.2069) ..controls (191.2979,-266.2682) and (191.0884,-266.3614)..(190.8651,-266.4864) --(190.8651,-265.9166) ..controls (191.0919,-265.8255) and (191.3039,-265.7568)..(191.5010,-265.7103) ..controls (191.6986,-265.6639) and (191.8793,-265.6407)..(192.0431,-265.6407) ..controls (192.4747,-265.6407) and (192.8188,-265.7487)..(193.0755,-265.9649) ..controls (193.3321,-266.1804) and (193.4604,-266.4686)..(193.4604,-266.8294) ..controls (193.4604,-267.0008) and (193.4282,-267.1634)..(193.3639,-267.3170) ..controls (193.3002,-267.4700) and (193.1835,-267.6507)..(193.0138,-267.8591) ..controls (192.9674,-267.9133) and (192.8194,-268.0693)..(192.5700,-268.3271) ..controls (192.3211,-268.5849) and (191.9695,-268.9454)..(191.5152,-269.4086) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (195.1519,-269.4086) --(197.1193,-269.4086) --(197.1193,-269.8828) --(194.4740,-269.8828) --(194.4740,-269.4086) ..controls (194.6878,-269.1871) and (194.9792,-268.8900)..(195.3483,-268.5173) ..controls (195.7181,-268.1440) and (195.9503,-267.9031)..(196.0449,-267.7948) ..controls (196.2253,-267.5924) and (196.3513,-267.4209)..(196.4227,-267.2804) ..controls (196.4947,-267.1399) and (196.5308,-267.0017)..(196.5308,-266.8660) ..controls (196.5308,-266.6445) and (196.4531,-266.4641)..(196.2977,-266.3248) ..controls (196.1423,-266.1849) and (195.9398,-266.1149)..(195.6904,-266.1149) ..controls (195.5136,-266.1149) and (195.3269,-266.1456)..(195.1304,-266.2069) ..controls (194.9345,-266.2682) and (194.7250,-266.3614)..(194.5017,-266.4864) --(194.5017,-265.9166) ..controls (194.7285,-265.8255) and (194.9405,-265.7568)..(195.1376,-265.7103) ..controls (195.3352,-265.6639) and (195.5159,-265.6407)..(195.6797,-265.6407) ..controls (196.1113,-265.6407) and (196.4555,-265.7487)..(196.7121,-265.9649) ..controls (196.9687,-266.1804) and (197.0970,-266.4686)..(197.0970,-266.8294) ..controls (197.0970,-267.0008) and (197.0648,-267.1634)..(197.0005,-267.3170) ..controls (196.9368,-267.4700) and (196.8201,-267.6507)..(196.6504,-267.8591) ..controls (196.6040,-267.9133) and (196.4560,-268.0693)..(196.2066,-268.3271) ..controls (195.9577,-268.5849) and (195.6061,-268.9454)..(195.1519,-269.4086) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (205.4149,-269.4086) --(207.3823,-269.4086) --(207.3823,-269.8828) --(204.7370,-269.8828) --(204.7370,-269.4086) ..controls (204.9507,-269.1871) and (205.2422,-268.8900)..(205.6113,-268.5173) ..controls (205.9811,-268.1440) and (206.2133,-267.9031)..(206.3079,-267.7948) ..controls (206.4883,-267.5924) and (206.6143,-267.4209)..(206.6857,-267.2804) ..controls (206.7577,-267.1399) and (206.7938,-267.0017)..(206.7938,-266.8660) ..controls (206.7938,-266.6445) and (206.7161,-266.4641)..(206.5607,-266.3248) ..controls (206.4053,-266.1849) and (206.2028,-266.1149)..(205.9534,-266.1149) ..controls (205.7765,-266.1149) and (205.5899,-266.1456)..(205.3934,-266.2069) ..controls (205.1975,-266.2682) and (204.9880,-266.3614)..(204.7647,-266.4864) --(204.7647,-265.9166) ..controls (204.9915,-265.8255) and (205.2035,-265.7568)..(205.4006,-265.7103) ..controls (205.5982,-265.6639) and (205.7789,-265.6407)..(205.9427,-265.6407) ..controls (206.3743,-265.6407) and (206.7184,-265.7487)..(206.9751,-265.9649) ..controls (207.2317,-266.1804) and (207.3600,-266.4686)..(207.3600,-266.8294) ..controls (207.3600,-267.0008) and (207.3278,-267.1634)..(207.2635,-267.3170) ..controls (207.1998,-267.4700) and (207.0831,-267.6507)..(206.9134,-267.8591) ..controls (206.8670,-267.9133) and (206.7190,-268.0693)..(206.4696,-268.3271) ..controls (206.2207,-268.5849) and (205.8691,-268.9454)..(205.4149,-269.4086) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (209.7713,-266.0872) ..controls (209.4813,-266.0872) and (209.2631,-266.2301)..(209.1167,-266.5159) ..controls (208.9708,-266.8011) and (208.8979,-267.2304)..(208.8979,-267.8037) ..controls (208.8979,-268.3747) and (208.9708,-268.8031)..(209.1167,-269.0889) ..controls (209.2631,-269.3746) and (209.4813,-269.5175)..(209.7713,-269.5175) ..controls (210.0636,-269.5175) and (210.2827,-269.3746)..(210.4286,-269.0889) ..controls (210.5751,-268.8031) and (210.6483,-268.3747)..(210.6483,-267.8037) ..controls (210.6483,-267.2304) and (210.5751,-266.8011)..(210.4286,-266.5159) ..controls (210.2827,-266.2301) and (210.0636,-266.0872)..(209.7713,-266.0872) --cycle (209.7713,-265.6407) ..controls (210.2387,-265.6407) and (210.5956,-265.8255)..(210.8421,-266.1953) ..controls (211.0886,-266.5644) and (211.2118,-267.1006)..(211.2118,-267.8037) ..controls (211.2118,-268.5051) and (211.0886,-269.0406)..(210.8421,-269.4104) ..controls (210.5956,-269.7795) and (210.2387,-269.9641)..(209.7713,-269.9641) ..controls (209.3045,-269.9641) and (208.9479,-269.7795)..(208.7014,-269.4104) ..controls (208.4549,-269.0406) and (208.3316,-268.5051)..(208.3316,-267.8037) ..controls (208.3316,-267.1006) and (208.4549,-266.5644)..(208.7014,-266.1953) ..controls (208.9479,-265.8255) and (209.3045,-265.6407)..(209.7713,-265.6407) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (212.6881,-269.4086) --(214.6555,-269.4086) --(214.6555,-269.8828) --(212.0102,-269.8828) --(212.0102,-269.4086) ..controls (212.2240,-269.1871) and (212.5154,-268.8900)..(212.8846,-268.5173) ..controls (213.2543,-268.1440) and (213.4865,-267.9031)..(213.5812,-267.7948) ..controls (213.7616,-267.5924) and (213.8875,-267.4209)..(213.9589,-267.2804) ..controls (214.0310,-267.1399) and (214.0670,-267.0017)..(214.0670,-266.8660) ..controls (214.0670,-266.6445) and (213.9893,-266.4641)..(213.8339,-266.3248) ..controls (213.6785,-266.1849) and (213.4761,-266.1149)..(213.2266,-266.1149) ..controls (213.0498,-266.1149) and (212.8631,-266.1456)..(212.6666,-266.2069) ..controls (212.4708,-266.2682) and (212.2612,-266.3614)..(212.0379,-266.4864) --(212.0379,-265.9166) ..controls (212.2648,-265.8255) and (212.4767,-265.7568)..(212.6738,-265.7103) ..controls (212.8715,-265.6639) and (213.0522,-265.6407)..(213.2159,-265.6407) ..controls (213.6475,-265.6407) and (213.9917,-265.7487)..(214.2483,-265.9649) ..controls (214.5049,-266.1804) and (214.6332,-266.4686)..(214.6332,-266.8294) ..controls (214.6332,-267.0008) and (214.6011,-267.1634)..(214.5368,-267.3170) ..controls (214.4730,-267.4700) and (214.3563,-267.6507)..(214.1867,-267.8591) ..controls (214.1402,-267.9133) and (213.9923,-268.0693)..(213.7428,-268.3271) ..controls (213.4939,-268.5849) and (213.1424,-268.9454)..(212.6881,-269.4086) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (217.5473,-267.6358) ..controls (217.8170,-267.6936) and (218.0275,-267.8138)..(218.1787,-267.9966) ..controls (218.3305,-268.1788) and (218.4065,-268.4039)..(218.4065,-268.6718) ..controls (218.4065,-269.0826) and (218.2651,-269.4008)..(217.9822,-269.6265) ..controls (217.6994,-269.8515) and (217.2976,-269.9641)..(216.7766,-269.9641) ..controls (216.6021,-269.9641) and (216.4223,-269.9468)..(216.2372,-269.9123) ..controls (216.0520,-269.8777) and (215.8609,-269.8259)..(215.6638,-269.7569) --(215.6638,-269.2130) ..controls (215.8198,-269.3041) and (215.9907,-269.3729)..(216.1764,-269.4193) ..controls (216.3628,-269.4657) and (216.5575,-269.4890)..(216.7605,-269.4890) ..controls (217.1136,-269.4890) and (217.3827,-269.4193)..(217.5679,-269.2800) ..controls (217.7530,-269.1407) and (217.8456,-268.9379)..(217.8456,-268.6718) ..controls (217.8456,-268.4259) and (217.7596,-268.2339)..(217.5875,-268.0958) ..controls (217.4154,-267.9570) and (217.1761,-267.8877)..(216.8695,-267.8877) --(216.3836,-267.8877) --(216.3836,-267.4242) --(216.8918,-267.4242) ..controls (217.1687,-267.4242) and (217.3806,-267.3688)..(217.5277,-267.2580) ..controls (217.6747,-267.1473) and (217.7483,-266.9877)..(217.7483,-266.7794) ..controls (217.7483,-266.5656) and (217.6723,-266.4016)..(217.5205,-266.2873) ..controls (217.3693,-266.1724) and (217.1523,-266.1149)..(216.8695,-266.1149) ..controls (216.7147,-266.1149) and (216.5489,-266.1319)..(216.3720,-266.1658) ..controls (216.1952,-266.1992) and (216.0008,-266.2510)..(215.7888,-266.3212) --(215.7888,-265.8193) ..controls (216.0032,-265.7598) and (216.2038,-265.7151)..(216.3908,-265.6853) ..controls (216.5777,-265.6556) and (216.7540,-265.6407)..(216.9195,-265.6407) ..controls (217.3476,-265.6407) and (217.6860,-265.7380)..(217.9349,-265.9327) ..controls (218.1844,-266.1268) and (218.3091,-266.3894)..(218.3091,-266.7204) ..controls (218.3091,-266.9514) and (218.2430,-267.1464)..(218.1108,-267.3054) ..controls (217.9787,-267.4643) and (217.7908,-267.5745)..(217.5473,-267.6358) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (159.1591,-277.8201) --(159.1591,-278.4746) ..controls (158.9048,-278.3527) and (158.6646,-278.2621)..(158.4387,-278.2026) ..controls (158.2127,-278.1424) and (157.9946,-278.1122)..(157.7842,-278.1122) ..controls (157.4194,-278.1122) and (157.1378,-278.1831)..(156.9395,-278.3247) ..controls (156.7412,-278.4664) and (156.6420,-278.6679)..(156.6420,-278.9293) ..controls (156.6420,-279.1489) and (156.7079,-279.3146)..(156.8396,-279.4266) ..controls (156.9714,-279.5378) and (157.2211,-279.6277)..(157.5887,-279.6964) --(157.9935,-279.7793) ..controls (158.4936,-279.8749) and (158.8626,-280.0428)..(159.1006,-280.2829) ..controls (159.3386,-280.5231) and (159.4576,-280.8443)..(159.4576,-281.2466) ..controls (159.4576,-281.7276) and (159.2965,-282.0920)..(158.9742,-282.3399) ..controls (158.6526,-282.5879) and (158.1809,-282.7118)..(157.5589,-282.7118) ..controls (157.3245,-282.7118) and (157.0748,-282.6852)..(156.8099,-282.6321) ..controls (156.5457,-282.5790) and (156.2719,-282.5004)..(155.9886,-282.3962) --(155.9886,-281.7056) ..controls (156.2606,-281.8579) and (156.5273,-281.9730)..(156.7886,-282.0509) ..controls (157.0500,-282.1281) and (157.3068,-282.1667)..(157.5589,-282.1667) ..controls (157.9414,-282.1667) and (158.2368,-282.0917)..(158.4451,-281.9415) ..controls (158.6533,-281.7906) and (158.7574,-281.5756)..(158.7574,-281.2966) ..controls (158.7574,-281.0536) and (158.6827,-280.8634)..(158.5333,-280.7260) ..controls (158.3838,-280.5886) and (158.1387,-280.4855)..(157.7980,-280.4168) --(157.3889,-280.3371) ..controls (156.8889,-280.2380) and (156.5269,-280.0821)..(156.3031,-279.8696) ..controls (156.0799,-279.6571) and (155.9684,-279.3614)..(155.9684,-278.9824) ..controls (155.9684,-278.5440) and (156.1228,-278.1987)..(156.4316,-277.9465) ..controls (156.7405,-277.6943) and (157.1658,-277.5682)..(157.7077,-277.5682) ..controls (157.9407,-277.5682) and (158.1777,-277.5895)..(158.4185,-277.6320) ..controls (158.6600,-277.6738) and (158.9069,-277.7365)..(159.1591,-277.8201) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (163.6587,-280.6027) --(163.6587,-280.9013) --(160.8495,-280.9013) ..controls (160.8764,-281.3221) and (161.0032,-281.6426)..(161.2299,-281.8629) ..controls (161.4565,-282.0832) and (161.7725,-282.1933)..(162.1776,-282.1933) ..controls (162.4121,-282.1933) and (162.6395,-282.1646)..(162.8597,-282.1072) ..controls (163.0800,-282.0499) and (163.2989,-281.9635)..(163.5164,-281.8480) --(163.5164,-282.4260) ..controls (163.2968,-282.5188) and (163.0719,-282.5896)..(162.8417,-282.6385) ..controls (162.6115,-282.6874) and (162.3781,-282.7118)..(162.1415,-282.7118) ..controls (161.5479,-282.7118) and (161.0779,-282.5393)..(160.7316,-282.1944) ..controls (160.3852,-281.8487) and (160.2120,-281.3812)..(160.2120,-280.7919) ..controls (160.2120,-280.1834) and (160.3763,-279.7007)..(160.7050,-279.3437) ..controls (161.0337,-278.9860) and (161.4771,-278.8071)..(162.0353,-278.8071) ..controls (162.5353,-278.8071) and (162.9309,-278.9683)..(163.2221,-279.2906) ..controls (163.5132,-279.6121) and (163.6587,-280.0495)..(163.6587,-280.6027) --cycle (163.0478,-280.4232) ..controls (163.0436,-280.0896) and (162.9501,-279.8232)..(162.7673,-279.6242) ..controls (162.5846,-279.4244) and (162.3427,-279.3246)..(162.0416,-279.3246) ..controls (161.7009,-279.3246) and (161.4282,-279.4209)..(161.2235,-279.6136) ..controls (161.0188,-279.8062) and (160.9009,-280.0775)..(160.8697,-280.4274) --(163.0478,-280.4232) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (164.6618,-277.4482) --(165.2727,-277.4482) --(165.2727,-282.6151) --(164.6618,-282.6151) --(164.6618,-277.4482) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (169.7320,-280.6027) --(169.7320,-280.9013) --(166.9228,-280.9013) ..controls (166.9497,-281.3221) and (167.0765,-281.6426)..(167.3031,-281.8629) ..controls (167.5298,-282.0832) and (167.8457,-282.1933)..(168.2509,-282.1933) ..controls (168.4853,-282.1933) and (168.7127,-282.1646)..(168.9330,-282.1072) ..controls (169.1533,-282.0499) and (169.3722,-281.9635)..(169.5896,-281.8480) --(169.5896,-282.4260) ..controls (169.3700,-282.5188) and (169.1451,-282.5896)..(168.9149,-282.6385) ..controls (168.6847,-282.6874) and (168.4513,-282.7118)..(168.2148,-282.7118) ..controls (167.6212,-282.7118) and (167.1512,-282.5393)..(166.8048,-282.1944) ..controls (166.4584,-281.8487) and (166.2853,-281.3812)..(166.2853,-280.7919) ..controls (166.2853,-280.1834) and (166.4496,-279.7007)..(166.7783,-279.3437) ..controls (167.1069,-278.9860) and (167.5503,-278.8071)..(168.1085,-278.8071) ..controls (168.6086,-278.8071) and (169.0042,-278.9683)..(169.2953,-279.2906) ..controls (169.5864,-279.6121) and (169.7320,-280.0495)..(169.7320,-280.6027) --cycle (169.1211,-280.4232) ..controls (169.1168,-280.0896) and (169.0233,-279.8232)..(168.8406,-279.6242) ..controls (168.6578,-279.4244) and (168.4159,-279.3246)..(168.1149,-279.3246) ..controls (167.7742,-279.3246) and (167.5015,-279.4209)..(167.2968,-279.6136) ..controls (167.0920,-279.8062) and (166.9741,-280.0775)..(166.9429,-280.4274) --(169.1211,-280.4232) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (173.4114,-279.0387) --(173.4114,-279.6104) ..controls (173.2386,-279.5147) and (173.0654,-279.4432)..(172.8919,-279.3957) ..controls (172.7183,-279.3483) and (172.5430,-279.3246)..(172.3659,-279.3246) ..controls (171.9693,-279.3246) and (171.6611,-279.4503)..(171.4416,-279.7018) ..controls (171.2227,-279.9525) and (171.1132,-280.3049)..(171.1132,-280.7589) ..controls (171.1132,-281.2130) and (171.2227,-281.5657)..(171.4416,-281.8172) ..controls (171.6611,-282.0679) and (171.9693,-282.1933)..(172.3659,-282.1933) ..controls (172.5430,-282.1933) and (172.7183,-282.1696)..(172.8919,-282.1221) ..controls (173.0654,-282.0747) and (173.2386,-282.0031)..(173.4114,-281.9075) --(173.4114,-282.4727) ..controls (173.2407,-282.5521) and (173.0640,-282.6116)..(172.8812,-282.6513) ..controls (172.6992,-282.6916) and (172.5051,-282.7118)..(172.2990,-282.7118) ..controls (171.7387,-282.7118) and (171.2935,-282.5358)..(170.9634,-282.1837) ..controls (170.6341,-281.8317) and (170.4694,-281.3568)..(170.4694,-280.7589) ..controls (170.4694,-280.1526) and (170.6358,-279.6759)..(170.9688,-279.3288) ..controls (171.3024,-278.9810) and (171.7593,-278.8071)..(172.3394,-278.8071) ..controls (172.5271,-278.8071) and (172.7105,-278.8266)..(172.8897,-278.8656) ..controls (173.0690,-278.9038) and (173.2429,-278.9615)..(173.4114,-279.0387) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (175.0785,-277.8402) --(175.0785,-278.8964) --(176.3365,-278.8964) --(176.3365,-279.3713) --(175.0785,-279.3713) --(175.0785,-281.3901) ..controls (175.0785,-281.6932) and (175.1199,-281.8880)..(175.2028,-281.9744) ..controls (175.2857,-282.0609) and (175.4546,-282.1041)..(175.7096,-282.1041) --(176.3365,-282.1041) --(176.3365,-282.6151) --(175.7096,-282.6151) ..controls (175.2379,-282.6151) and (174.9124,-282.5273)..(174.7332,-282.3516) ..controls (174.5540,-282.1753) and (174.4644,-281.8547)..(174.4644,-281.3901) --(174.4644,-279.3713) --(174.0160,-279.3713) --(174.0160,-278.8964) --(174.4644,-278.8964) --(174.4644,-277.8402) --(175.0785,-277.8402) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (180.3209,-280.6027) --(180.3209,-280.9013) --(177.5116,-280.9013) ..controls (177.5385,-281.3221) and (177.6653,-281.6426)..(177.8920,-281.8629) ..controls (178.1187,-282.0832) and (178.4346,-282.1933)..(178.8398,-282.1933) ..controls (179.0742,-282.1933) and (179.3016,-282.1646)..(179.5219,-282.1072) ..controls (179.7422,-282.0499) and (179.9610,-281.9635)..(180.1785,-281.8480) --(180.1785,-282.4260) ..controls (179.9589,-282.5188) and (179.7340,-282.5896)..(179.5038,-282.6385) ..controls (179.2736,-282.6874) and (179.0402,-282.7118)..(178.8036,-282.7118) ..controls (178.2100,-282.7118) and (177.7401,-282.5393)..(177.3937,-282.1944) ..controls (177.0473,-281.8487) and (176.8741,-281.3812)..(176.8741,-280.7919) ..controls (176.8741,-280.1834) and (177.0385,-279.7007)..(177.3671,-279.3437) ..controls (177.6958,-278.9860) and (178.1392,-278.8071)..(178.6974,-278.8071) ..controls (179.1975,-278.8071) and (179.5931,-278.9683)..(179.8842,-279.2906) ..controls (180.1753,-279.6121) and (180.3209,-280.0495)..(180.3209,-280.6027) --cycle (179.7099,-280.4232) ..controls (179.7057,-280.0896) and (179.6122,-279.8232)..(179.4294,-279.6242) ..controls (179.2467,-279.4244) and (179.0048,-279.3246)..(178.7038,-279.3246) ..controls (178.3630,-279.3246) and (178.0903,-279.4209)..(177.8856,-279.6136) ..controls (177.6809,-279.8062) and (177.5630,-280.0775)..(177.5318,-280.4274) --(179.7099,-280.4232) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (183.7708,-279.4606) --(183.7708,-277.4482) --(184.3818,-277.4482) --(184.3818,-282.6151) --(183.7708,-282.6151) --(183.7708,-282.0573) ..controls (183.6426,-282.2783) and (183.4804,-282.4426)..(183.2842,-282.5503) ..controls (183.0887,-282.6580) and (182.8535,-282.7118)..(182.5787,-282.7118) ..controls (182.1296,-282.7118) and (181.7638,-282.5326)..(181.4811,-282.1742) ..controls (181.1992,-281.8151) and (181.0583,-281.3433)..(181.0583,-280.7589) ..controls (181.0583,-280.1746) and (181.1992,-279.7032)..(181.4811,-279.3447) ..controls (181.7638,-278.9863) and (182.1296,-278.8071)..(182.5787,-278.8071) ..controls (182.8535,-278.8071) and (183.0887,-278.8610)..(183.2842,-278.9686) ..controls (183.4804,-279.0756) and (183.6426,-279.2396)..(183.7708,-279.4606) --cycle (181.6894,-280.7589) ..controls (181.6894,-281.2080) and (181.7818,-281.5604)..(181.9667,-281.8161) ..controls (182.1516,-282.0718) and (182.4055,-282.1997)..(182.7285,-282.1997) ..controls (183.0515,-282.1997) and (183.3058,-282.0718)..(183.4914,-281.8161) ..controls (183.6777,-281.5604) and (183.7708,-281.2080)..(183.7708,-280.7589) ..controls (183.7708,-280.3099) and (183.6777,-279.9575)..(183.4914,-279.7018) ..controls (183.3058,-279.4460) and (183.0515,-279.3182)..(182.7285,-279.3182) ..controls (182.4055,-279.3182) and (182.1516,-279.4460)..(181.9667,-279.7018) ..controls (181.7818,-279.9575) and (181.6894,-280.3099)..(181.6894,-280.7589) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (201.5472,-277.5528) --(202.4504,-277.5528) --(204.6487,-281.6998) --(204.6487,-277.5528) --(205.2989,-277.5528) --(205.2989,-282.5105) --(204.3958,-282.5105) --(202.1986,-278.3635) --(202.1986,-282.5105) --(201.5472,-282.5105) --(201.5472,-277.5528) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (209.7891,-280.4981) --(209.7891,-280.7967) --(206.9798,-280.7967) ..controls (207.0067,-281.2174) and (207.1335,-281.5379)..(207.3602,-281.7582) ..controls (207.5869,-281.9785) and (207.9028,-282.0887)..(208.3079,-282.0887) ..controls (208.5424,-282.0887) and (208.7698,-282.0600)..(208.9901,-282.0026) ..controls (209.2104,-281.9452) and (209.4292,-281.8588)..(209.6467,-281.7433) --(209.6467,-282.3213) ..controls (209.4271,-282.4141) and (209.2022,-282.4850)..(208.9720,-282.5338) ..controls (208.7418,-282.5827) and (208.5084,-282.6072)..(208.2718,-282.6072) ..controls (207.6782,-282.6072) and (207.2083,-282.4347)..(206.8619,-282.0897) ..controls (206.5155,-281.7441) and (206.3423,-281.2766)..(206.3423,-280.6872) ..controls (206.3423,-280.0788) and (206.5066,-279.5960)..(206.8353,-279.2390) ..controls (207.1640,-278.8813) and (207.6074,-278.7025)..(208.1656,-278.7025) ..controls (208.6656,-278.7025) and (209.0613,-278.8636)..(209.3524,-279.1859) ..controls (209.6435,-279.5075) and (209.7891,-279.9449)..(209.7891,-280.4981) --cycle (209.1781,-280.3185) ..controls (209.1739,-279.9849) and (209.0804,-279.7186)..(208.8976,-279.5195) ..controls (208.7149,-279.3198) and (208.4730,-279.2199)..(208.1719,-279.2199) ..controls (207.8312,-279.2199) and (207.5585,-279.3162)..(207.3538,-279.5089) ..controls (207.1491,-279.7016) and (207.0312,-279.9729)..(207.0000,-280.3228) --(209.1781,-280.3185) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (210.4372,-278.7917) --(211.0481,-278.7917) --(211.8121,-281.6934) --(212.5718,-278.7917) --(213.2921,-278.7917) --(214.0561,-281.6934) --(214.8168,-278.7917) --(215.4278,-278.7917) --(214.4545,-282.5105) --(213.7341,-282.5105) --(212.9341,-279.4622) --(212.1308,-282.5105) --(211.4094,-282.5105) --(210.4372,-278.7917) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (249.9266,-187.3037) --(248.8821,-190.1336) --(250.9735,-190.1336) --(249.9266,-187.3037) --cycle (249.4915,-186.5456) --(250.3641,-186.5456) --(252.5310,-192.2323) --(251.7315,-192.2323) --(251.2136,-190.7735) --(248.6505,-190.7735) --(248.1326,-192.2323) --(247.3209,-192.2323) --(249.4915,-186.5456) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (256.8771,-189.6571) --(256.8771,-192.2323) --(256.1763,-192.2323) --(256.1763,-189.6803) ..controls (256.1763,-189.2764) and (256.0975,-188.9746)..(255.9399,-188.7747) ..controls (255.7823,-188.5740) and (255.5462,-188.4737)..(255.2318,-188.4737) ..controls (254.8532,-188.4737) and (254.5546,-188.5943)..(254.3360,-188.8357) ..controls (254.1175,-189.0762) and (254.0082,-189.4048)..(254.0082,-189.8216) --(254.0082,-192.2323) --(253.3037,-192.2323) --(253.3037,-187.9667) --(254.0082,-187.9667) --(254.0082,-188.6297) ..controls (254.1764,-188.3729) and (254.3738,-188.1812)..(254.6005,-188.0544) ..controls (254.8280,-187.9277) and (255.0904,-187.8643)..(255.3878,-187.8643) ..controls (255.8777,-187.8643) and (256.2482,-188.0158)..(256.4993,-188.3189) ..controls (256.7512,-188.6220) and (256.8771,-189.0680)..(256.8771,-189.6571) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (260.9928,-188.0922) --(260.9928,-188.7552) ..controls (260.7954,-188.6537) and (260.5898,-188.5777)..(260.3761,-188.5273) ..controls (260.1633,-188.4761) and (259.9423,-188.4505)..(259.7131,-188.4505) ..controls (259.3654,-188.4505) and (259.1046,-188.5038)..(258.9307,-188.6102) ..controls (258.7568,-188.7166) and (258.6699,-188.8767)..(258.6699,-189.0904) ..controls (258.6699,-189.2529) and (258.7320,-189.3804)..(258.8564,-189.4731) ..controls (258.9807,-189.5657) and (259.2309,-189.6538)..(259.6071,-189.7375) --(259.8472,-189.7912) ..controls (260.3445,-189.8976) and (260.6979,-190.0479)..(260.9075,-190.2421) ..controls (261.1171,-190.4363) and (261.2220,-190.7073)..(261.2220,-191.0550) ..controls (261.2220,-191.4515) and (261.0651,-191.7655)..(260.7515,-191.9971) ..controls (260.4379,-192.2278) and (260.0069,-192.3432)..(259.4584,-192.3432) ..controls (259.2301,-192.3432) and (258.9920,-192.3209)..(258.7442,-192.2762) ..controls (258.4964,-192.2315) and (258.2356,-192.1649)..(257.9618,-192.0763) --(257.9618,-191.3524) ..controls (258.2210,-191.4873) and (258.4761,-191.5884)..(258.7272,-191.6558) ..controls (258.9782,-191.7225) and (259.2273,-191.7558)..(259.4743,-191.7558) ..controls (259.8041,-191.7558) and (260.0576,-191.6993)..(260.2348,-191.5864) ..controls (260.4127,-191.4734) and (260.5017,-191.3142)..(260.5017,-191.1086) ..controls (260.5017,-190.9185) and (260.4375,-190.7727)..(260.3091,-190.6711) ..controls (260.1815,-190.5695) and (259.9004,-190.4716)..(259.4657,-190.3774) --(259.2220,-190.3201) ..controls (258.7881,-190.2291) and (258.4745,-190.0889)..(258.2811,-189.8996) ..controls (258.0885,-189.7103) and (257.9923,-189.4507)..(257.9923,-189.1208) ..controls (257.9923,-188.7195) and (258.1345,-188.4099)..(258.4188,-188.1922) ..controls (258.7032,-187.9736) and (259.1070,-187.8643)..(259.6303,-187.8643) ..controls (259.8886,-187.8643) and (260.1320,-187.8834)..(260.3603,-187.9216) ..controls (260.5894,-187.9590) and (260.8003,-188.0158)..(260.9928,-188.0922) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (261.9300,-187.9667) --(262.6308,-187.9667) --(263.5071,-191.2951) --(264.3785,-187.9667) --(265.2048,-187.9667) --(266.0811,-191.2951) --(266.9537,-187.9667) --(267.6545,-187.9667) --(266.5381,-192.2323) --(265.7118,-192.2323) --(264.7941,-188.7357) --(263.8727,-192.2323) --(263.0452,-192.2323) --(261.9300,-187.9667) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (272.3650,-189.9240) --(272.3650,-190.2665) --(269.1426,-190.2665) ..controls (269.1735,-190.7491) and (269.3189,-191.1168)..(269.5789,-191.3694) ..controls (269.8389,-191.6221) and (270.2013,-191.7485)..(270.6660,-191.7485) ..controls (270.9350,-191.7485) and (271.1958,-191.7156)..(271.4485,-191.6498) ..controls (271.7012,-191.5839) and (271.9522,-191.4848)..(272.2017,-191.3524) --(272.2017,-192.0154) ..controls (271.9498,-192.1218) and (271.6918,-192.2031)..(271.4278,-192.2591) ..controls (271.1637,-192.3152) and (270.8960,-192.3432)..(270.6246,-192.3432) ..controls (269.9437,-192.3432) and (269.4046,-192.1454)..(269.0073,-191.7497) ..controls (268.6100,-191.3532) and (268.4114,-190.8169)..(268.4114,-190.1409) ..controls (268.4114,-189.4430) and (268.5999,-188.8893)..(268.9769,-188.4798) ..controls (269.3539,-188.0695) and (269.8625,-187.8643)..(270.5027,-187.8643) ..controls (271.0764,-187.8643) and (271.5301,-188.0492)..(271.8641,-188.4188) ..controls (272.1980,-188.7877) and (272.3650,-189.2894)..(272.3650,-189.9240) --cycle (271.6642,-189.7180) ..controls (271.6593,-189.3353) and (271.5521,-189.0298)..(271.3425,-188.8015) ..controls (271.1328,-188.5724) and (270.8554,-188.4578)..(270.5100,-188.4578) ..controls (270.1192,-188.4578) and (269.8064,-188.5683)..(269.5716,-188.7893) ..controls (269.3368,-189.0103) and (269.2015,-189.3215)..(269.1658,-189.7229) --(271.6642,-189.7180) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (275.9871,-188.6212) ..controls (275.9083,-188.5757) and (275.8226,-188.5423)..(275.7300,-188.5212) ..controls (275.6373,-188.4993) and (275.5354,-188.4883)..(275.4240,-188.4883) ..controls (275.0275,-188.4883) and (274.7233,-188.6171)..(274.5112,-188.8747) ..controls (274.2991,-189.1322) and (274.1931,-189.5023)..(274.1931,-189.9849) --(274.1931,-192.2323) --(273.4887,-192.2323) --(273.4887,-187.9667) --(274.1931,-187.9667) --(274.1931,-188.6297) ..controls (274.3410,-188.3705) and (274.5327,-188.1783)..(274.7684,-188.0532) ..controls (275.0048,-187.9273) and (275.2920,-187.8643)..(275.6300,-187.8643) ..controls (275.6780,-187.8643) and (275.7312,-187.8676)..(275.7897,-187.8741) ..controls (275.8482,-187.8798) and (275.9128,-187.8891)..(275.9835,-187.9021) --(275.9871,-188.6212) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (279.8786,-191.5925) --(279.8786,-193.8545) --(279.1741,-193.8545) --(279.1741,-187.9667) --(279.8786,-187.9667) --(279.8786,-188.6138) ..controls (280.0265,-188.3603) and (280.2125,-188.1723)..(280.4368,-188.0496) ..controls (280.6618,-187.9261) and (280.9304,-187.8643)..(281.2424,-187.8643) ..controls (281.7607,-187.8643) and (282.1816,-188.0699)..(282.5050,-188.4810) ..controls (282.8292,-188.8921) and (282.9913,-189.4328)..(282.9913,-190.1032) ..controls (282.9913,-190.7735) and (282.8292,-191.3146)..(282.5050,-191.7265) ..controls (282.1816,-192.1377) and (281.7607,-192.3432)..(281.2424,-192.3432) ..controls (280.9304,-192.3432) and (280.6618,-192.2815)..(280.4368,-192.1580) ..controls (280.2125,-192.0345) and (280.0265,-191.8460)..(279.8786,-191.5925) --cycle (282.2637,-190.1032) ..controls (282.2637,-189.5880) and (282.1576,-189.1838)..(281.9456,-188.8905) ..controls (281.7335,-188.5972) and (281.4422,-188.4505)..(281.0717,-188.4505) ..controls (280.7004,-188.4505) and (280.4087,-188.5972)..(280.1967,-188.8905) ..controls (279.9846,-189.1838) and (279.8786,-189.5880)..(279.8786,-190.1032) ..controls (279.8786,-190.6183) and (279.9846,-191.0225)..(280.1967,-191.3158) ..controls (280.4087,-191.6091) and (280.7004,-191.7558)..(281.0717,-191.7558) ..controls (281.4422,-191.7558) and (281.7335,-191.6091)..(281.9456,-191.3158) ..controls (282.1576,-191.0225) and (282.2637,-190.6183)..(282.2637,-190.1032) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (286.6244,-188.6212) ..controls (286.5455,-188.5757) and (286.4598,-188.5423)..(286.3672,-188.5212) ..controls (286.2746,-188.4993) and (286.1726,-188.4883)..(286.0613,-188.4883) ..controls (285.6648,-188.4883) and (285.3605,-188.6171)..(285.1485,-188.8747) ..controls (284.9364,-189.1322) and (284.8304,-189.5023)..(284.8304,-189.9849) --(284.8304,-192.2323) --(284.1259,-192.2323) --(284.1259,-187.9667) --(284.8304,-187.9667) --(284.8304,-188.6297) ..controls (284.9782,-188.3705) and (285.1700,-188.1783)..(285.4056,-188.0532) ..controls (285.6420,-187.9273) and (285.9293,-187.8643)..(286.2673,-187.8643) ..controls (286.3152,-187.8643) and (286.3684,-187.8676)..(286.4269,-187.8741) ..controls (286.4854,-187.8798) and (286.5500,-187.8891)..(286.6207,-187.9021) --(286.6244,-188.6212) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (288.8400,-188.4578) ..controls (288.4647,-188.4578) and (288.1677,-188.6045)..(287.9491,-188.8978) ..controls (287.7306,-189.1911) and (287.6213,-189.5929)..(287.6213,-190.1032) ..controls (287.6213,-190.6134) and (287.7298,-191.0152)..(287.9467,-191.3085) ..controls (288.1645,-191.6018) and (288.4622,-191.7485)..(288.8400,-191.7485) ..controls (289.2138,-191.7485) and (289.5095,-191.6014)..(289.7273,-191.3073) ..controls (289.9459,-191.0123) and (290.0551,-190.6110)..(290.0551,-190.1032) ..controls (290.0551,-189.5978) and (289.9459,-189.1972)..(289.7273,-188.9015) ..controls (289.5095,-188.6057) and (289.2138,-188.4578)..(288.8400,-188.4578) --cycle (288.8400,-187.8643) ..controls (289.4494,-187.8643) and (289.9280,-188.0626)..(290.2757,-188.4591) ..controls (290.6243,-188.8548) and (290.7986,-189.4028)..(290.7986,-190.1032) ..controls (290.7986,-190.8011) and (290.6243,-191.3491)..(290.2757,-191.7473) ..controls (289.9280,-192.1446) and (289.4494,-192.3432)..(288.8400,-192.3432) ..controls (288.2282,-192.3432) and (287.7489,-192.1446)..(287.4019,-191.7473) ..controls (287.0558,-191.3491) and (286.8827,-190.8011)..(286.8827,-190.1032) ..controls (286.8827,-189.4028) and (287.0558,-188.8548)..(287.4019,-188.4591) ..controls (287.7489,-188.0626) and (288.2282,-187.8643)..(288.8400,-187.8643) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (295.0228,-190.1032) ..controls (295.0228,-189.5880) and (294.9167,-189.1838)..(294.7047,-188.8905) ..controls (294.4926,-188.5972) and (294.2013,-188.4505)..(293.8308,-188.4505) ..controls (293.4595,-188.4505) and (293.1678,-188.5972)..(292.9558,-188.8905) ..controls (292.7437,-189.1838) and (292.6377,-189.5880)..(292.6377,-190.1032) ..controls (292.6377,-190.6183) and (292.7437,-191.0225)..(292.9558,-191.3158) ..controls (293.1678,-191.6091) and (293.4595,-191.7558)..(293.8308,-191.7558) ..controls (294.2013,-191.7558) and (294.4926,-191.6091)..(294.7047,-191.3158) ..controls (294.9167,-191.0225) and (295.0228,-190.6183)..(295.0228,-190.1032) --cycle (292.6377,-188.6138) ..controls (292.7855,-188.3603) and (292.9716,-188.1723)..(293.1959,-188.0496) ..controls (293.4209,-187.9261) and (293.6895,-187.8643)..(294.0015,-187.8643) ..controls (294.5198,-187.8643) and (294.9407,-188.0699)..(295.2641,-188.4810) ..controls (295.5883,-188.8921) and (295.7504,-189.4328)..(295.7504,-190.1032) ..controls (295.7504,-190.7735) and (295.5883,-191.3146)..(295.2641,-191.7265) ..controls (294.9407,-192.1377) and (294.5198,-192.3432)..(294.0015,-192.3432) ..controls (293.6895,-192.3432) and (293.4209,-192.2815)..(293.1959,-192.1580) ..controls (292.9716,-192.0345) and (292.7855,-191.8460)..(292.6377,-191.5925) --(292.6377,-192.2323) --(291.9332,-192.2323) --(291.9332,-186.3055) --(292.6377,-186.3055) --(292.6377,-188.6138) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (298.8509,-190.0885) ..controls (298.2845,-190.0885) and (297.8921,-190.1531)..(297.6735,-190.2823) ..controls (297.4550,-190.4115) and (297.3457,-190.6325)..(297.3457,-190.9453) ..controls (297.3457,-191.1939) and (297.4278,-191.3914)..(297.5919,-191.5376) ..controls (297.7560,-191.6831) and (297.9786,-191.7558)..(298.2598,-191.7558) ..controls (298.6490,-191.7558) and (298.9610,-191.6181)..(299.1958,-191.3426) ..controls (299.4306,-191.0672) and (299.5480,-190.7012)..(299.5480,-190.2445) --(299.5480,-190.0885) --(298.8509,-190.0885) --cycle (300.2488,-189.7985) --(300.2488,-192.2323) --(299.5480,-192.2323) --(299.5480,-191.5852) ..controls (299.3879,-191.8435) and (299.1885,-192.0345)..(298.9496,-192.1580) ..controls (298.7107,-192.2815) and (298.4186,-192.3432)..(298.0733,-192.3432) ..controls (297.6370,-192.3432) and (297.2896,-192.2205)..(297.0313,-191.9752) ..controls (296.7737,-191.7298) and (296.6449,-191.4015)..(296.6449,-190.9904) ..controls (296.6449,-190.5110) and (296.8054,-190.1495)..(297.1263,-189.9057) ..controls (297.4481,-189.6620) and (297.9275,-189.5401)..(298.5645,-189.5401) --(299.5480,-189.5401) --(299.5480,-189.4706) ..controls (299.5480,-189.1481) and (299.4420,-188.8986)..(299.2299,-188.7223) ..controls (299.0178,-188.5460) and (298.7200,-188.4578)..(298.3365,-188.4578) ..controls (298.0928,-188.4578) and (297.8551,-188.4871)..(297.6236,-188.5456) ..controls (297.3928,-188.6041) and (297.1710,-188.6918)..(296.9581,-188.8088) --(296.9581,-188.1605) ..controls (297.2141,-188.0613) and (297.4627,-187.9874)..(297.7040,-187.9387) ..controls (297.9453,-187.8891) and (298.1801,-187.8643)..(298.4085,-187.8643) ..controls (299.0260,-187.8643) and (299.4870,-188.0244)..(299.7917,-188.3445) ..controls (300.0964,-188.6638) and (300.2488,-189.1485)..(300.2488,-189.7985) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (304.7545,-190.1032) ..controls (304.7545,-189.5880) and (304.6485,-189.1838)..(304.4364,-188.8905) ..controls (304.2243,-188.5972) and (303.9330,-188.4505)..(303.5625,-188.4505) ..controls (303.1912,-188.4505) and (302.8995,-188.5972)..(302.6875,-188.8905) ..controls (302.4754,-189.1838) and (302.3694,-189.5880)..(302.3694,-190.1032) ..controls (302.3694,-190.6183) and (302.4754,-191.0225)..(302.6875,-191.3158) ..controls (302.8995,-191.6091) and (303.1912,-191.7558)..(303.5625,-191.7558) ..controls (303.9330,-191.7558) and (304.2243,-191.6091)..(304.4364,-191.3158) ..controls (304.6485,-191.0225) and (304.7545,-190.6183)..(304.7545,-190.1032) --cycle (302.3694,-188.6138) ..controls (302.5173,-188.3603) and (302.7033,-188.1723)..(302.9276,-188.0496) ..controls (303.1526,-187.9261) and (303.4212,-187.8643)..(303.7332,-187.8643) ..controls (304.2515,-187.8643) and (304.6724,-188.0699)..(304.9958,-188.4810) ..controls (305.3200,-188.8921) and (305.4821,-189.4328)..(305.4821,-190.1032) ..controls (305.4821,-190.7735) and (305.3200,-191.3146)..(304.9958,-191.7265) ..controls (304.6724,-192.1377) and (304.2515,-192.3432)..(303.7332,-192.3432) ..controls (303.4212,-192.3432) and (303.1526,-192.2815)..(302.9276,-192.1580) ..controls (302.7033,-192.0345) and (302.5173,-191.8460)..(302.3694,-191.5925) --(302.3694,-192.2323) --(301.6650,-192.2323) --(301.6650,-186.3055) --(302.3694,-186.3055) --(302.3694,-188.6138) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (306.6435,-187.9667) --(307.3443,-187.9667) --(307.3443,-192.2323) --(306.6435,-192.2323) --(306.6435,-187.9667) --cycle (306.6435,-186.3055) --(307.3443,-186.3055) --(307.3443,-187.1940) --(306.6435,-187.1940) --(306.6435,-186.3055) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (308.8105,-186.3055) --(309.5113,-186.3055) --(309.5113,-192.2323) --(308.8105,-192.2323) --(308.8105,-186.3055) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (310.9774,-187.9667) --(311.6782,-187.9667) --(311.6782,-192.2323) --(310.9774,-192.2323) --(310.9774,-187.9667) --cycle (310.9774,-186.3055) --(311.6782,-186.3055) --(311.6782,-187.1940) --(310.9774,-187.1940) --(310.9774,-186.3055) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (313.8378,-186.7553) --(313.8378,-187.9667) --(315.2808,-187.9667) --(315.2808,-188.5115) --(313.8378,-188.5115) --(313.8378,-190.8271) ..controls (313.8378,-191.1748) and (313.8854,-191.3983)..(313.9804,-191.4974) ..controls (314.0755,-191.5965) and (314.2693,-191.6461)..(314.5618,-191.6461) --(315.2808,-191.6461) --(315.2808,-192.2323) --(314.5618,-192.2323) ..controls (314.0206,-192.2323) and (313.6473,-192.1316)..(313.4417,-191.9301) ..controls (313.2362,-191.7278) and (313.1334,-191.3601)..(313.1334,-190.8271) --(313.1334,-188.5115) --(312.6191,-188.5115) --(312.6191,-187.9667) --(313.1334,-187.9667) --(313.1334,-186.7553) --(313.8378,-186.7553) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (317.9767,-192.6284) ..controls (317.7793,-193.1362) and (317.5863,-193.4673)..(317.3978,-193.6217) ..controls (317.2101,-193.7769) and (316.9590,-193.8545)..(316.6446,-193.8545) --(316.0840,-193.8545) --(316.0840,-193.2683) --(316.4959,-193.2683) ..controls (316.6885,-193.2683) and (316.8380,-193.2223)..(316.9444,-193.1305) ..controls (317.0517,-193.0395) and (317.1699,-192.8238)..(317.2991,-192.4834) --(317.4246,-192.1641) --(315.7001,-187.9667) --(316.4423,-187.9667) --(317.7756,-191.3024) --(319.1089,-187.9667) --(319.8511,-187.9667) --(317.9767,-192.6284) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (326.3605,-190.1032) ..controls (326.3605,-189.5880) and (326.2545,-189.1838)..(326.0424,-188.8905) ..controls (325.8303,-188.5972) and (325.5390,-188.4505)..(325.1685,-188.4505) ..controls (324.7972,-188.4505) and (324.5055,-188.5972)..(324.2935,-188.8905) ..controls (324.0814,-189.1838) and (323.9754,-189.5880)..(323.9754,-190.1032) ..controls (323.9754,-190.6183) and (324.0814,-191.0225)..(324.2935,-191.3158) ..controls (324.5055,-191.6091) and (324.7972,-191.7558)..(325.1685,-191.7558) ..controls (325.5390,-191.7558) and (325.8303,-191.6091)..(326.0424,-191.3158) ..controls (326.2545,-191.0225) and (326.3605,-190.6183)..(326.3605,-190.1032) --cycle (323.9754,-188.6138) ..controls (324.1233,-188.3603) and (324.3093,-188.1723)..(324.5336,-188.0496) ..controls (324.7586,-187.9261) and (325.0272,-187.8643)..(325.3392,-187.8643) ..controls (325.8575,-187.8643) and (326.2784,-188.0699)..(326.6018,-188.4810) ..controls (326.9260,-188.8921) and (327.0881,-189.4328)..(327.0881,-190.1032) ..controls (327.0881,-190.7735) and (326.9260,-191.3146)..(326.6018,-191.7265) ..controls (326.2784,-192.1377) and (325.8575,-192.3432)..(325.3392,-192.3432) ..controls (325.0272,-192.3432) and (324.7586,-192.2815)..(324.5336,-192.1580) ..controls (324.3093,-192.0345) and (324.1233,-191.8460)..(323.9754,-191.5925) --(323.9754,-192.2323) --(323.2710,-192.2323) --(323.2710,-186.3055) --(323.9754,-186.3055) --(323.9754,-188.6138) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (331.8985,-189.9240) --(331.8985,-190.2665) --(328.6761,-190.2665) ..controls (328.7070,-190.7491) and (328.8524,-191.1168)..(329.1124,-191.3694) ..controls (329.3724,-191.6221) and (329.7348,-191.7485)..(330.1995,-191.7485) ..controls (330.4685,-191.7485) and (330.7293,-191.7156)..(330.9820,-191.6498) ..controls (331.2347,-191.5839) and (331.4857,-191.4848)..(331.7352,-191.3524) --(331.7352,-192.0154) ..controls (331.4833,-192.1218) and (331.2253,-192.2031)..(330.9613,-192.2591) ..controls (330.6972,-192.3152) and (330.4295,-192.3432)..(330.1581,-192.3432) ..controls (329.4772,-192.3432) and (328.9381,-192.1454)..(328.5408,-191.7497) ..controls (328.1435,-191.3532) and (327.9449,-190.8169)..(327.9449,-190.1409) ..controls (327.9449,-189.4430) and (328.1334,-188.8893)..(328.5104,-188.4798) ..controls (328.8874,-188.0695) and (329.3960,-187.8643)..(330.0362,-187.8643) ..controls (330.6099,-187.8643) and (331.0636,-188.0492)..(331.3976,-188.4188) ..controls (331.7315,-188.7877) and (331.8985,-189.2894)..(331.8985,-189.9240) --cycle (331.1977,-189.7180) ..controls (331.1928,-189.3353) and (331.0856,-189.0298)..(330.8760,-188.8015) ..controls (330.6663,-188.5724) and (330.3889,-188.4578)..(330.0435,-188.4578) ..controls (329.6527,-188.4578) and (329.3399,-188.5683)..(329.1051,-188.7893) ..controls (328.8703,-189.0103) and (328.7350,-189.3215)..(328.6993,-189.7229) --(331.1977,-189.7180) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (335.2086,-186.3055) --(335.2086,-186.8893) --(334.5383,-186.8893) ..controls (334.2872,-186.8893) and (334.1125,-186.9401)..(334.0142,-187.0417) ..controls (333.9167,-187.1432) and (333.8680,-187.3260)..(333.8680,-187.5901) --(333.8680,-187.9667) --(335.0221,-187.9667) --(335.0221,-188.5115) --(333.8680,-188.5115) --(333.8680,-192.2323) --(333.1635,-192.2323) --(333.1635,-188.5115) --(332.4932,-188.5115) --(332.4932,-187.9667) --(333.1635,-187.9667) --(333.1635,-187.6693) ..controls (333.1635,-187.1948) and (333.2740,-186.8491)..(333.4950,-186.6322) ..controls (333.7160,-186.4144) and (334.0662,-186.3055)..(334.5456,-186.3055) --(335.2086,-186.3055) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (337.4475,-188.4578) ..controls (337.0721,-188.4578) and (336.7751,-188.6045)..(336.5565,-188.8978) ..controls (336.3380,-189.1911) and (336.2287,-189.5929)..(336.2287,-190.1032) ..controls (336.2287,-190.6134) and (336.3372,-191.0152)..(336.5541,-191.3085) ..controls (336.7719,-191.6018) and (337.0696,-191.7485)..(337.4475,-191.7485) ..controls (337.8212,-191.7485) and (338.1170,-191.6014)..(338.3347,-191.3073) ..controls (338.5533,-191.0123) and (338.6625,-190.6110)..(338.6625,-190.1032) ..controls (338.6625,-189.5978) and (338.5533,-189.1972)..(338.3347,-188.9015) ..controls (338.1170,-188.6057) and (337.8212,-188.4578)..(337.4475,-188.4578) --cycle (337.4475,-187.8643) ..controls (338.0568,-187.8643) and (338.5354,-188.0626)..(338.8831,-188.4591) ..controls (339.2317,-188.8548) and (339.4060,-189.4028)..(339.4060,-190.1032) ..controls (339.4060,-190.8011) and (339.2317,-191.3491)..(338.8831,-191.7473) ..controls (338.5354,-192.1446) and (338.0568,-192.3432)..(337.4475,-192.3432) ..controls (336.8356,-192.3432) and (336.3563,-192.1446)..(336.0093,-191.7473) ..controls (335.6632,-191.3491) and (335.4901,-190.8011)..(335.4901,-190.1032) ..controls (335.4901,-189.4028) and (335.6632,-188.8548)..(336.0093,-188.4591) ..controls (336.3563,-188.0626) and (336.8356,-187.8643)..(337.4475,-187.8643) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (343.0391,-188.6212) ..controls (342.9603,-188.5757) and (342.8745,-188.5423)..(342.7819,-188.5212) ..controls (342.6893,-188.4993) and (342.5873,-188.4883)..(342.4760,-188.4883) ..controls (342.0795,-188.4883) and (341.7752,-188.6171)..(341.5632,-188.8747) ..controls (341.3511,-189.1322) and (341.2451,-189.5023)..(341.2451,-189.9849) --(341.2451,-192.2323) --(340.5406,-192.2323) --(340.5406,-187.9667) --(341.2451,-187.9667) --(341.2451,-188.6297) ..controls (341.3930,-188.3705) and (341.5847,-188.1783)..(341.8203,-188.0532) ..controls (342.0568,-187.9273) and (342.3440,-187.8643)..(342.6820,-187.8643) ..controls (342.7299,-187.8643) and (342.7831,-187.8676)..(342.8416,-187.8741) ..controls (342.9001,-187.8798) and (342.9647,-187.8891)..(343.0354,-187.9021) --(343.0391,-188.6212) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (347.2511,-189.9240) --(347.2511,-190.2665) --(344.0287,-190.2665) ..controls (344.0596,-190.7491) and (344.2050,-191.1168)..(344.4650,-191.3694) ..controls (344.7250,-191.6221) and (345.0874,-191.7485)..(345.5521,-191.7485) ..controls (345.8211,-191.7485) and (346.0819,-191.7156)..(346.3346,-191.6498) ..controls (346.5873,-191.5839) and (346.8383,-191.4848)..(347.0878,-191.3524) --(347.0878,-192.0154) ..controls (346.8359,-192.1218) and (346.5779,-192.2031)..(346.3139,-192.2591) ..controls (346.0498,-192.3152) and (345.7821,-192.3432)..(345.5107,-192.3432) ..controls (344.8298,-192.3432) and (344.2907,-192.1454)..(343.8934,-191.7497) ..controls (343.4961,-191.3532) and (343.2975,-190.8169)..(343.2975,-190.1409) ..controls (343.2975,-189.4430) and (343.4860,-188.8893)..(343.8630,-188.4798) ..controls (344.2400,-188.0695) and (344.7486,-187.8643)..(345.3888,-187.8643) ..controls (345.9625,-187.8643) and (346.4162,-188.0492)..(346.7502,-188.4188) ..controls (347.0841,-188.7877) and (347.2511,-189.2894)..(347.2511,-189.9240) --cycle (346.5503,-189.7180) ..controls (346.5454,-189.3353) and (346.4382,-189.0298)..(346.2285,-188.8015) ..controls (346.0189,-188.5724) and (345.7415,-188.4578)..(345.3961,-188.4578) ..controls (345.0053,-188.4578) and (344.6925,-188.5683)..(344.4577,-188.7893) ..controls (344.2229,-189.0103) and (344.0876,-189.3215)..(344.0519,-189.7229) --(346.5503,-189.7180) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (352.1261,-186.5456) --(352.7732,-186.5456) --(350.7928,-192.9563) --(350.1456,-192.9563) --(352.1261,-186.5456) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (357.9261,-190.0885) ..controls (357.3598,-190.0885) and (356.9674,-190.1531)..(356.7488,-190.2823) ..controls (356.5302,-190.4115) and (356.4210,-190.6325)..(356.4210,-190.9453) ..controls (356.4210,-191.1939) and (356.5030,-191.3914)..(356.6671,-191.5376) ..controls (356.8313,-191.6831) and (357.0539,-191.7558)..(357.3350,-191.7558) ..controls (357.7242,-191.7558) and (358.0362,-191.6181)..(358.2710,-191.3426) ..controls (358.5058,-191.0672) and (358.6232,-190.7012)..(358.6232,-190.2445) --(358.6232,-190.0885) --(357.9261,-190.0885) --cycle (359.3240,-189.7985) --(359.3240,-192.2323) --(358.6232,-192.2323) --(358.6232,-191.5852) ..controls (358.4632,-191.8435) and (358.2637,-192.0345)..(358.0248,-192.1580) ..controls (357.7860,-192.2815) and (357.4939,-192.3432)..(357.1485,-192.3432) ..controls (356.7122,-192.3432) and (356.3649,-192.2205)..(356.1065,-191.9752) ..controls (355.8490,-191.7298) and (355.7202,-191.4015)..(355.7202,-190.9904) ..controls (355.7202,-190.5110) and (355.8806,-190.1495)..(356.2016,-189.9057) ..controls (356.5233,-189.6620) and (357.0027,-189.5401)..(357.6397,-189.5401) --(358.6232,-189.5401) --(358.6232,-189.4706) ..controls (358.6232,-189.1481) and (358.5172,-188.8986)..(358.3051,-188.7223) ..controls (358.0931,-188.5460) and (357.7953,-188.4578)..(357.4118,-188.4578) ..controls (357.1680,-188.4578) and (356.9304,-188.4871)..(356.6988,-188.5456) ..controls (356.4681,-188.6041) and (356.2463,-188.6918)..(356.0334,-188.8088) --(356.0334,-188.1605) ..controls (356.2893,-188.0613) and (356.5380,-187.9874)..(356.7793,-187.9387) ..controls (357.0206,-187.8891) and (357.2554,-187.8643)..(357.4837,-187.8643) ..controls (358.1012,-187.8643) and (358.5623,-188.0244)..(358.8670,-188.3445) ..controls (359.1717,-188.6638) and (359.3240,-189.1485)..(359.3240,-189.7985) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (362.9266,-186.3055) --(362.9266,-186.8893) --(362.2563,-186.8893) ..controls (362.0053,-186.8893) and (361.8306,-186.9401)..(361.7323,-187.0417) ..controls (361.6348,-187.1432) and (361.5860,-187.3260)..(361.5860,-187.5901) --(361.5860,-187.9667) --(362.7402,-187.9667) --(362.7402,-188.5115) --(361.5860,-188.5115) --(361.5860,-192.2323) --(360.8816,-192.2323) --(360.8816,-188.5115) --(360.2113,-188.5115) --(360.2113,-187.9667) --(360.8816,-187.9667) --(360.8816,-187.6693) ..controls (360.8816,-187.1948) and (360.9921,-186.8491)..(361.2131,-186.6322) ..controls (361.4341,-186.4144) and (361.7843,-186.3055)..(362.2636,-186.3055) --(362.9266,-186.3055) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (364.0698,-186.7553) --(364.0698,-187.9667) --(365.5128,-187.9667) --(365.5128,-188.5115) --(364.0698,-188.5115) --(364.0698,-190.8271) ..controls (364.0698,-191.1748) and (364.1174,-191.3983)..(364.2124,-191.4974) ..controls (364.3075,-191.5965) and (364.5013,-191.6461)..(364.7938,-191.6461) --(365.5128,-191.6461) --(365.5128,-192.2323) --(364.7938,-192.2323) ..controls (364.2526,-192.2323) and (363.8793,-192.1316)..(363.6737,-191.9301) ..controls (363.4682,-191.7278) and (363.3654,-191.3601)..(363.3654,-190.8271) --(363.3654,-188.5115) --(362.8511,-188.5115) --(362.8511,-187.9667) --(363.3654,-187.9667) --(363.3654,-186.7553) --(364.0698,-186.7553) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (370.0831,-189.9240) --(370.0831,-190.2665) --(366.8608,-190.2665) ..controls (366.8916,-190.7491) and (367.0371,-191.1168)..(367.2971,-191.3694) ..controls (367.5571,-191.6221) and (367.9195,-191.7485)..(368.3842,-191.7485) ..controls (368.6531,-191.7485) and (368.9140,-191.7156)..(369.1666,-191.6498) ..controls (369.4193,-191.5839) and (369.6704,-191.4848)..(369.9198,-191.3524) --(369.9198,-192.0154) ..controls (369.6680,-192.1218) and (369.4100,-192.2031)..(369.1459,-192.2591) ..controls (368.8819,-192.3152) and (368.6141,-192.3432)..(368.3428,-192.3432) ..controls (367.6619,-192.3432) and (367.1228,-192.1454)..(366.7255,-191.7497) ..controls (366.3282,-191.3532) and (366.1295,-190.8169)..(366.1295,-190.1409) ..controls (366.1295,-189.4430) and (366.3180,-188.8893)..(366.6950,-188.4798) ..controls (367.0720,-188.0695) and (367.5806,-187.8643)..(368.2209,-187.8643) ..controls (368.7945,-187.8643) and (369.2483,-188.0492)..(369.5822,-188.4188) ..controls (369.9162,-188.7877) and (370.0831,-189.2894)..(370.0831,-189.9240) --cycle (369.3824,-189.7180) ..controls (369.3775,-189.3353) and (369.2702,-189.0298)..(369.0606,-188.8015) ..controls (368.8510,-188.5724) and (368.5735,-188.4578)..(368.2282,-188.4578) ..controls (367.8374,-188.4578) and (367.5246,-188.5683)..(367.2898,-188.7893) ..controls (367.0550,-189.0103) and (366.9197,-189.3215)..(366.8839,-189.7229) --(369.3824,-189.7180) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (373.7053,-188.6212) ..controls (373.6265,-188.5757) and (373.5407,-188.5423)..(373.4481,-188.5212) ..controls (373.3555,-188.4993) and (373.2535,-188.4883)..(373.1422,-188.4883) ..controls (372.7457,-188.4883) and (372.4414,-188.6171)..(372.2294,-188.8747) ..controls (372.0173,-189.1322) and (371.9113,-189.5023)..(371.9113,-189.9849) --(371.9113,-192.2323) --(371.2068,-192.2323) --(371.2068,-187.9667) --(371.9113,-187.9667) --(371.9113,-188.6297) ..controls (372.0591,-188.3705) and (372.2509,-188.1783)..(372.4865,-188.0532) ..controls (372.7230,-187.9273) and (373.0102,-187.8643)..(373.3482,-187.8643) ..controls (373.3961,-187.8643) and (373.4493,-187.8676)..(373.5078,-187.8741) ..controls (373.5663,-187.8798) and (373.6309,-187.8891)..(373.7016,-187.9021) --(373.7053,-188.6212) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (378.8581,-190.0885) ..controls (378.2918,-190.0885) and (377.8994,-190.1531)..(377.6808,-190.2823) ..controls (377.4623,-190.4115) and (377.3530,-190.6325)..(377.3530,-190.9453) ..controls (377.3530,-191.1939) and (377.4350,-191.3914)..(377.5992,-191.5376) ..controls (377.7633,-191.6831) and (377.9859,-191.7558)..(378.2670,-191.7558) ..controls (378.6562,-191.7558) and (378.9682,-191.6181)..(379.2030,-191.3426) ..controls (379.4379,-191.0672) and (379.5553,-190.7012)..(379.5553,-190.2445) --(379.5553,-190.0885) --(378.8581,-190.0885) --cycle (380.2560,-189.7985) --(380.2560,-192.2323) --(379.5553,-192.2323) --(379.5553,-191.5852) ..controls (379.3952,-191.8435) and (379.1957,-192.0345)..(378.9569,-192.1580) ..controls (378.7180,-192.2815) and (378.4259,-192.3432)..(378.0806,-192.3432) ..controls (377.6443,-192.3432) and (377.2969,-192.2205)..(377.0385,-191.9752) ..controls (376.7810,-191.7298) and (376.6522,-191.4015)..(376.6522,-190.9904) ..controls (376.6522,-190.5110) and (376.8127,-190.1495)..(377.1336,-189.9057) ..controls (377.4554,-189.6620) and (377.9347,-189.5401)..(378.5717,-189.5401) --(379.5553,-189.5401) --(379.5553,-189.4706) ..controls (379.5553,-189.1481) and (379.4492,-188.8986)..(379.2372,-188.7223) ..controls (379.0251,-188.5460) and (378.7273,-188.4578)..(378.3438,-188.4578) ..controls (378.1001,-188.4578) and (377.8624,-188.4871)..(377.6309,-188.5456) ..controls (377.4001,-188.6041) and (377.1783,-188.6918)..(376.9654,-188.8088) --(376.9654,-188.1605) ..controls (377.2214,-188.0613) and (377.4700,-187.9874)..(377.7113,-187.9387) ..controls (377.9526,-187.8891) and (378.1874,-187.8643)..(378.4157,-187.8643) ..controls (379.0332,-187.8643) and (379.4943,-188.0244)..(379.7990,-188.3445) ..controls (380.1037,-188.6638) and (380.2560,-189.1485)..(380.2560,-189.7985) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (384.5058,-188.6138) --(384.5058,-186.3055) --(385.2066,-186.3055) --(385.2066,-192.2323) --(384.5058,-192.2323) --(384.5058,-191.5925) ..controls (384.3588,-191.8460) and (384.1727,-192.0345)..(383.9476,-192.1580) ..controls (383.7234,-192.2815) and (383.4536,-192.3432)..(383.1384,-192.3432) ..controls (382.6233,-192.3432) and (382.2036,-192.1377)..(381.8794,-191.7265) ..controls (381.5560,-191.3146) and (381.3944,-190.7735)..(381.3944,-190.1032) ..controls (381.3944,-189.4328) and (381.5560,-188.8921)..(381.8794,-188.4810) ..controls (382.2036,-188.0699) and (382.6233,-187.8643)..(383.1384,-187.8643) ..controls (383.4536,-187.8643) and (383.7234,-187.9261)..(383.9476,-188.0496) ..controls (384.1727,-188.1723) and (384.3588,-188.3603)..(384.5058,-188.6138) --cycle (382.1183,-190.1032) ..controls (382.1183,-190.6183) and (382.2243,-191.0225)..(382.4364,-191.3158) ..controls (382.6485,-191.6091) and (382.9397,-191.7558)..(383.3102,-191.7558) ..controls (383.6807,-191.7558) and (383.9724,-191.6091)..(384.1853,-191.3158) ..controls (384.3990,-191.0225) and (384.5058,-190.6183)..(384.5058,-190.1032) ..controls (384.5058,-189.5880) and (384.3990,-189.1838)..(384.1853,-188.8905) ..controls (383.9724,-188.5972) and (383.6807,-188.4505)..(383.3102,-188.4505) ..controls (382.9397,-188.4505) and (382.6485,-188.5972)..(382.4364,-188.8905) ..controls (382.2243,-189.1838) and (382.1183,-189.5880)..(382.1183,-190.1032) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (389.4576,-188.6138) --(389.4576,-186.3055) --(390.1584,-186.3055) --(390.1584,-192.2323) --(389.4576,-192.2323) --(389.4576,-191.5925) ..controls (389.3105,-191.8460) and (389.1245,-192.0345)..(388.8994,-192.1580) ..controls (388.6752,-192.2815) and (388.4054,-192.3432)..(388.0902,-192.3432) ..controls (387.5750,-192.3432) and (387.1554,-192.1377)..(386.8312,-191.7265) ..controls (386.5078,-191.3146) and (386.3461,-190.7735)..(386.3461,-190.1032) ..controls (386.3461,-189.4328) and (386.5078,-188.8921)..(386.8312,-188.4810) ..controls (387.1554,-188.0699) and (387.5750,-187.8643)..(388.0902,-187.8643) ..controls (388.4054,-187.8643) and (388.6752,-187.9261)..(388.8994,-188.0496) ..controls (389.1245,-188.1723) and (389.3105,-188.3603)..(389.4576,-188.6138) --cycle (387.0701,-190.1032) ..controls (387.0701,-190.6183) and (387.1761,-191.0225)..(387.3882,-191.3158) ..controls (387.6002,-191.6091) and (387.8915,-191.7558)..(388.2620,-191.7558) ..controls (388.6325,-191.7558) and (388.9242,-191.6091)..(389.1371,-191.3158) ..controls (389.3508,-191.0225) and (389.4576,-190.6183)..(389.4576,-190.1032) ..controls (389.4576,-189.5880) and (389.3508,-189.1838)..(389.1371,-188.8905) ..controls (388.9242,-188.5972) and (388.6325,-188.4505)..(388.2620,-188.4505) ..controls (387.8915,-188.4505) and (387.6002,-188.5972)..(387.3882,-188.8905) ..controls (387.1761,-189.1838) and (387.0701,-189.5880)..(387.0701,-190.1032) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (391.6026,-187.9667) --(392.3034,-187.9667) --(392.3034,-192.2323) --(391.6026,-192.2323) --(391.6026,-187.9667) --cycle (391.6026,-186.3055) --(392.3034,-186.3055) --(392.3034,-187.1940) --(391.6026,-187.1940) --(391.6026,-186.3055) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (397.3161,-189.6571) --(397.3161,-192.2323) --(396.6153,-192.2323) --(396.6153,-189.6803) ..controls (396.6153,-189.2764) and (396.5365,-188.9746)..(396.3789,-188.7747) ..controls (396.2213,-188.5740) and (395.9852,-188.4737)..(395.6708,-188.4737) ..controls (395.2922,-188.4737) and (394.9936,-188.5943)..(394.7750,-188.8357) ..controls (394.5565,-189.0762) and (394.4472,-189.4048)..(394.4472,-189.8216) --(394.4472,-192.2323) --(393.7427,-192.2323) --(393.7427,-187.9667) --(394.4472,-187.9667) --(394.4472,-188.6297) ..controls (394.6154,-188.3729) and (394.8128,-188.1812)..(395.0395,-188.0544) ..controls (395.2670,-187.9277) and (395.5294,-187.8643)..(395.8268,-187.8643) ..controls (396.3167,-187.8643) and (396.6872,-188.0158)..(396.9383,-188.3189) ..controls (397.1902,-188.6220) and (397.3161,-189.0680)..(397.3161,-189.6571) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (401.5196,-190.0495) ..controls (401.5196,-189.5417) and (401.4148,-189.1485)..(401.2051,-188.8698) ..controls (400.9963,-188.5903) and (400.7026,-188.4505)..(400.3240,-188.4505) ..controls (399.9486,-188.4505) and (399.6561,-188.5903)..(399.4465,-188.8698) ..controls (399.2369,-189.1485) and (399.1320,-189.5417)..(399.1320,-190.0495) ..controls (399.1320,-190.5549) and (399.2369,-190.9473)..(399.4465,-191.2268) ..controls (399.6561,-191.5063) and (399.9486,-191.6461)..(400.3240,-191.6461) ..controls (400.7026,-191.6461) and (400.9963,-191.5063)..(401.2051,-191.2268) ..controls (401.4148,-190.9473) and (401.5196,-190.5549)..(401.5196,-190.0495) --cycle (402.2204,-191.7034) ..controls (402.2204,-192.4289) and (402.0591,-192.9688)..(401.7365,-193.3231) ..controls (401.4148,-193.6773) and (400.9212,-193.8545)..(400.2557,-193.8545) ..controls (400.0095,-193.8545) and (399.7772,-193.8362)..(399.5586,-193.7996) ..controls (399.3400,-193.7631) and (399.1280,-193.7066)..(398.9224,-193.6302) --(398.9224,-192.9489) ..controls (399.1280,-193.0603) and (399.3311,-193.1423)..(399.5318,-193.1951) ..controls (399.7325,-193.2488) and (399.9368,-193.2756)..(400.1448,-193.2756) ..controls (400.6047,-193.2756) and (400.9488,-193.1557)..(401.1771,-192.9160) ..controls (401.4054,-192.6763) and (401.5196,-192.3140)..(401.5196,-191.8289) --(401.5196,-191.4816) ..controls (401.3750,-191.7334) and (401.1897,-191.9215)..(400.9638,-192.0458) ..controls (400.7380,-192.1702) and (400.4674,-192.2323)..(400.1521,-192.2323) ..controls (399.6297,-192.2323) and (399.2084,-192.0333)..(398.8883,-191.6351) ..controls (398.5682,-191.2362) and (398.4081,-190.7077)..(398.4081,-190.0495) ..controls (398.4081,-189.3898) and (398.5682,-188.8608)..(398.8883,-188.4627) ..controls (399.2084,-188.0638) and (399.6297,-187.8643)..(400.1521,-187.8643) ..controls (400.4674,-187.8643) and (400.7380,-187.9265)..(400.9638,-188.0508) ..controls (401.1897,-188.1751) and (401.3750,-188.3628)..(401.5196,-188.6138) --(401.5196,-187.9667) --(402.2204,-187.9667) --(402.2204,-191.7034) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (406.8370,-186.7553) --(406.8370,-187.9667) --(408.2800,-187.9667) --(408.2800,-188.5115) --(406.8370,-188.5115) --(406.8370,-190.8271) ..controls (406.8370,-191.1748) and (406.8845,-191.3983)..(406.9796,-191.4974) ..controls (407.0746,-191.5965) and (407.2684,-191.6461)..(407.5609,-191.6461) --(408.2800,-191.6461) --(408.2800,-192.2323) --(407.5609,-192.2323) ..controls (407.0198,-192.2323) and (406.6465,-192.1316)..(406.4409,-191.9301) ..controls (406.2353,-191.7278) and (406.1325,-191.3601)..(406.1325,-190.8271) --(406.1325,-188.5115) --(405.6182,-188.5115) --(405.6182,-187.9667) --(406.1325,-187.9667) --(406.1325,-186.7553) --(406.8370,-186.7553) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (412.7479,-189.6571) --(412.7479,-192.2323) --(412.0471,-192.2323) --(412.0471,-189.6803) ..controls (412.0471,-189.2764) and (411.9683,-188.9746)..(411.8107,-188.7747) ..controls (411.6531,-188.5740) and (411.4170,-188.4737)..(411.1026,-188.4737) ..controls (410.7240,-188.4737) and (410.4254,-188.5943)..(410.2068,-188.8357) ..controls (409.9883,-189.0762) and (409.8790,-189.4048)..(409.8790,-189.8216) --(409.8790,-192.2323) --(409.1745,-192.2323) --(409.1745,-186.3055) --(409.8790,-186.3055) --(409.8790,-188.6297) ..controls (410.0472,-188.3729) and (410.2446,-188.1812)..(410.4713,-188.0544) ..controls (410.6988,-187.9277) and (410.9612,-187.8643)..(411.2586,-187.8643) ..controls (411.7485,-187.8643) and (412.1190,-188.0158)..(412.3701,-188.3189) ..controls (412.6220,-188.6220) and (412.7479,-189.0680)..(412.7479,-189.6571) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (417.7935,-189.9240) --(417.7935,-190.2665) --(414.5712,-190.2665) ..controls (414.6020,-190.7491) and (414.7475,-191.1168)..(415.0075,-191.3694) ..controls (415.2675,-191.6221) and (415.6299,-191.7485)..(416.0946,-191.7485) ..controls (416.3635,-191.7485) and (416.6244,-191.7156)..(416.8770,-191.6498) ..controls (417.1297,-191.5839) and (417.3808,-191.4848)..(417.6302,-191.3524) --(417.6302,-192.0154) ..controls (417.3784,-192.1218) and (417.1204,-192.2031)..(416.8563,-192.2591) ..controls (416.5923,-192.3152) and (416.3245,-192.3432)..(416.0532,-192.3432) ..controls (415.3723,-192.3432) and (414.8332,-192.1454)..(414.4359,-191.7497) ..controls (414.0386,-191.3532) and (413.8399,-190.8169)..(413.8399,-190.1409) ..controls (413.8399,-189.4430) and (414.0284,-188.8893)..(414.4054,-188.4798) ..controls (414.7824,-188.0695) and (415.2910,-187.8643)..(415.9313,-187.8643) ..controls (416.5049,-187.8643) and (416.9587,-188.0492)..(417.2926,-188.4188) ..controls (417.6266,-188.7877) and (417.7935,-189.2894)..(417.7935,-189.9240) --cycle (417.0928,-189.7180) ..controls (417.0879,-189.3353) and (416.9806,-189.0298)..(416.7710,-188.8015) ..controls (416.5614,-188.5724) and (416.2839,-188.4578)..(415.9386,-188.4578) ..controls (415.5478,-188.4578) and (415.2350,-188.5683)..(415.0002,-188.7893) ..controls (414.7654,-189.0103) and (414.6301,-189.3215)..(414.5943,-189.7229) --(417.0928,-189.7180) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (422.1165,-186.7553) --(422.1165,-187.9667) --(423.5595,-187.9667) --(423.5595,-188.5115) --(422.1165,-188.5115) --(422.1165,-190.8271) ..controls (422.1165,-191.1748) and (422.1640,-191.3983)..(422.2590,-191.4974) ..controls (422.3541,-191.5965) and (422.5479,-191.6461)..(422.8404,-191.6461) --(423.5595,-191.6461) --(423.5595,-192.2323) --(422.8404,-192.2323) ..controls (422.2993,-192.2323) and (421.9259,-192.1316)..(421.7204,-191.9301) ..controls (421.5148,-191.7278) and (421.4120,-191.3601)..(421.4120,-190.8271) --(421.4120,-188.5115) --(420.8977,-188.5115) --(420.8977,-187.9667) --(421.4120,-187.9667) --(421.4120,-186.7553) --(422.1165,-186.7553) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (426.1335,-188.4578) ..controls (425.7581,-188.4578) and (425.4611,-188.6045)..(425.2425,-188.8978) ..controls (425.0240,-189.1911) and (424.9147,-189.5929)..(424.9147,-190.1032) ..controls (424.9147,-190.6134) and (425.0232,-191.0152)..(425.2401,-191.3085) ..controls (425.4579,-191.6018) and (425.7556,-191.7485)..(426.1335,-191.7485) ..controls (426.5072,-191.7485) and (426.8030,-191.6014)..(427.0207,-191.3073) ..controls (427.2393,-191.0123) and (427.3485,-190.6110)..(427.3485,-190.1032) ..controls (427.3485,-189.5978) and (427.2393,-189.1972)..(427.0207,-188.9015) ..controls (426.8030,-188.6057) and (426.5072,-188.4578)..(426.1335,-188.4578) --cycle (426.1335,-187.8643) ..controls (426.7428,-187.8643) and (427.2214,-188.0626)..(427.5691,-188.4591) ..controls (427.9177,-188.8548) and (428.0920,-189.4028)..(428.0920,-190.1032) ..controls (428.0920,-190.8011) and (427.9177,-191.3491)..(427.5691,-191.7473) ..controls (427.2214,-192.1446) and (426.7428,-192.3432)..(426.1335,-192.3432) ..controls (425.5216,-192.3432) and (425.0423,-192.1446)..(424.6953,-191.7473) ..controls (424.3492,-191.3491) and (424.1761,-190.8011)..(424.1761,-190.1032) ..controls (424.1761,-189.4028) and (424.3492,-188.8548)..(424.6953,-188.4591) ..controls (425.0423,-188.0626) and (425.5216,-187.8643)..(426.1335,-187.8643) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (429.2266,-186.3055) --(429.9311,-186.3055) --(429.9311,-189.8058) --(432.0225,-187.9667) --(432.9170,-187.9667) --(430.6550,-189.9618) --(433.0133,-192.2323) --(432.0992,-192.2323) --(429.9311,-190.1495) --(429.9311,-192.2323) --(429.2266,-192.2323) --(429.2266,-186.3055) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (437.1412,-189.9240) --(437.1412,-190.2665) --(433.9188,-190.2665) ..controls (433.9497,-190.7491) and (434.0951,-191.1168)..(434.3551,-191.3694) ..controls (434.6151,-191.6221) and (434.9775,-191.7485)..(435.4423,-191.7485) ..controls (435.7112,-191.7485) and (435.9720,-191.7156)..(436.2247,-191.6498) ..controls (436.4774,-191.5839) and (436.7285,-191.4848)..(436.9779,-191.3524) --(436.9779,-192.0154) ..controls (436.7260,-192.1218) and (436.4680,-192.2031)..(436.2040,-192.2591) ..controls (435.9399,-192.3152) and (435.6722,-192.3432)..(435.4008,-192.3432) ..controls (434.7200,-192.3432) and (434.1809,-192.1454)..(433.7835,-191.7497) ..controls (433.3862,-191.3532) and (433.1876,-190.8169)..(433.1876,-190.1409) ..controls (433.1876,-189.4430) and (433.3761,-188.8893)..(433.7531,-188.4798) ..controls (434.1301,-188.0695) and (434.6387,-187.8643)..(435.2790,-187.8643) ..controls (435.8526,-187.8643) and (436.3064,-188.0492)..(436.6403,-188.4188) ..controls (436.9742,-188.7877) and (437.1412,-189.2894)..(437.1412,-189.9240) --cycle (436.4404,-189.7180) ..controls (436.4355,-189.3353) and (436.3283,-189.0298)..(436.1187,-188.8015) ..controls (435.9090,-188.5724) and (435.6316,-188.4578)..(435.2863,-188.4578) ..controls (434.8955,-188.4578) and (434.5826,-188.5683)..(434.3478,-188.7893) ..controls (434.1130,-189.0103) and (433.9777,-189.3215)..(433.9420,-189.7229) --(436.4404,-189.7180) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (441.8383,-189.6571) --(441.8383,-192.2323) --(441.1375,-192.2323) --(441.1375,-189.6803) ..controls (441.1375,-189.2764) and (441.0587,-188.9746)..(440.9010,-188.7747) ..controls (440.7434,-188.5740) and (440.5074,-188.4737)..(440.1930,-188.4737) ..controls (439.8143,-188.4737) and (439.5157,-188.5943)..(439.2972,-188.8357) ..controls (439.0786,-189.0762) and (438.9693,-189.4048)..(438.9693,-189.8216) --(438.9693,-192.2323) --(438.2649,-192.2323) --(438.2649,-187.9667) --(438.9693,-187.9667) --(438.9693,-188.6297) ..controls (439.1375,-188.3729) and (439.3350,-188.1812)..(439.5616,-188.0544) ..controls (439.7891,-187.9277) and (440.0516,-187.8643)..(440.3490,-187.8643) ..controls (440.8389,-187.8643) and (441.2094,-188.0158)..(441.4605,-188.3189) ..controls (441.7123,-188.6220) and (441.8383,-189.0680)..(441.8383,-189.6571) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (260.7938,-247.9495) ..controls (260.4742,-247.9495) and (260.2337,-248.1070)..(260.0723,-248.4220) ..controls (259.9115,-248.7364) and (259.8311,-249.2095)..(259.8311,-249.8415) ..controls (259.8311,-250.4708) and (259.9115,-250.9430)..(260.0723,-251.2580) ..controls (260.2337,-251.5730) and (260.4742,-251.7305)..(260.7938,-251.7305) ..controls (261.1161,-251.7305) and (261.3576,-251.5730)..(261.5183,-251.2580) ..controls (261.6798,-250.9430) and (261.7605,-250.4708)..(261.7605,-249.8415) ..controls (261.7605,-249.2095) and (261.6798,-248.7364)..(261.5183,-248.4220) ..controls (261.3576,-248.1070) and (261.1161,-247.9495)..(260.7938,-247.9495) --cycle (260.7938,-247.4573) ..controls (261.3090,-247.4573) and (261.7024,-247.6611)..(261.9741,-248.0686) ..controls (262.2458,-248.4755) and (262.3816,-249.0664)..(262.3816,-249.8415) ..controls (262.3816,-250.6145) and (262.2458,-251.2048)..(261.9741,-251.6124) ..controls (261.7024,-252.0192) and (261.3090,-252.2227)..(260.7938,-252.2227) ..controls (260.2793,-252.2227) and (259.8863,-252.0192)..(259.6146,-251.6124) ..controls (259.3429,-251.2048) and (259.2070,-250.6145)..(259.2070,-249.8415) ..controls (259.2070,-249.0664) and (259.3429,-248.4755)..(259.6146,-248.0686) ..controls (259.8863,-247.6611) and (260.2793,-247.4573)..(260.7938,-247.4573) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (259.5732,-206.2538) --(260.5881,-206.2538) --(260.5881,-202.7495) --(259.4836,-202.9710) --(259.4836,-202.4049) --(260.5822,-202.1835) --(261.2033,-202.1835) --(261.2033,-206.2538) --(262.2182,-206.2538) --(262.2182,-206.7765) --(259.5732,-206.7765) --(259.5732,-206.2538) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (283.1271,-260.6899) --(283.0228,-260.6899) ..controls (282.1701,-260.6899) and (281.5067,-260.4543)..(281.0326,-259.9832) ..controls (280.5593,-259.5113) and (280.3226,-258.8550)..(280.3226,-258.0141) ..controls (280.3226,-257.1746) and (280.5589,-256.5171)..(281.0315,-256.0416) ..controls (281.5041,-255.5653) and (282.1553,-255.3272)..(282.9851,-255.3272) ..controls (283.8238,-255.3272) and (284.4772,-255.5631)..(284.9454,-256.0349) ..controls (285.4135,-256.5061) and (285.6476,-257.1658)..(285.6476,-258.0141) ..controls (285.6476,-258.5961) and (285.5234,-259.0976)..(285.2749,-259.5184) ..controls (285.0264,-259.9392) and (284.6688,-260.2557)..(284.2021,-260.4680) --(285.2449,-261.6328) --(283.9724,-261.6328) --(283.1271,-260.6899) --cycle (282.9851,-256.2945) ..controls (282.5783,-256.2945) and (282.2629,-256.4447)..(282.0388,-256.7449) ..controls (281.8147,-257.0452) and (281.7027,-257.4683)..(281.7027,-258.0141) ..controls (281.7027,-258.5688) and (281.8121,-258.9936)..(282.0310,-259.2887) ..controls (282.2507,-259.5831) and (282.5687,-259.7303)..(282.9851,-259.7303) ..controls (283.3941,-259.7303) and (283.7106,-259.5801)..(283.9347,-259.2799) ..controls (284.1588,-258.9788) and (284.2709,-258.5569)..(284.2709,-258.0141) ..controls (284.2709,-257.4683) and (284.1588,-257.0452)..(283.9347,-256.7449) ..controls (283.7106,-256.4447) and (283.3941,-256.2945)..(282.9851,-256.2945) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (289.7978,-259.6537) --(287.7110,-259.6537) --(287.3816,-260.5967) --(286.0392,-260.5967) --(287.9562,-255.4203) --(289.5482,-255.4203) --(291.4652,-260.5967) --(290.1239,-260.5967) --(289.7978,-259.6537) --cycle (288.0439,-258.6930) --(289.4616,-258.6930) --(288.7539,-256.6340) --(288.0439,-258.6930) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (294.8033,-259.6748) --(295.9825,-259.6748) --(295.9825,-256.3289) --(294.7722,-256.5785) --(294.7722,-255.6700) --(295.9748,-255.4203) --(297.2439,-255.4203) --(297.2439,-259.6748) --(298.4232,-259.6748) --(298.4232,-260.5967) --(294.8033,-260.5967) --(294.8033,-259.6748) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (314.5880,-255.9556) ..controls (314.0792,-255.9556) and (313.6750,-256.1453)..(313.3754,-256.5247) ..controls (313.0766,-256.9034) and (312.9273,-257.4200)..(312.9273,-258.0745) ..controls (312.9273,-258.7261) and (313.0766,-259.2416)..(313.3754,-259.6210) ..controls (313.6750,-259.9997) and (314.0792,-260.1890)..(314.5880,-260.1890) ..controls (315.0961,-260.1890) and (315.4988,-259.9997)..(315.7961,-259.6210) ..controls (316.0934,-259.2416) and (316.2421,-258.7261)..(316.2421,-258.0745) ..controls (316.2421,-257.4200) and (316.0934,-256.9034)..(315.7961,-256.5247) ..controls (315.4988,-256.1453) and (315.0961,-255.9556)..(314.5880,-255.9556) --cycle (315.5687,-260.5640) --(316.4917,-261.5724) --(315.6452,-261.5724) --(314.8786,-260.7437) ..controls (314.8025,-260.7481) and (314.7440,-260.7514)..(314.7034,-260.7537) ..controls (314.6634,-260.7566) and (314.6250,-260.7581)..(314.5880,-260.7581) ..controls (313.8602,-260.7581) and (313.2782,-260.5148)..(312.8418,-260.0281) ..controls (312.4062,-259.5415) and (312.1884,-258.8903)..(312.1884,-258.0745) ..controls (312.1884,-257.2565) and (312.4062,-256.6042)..(312.8418,-256.1176) ..controls (313.2782,-255.6309) and (313.8602,-255.3876)..(314.5880,-255.3876) ..controls (315.3135,-255.3876) and (315.8933,-255.6309)..(316.3275,-256.1176) ..controls (316.7624,-256.6042) and (316.9798,-257.2565)..(316.9798,-258.0745) ..controls (316.9798,-258.6751) and (316.8589,-259.1894)..(316.6170,-259.6177) ..controls (316.3759,-260.0451) and (316.0265,-260.3606)..(315.5687,-260.5640) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (319.8065,-256.1708) --(318.8558,-258.7468) --(320.7594,-258.7468) --(319.8065,-256.1708) --cycle (319.4104,-255.4808) --(320.2048,-255.4808) --(322.1772,-260.6571) --(321.4495,-260.6571) --(320.9780,-259.3292) --(318.6450,-259.3292) --(318.1735,-260.6571) --(317.4346,-260.6571) --(319.4104,-255.4808) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (325.8548,-260.0681) --(328.2988,-260.0681) --(328.2988,-260.6571) --(325.0128,-260.6571) --(325.0128,-260.0681) ..controls (325.2783,-259.7929) and (325.6403,-259.4239)..(326.0989,-258.9609) ..controls (326.5581,-258.4972) and (326.8466,-258.1980)..(326.9642,-258.0634) ..controls (327.1883,-257.8120) and (327.3447,-257.5990)..(327.4334,-257.4244) ..controls (327.5229,-257.2499) and (327.5677,-257.0783)..(327.5677,-256.9097) ..controls (327.5677,-256.6346) and (327.4712,-256.4105)..(327.2781,-256.2374) ..controls (327.0851,-256.0636) and (326.8336,-255.9767)..(326.5238,-255.9767) ..controls (326.3041,-255.9767) and (326.0722,-256.0148)..(325.8282,-256.0910) ..controls (325.5848,-256.1671) and (325.3245,-256.2829)..(325.0472,-256.4382) --(325.0472,-255.7304) ..controls (325.3290,-255.6173) and (325.5922,-255.5318)..(325.8370,-255.4741) ..controls (326.0826,-255.4165) and (326.3071,-255.3876)..(326.5104,-255.3876) ..controls (327.0466,-255.3876) and (327.4741,-255.5219)..(327.7929,-255.7903) ..controls (328.1116,-256.0580) and (328.2710,-256.4160)..(328.2710,-256.8642) ..controls (328.2710,-257.0772) and (328.2311,-257.2791)..(328.1512,-257.4699) ..controls (328.0721,-257.6600) and (327.9271,-257.8845)..(327.7163,-258.1433) ..controls (327.6586,-258.2106) and (327.4749,-258.4044)..(327.1650,-258.7246) ..controls (326.8558,-259.0449) and (326.4191,-259.4927)..(325.8548,-260.0681) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (345.0471,-260.6899) --(344.9428,-260.6899) ..controls (344.0901,-260.6899) and (343.4267,-260.4543)..(342.9526,-259.9832) ..controls (342.4793,-259.5113) and (342.2426,-258.8550)..(342.2426,-258.0141) ..controls (342.2426,-257.1746) and (342.4789,-256.5171)..(342.9515,-256.0416) ..controls (343.4241,-255.5653) and (344.0753,-255.3272)..(344.9051,-255.3272) ..controls (345.7438,-255.3272) and (346.3972,-255.5631)..(346.8654,-256.0349) ..controls (347.3335,-256.5061) and (347.5676,-257.1658)..(347.5676,-258.0141) ..controls (347.5676,-258.5961) and (347.4434,-259.0976)..(347.1949,-259.5184) ..controls (346.9464,-259.9392) and (346.5888,-260.2557)..(346.1221,-260.4680) --(347.1649,-261.6328) --(345.8924,-261.6328) --(345.0471,-260.6899) --cycle (344.9051,-256.2945) ..controls (344.4983,-256.2945) and (344.1829,-256.4447)..(343.9588,-256.7449) ..controls (343.7347,-257.0452) and (343.6227,-257.4683)..(343.6227,-258.0141) ..controls (343.6227,-258.5688) and (343.7321,-258.9936)..(343.9510,-259.2887) ..controls (344.1707,-259.5831) and (344.4887,-259.7303)..(344.9051,-259.7303) ..controls (345.3141,-259.7303) and (345.6306,-259.5801)..(345.8547,-259.2799) ..controls (346.0788,-258.9788) and (346.1909,-258.5569)..(346.1909,-258.0141) ..controls (346.1909,-257.4683) and (346.0788,-257.0452)..(345.8547,-256.7449) ..controls (345.6306,-256.4447) and (345.3141,-256.2945)..(344.9051,-256.2945) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (351.7178,-259.6537) --(349.6310,-259.6537) --(349.3016,-260.5967) --(347.9592,-260.5967) --(349.8762,-255.4203) --(351.4682,-255.4203) --(353.3852,-260.5967) --(352.0439,-260.5967) --(351.7178,-259.6537) --cycle (349.9639,-258.6930) --(351.3816,-258.6930) --(350.6739,-256.6340) --(349.9639,-258.6930) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (359.1983,-257.8055) ..controls (359.5474,-257.8957) and (359.8125,-258.0525)..(359.9937,-258.2759) ..controls (360.1756,-258.4985) and (360.2666,-258.7821)..(360.2666,-259.1268) ..controls (360.2666,-259.6400) and (360.0699,-260.0302)..(359.6764,-260.2972) ..controls (359.2837,-260.5641) and (358.7109,-260.6976)..(357.9580,-260.6976) ..controls (357.6918,-260.6976) and (357.4251,-260.6762)..(357.1581,-260.6333) ..controls (356.8912,-260.5904) and (356.6271,-260.5261)..(356.3661,-260.4403) --(356.3661,-259.4108) ..controls (356.6160,-259.5358) and (356.8638,-259.6301)..(357.1093,-259.6937) ..controls (357.3556,-259.7573) and (357.5978,-259.7891)..(357.8360,-259.7891) ..controls (358.1895,-259.7891) and (358.4606,-259.7280)..(358.6491,-259.6060) ..controls (358.8377,-259.4832) and (358.9320,-259.3072)..(358.9320,-259.0780) ..controls (358.9320,-258.8420) and (358.8355,-258.6634)..(358.6425,-258.5421) ..controls (358.4495,-258.4208) and (358.1644,-258.3602)..(357.7872,-258.3602) --(357.2536,-258.3602) --(357.2536,-257.5004) --(357.8149,-257.5004) ..controls (358.1507,-257.5004) and (358.4003,-257.4479)..(358.5637,-257.3429) ..controls (358.7279,-257.2379) and (358.8100,-257.0778)..(358.8100,-256.8625) ..controls (358.8100,-256.6643) and (358.7301,-256.5109)..(358.5704,-256.4021) ..controls (358.4114,-256.2934) and (358.1862,-256.2391)..(357.8948,-256.2391) ..controls (357.6803,-256.2391) and (357.4632,-256.2635)..(357.2436,-256.3123) ..controls (357.0239,-256.3604) and (356.8054,-256.4317)..(356.5879,-256.5264) --(356.5879,-255.5490) ..controls (356.8512,-255.4751) and (357.1123,-255.4196)..(357.3711,-255.3826) ..controls (357.6300,-255.3456) and (357.8844,-255.3272)..(358.1344,-255.3272) ..controls (358.8067,-255.3272) and (359.3096,-255.4377)..(359.6431,-255.6589) ..controls (359.9774,-255.8793) and (360.1446,-256.2113)..(360.1446,-256.6551) ..controls (360.1446,-256.9576) and (360.0647,-257.2053)..(359.9050,-257.3984) ..controls (359.7460,-257.5914) and (359.5104,-257.7271)..(359.1983,-257.8055) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (376.5080,-255.9556) ..controls (375.9992,-255.9556) and (375.5950,-256.1453)..(375.2954,-256.5247) ..controls (374.9966,-256.9034) and (374.8473,-257.4200)..(374.8473,-258.0745) ..controls (374.8473,-258.7261) and (374.9966,-259.2416)..(375.2954,-259.6210) ..controls (375.5950,-259.9997) and (375.9992,-260.1890)..(376.5080,-260.1890) ..controls (377.0161,-260.1890) and (377.4188,-259.9997)..(377.7161,-259.6210) ..controls (378.0134,-259.2416) and (378.1621,-258.7261)..(378.1621,-258.0745) ..controls (378.1621,-257.4200) and (378.0134,-256.9034)..(377.7161,-256.5247) ..controls (377.4188,-256.1453) and (377.0161,-255.9556)..(376.5080,-255.9556) --cycle (377.4887,-260.5640) --(378.4117,-261.5724) --(377.5652,-261.5724) --(376.7986,-260.7437) ..controls (376.7225,-260.7481) and (376.6640,-260.7514)..(376.6234,-260.7537) ..controls (376.5834,-260.7566) and (376.5450,-260.7581)..(376.5080,-260.7581) ..controls (375.7802,-260.7581) and (375.1982,-260.5148)..(374.7618,-260.0281) ..controls (374.3262,-259.5415) and (374.1084,-258.8903)..(374.1084,-258.0745) ..controls (374.1084,-257.2565) and (374.3262,-256.6042)..(374.7618,-256.1176) ..controls (375.1982,-255.6309) and (375.7802,-255.3876)..(376.5080,-255.3876) ..controls (377.2335,-255.3876) and (377.8133,-255.6309)..(378.2475,-256.1176) ..controls (378.6824,-256.6042) and (378.8998,-257.2565)..(378.8998,-258.0745) ..controls (378.8998,-258.6751) and (378.7789,-259.1894)..(378.5370,-259.6177) ..controls (378.2959,-260.0451) and (377.9465,-260.3606)..(377.4887,-260.5640) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (381.7265,-256.1708) --(380.7758,-258.7468) --(382.6794,-258.7468) --(381.7265,-256.1708) --cycle (381.3304,-255.4808) --(382.1248,-255.4808) --(384.0972,-260.6571) --(383.3695,-260.6571) --(382.8980,-259.3292) --(380.5650,-259.3292) --(380.0935,-260.6571) --(379.3546,-260.6571) --(381.3304,-255.4808) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (389.0961,-256.0910) --(387.3277,-258.8544) --(389.0961,-258.8544) --(389.0961,-256.0910) --cycle (388.9119,-255.4808) --(389.7928,-255.4808) --(389.7928,-258.8544) --(390.5316,-258.8544) --(390.5316,-259.4368) --(389.7928,-259.4368) --(389.7928,-260.6571) --(389.0961,-260.6571) --(389.0961,-259.4368) --(386.7597,-259.4368) --(386.7597,-258.7612) --(388.9119,-255.4808) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (411.4922,-229.1800) --(412.9359,-229.1800) --(412.9359,-230.9169) --(411.4922,-230.9169) --(411.4922,-229.1800) --cycle (416.1538,-229.1800) --(417.5975,-229.1800) --(417.5975,-230.9169) --(416.1538,-230.9169) --(416.1538,-229.1800) --cycle (420.8175,-229.1800) --(422.2613,-229.1800) --(422.2613,-230.9169) --(420.8175,-230.9169) --(420.8175,-229.1800) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (290.8367,-271.9753) --(290.8367,-273.8712) --(291.9605,-273.8712) ..controls (292.3369,-273.8712) and (292.6158,-273.7932)..(292.7970,-273.6371) ..controls (292.9789,-273.4811) and (293.0699,-273.2426)..(293.0699,-272.9216) ..controls (293.0699,-272.5976) and (292.9789,-272.3591)..(292.7970,-272.2060) ..controls (292.6158,-272.0522) and (292.3369,-271.9753)..(291.9605,-271.9753) --(290.8367,-271.9753) --cycle (290.8367,-269.8464) --(290.8367,-271.4062) --(291.8740,-271.4062) ..controls (292.2157,-271.4062) and (292.4701,-271.3422)..(292.6372,-271.2143) ..controls (292.8051,-271.0856) and (292.8890,-270.8896)..(292.8890,-270.6263) ..controls (292.8890,-270.3652) and (292.8051,-270.1700)..(292.6372,-270.0405) ..controls (292.4701,-269.9111) and (292.2157,-269.8464)..(291.8740,-269.8464) --(290.8367,-269.8464) --cycle (290.1367,-269.2706) --(291.9261,-269.2706) ..controls (292.4601,-269.2706) and (292.8713,-269.3816)..(293.1597,-269.6034) ..controls (293.4489,-269.8253) and (293.5935,-270.1407)..(293.5935,-270.5497) ..controls (293.5935,-270.8670) and (293.5195,-271.1192)..(293.3716,-271.3063) ..controls (293.2237,-271.4934) and (293.0063,-271.6099)..(292.7193,-271.6558) ..controls (293.0640,-271.7297) and (293.3317,-271.8843)..(293.5225,-272.1195) ..controls (293.7133,-272.3539) and (293.8087,-272.6468)..(293.8087,-272.9981) ..controls (293.8087,-273.4604) and (293.6516,-273.8176)..(293.3372,-274.0698) ..controls (293.0229,-274.3212) and (292.5755,-274.4470)..(291.9949,-274.4470) --(290.1367,-274.4470) --(290.1367,-269.2706) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (298.3017,-272.3458) --(298.3017,-272.6575) --(295.3685,-272.6575) ..controls (295.3966,-273.0969) and (295.5290,-273.4315)..(295.7657,-273.6615) ..controls (296.0023,-273.8915) and (296.3322,-274.0065)..(296.7552,-274.0065) ..controls (297.0000,-274.0065) and (297.2374,-273.9766)..(297.4674,-273.9167) ..controls (297.6974,-273.8568) and (297.9260,-273.7666)..(298.1530,-273.6460) --(298.1530,-274.2495) ..controls (297.9238,-274.3464) and (297.6889,-274.4203)..(297.4486,-274.4714) ..controls (297.2082,-274.5224) and (296.9645,-274.5479)..(296.7175,-274.5479) ..controls (296.0977,-274.5479) and (295.6070,-274.3678)..(295.2454,-274.0077) ..controls (294.8837,-273.6467) and (294.7029,-273.1586)..(294.7029,-272.5433) ..controls (294.7029,-271.9080) and (294.8745,-271.4040)..(295.2176,-271.0312) ..controls (295.5608,-270.6577) and (296.0238,-270.4710)..(296.6066,-270.4710) ..controls (297.1287,-270.4710) and (297.5418,-270.6392)..(297.8457,-270.9757) ..controls (298.1497,-271.3115) and (298.3017,-271.7682)..(298.3017,-272.3458) --cycle (297.6638,-272.1583) ..controls (297.6594,-271.8100) and (297.5617,-271.5319)..(297.3709,-271.3241) ..controls (297.1801,-271.1155) and (296.9275,-271.0112)..(296.6132,-271.0112) ..controls (296.2575,-271.0112) and (295.9727,-271.1118)..(295.7590,-271.3130) ..controls (295.5453,-271.5142) and (295.4221,-271.7974)..(295.3896,-272.1628) --(297.6638,-272.1583) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (301.3148,-269.0521) --(301.3148,-269.5835) --(300.7046,-269.5835) ..controls (300.4761,-269.5835) and (300.3171,-269.6297)..(300.2276,-269.7221) ..controls (300.1388,-269.8146) and (300.0944,-269.9810)..(300.0944,-270.2214) --(300.0944,-270.5642) --(301.1450,-270.5642) --(301.1450,-271.0600) --(300.0944,-271.0600) --(300.0944,-274.4470) --(299.4532,-274.4470) --(299.4532,-271.0600) --(298.8431,-271.0600) --(298.8431,-270.5642) --(299.4532,-270.5642) --(299.4532,-270.2935) ..controls (299.4532,-269.8616) and (299.5538,-269.5469)..(299.7550,-269.3494) ..controls (299.9561,-269.1512) and (300.2749,-269.0521)..(300.7113,-269.0521) --(301.3148,-269.0521) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (303.3527,-271.0112) ..controls (303.0110,-271.0112) and (302.7407,-271.1447)..(302.5417,-271.4117) ..controls (302.3428,-271.6787) and (302.2433,-272.0444)..(302.2433,-272.5089) ..controls (302.2433,-272.9733) and (302.3420,-273.3391)..(302.5395,-273.6061) ..controls (302.7377,-273.8731) and (303.0088,-274.0065)..(303.3527,-274.0065) ..controls (303.6929,-274.0065) and (303.9621,-273.8727)..(304.1603,-273.6050) ..controls (304.3592,-273.3365) and (304.4587,-272.9711)..(304.4587,-272.5089) ..controls (304.4587,-272.0489) and (304.3592,-271.6843)..(304.1603,-271.4150) ..controls (303.9621,-271.1458) and (303.6929,-271.0112)..(303.3527,-271.0112) --cycle (303.3527,-270.4710) ..controls (303.9074,-270.4710) and (304.3430,-270.6514)..(304.6595,-271.0123) ..controls (304.9768,-271.3725) and (305.1354,-271.8714)..(305.1354,-272.5089) ..controls (305.1354,-273.1442) and (304.9768,-273.6430)..(304.6595,-274.0054) ..controls (304.3430,-274.3671) and (303.9074,-274.5479)..(303.3527,-274.5479) ..controls (302.7958,-274.5479) and (302.3594,-274.3671)..(302.0436,-274.0054) ..controls (301.7285,-273.6430) and (301.5710,-273.1442)..(301.5710,-272.5089) ..controls (301.5710,-271.8714) and (301.7285,-271.3725)..(302.0436,-271.0123) ..controls (302.3594,-270.6514) and (302.7958,-270.4710)..(303.3527,-270.4710) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (308.4425,-271.1599) ..controls (308.3707,-271.1185) and (308.2927,-271.0882)..(308.2084,-271.0689) ..controls (308.1241,-271.0490) and (308.0313,-271.0390)..(307.9300,-271.0390) ..controls (307.5690,-271.0390) and (307.2921,-271.1562)..(307.0990,-271.3906) ..controls (306.9060,-271.6251) and (306.8095,-271.9620)..(306.8095,-272.4013) --(306.8095,-274.4470) --(306.1683,-274.4470) --(306.1683,-270.5642) --(306.8095,-270.5642) --(306.8095,-271.1677) ..controls (306.9441,-270.9317) and (307.1186,-270.7568)..(307.3331,-270.6429) ..controls (307.5483,-270.5283) and (307.8098,-270.4710)..(308.1174,-270.4710) ..controls (308.1611,-270.4710) and (308.2095,-270.4739)..(308.2628,-270.4798) ..controls (308.3160,-270.4850) and (308.3748,-270.4935)..(308.4392,-270.5054) --(308.4425,-271.1599) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (312.2765,-272.3458) --(312.2765,-272.6575) --(309.3433,-272.6575) ..controls (309.3714,-273.0969) and (309.5038,-273.4315)..(309.7405,-273.6615) ..controls (309.9771,-273.8915) and (310.3070,-274.0065)..(310.7300,-274.0065) ..controls (310.9748,-274.0065) and (311.2122,-273.9766)..(311.4422,-273.9167) ..controls (311.6722,-273.8568) and (311.9008,-273.7666)..(312.1278,-273.6460) --(312.1278,-274.2495) ..controls (311.8986,-274.3464) and (311.6637,-274.4203)..(311.4234,-274.4714) ..controls (311.1830,-274.5224) and (310.9393,-274.5479)..(310.6923,-274.5479) ..controls (310.0725,-274.5479) and (309.5818,-274.3678)..(309.2202,-274.0077) ..controls (308.8585,-273.6467) and (308.6777,-273.1586)..(308.6777,-272.5433) ..controls (308.6777,-271.9080) and (308.8493,-271.4040)..(309.1924,-271.0312) ..controls (309.5356,-270.6577) and (309.9986,-270.4710)..(310.5814,-270.4710) ..controls (311.1035,-270.4710) and (311.5166,-270.6392)..(311.8205,-270.9757) ..controls (312.1245,-271.3115) and (312.2765,-271.7682)..(312.2765,-272.3458) --cycle (311.6386,-272.1583) ..controls (311.6342,-271.8100) and (311.5365,-271.5319)..(311.3457,-271.3241) ..controls (311.1549,-271.1155) and (310.9023,-271.0112)..(310.5880,-271.0112) ..controls (310.2323,-271.0112) and (309.9475,-271.1118)..(309.7338,-271.3130) ..controls (309.5201,-271.5142) and (309.3969,-271.7974)..(309.3644,-272.1628) --(311.6386,-272.1583) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (340.8273,-269.9607) --(339.8766,-272.5366) --(341.7803,-272.5366) --(340.8273,-269.9607) --cycle (340.4313,-269.2706) --(341.2256,-269.2706) --(343.1980,-274.4470) --(342.4703,-274.4470) --(341.9988,-273.1190) --(339.6658,-273.1190) --(339.1943,-274.4470) --(338.4555,-274.4470) --(340.4313,-269.2706) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (345.6387,-269.0521) --(345.6387,-269.5835) --(345.0285,-269.5835) ..controls (344.8000,-269.5835) and (344.6410,-269.6297)..(344.5515,-269.7221) ..controls (344.4627,-269.8146) and (344.4184,-269.9810)..(344.4184,-270.2214) --(344.4184,-270.5642) --(345.4689,-270.5642) --(345.4689,-271.0600) --(344.4184,-271.0600) --(344.4184,-274.4470) --(343.7771,-274.4470) --(343.7771,-271.0600) --(343.1670,-271.0600) --(343.1670,-270.5642) --(343.7771,-270.5642) --(343.7771,-270.2935) ..controls (343.7771,-269.8616) and (343.8777,-269.5469)..(344.0789,-269.3494) ..controls (344.2801,-269.1512) and (344.5988,-269.0521)..(345.0352,-269.0521) --(345.6387,-269.0521) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (346.6793,-269.4614) --(346.6793,-270.5642) --(347.9928,-270.5642) --(347.9928,-271.0600) --(346.6793,-271.0600) --(346.6793,-273.1679) ..controls (346.6793,-273.4844) and (346.7225,-273.6878)..(346.8091,-273.7780) ..controls (346.8956,-273.8682) and (347.0720,-273.9134)..(347.3382,-273.9134) --(347.9928,-273.9134) --(347.9928,-274.4470) --(347.3382,-274.4470) ..controls (346.8457,-274.4470) and (346.5058,-274.3553)..(346.3187,-274.1718) ..controls (346.1316,-273.9877) and (346.0380,-273.6530)..(346.0380,-273.1679) --(346.0380,-271.0600) --(345.5699,-271.0600) --(345.5699,-270.5642) --(346.0380,-270.5642) --(346.0380,-269.4614) --(346.6793,-269.4614) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (352.1529,-272.3458) --(352.1529,-272.6575) --(349.2197,-272.6575) ..controls (349.2478,-273.0969) and (349.3802,-273.4315)..(349.6169,-273.6615) ..controls (349.8536,-273.8915) and (350.1834,-274.0065)..(350.6065,-274.0065) ..controls (350.8513,-274.0065) and (351.0887,-273.9766)..(351.3187,-273.9167) ..controls (351.5487,-273.8568) and (351.7772,-273.7666)..(352.0043,-273.6460) --(352.0043,-274.2495) ..controls (351.7750,-274.3464) and (351.5402,-274.4203)..(351.2998,-274.4714) ..controls (351.0594,-274.5224) and (350.8158,-274.5479)..(350.5687,-274.5479) ..controls (349.9490,-274.5479) and (349.4582,-274.3678)..(349.0966,-274.0077) ..controls (348.7349,-273.6467) and (348.5541,-273.1586)..(348.5541,-272.5433) ..controls (348.5541,-271.9080) and (348.7257,-271.4040)..(349.0689,-271.0312) ..controls (349.4120,-270.6577) and (349.8750,-270.4710)..(350.4578,-270.4710) ..controls (350.9799,-270.4710) and (351.3930,-270.6392)..(351.6970,-270.9757) ..controls (352.0009,-271.3115) and (352.1529,-271.7682)..(352.1529,-272.3458) --cycle (351.5150,-272.1583) ..controls (351.5106,-271.8100) and (351.4130,-271.5319)..(351.2222,-271.3241) ..controls (351.0313,-271.1155) and (350.7788,-271.0112)..(350.4645,-271.0112) ..controls (350.1087,-271.0112) and (349.8240,-271.1118)..(349.6102,-271.3130) ..controls (349.3965,-271.5142) and (349.2734,-271.7974)..(349.2408,-272.1628) --(351.5150,-272.1583) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (355.4500,-271.1599) ..controls (355.3782,-271.1185) and (355.3002,-271.0882)..(355.2159,-271.0689) ..controls (355.1316,-271.0490) and (355.0388,-271.0390)..(354.9375,-271.0390) ..controls (354.5765,-271.0390) and (354.2996,-271.1562)..(354.1065,-271.3906) ..controls (353.9135,-271.6251) and (353.8170,-271.9620)..(353.8170,-272.4013) --(353.8170,-274.4470) --(353.1758,-274.4470) --(353.1758,-270.5642) --(353.8170,-270.5642) --(353.8170,-271.1677) ..controls (353.9516,-270.9317) and (354.1261,-270.7568)..(354.3406,-270.6429) ..controls (354.5558,-270.5283) and (354.8173,-270.4710)..(355.1249,-270.4710) ..controls (355.1686,-270.4710) and (355.2170,-270.4739)..(355.2703,-270.4798) ..controls (355.3235,-270.4850) and (355.3823,-270.4935)..(355.4467,-270.5054) --(355.4500,-271.1599) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (386.0490,-268.6302) --(387.8888,-268.6302) ..controls (388.3877,-268.6302) and (388.7607,-268.7230)..(389.0078,-268.9085) ..controls (389.2549,-269.0941) and (389.3785,-269.3731)..(389.3785,-269.7457) ..controls (389.3785,-270.0879) and (389.2720,-270.3833)..(389.0591,-270.6320) ..controls (388.8470,-270.8807) and (388.5687,-271.0308)..(388.2242,-271.0825) ..controls (388.5185,-271.1495) and (388.7394,-271.2768)..(388.8869,-271.4647) ..controls (389.0344,-271.6525) and (389.1082,-271.9030)..(389.1082,-272.2163) ..controls (389.1082,-272.7509) and (388.9101,-273.1741)..(388.5139,-273.4858) ..controls (388.1185,-273.7969) and (387.5775,-273.9524)..(386.8908,-273.9524) --(385.0122,-273.9524) --(386.0490,-268.6302) --cycle (386.2235,-271.4110) --(385.8460,-273.3604) --(387.0049,-273.3604) ..controls (387.4398,-273.3604) and (387.7748,-273.2608)..(388.0097,-273.0615) ..controls (388.2447,-272.8615) and (388.3622,-272.5798)..(388.3622,-272.2163) ..controls (388.3622,-271.9357) and (388.2843,-271.7316)..(388.1284,-271.6038) ..controls (387.9732,-271.4753) and (387.7235,-271.4110)..(387.3790,-271.4110) --(386.2235,-271.4110) --cycle (386.6478,-269.2222) --(386.3342,-270.8259) --(387.4075,-270.8259) ..controls (387.7900,-270.8259) and (388.0888,-270.7430)..(388.3040,-270.5772) ..controls (388.5192,-270.4107) and (388.6268,-270.1799)..(388.6268,-269.8849) ..controls (388.6268,-269.6545) and (388.5542,-269.4864)..(388.4090,-269.3807) ..controls (388.2637,-269.2750) and (388.0322,-269.2222)..(387.7143,-269.2222) --(386.6478,-269.2222) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (391.9846,-272.2528) --(391.9152,-272.6097) --(390.9994,-272.6097) --(390.7023,-274.1268) ..controls (390.6922,-274.1832) and (390.6848,-274.2306)..(390.6800,-274.2689) ..controls (390.6752,-274.3072) and (390.6728,-274.3370)..(390.6728,-274.3583) ..controls (390.6728,-274.4648) and (390.7047,-274.5422)..(390.7686,-274.5906) ..controls (390.8325,-274.6391) and (390.9352,-274.6633)..(391.0768,-274.6633) --(391.5407,-274.6633) --(391.4632,-275.0474) --(391.0241,-275.0474) ..controls (390.7516,-275.0474) and (390.5482,-274.9941)..(390.4141,-274.8877) ..controls (390.2805,-274.7812) and (390.2137,-274.6199)..(390.2137,-274.4038) ..controls (390.2137,-274.3655) and (390.2161,-274.3234)..(390.2209,-274.2777) ..controls (390.2257,-274.2319) and (390.2331,-274.1816)..(390.2432,-274.1268) --(390.5403,-272.6097) --(390.1506,-272.6097) --(390.2233,-272.2528) --(390.6049,-272.2528) --(390.7598,-271.4592) --(391.2189,-271.4592) --(391.0664,-272.2528) --(391.9846,-272.2528) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (394.2228,-270.6377) --(398.7921,-270.6377) --(398.7921,-271.2365) --(394.2228,-271.2365) --(394.2228,-270.6377) --cycle (394.2228,-272.0920) --(398.7921,-272.0920) --(398.7921,-272.6977) --(394.2228,-272.6977) --(394.2228,-272.0920) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (404.7204,-274.6299) --(404.7204,-275.1432) --(404.4991,-275.1432) ..controls (403.9075,-275.1432) and (403.5113,-275.0550)..(403.3106,-274.8785) ..controls (403.1098,-274.7029) and (403.0095,-274.3527)..(403.0095,-273.8280) --(403.0095,-272.9760) ..controls (403.0095,-272.6171) and (402.9452,-272.3688)..(402.8167,-272.2312) ..controls (402.6882,-272.0928) and (402.4555,-272.0236)..(402.1186,-272.0236) --(401.9008,-272.0236) --(401.9008,-271.5137) --(402.1186,-271.5137) ..controls (402.4585,-271.5137) and (402.6920,-271.4456)..(402.8190,-271.3095) ..controls (402.9460,-271.1727) and (403.0095,-270.9270)..(403.0095,-270.5727) --(403.0095,-269.7172) ..controls (403.0095,-269.1925) and (403.1098,-268.8427)..(403.3106,-268.6678) ..controls (403.5113,-268.4929) and (403.9075,-268.4055)..(404.4991,-268.4055) --(404.7204,-268.4055) --(404.7204,-268.9154) --(404.4775,-268.9154) ..controls (404.1429,-268.9154) and (403.9242,-268.9678)..(403.8216,-269.0728) ..controls (403.7197,-269.1769) and (403.6687,-269.3967)..(403.6687,-269.7320) --(403.6687,-270.6160) ..controls (403.6687,-270.9894) and (403.6148,-271.2605)..(403.5068,-271.4293) ..controls (403.3988,-271.5973) and (403.2140,-271.7110)..(402.9524,-271.7703) ..controls (403.2163,-271.8350) and (403.4015,-271.9517)..(403.5079,-272.1205) ..controls (403.6151,-272.2893) and (403.6687,-272.5589)..(403.6687,-272.9292) --(403.6687,-273.8132) ..controls (403.6687,-274.1485) and (403.7197,-274.3683)..(403.8216,-274.4725) ..controls (403.9242,-274.5774) and (404.1429,-274.6299)..(404.4775,-274.6299) --(404.7204,-274.6299) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (406.5384,-273.3467) --(407.7144,-273.3467) --(407.7144,-269.2861) --(406.4346,-269.5427) --(406.4346,-268.8868) --(407.7076,-268.6302) --(408.4273,-268.6302) --(408.4273,-273.3467) --(409.6033,-273.3467) --(409.6033,-273.9524) --(406.5384,-273.9524) --(406.5384,-273.3467) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (411.1327,-273.0467) --(411.8844,-273.0467) --(411.8844,-273.6604) --(411.3004,-274.8010) --(410.8407,-274.8010) --(411.1327,-273.6604) --(411.1327,-273.0467) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (416.9821,-271.0825) ..controls (417.3266,-271.1563) and (417.5954,-271.3099)..(417.7885,-271.5434) ..controls (417.9825,-271.7760) and (418.0794,-272.0635)..(418.0794,-272.4057) ..controls (418.0794,-272.9304) and (417.8988,-273.3368)..(417.5376,-273.6250) ..controls (417.1764,-273.9124) and (416.6631,-274.0562)..(415.9978,-274.0562) ..controls (415.7750,-274.0562) and (415.5453,-274.0341)..(415.3088,-273.9900) ..controls (415.0723,-273.9459) and (414.8282,-273.8797)..(414.5765,-273.7915) --(414.5765,-273.0969) ..controls (414.7758,-273.2132) and (414.9940,-273.3011)..(415.2313,-273.3604) ..controls (415.4693,-273.4197) and (415.7179,-273.4493)..(415.9772,-273.4493) ..controls (416.4282,-273.4493) and (416.7719,-273.3604)..(417.0084,-273.1824) ..controls (417.2448,-273.0045) and (417.3631,-272.7456)..(417.3631,-272.4057) ..controls (417.3631,-272.0916) and (417.2532,-271.8464)..(417.0335,-271.6700) ..controls (416.8137,-271.4928) and (416.5080,-271.4042)..(416.1164,-271.4042) --(415.4959,-271.4042) --(415.4959,-270.8122) --(416.1449,-270.8122) ..controls (416.4985,-270.8122) and (416.7692,-270.7415)..(416.9570,-270.6001) ..controls (417.1449,-270.4586) and (417.2388,-270.2548)..(417.2388,-269.9887) ..controls (417.2388,-269.7157) and (417.1418,-269.5062)..(416.9479,-269.3602) ..controls (416.7548,-269.2134) and (416.4776,-269.1401)..(416.1164,-269.1401) ..controls (415.9187,-269.1401) and (415.7069,-269.1617)..(415.4811,-269.2051) ..controls (415.2552,-269.2477) and (415.0069,-269.3138)..(414.7362,-269.4035) --(414.7362,-268.7625) ..controls (415.0100,-268.6865) and (415.2662,-268.6294)..(415.5050,-268.5914) ..controls (415.7438,-268.5534) and (415.9689,-268.5344)..(416.1803,-268.5344) ..controls (416.7270,-268.5344) and (417.1593,-268.6587)..(417.4772,-268.9074) ..controls (417.7958,-269.1553) and (417.9551,-269.4906)..(417.9551,-269.9134) ..controls (417.9551,-270.2084) and (417.8707,-270.4575)..(417.7019,-270.6605) ..controls (417.5330,-270.8635) and (417.2931,-271.0042)..(416.9821,-271.0825) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (419.5769,-274.6299) --(419.8267,-274.6299) ..controls (420.1590,-274.6299) and (420.3757,-274.5786)..(420.4769,-274.4759) ..controls (420.5780,-274.3740) and (420.6286,-274.1531)..(420.6286,-273.8132) --(420.6286,-272.9292) ..controls (420.6286,-272.5589) and (420.6818,-272.2893)..(420.7882,-272.1205) ..controls (420.8955,-271.9517) and (421.0810,-271.8350)..(421.3449,-271.7703) ..controls (421.0810,-271.7110) and (420.8955,-271.5973)..(420.7882,-271.4293) ..controls (420.6818,-271.2605) and (420.6286,-270.9894)..(420.6286,-270.6160) --(420.6286,-269.7320) ..controls (420.6286,-269.3944) and (420.5780,-269.1739)..(420.4769,-269.0705) ..controls (420.3757,-268.9671) and (420.1590,-268.9154)..(419.8267,-268.9154) --(419.5769,-268.9154) --(419.5769,-268.4055) --(419.8016,-268.4055) ..controls (420.3932,-268.4055) and (420.7882,-268.4929)..(420.9867,-268.6678) ..controls (421.1852,-268.8427) and (421.2844,-269.1925)..(421.2844,-269.7172) --(421.2844,-270.5727) ..controls (421.2844,-270.9270) and (421.3483,-271.1727)..(421.4760,-271.3095) ..controls (421.6046,-271.4456) and (421.8376,-271.5137)..(422.1752,-271.5137) --(422.3965,-271.5137) --(422.3965,-272.0236) --(422.1752,-272.0236) ..controls (421.8376,-272.0236) and (421.6046,-272.0928)..(421.4760,-272.2312) ..controls (421.3483,-272.3688) and (421.2844,-272.6171)..(421.2844,-272.9760) --(421.2844,-273.8280) ..controls (421.2844,-274.3527) and (421.1852,-274.7029)..(420.9867,-274.8785) ..controls (420.7882,-275.0550) and (420.3932,-275.1432)..(419.8016,-275.1432) --(419.5769,-275.1432) --(419.5769,-274.6299) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (470.0413,-38.8953) ..controls (469.5142,-38.8953) and (469.1055,-39.0898)..(468.8151,-39.4789) ..controls (468.5247,-39.8680) and (468.3795,-40.4161)..(468.3795,-41.1234) ..controls (468.3795,-41.8268) and (468.5247,-42.3735)..(468.8151,-42.7636) ..controls (469.1055,-43.1526) and (469.5142,-43.3472)..(470.0413,-43.3472) ..controls (470.5712,-43.3472) and (470.9814,-43.1526)..(471.2718,-42.7636) ..controls (471.5622,-42.3735) and (471.7073,-41.8268)..(471.7073,-41.1234) ..controls (471.7073,-40.4161) and (471.5622,-39.8680)..(471.2718,-39.4789) ..controls (470.9814,-39.0898) and (470.5712,-38.8953)..(470.0413,-38.8953) --cycle (470.0413,-37.6418) ..controls (471.1194,-37.6418) and (471.9637,-37.9503)..(472.5742,-38.5675) ..controls (473.1856,-39.1837) and (473.4913,-40.0357)..(473.4913,-41.1234) ..controls (473.4913,-42.2073) and (473.1856,-43.0578)..(472.5742,-43.6749) ..controls (471.9637,-44.2921) and (471.1194,-44.6007)..(470.0413,-44.6007) ..controls (468.9660,-44.6007) and (468.1222,-44.2921)..(467.5098,-43.6749) ..controls (466.8975,-43.0578) and (466.5913,-42.2073)..(466.5913,-41.1234) ..controls (466.5913,-40.0357) and (466.8975,-39.1837)..(467.5098,-38.5675) ..controls (468.1222,-37.9503) and (468.9660,-37.6418)..(470.0413,-37.6418) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (479.7847,-41.4066) --(479.7847,-44.4699) --(478.1675,-44.4699) --(478.1675,-43.9711) --(478.1675,-42.1253) ..controls (478.1675,-41.6912) and (478.1579,-41.3917)..(478.1387,-41.2269) ..controls (478.1196,-41.0620) and (478.0860,-40.9408)..(478.0381,-40.8632) ..controls (477.9748,-40.7578) and (477.8891,-40.6758)..(477.7808,-40.6174) ..controls (477.6734,-40.5589) and (477.5508,-40.5297)..(477.4128,-40.5297) ..controls (477.0774,-40.5297) and (476.8138,-40.6595)..(476.6222,-40.9193) ..controls (476.4305,-41.1780) and (476.3347,-41.5364)..(476.3347,-41.9945) --(476.3347,-44.4699) --(474.7275,-44.4699) --(474.7275,-39.4386) --(476.3347,-39.4386) --(476.3347,-40.1746) ..controls (476.5771,-39.8814) and (476.8344,-39.6653)..(477.1066,-39.5263) ..controls (477.3797,-39.3874) and (477.6811,-39.3179)..(478.0108,-39.3179) ..controls (478.5915,-39.3179) and (479.0324,-39.4961)..(479.3333,-39.8526) ..controls (479.6342,-40.2082) and (479.7847,-40.7261)..(479.7847,-41.4066) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (486.2980,-41.9413) --(486.2980,-42.3984) --(482.5389,-42.3984) ..controls (482.5772,-42.7760) and (482.7133,-43.0592)..(482.9472,-43.2480) ..controls (483.1810,-43.4368) and (483.5073,-43.5312)..(483.9261,-43.5312) ..controls (484.2644,-43.5312) and (484.6108,-43.4809)..(484.9654,-43.3803) ..controls (485.3209,-43.2796) and (485.6861,-43.1277)..(486.0608,-42.9246) --(486.0608,-44.1637) ..controls (485.6803,-44.3074) and (485.2999,-44.4162)..(484.9194,-44.4900) ..controls (484.5389,-44.5638) and (484.1585,-44.6007)..(483.7780,-44.6007) ..controls (482.8676,-44.6007) and (482.1599,-44.3693)..(481.6548,-43.9064) ..controls (481.1508,-43.4435) and (480.8987,-42.7942)..(480.8987,-41.9586) ..controls (480.8987,-41.1382) and (481.1464,-40.4933)..(481.6419,-40.0237) ..controls (482.1374,-39.5531) and (482.8197,-39.3179)..(483.6889,-39.3179) ..controls (484.4795,-39.3179) and (485.1120,-39.5560)..(485.5864,-40.0323) ..controls (486.0608,-40.5076) and (486.2980,-41.1440)..(486.2980,-41.9413) --cycle (484.6448,-41.4066) ..controls (484.6448,-41.1009) and (484.5557,-40.8546)..(484.3775,-40.6677) ..controls (484.1992,-40.4799) and (483.9663,-40.3859)..(483.6788,-40.3859) ..controls (483.3674,-40.3859) and (483.1144,-40.4736)..(482.9198,-40.6490) ..controls (482.7253,-40.8244) and (482.6041,-41.0769)..(482.5562,-41.4066) --(484.6448,-41.4066) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (494.6498,-39.5953) --(494.6498,-40.8172) ..controls (494.3058,-40.6734) and (493.9733,-40.5656)..(493.6522,-40.4937) ..controls (493.3321,-40.4219) and (493.0298,-40.3859)..(492.7452,-40.3859) ..controls (492.4394,-40.3859) and (492.2123,-40.4243)..(492.0638,-40.5009) ..controls (491.9162,-40.5776) and (491.8424,-40.6950)..(491.8424,-40.8531) ..controls (491.8424,-40.9825) and (491.8985,-41.0817)..(492.0106,-41.1507) ..controls (492.1227,-41.2187) and (492.3240,-41.2695)..(492.6143,-41.3031) --(492.8975,-41.3433) ..controls (493.7217,-41.4478) and (494.2756,-41.6198)..(494.5593,-41.8594) ..controls (494.8439,-42.0990) and (494.9862,-42.4751)..(494.9862,-42.9878) ..controls (494.9862,-43.5235) and (494.7883,-43.9265)..(494.3925,-44.1968) ..controls (493.9977,-44.4660) and (493.4083,-44.6007)..(492.6244,-44.6007) ..controls (492.2919,-44.6007) and (491.9478,-44.5743)..(491.5923,-44.5216) ..controls (491.2377,-44.4689) and (490.8731,-44.3903)..(490.4983,-44.2859) --(490.4983,-43.0640) ..controls (490.8194,-43.2193) and (491.1481,-43.3362)..(491.4845,-43.4148) ..controls (491.8218,-43.4924) and (492.1639,-43.5312)..(492.5108,-43.5312) ..controls (492.8261,-43.5312) and (493.0628,-43.4881)..(493.2210,-43.4018) ..controls (493.3801,-43.3146) and (493.4596,-43.1852)..(493.4596,-43.0137) ..controls (493.4596,-42.8699) and (493.4050,-42.7631)..(493.2957,-42.6931) ..controls (493.1865,-42.6232) and (492.9684,-42.5685)..(492.6417,-42.5293) --(492.3585,-42.4933) ..controls (491.6426,-42.4032) and (491.1409,-42.2370)..(490.8534,-41.9945) ..controls (490.5659,-41.7520) and (490.4222,-41.3836)..(490.4222,-40.8891) ..controls (490.4222,-40.3562) and (490.6047,-39.9614)..(490.9698,-39.7046) ..controls (491.3359,-39.4468) and (491.8961,-39.3179)..(492.6503,-39.3179) ..controls (492.9474,-39.3179) and (493.2588,-39.3404)..(493.5847,-39.3854) ..controls (493.9114,-39.4295) and (494.2665,-39.4995)..(494.6498,-39.5953) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (501.2523,-41.4066) --(501.2523,-44.4699) --(499.6351,-44.4699) --(499.6351,-43.9711) --(499.6351,-42.1339) ..controls (499.6351,-41.6941) and (499.6255,-41.3917)..(499.6063,-41.2269) ..controls (499.5872,-41.0620) and (499.5536,-40.9408)..(499.5057,-40.8632) ..controls (499.4425,-40.7578) and (499.3567,-40.6758)..(499.2484,-40.6174) ..controls (499.1411,-40.5589) and (499.0184,-40.5297)..(498.8804,-40.5297) ..controls (498.5450,-40.5297) and (498.2814,-40.6595)..(498.0898,-40.9193) ..controls (497.8981,-41.1780) and (497.8023,-41.5364)..(497.8023,-41.9945) --(497.8023,-44.4699) --(496.1952,-44.4699) --(496.1952,-37.4793) --(497.8023,-37.4793) --(497.8023,-40.1746) ..controls (498.0447,-39.8814) and (498.3021,-39.6653)..(498.5742,-39.5263) ..controls (498.8473,-39.3874) and (499.1487,-39.3179)..(499.4784,-39.3179) ..controls (500.0592,-39.3179) and (500.5000,-39.4961)..(500.8009,-39.8526) ..controls (501.1018,-40.2082) and (501.2523,-40.7261)..(501.2523,-41.4066) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (504.9984,-42.2058) ..controls (504.6630,-42.2058) and (504.4105,-42.2628)..(504.2408,-42.3769) ..controls (504.0722,-42.4900) and (503.9878,-42.6577)..(503.9878,-42.8800) ..controls (503.9878,-43.0832) and (504.0559,-43.2427)..(504.1920,-43.3587) ..controls (504.3290,-43.4737) and (504.5188,-43.5312)..(504.7612,-43.5312) ..controls (505.0631,-43.5312) and (505.3175,-43.4229)..(505.5245,-43.2063) ..controls (505.7315,-42.9888) and (505.8350,-42.7166)..(505.8350,-42.3898) --(505.8350,-42.2058) --(504.9984,-42.2058) --cycle (507.4565,-41.5992) --(507.4565,-44.4699) --(505.8350,-44.4699) --(505.8350,-43.7238) ..controls (505.6194,-44.0295) and (505.3765,-44.2523)..(505.1062,-44.3923) ..controls (504.8369,-44.5312) and (504.5092,-44.6007)..(504.1230,-44.6007) ..controls (503.6016,-44.6007) and (503.1785,-44.4488)..(502.8537,-44.1450) ..controls (502.5288,-43.8403) and (502.3663,-43.4454)..(502.3663,-42.9605) ..controls (502.3663,-42.3702) and (502.5690,-41.9375)..(502.9744,-41.6624) ..controls (503.3807,-41.3864) and (504.0180,-41.2484)..(504.8863,-41.2484) --(505.8350,-41.2484) --(505.8350,-41.1234) ..controls (505.8350,-40.8685) and (505.7344,-40.6821)..(505.5332,-40.5642) ..controls (505.3329,-40.4454) and (505.0200,-40.3859)..(504.5945,-40.3859) ..controls (504.2504,-40.3859) and (503.9299,-40.4204)..(503.6328,-40.4894) ..controls (503.3367,-40.5584) and (503.0611,-40.6619)..(502.8062,-40.7999) --(502.8062,-39.5738) ..controls (503.1512,-39.4894) and (503.4972,-39.4257)..(503.8441,-39.3826) ..controls (504.1920,-39.3394) and (504.5394,-39.3179)..(504.8863,-39.3179) ..controls (505.7938,-39.3179) and (506.4488,-39.4966)..(506.8513,-39.8541) ..controls (507.2548,-40.2115) and (507.4565,-40.7932)..(507.4565,-41.5992) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (512.6905,-40.8086) ..controls (512.5496,-40.7424) and (512.4092,-40.6940)..(512.2693,-40.6634) ..controls (512.1303,-40.6318) and (511.9904,-40.6159)..(511.8495,-40.6159) ..controls (511.4365,-40.6159) and (511.1183,-40.7487)..(510.8950,-41.0141) ..controls (510.6717,-41.2786) and (510.5601,-41.6576)..(510.5601,-42.1512) --(510.5601,-44.4699) --(508.9530,-44.4699) --(508.9530,-39.4386) --(510.5601,-39.4386) --(510.5601,-40.2652) ..controls (510.7671,-39.9355) and (511.0043,-39.6955)..(511.2717,-39.5450) ..controls (511.5400,-39.3936) and (511.8615,-39.3179)..(512.2362,-39.3179) ..controls (512.2899,-39.3179) and (512.3479,-39.3203)..(512.4102,-39.3251) ..controls (512.4734,-39.3289) and (512.5649,-39.3385)..(512.6847,-39.3538) --(512.6905,-40.8086) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (518.5109,-41.9413) --(518.5109,-42.3984) --(514.7518,-42.3984) ..controls (514.7902,-42.7760) and (514.9263,-43.0592)..(515.1601,-43.2480) ..controls (515.3939,-43.4368) and (515.7202,-43.5312)..(516.1390,-43.5312) ..controls (516.4773,-43.5312) and (516.8238,-43.4809)..(517.1783,-43.3803) ..controls (517.5339,-43.2796) and (517.8990,-43.1277)..(518.2737,-42.9246) --(518.2737,-44.1637) ..controls (517.8933,-44.3074) and (517.5128,-44.4162)..(517.1323,-44.4900) ..controls (516.7519,-44.5638) and (516.3714,-44.6007)..(515.9910,-44.6007) ..controls (515.0806,-44.6007) and (514.3728,-44.3693)..(513.8678,-43.9064) ..controls (513.3637,-43.4435) and (513.1117,-42.7942)..(513.1117,-41.9586) ..controls (513.1117,-41.1382) and (513.3594,-40.4933)..(513.8548,-40.0237) ..controls (514.3503,-39.5531) and (515.0326,-39.3179)..(515.9018,-39.3179) ..controls (516.6925,-39.3179) and (517.3250,-39.5560)..(517.7993,-40.0323) ..controls (518.2737,-40.5076) and (518.5109,-41.1440)..(518.5109,-41.9413) --cycle (516.8578,-41.4066) ..controls (516.8578,-41.1009) and (516.7687,-40.8546)..(516.5904,-40.6677) ..controls (516.4122,-40.4799) and (516.1793,-40.3859)..(515.8918,-40.3859) ..controls (515.5803,-40.3859) and (515.3273,-40.4736)..(515.1328,-40.6490) ..controls (514.9382,-40.8244) and (514.8170,-41.0769)..(514.7691,-41.4066) --(516.8578,-41.4066) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (523.1526,-40.1746) --(523.1526,-37.4793) --(524.7698,-37.4793) --(524.7698,-44.4699) --(523.1526,-44.4699) --(523.1526,-43.7425) ..controls (522.9312,-44.0386) and (522.6868,-44.2557)..(522.4195,-44.3937) ..controls (522.1531,-44.5317) and (521.8449,-44.6007)..(521.4952,-44.6007) ..controls (520.8751,-44.6007) and (520.3658,-44.3544)..(519.9671,-43.8618) ..controls (519.5694,-43.3683) and (519.3705,-42.7339)..(519.3705,-41.9586) ..controls (519.3705,-41.1833) and (519.5694,-40.5493)..(519.9671,-40.0568) ..controls (520.3658,-39.5642) and (520.8751,-39.3179)..(521.4952,-39.3179) ..controls (521.8421,-39.3179) and (522.1497,-39.3874)..(522.4180,-39.5263) ..controls (522.6864,-39.6653) and (522.9312,-39.8814)..(523.1526,-40.1746) --cycle (522.0917,-43.4320) ..controls (522.4367,-43.4320) and (522.6998,-43.3065)..(522.8809,-43.0554) ..controls (523.0620,-42.8033) and (523.1526,-42.4377)..(523.1526,-41.9586) ..controls (523.1526,-41.4794) and (523.0620,-41.1143)..(522.8809,-40.8632) ..controls (522.6998,-40.6111) and (522.4367,-40.4851)..(522.0917,-40.4851) ..controls (521.7506,-40.4851) and (521.4894,-40.6111)..(521.3083,-40.8632) ..controls (521.1272,-41.1143) and (521.0366,-41.4794)..(521.0366,-41.9586) ..controls (521.0366,-42.4377) and (521.1272,-42.8033)..(521.3083,-43.0554) ..controls (521.4894,-43.3065) and (521.7506,-43.4320)..(522.0917,-43.4320) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (533.4480,-39.5953) --(533.4480,-40.8172) ..controls (533.1039,-40.6734) and (532.7714,-40.5656)..(532.4503,-40.4937) ..controls (532.1303,-40.4219) and (531.8279,-40.3859)..(531.5433,-40.3859) ..controls (531.2376,-40.3859) and (531.0104,-40.4243)..(530.8619,-40.5009) ..controls (530.7143,-40.5776) and (530.6405,-40.6950)..(530.6405,-40.8531) ..controls (530.6405,-40.9825) and (530.6966,-41.0817)..(530.8087,-41.1507) ..controls (530.9208,-41.2187) and (531.1221,-41.2695)..(531.4125,-41.3031) --(531.6957,-41.3433) ..controls (532.5198,-41.4478) and (533.0737,-41.6198)..(533.3574,-41.8594) ..controls (533.6420,-42.0990) and (533.7843,-42.4751)..(533.7843,-42.9878) ..controls (533.7843,-43.5235) and (533.5864,-43.9265)..(533.1907,-44.1968) ..controls (532.7958,-44.4660) and (532.2064,-44.6007)..(531.4225,-44.6007) ..controls (531.0900,-44.6007) and (530.7459,-44.5743)..(530.3904,-44.5216) ..controls (530.0358,-44.4689) and (529.6712,-44.3903)..(529.2965,-44.2859) --(529.2965,-43.0640) ..controls (529.6175,-43.2193) and (529.9462,-43.3362)..(530.2826,-43.4148) ..controls (530.6199,-43.4924) and (530.9621,-43.5312)..(531.3090,-43.5312) ..controls (531.6243,-43.5312) and (531.8610,-43.4881)..(532.0191,-43.4018) ..controls (532.1782,-43.3146) and (532.2577,-43.1852)..(532.2577,-43.0137) ..controls (532.2577,-42.8699) and (532.2031,-42.7631)..(532.0938,-42.6931) ..controls (531.9846,-42.6232) and (531.7666,-42.5685)..(531.4398,-42.5293) --(531.1566,-42.4933) ..controls (530.4407,-42.4032) and (529.9390,-42.2370)..(529.6515,-41.9945) ..controls (529.3640,-41.7520) and (529.2203,-41.3836)..(529.2203,-40.8891) ..controls (529.2203,-40.3562) and (529.4028,-39.9614)..(529.7680,-39.7046) ..controls (530.1341,-39.4468) and (530.6942,-39.3179)..(531.4484,-39.3179) ..controls (531.7455,-39.3179) and (532.0569,-39.3404)..(532.3828,-39.3854) ..controls (532.7096,-39.4295) and (533.0646,-39.4995)..(533.4480,-39.5953) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (534.9387,-42.5106) --(534.9387,-39.4386) --(536.5558,-39.4386) --(536.5558,-39.9417) ..controls (536.5558,-40.2139) and (536.5544,-40.5560)..(536.5515,-40.9681) ..controls (536.5487,-41.3802) and (536.5472,-41.6548)..(536.5472,-41.7918) ..controls (536.5472,-42.1962) and (536.5578,-42.4876)..(536.5788,-42.6658) ..controls (536.5999,-42.8441) and (536.6359,-42.9739)..(536.6867,-43.0554) ..controls (536.7518,-43.1598) and (536.8376,-43.2408)..(536.9440,-43.2983) ..controls (537.0503,-43.3549) and (537.1725,-43.3831)..(537.3105,-43.3831) ..controls (537.6459,-43.3831) and (537.9095,-43.2542)..(538.1012,-42.9964) ..controls (538.2928,-42.7386) and (538.3887,-42.3807)..(538.3887,-41.9226) --(538.3887,-39.4386) --(539.9972,-39.4386) --(539.9972,-44.4699) --(538.3887,-44.4699) --(538.3887,-43.7425) ..controls (538.1462,-44.0358) and (537.8894,-44.2523)..(537.6182,-44.3923) ..controls (537.3469,-44.5312) and (537.0484,-44.6007)..(536.7226,-44.6007) ..controls (536.1409,-44.6007) and (535.6981,-44.4224)..(535.3943,-44.0659) ..controls (535.0906,-43.7094) and (534.9387,-43.1910)..(534.9387,-42.5106) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (544.2192,-43.4320) ..controls (544.5632,-43.4320) and (544.8258,-43.3065)..(545.0069,-43.0554) ..controls (545.1890,-42.8033) and (545.2800,-42.4377)..(545.2800,-41.9586) ..controls (545.2800,-41.4794) and (545.1890,-41.1143)..(545.0069,-40.8632) ..controls (544.8258,-40.6111) and (544.5632,-40.4851)..(544.2192,-40.4851) ..controls (543.8751,-40.4851) and (543.6106,-40.6116)..(543.4257,-40.8646) ..controls (543.2417,-41.1176) and (543.1497,-41.4823)..(543.1497,-41.9586) ..controls (543.1497,-42.4349) and (543.2417,-42.7995)..(543.4257,-43.0525) ..controls (543.6106,-43.3055) and (543.8751,-43.4320)..(544.2192,-43.4320) --cycle (543.1497,-40.1746) ..controls (543.3720,-39.8814) and (543.6178,-39.6653)..(543.8871,-39.5263) ..controls (544.1564,-39.3874) and (544.4664,-39.3179)..(544.8172,-39.3179) ..controls (545.4372,-39.3179) and (545.9461,-39.5642)..(546.3438,-40.0568) ..controls (546.7424,-40.5493) and (546.9418,-41.1833)..(546.9418,-41.9586) ..controls (546.9418,-42.7339) and (546.7424,-43.3683)..(546.3438,-43.8618) ..controls (545.9461,-44.3544) and (545.4372,-44.6007)..(544.8172,-44.6007) ..controls (544.4664,-44.6007) and (544.1564,-44.5312)..(543.8871,-44.3923) ..controls (543.6178,-44.2523) and (543.3720,-44.0358)..(543.1497,-43.7425) --(543.1497,-44.4699) --(541.5425,-44.4699) --(541.5425,-37.4793) --(543.1497,-37.4793) --(543.1497,-40.1746) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (552.0578,-39.5953) --(552.0578,-40.8172) ..controls (551.7138,-40.6734) and (551.3813,-40.5656)..(551.0602,-40.4937) ..controls (550.7401,-40.4219) and (550.4378,-40.3859)..(550.1532,-40.3859) ..controls (549.8474,-40.3859) and (549.6203,-40.4243)..(549.4718,-40.5009) ..controls (549.3242,-40.5776) and (549.2504,-40.6950)..(549.2504,-40.8531) ..controls (549.2504,-40.9825) and (549.3065,-41.0817)..(549.4186,-41.1507) ..controls (549.5307,-41.2187) and (549.7320,-41.2695)..(550.0223,-41.3031) --(550.3055,-41.3433) ..controls (551.1297,-41.4478) and (551.6836,-41.6198)..(551.9673,-41.8594) ..controls (552.2519,-42.0990) and (552.3942,-42.4751)..(552.3942,-42.9878) ..controls (552.3942,-43.5235) and (552.1963,-43.9265)..(551.8005,-44.1968) ..controls (551.4057,-44.4660) and (550.8163,-44.6007)..(550.0324,-44.6007) ..controls (549.6999,-44.6007) and (549.3558,-44.5743)..(549.0003,-44.5216) ..controls (548.6457,-44.4689) and (548.2811,-44.3903)..(547.9063,-44.2859) --(547.9063,-43.0640) ..controls (548.2274,-43.2193) and (548.5561,-43.3362)..(548.8925,-43.4148) ..controls (549.2298,-43.4924) and (549.5719,-43.5312)..(549.9188,-43.5312) ..controls (550.2341,-43.5312) and (550.4708,-43.4881)..(550.6290,-43.4018) ..controls (550.7881,-43.3146) and (550.8676,-43.1852)..(550.8676,-43.0137) ..controls (550.8676,-42.8699) and (550.8130,-42.7631)..(550.7037,-42.6931) ..controls (550.5945,-42.6232) and (550.3764,-42.5685)..(550.0497,-42.5293) --(549.7665,-42.4933) ..controls (549.0506,-42.4032) and (548.5489,-42.2370)..(548.2614,-41.9945) ..controls (547.9739,-41.7520) and (547.8302,-41.3836)..(547.8302,-40.8891) ..controls (547.8302,-40.3562) and (548.0127,-39.9614)..(548.3778,-39.7046) ..controls (548.7439,-39.4468) and (549.3041,-39.3179)..(550.0583,-39.3179) ..controls (550.3554,-39.3179) and (550.6668,-39.3404)..(550.9927,-39.3854) ..controls (551.3194,-39.4295) and (551.6745,-39.4995)..(552.0578,-39.5953) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (558.6243,-41.9413) --(558.6243,-42.3984) --(554.8653,-42.3984) ..controls (554.9036,-42.7760) and (555.0397,-43.0592)..(555.2735,-43.2480) ..controls (555.5074,-43.4368) and (555.8337,-43.5312)..(556.2525,-43.5312) ..controls (556.5908,-43.5312) and (556.9372,-43.4809)..(557.2918,-43.3803) ..controls (557.6473,-43.2796) and (558.0124,-43.1277)..(558.3872,-42.9246) --(558.3872,-44.1637) ..controls (558.0067,-44.3074) and (557.6262,-44.4162)..(557.2458,-44.4900) ..controls (556.8653,-44.5638) and (556.4849,-44.6007)..(556.1044,-44.6007) ..controls (555.1940,-44.6007) and (554.4863,-44.3693)..(553.9812,-43.9064) ..controls (553.4771,-43.4435) and (553.2251,-42.7942)..(553.2251,-41.9586) ..controls (553.2251,-41.1382) and (553.4728,-40.4933)..(553.9683,-40.0237) ..controls (554.4637,-39.5531) and (555.1461,-39.3179)..(556.0153,-39.3179) ..controls (556.8059,-39.3179) and (557.4384,-39.5560)..(557.9128,-40.0323) ..controls (558.3872,-40.5076) and (558.6243,-41.1440)..(558.6243,-41.9413) --cycle (556.9712,-41.4066) ..controls (556.9712,-41.1009) and (556.8821,-40.8546)..(556.7038,-40.6677) ..controls (556.5256,-40.4799) and (556.2927,-40.3859)..(556.0052,-40.3859) ..controls (555.6938,-40.3859) and (555.4408,-40.4736)..(555.2462,-40.6490) ..controls (555.0517,-40.8244) and (554.9304,-41.0769)..(554.8825,-41.4066) --(556.9712,-41.4066) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (561.5985,-38.0098) --(561.5985,-39.4386) --(563.2574,-39.4386) --(563.2574,-40.5886) --(561.5985,-40.5886) --(561.5985,-42.7219) ..controls (561.5985,-42.9557) and (561.6450,-43.1138)..(561.7380,-43.1962) ..controls (561.8309,-43.2787) and (562.0154,-43.3199)..(562.2914,-43.3199) --(563.1180,-43.3199) --(563.1180,-44.4699) --(561.7380,-44.4699) ..controls (561.1036,-44.4699) and (560.6536,-44.3376)..(560.3882,-44.0731) ..controls (560.1237,-43.8077) and (559.9914,-43.3573)..(559.9914,-42.7219) --(559.9914,-40.5886) --(559.1907,-40.5886) --(559.1907,-39.4386) --(559.9914,-39.4386) --(559.9914,-38.0098) --(561.5985,-38.0098) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (479.4347,-99.4709) --(482.6602,-99.4709) --(482.6602,-100.1110) --(480.1938,-100.1110) --(480.1938,-101.7653) --(482.4196,-101.7653) --(482.4196,-102.4042) --(480.1938,-102.4042) --(480.1938,-105.0847) --(479.4347,-105.0847) --(479.4347,-99.4709) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (483.2726,-100.8738) --(483.9644,-100.8738) --(483.9644,-105.0847) --(483.2726,-105.0847) --(483.2726,-100.8738) --cycle (483.2726,-99.2339) --(483.9644,-99.2339) --(483.9644,-100.1110) --(483.2726,-100.1110) --(483.2726,-99.2339) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (488.9129,-100.8738) --(487.3897,-102.9227) --(488.9911,-105.0847) --(488.1754,-105.0847) --(486.9494,-103.4304) --(485.7246,-105.0847) --(484.9077,-105.0847) --(486.5439,-102.8818) --(485.0472,-100.8738) --(485.8630,-100.8738) --(486.9795,-102.3741) --(488.0960,-100.8738) --(488.9129,-100.8738) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (493.3344,-102.8060) --(493.3344,-103.1441) --(490.1533,-103.1441) ..controls (490.1838,-103.6205) and (490.3274,-103.9835)..(490.5840,-104.2329) ..controls (490.8407,-104.4824) and (491.1984,-104.6071)..(491.6572,-104.6071) ..controls (491.9227,-104.6071) and (492.1802,-104.5746)..(492.4296,-104.5096) ..controls (492.6791,-104.4447) and (492.9269,-104.3468)..(493.1732,-104.2161) --(493.1732,-104.8706) ..controls (492.9245,-104.9756) and (492.6698,-105.0558)..(492.4092,-105.1112) ..controls (492.1485,-105.1665) and (491.8842,-105.1942)..(491.6163,-105.1942) ..controls (490.9442,-105.1942) and (490.4120,-104.9989)..(490.0198,-104.6083) ..controls (489.6275,-104.2169) and (489.4314,-103.6875)..(489.4314,-103.0202) ..controls (489.4314,-102.3312) and (489.6175,-101.7845)..(489.9897,-101.3803) ..controls (490.3619,-100.9752) and (490.8640,-100.7727)..(491.4960,-100.7727) ..controls (492.0623,-100.7727) and (492.5102,-100.9552)..(492.8399,-101.3201) ..controls (493.1695,-101.6843) and (493.3344,-102.1796)..(493.3344,-102.8060) --cycle (492.6426,-102.6027) ..controls (492.6378,-102.2249) and (492.5319,-101.9233)..(492.3250,-101.6979) ..controls (492.1180,-101.4717) and (491.8441,-101.3586)..(491.5032,-101.3586) ..controls (491.1174,-101.3586) and (490.8086,-101.4677)..(490.5768,-101.6859) ..controls (490.3450,-101.9041) and (490.2115,-102.2113)..(490.1762,-102.6075) --(492.6426,-102.6027) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (497.2409,-101.5126) --(497.2409,-99.2339) --(497.9327,-99.2339) --(497.9327,-105.0847) --(497.2409,-105.0847) --(497.2409,-104.4531) ..controls (497.0957,-104.7033) and (496.9121,-104.8894)..(496.6899,-105.0113) ..controls (496.4685,-105.1332) and (496.2022,-105.1942)..(495.8910,-105.1942) ..controls (495.3825,-105.1942) and (494.9682,-104.9913)..(494.6482,-104.5854) ..controls (494.3290,-104.1788) and (494.1693,-103.6446)..(494.1693,-102.9829) ..controls (494.1693,-102.3211) and (494.3290,-101.7874)..(494.6482,-101.3815) ..controls (494.9682,-100.9756) and (495.3825,-100.7727)..(495.8910,-100.7727) ..controls (496.2022,-100.7727) and (496.4685,-100.8337)..(496.6899,-100.9556) ..controls (496.9121,-101.0767) and (497.0957,-101.2624)..(497.2409,-101.5126) --cycle (494.8840,-102.9829) ..controls (494.8840,-103.4914) and (494.9887,-103.8904)..(495.1980,-104.1800) ..controls (495.4074,-104.4695) and (495.6949,-104.6143)..(496.0607,-104.6143) ..controls (496.4264,-104.6143) and (496.7144,-104.4695)..(496.9245,-104.1800) ..controls (497.1354,-103.8904) and (497.2409,-103.4914)..(497.2409,-102.9829) ..controls (497.2409,-102.4743) and (497.1354,-102.0753)..(496.9245,-101.7858) ..controls (496.7144,-101.4962) and (496.4264,-101.3514)..(496.0607,-101.3514) ..controls (495.6949,-101.3514) and (495.4074,-101.4962)..(495.1980,-101.7858) ..controls (494.9887,-102.0753) and (494.8840,-102.4743)..(494.8840,-102.9829) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (502.4902,-99.6779) --(502.4902,-100.8738) --(503.9147,-100.8738) --(503.9147,-101.4116) --(502.4902,-101.4116) --(502.4902,-103.6975) ..controls (502.4902,-104.0408) and (502.5371,-104.2614)..(502.6309,-104.3592) ..controls (502.7248,-104.4571) and (502.9161,-104.5060)..(503.2048,-104.5060) --(503.9147,-104.5060) --(503.9147,-105.0847) --(503.2048,-105.0847) ..controls (502.6706,-105.0847) and (502.3021,-104.9853)..(502.0991,-104.7863) ..controls (501.8962,-104.5866) and (501.7947,-104.2237)..(501.7947,-103.6975) --(501.7947,-101.4116) --(501.2870,-101.4116) --(501.2870,-100.8738) --(501.7947,-100.8738) --(501.7947,-99.6779) --(502.4902,-99.6779) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (506.4557,-101.3586) ..controls (506.0851,-101.3586) and (505.7919,-101.5034)..(505.5762,-101.7930) ..controls (505.3604,-102.0825) and (505.2525,-102.4792)..(505.2525,-102.9829) ..controls (505.2525,-103.4866) and (505.3596,-103.8832)..(505.5738,-104.1728) ..controls (505.7887,-104.4623) and (506.0827,-104.6071)..(506.4557,-104.6071) ..controls (506.8246,-104.6071) and (507.1166,-104.4619)..(507.3315,-104.1715) ..controls (507.5473,-103.8804) and (507.6552,-103.4842)..(507.6552,-102.9829) ..controls (507.6552,-102.4840) and (507.5473,-102.0885)..(507.3315,-101.7966) ..controls (507.1166,-101.5046) and (506.8246,-101.3586)..(506.4557,-101.3586) --cycle (506.4557,-100.7727) ..controls (507.0572,-100.7727) and (507.5296,-100.9684)..(507.8729,-101.3598) ..controls (508.2170,-101.7505) and (508.3891,-102.2915)..(508.3891,-102.9829) ..controls (508.3891,-103.6718) and (508.2170,-104.2129)..(507.8729,-104.6059) ..controls (507.5296,-104.9981) and (507.0572,-105.1942)..(506.4557,-105.1942) ..controls (505.8517,-105.1942) and (505.3785,-104.9981)..(505.0360,-104.6059) ..controls (504.6943,-104.2129) and (504.5234,-103.6718)..(504.5234,-102.9829) ..controls (504.5234,-102.2915) and (504.6943,-101.7505)..(505.0360,-101.3598) ..controls (505.3785,-100.9684) and (505.8517,-100.7727)..(506.4557,-100.7727) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (509.5092,-99.2339) --(510.2046,-99.2339) --(510.2046,-102.6893) --(512.2692,-100.8738) --(513.1522,-100.8738) --(510.9192,-102.8433) --(513.2473,-105.0847) --(512.3450,-105.0847) --(510.2046,-103.0286) --(510.2046,-105.0847) --(509.5092,-105.0847) --(509.5092,-99.2339) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (517.3223,-102.8060) --(517.3223,-103.1441) --(514.1412,-103.1441) ..controls (514.1717,-103.6205) and (514.3153,-103.9835)..(514.5719,-104.2329) ..controls (514.8286,-104.4824) and (515.1863,-104.6071)..(515.6451,-104.6071) ..controls (515.9106,-104.6071) and (516.1681,-104.5746)..(516.4175,-104.5096) ..controls (516.6670,-104.4447) and (516.9148,-104.3468)..(517.1611,-104.2161) --(517.1611,-104.8706) ..controls (516.9124,-104.9756) and (516.6578,-105.0558)..(516.3971,-105.1112) ..controls (516.1364,-105.1665) and (515.8721,-105.1942)..(515.6042,-105.1942) ..controls (514.9321,-105.1942) and (514.3999,-104.9989)..(514.0077,-104.6083) ..controls (513.6155,-104.2169) and (513.4193,-103.6875)..(513.4193,-103.0202) ..controls (513.4193,-102.3312) and (513.6054,-101.7845)..(513.9776,-101.3803) ..controls (514.3498,-100.9752) and (514.8519,-100.7727)..(515.4839,-100.7727) ..controls (516.0502,-100.7727) and (516.4981,-100.9552)..(516.8278,-101.3201) ..controls (517.1575,-101.6843) and (517.3223,-102.1796)..(517.3223,-102.8060) --cycle (516.6305,-102.6027) ..controls (516.6257,-102.2249) and (516.5198,-101.9233)..(516.3129,-101.6979) ..controls (516.1059,-101.4717) and (515.8320,-101.3586)..(515.4911,-101.3586) ..controls (515.1053,-101.3586) and (514.7965,-101.4677)..(514.5647,-101.6859) ..controls (514.3329,-101.9041) and (514.1994,-102.2113)..(514.1641,-102.6075) --(516.6305,-102.6027) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (521.9591,-102.5425) --(521.9591,-105.0847) --(521.2673,-105.0847) --(521.2673,-102.5654) ..controls (521.2673,-102.1667) and (521.1895,-101.8688)..(521.0339,-101.6715) ..controls (520.8783,-101.4733) and (520.6453,-101.3743)..(520.3349,-101.3743) ..controls (519.9611,-101.3743) and (519.6664,-101.4934)..(519.4506,-101.7316) ..controls (519.2348,-101.9690) and (519.1270,-102.2935)..(519.1270,-102.7049) --(519.1270,-105.0847) --(518.4316,-105.0847) --(518.4316,-100.8738) --(519.1270,-100.8738) --(519.1270,-101.5283) ..controls (519.2930,-101.2748) and (519.4879,-101.0855)..(519.7117,-100.9604) ..controls (519.9363,-100.8353) and (520.1953,-100.7727)..(520.4889,-100.7727) ..controls (520.9726,-100.7727) and (521.3383,-100.9223)..(521.5862,-101.2215) ..controls (521.8348,-101.5207) and (521.9591,-101.9610)..(521.9591,-102.5425) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (528.8085,-102.9829) ..controls (528.8085,-102.4743) and (528.7038,-102.0753)..(528.4945,-101.7858) ..controls (528.2852,-101.4962) and (527.9976,-101.3514)..(527.6319,-101.3514) ..controls (527.2653,-101.3514) and (526.9774,-101.4962)..(526.7680,-101.7858) ..controls (526.5587,-102.0753) and (526.4540,-102.4743)..(526.4540,-102.9829) ..controls (526.4540,-103.4914) and (526.5587,-103.8904)..(526.7680,-104.1800) ..controls (526.9774,-104.4695) and (527.2653,-104.6143)..(527.6319,-104.6143) ..controls (527.9976,-104.6143) and (528.2852,-104.4695)..(528.4945,-104.1800) ..controls (528.7038,-103.8904) and (528.8085,-103.4914)..(528.8085,-102.9829) --cycle (526.4540,-101.5126) ..controls (526.6000,-101.2624) and (526.7837,-101.0767)..(527.0050,-100.9556) ..controls (527.2272,-100.8337) and (527.4923,-100.7727)..(527.8003,-100.7727) ..controls (528.3120,-100.7727) and (528.7275,-100.9756)..(529.0467,-101.3815) ..controls (529.3668,-101.7874) and (529.5268,-102.3211)..(529.5268,-102.9829) ..controls (529.5268,-103.6446) and (529.3668,-104.1788)..(529.0467,-104.5854) ..controls (528.7275,-104.9913) and (528.3120,-105.1942)..(527.8003,-105.1942) ..controls (527.4923,-105.1942) and (527.2272,-105.1332)..(527.0050,-105.0113) ..controls (526.7837,-104.8894) and (526.6000,-104.7033)..(526.4540,-104.4531) --(526.4540,-105.0847) --(525.7586,-105.0847) --(525.7586,-99.2339) --(526.4540,-99.2339) --(526.4540,-101.5126) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (530.6024,-103.4232) --(530.6024,-100.8738) --(531.2942,-100.8738) --(531.2942,-103.3967) ..controls (531.2942,-103.7954) and (531.3716,-104.0945)..(531.5264,-104.2943) ..controls (531.6820,-104.4932) and (531.9154,-104.5926)..(532.2266,-104.5926) ..controls (532.5996,-104.5926) and (532.8943,-104.4735)..(533.1109,-104.2353) ..controls (533.3283,-103.9971) and (533.4369,-103.6723)..(533.4369,-103.2608) --(533.4369,-100.8738) --(534.1287,-100.8738) --(534.1287,-105.0847) --(533.4369,-105.0847) --(533.4369,-104.4374) ..controls (533.2693,-104.6933) and (533.0744,-104.8834)..(532.8522,-105.0077) ..controls (532.6308,-105.1320) and (532.3734,-105.1942)..(532.0798,-105.1942) ..controls (531.5962,-105.1942) and (531.2288,-105.0438)..(530.9777,-104.7430) ..controls (530.7275,-104.4423) and (530.6024,-104.0023)..(530.6024,-103.4232) --cycle (532.3433,-100.7727) --(532.3433,-100.7727) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (538.3240,-101.5126) --(538.3240,-99.2339) --(539.0158,-99.2339) --(539.0158,-105.0847) --(538.3240,-105.0847) --(538.3240,-104.4531) ..controls (538.1789,-104.7033) and (537.9952,-104.8894)..(537.7730,-105.0113) ..controls (537.5516,-105.1332) and (537.2853,-105.1942)..(536.9741,-105.1942) ..controls (536.4656,-105.1942) and (536.0513,-104.9913)..(535.7313,-104.5854) ..controls (535.4121,-104.1788) and (535.2525,-103.6446)..(535.2525,-102.9829) ..controls (535.2525,-102.3211) and (535.4121,-101.7874)..(535.7313,-101.3815) ..controls (536.0513,-100.9756) and (536.4656,-100.7727)..(536.9741,-100.7727) ..controls (537.2853,-100.7727) and (537.5516,-100.8337)..(537.7730,-100.9556) ..controls (537.9952,-101.0767) and (538.1789,-101.2624)..(538.3240,-101.5126) --cycle (535.9671,-102.9829) ..controls (535.9671,-103.4914) and (536.0718,-103.8904)..(536.2811,-104.1800) ..controls (536.4905,-104.4695) and (536.7780,-104.6143)..(537.1438,-104.6143) ..controls (537.5095,-104.6143) and (537.7975,-104.4695)..(538.0076,-104.1800) ..controls (538.2186,-103.8904) and (538.3240,-103.4914)..(538.3240,-102.9829) ..controls (538.3240,-102.4743) and (538.2186,-102.0753)..(538.0076,-101.7858) ..controls (537.7975,-101.4962) and (537.5095,-101.3514)..(537.1438,-101.3514) ..controls (536.7780,-101.3514) and (536.4905,-101.4962)..(536.2811,-101.7858) ..controls (536.0718,-102.0753) and (535.9671,-102.4743)..(535.9671,-102.9829) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (543.2123,-102.9299) ..controls (543.2123,-102.4286) and (543.1089,-102.0404)..(542.9019,-101.7653) ..controls (542.6958,-101.4894) and (542.4058,-101.3514)..(542.0321,-101.3514) ..controls (541.6615,-101.3514) and (541.3727,-101.4894)..(541.1658,-101.7653) ..controls (540.9589,-102.0404) and (540.8554,-102.4286)..(540.8554,-102.9299) ..controls (540.8554,-103.4288) and (540.9589,-103.8162)..(541.1658,-104.0921) ..controls (541.3727,-104.3681) and (541.6615,-104.5060)..(542.0321,-104.5060) ..controls (542.4058,-104.5060) and (542.6958,-104.3681)..(542.9019,-104.0921) ..controls (543.1089,-103.8162) and (543.2123,-103.4288)..(543.2123,-102.9299) --cycle (543.9041,-104.5626) ..controls (543.9041,-105.2788) and (543.7449,-105.8118)..(543.4265,-106.1615) ..controls (543.1089,-106.5112) and (542.6216,-106.6861)..(541.9647,-106.6861) ..controls (541.7217,-106.6861) and (541.4923,-106.6680)..(541.2765,-106.6319) ..controls (541.0607,-106.5958) and (540.8514,-106.5401)..(540.6485,-106.4647) --(540.6485,-105.7922) ..controls (540.8514,-105.9020) and (541.0519,-105.9831)..(541.2500,-106.0352) ..controls (541.4481,-106.0881) and (541.6499,-106.1146)..(541.8552,-106.1146) ..controls (542.3092,-106.1146) and (542.6489,-105.9963)..(542.8742,-105.7597) ..controls (543.0996,-105.5231) and (543.2123,-105.1653)..(543.2123,-104.6865) --(543.2123,-104.3436) ..controls (543.0696,-104.5922) and (542.8867,-104.7779)..(542.6637,-104.9006) ..controls (542.4407,-105.0234) and (542.1736,-105.0847)..(541.8624,-105.0847) ..controls (541.3467,-105.0847) and (540.9308,-104.8882)..(540.6148,-104.4952) ..controls (540.2988,-104.1014) and (540.1407,-103.5796)..(540.1407,-102.9299) ..controls (540.1407,-102.2786) and (540.2988,-101.7565)..(540.6148,-101.3635) ..controls (540.9308,-100.9696) and (541.3467,-100.7727)..(541.8624,-100.7727) ..controls (542.1736,-100.7727) and (542.4407,-100.8341)..(542.6637,-100.9568) ..controls (542.8867,-101.0795) and (543.0696,-101.2648)..(543.2123,-101.5126) --(543.2123,-100.8738) --(543.9041,-100.8738) --(543.9041,-104.5626) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (548.9320,-102.8060) --(548.9320,-103.1441) --(545.7509,-103.1441) ..controls (545.7814,-103.6205) and (545.9250,-103.9835)..(546.1816,-104.2329) ..controls (546.4383,-104.4824) and (546.7960,-104.6071)..(547.2548,-104.6071) ..controls (547.5203,-104.6071) and (547.7778,-104.5746)..(548.0272,-104.5096) ..controls (548.2767,-104.4447) and (548.5245,-104.3468)..(548.7708,-104.2161) --(548.7708,-104.8706) ..controls (548.5221,-104.9756) and (548.2675,-105.0558)..(548.0068,-105.1112) ..controls (547.7461,-105.1665) and (547.4818,-105.1942)..(547.2139,-105.1942) ..controls (546.5418,-105.1942) and (546.0096,-104.9989)..(545.6174,-104.6083) ..controls (545.2252,-104.2169) and (545.0290,-103.6875)..(545.0290,-103.0202) ..controls (545.0290,-102.3312) and (545.2151,-101.7845)..(545.5873,-101.3803) ..controls (545.9595,-100.9752) and (546.4616,-100.7727)..(547.0936,-100.7727) ..controls (547.6599,-100.7727) and (548.1078,-100.9552)..(548.4375,-101.3201) ..controls (548.7672,-101.6843) and (548.9320,-102.1796)..(548.9320,-102.8060) --cycle (548.2402,-102.6027) ..controls (548.2354,-102.2249) and (548.1295,-101.9233)..(547.9226,-101.6979) ..controls (547.7156,-101.4717) and (547.4417,-101.3586)..(547.1008,-101.3586) ..controls (546.7150,-101.3586) and (546.4062,-101.4677)..(546.1744,-101.6859) ..controls (545.9426,-101.9041) and (545.8091,-102.2113)..(545.7738,-102.6075) --(548.2402,-102.6027) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (550.7523,-99.6779) --(550.7523,-100.8738) --(552.1768,-100.8738) --(552.1768,-101.4116) --(550.7523,-101.4116) --(550.7523,-103.6975) ..controls (550.7523,-104.0408) and (550.7992,-104.2614)..(550.8931,-104.3592) ..controls (550.9869,-104.4571) and (551.1782,-104.5060)..(551.4670,-104.5060) --(552.1768,-104.5060) --(552.1768,-105.0847) --(551.4670,-105.0847) ..controls (550.9328,-105.0847) and (550.5642,-104.9853)..(550.3613,-104.7863) ..controls (550.1584,-104.5866) and (550.0569,-104.2237)..(550.0569,-103.6975) --(550.0569,-101.4116) --(549.5492,-101.4116) --(549.5492,-100.8738) --(550.0569,-100.8738) --(550.0569,-99.6779) --(550.7523,-99.6779) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (576.7809,-34.3084) --(578.5646,-34.3084) --(580.8184,-38.5584) --(580.8184,-34.3084) --(582.3338,-34.3084) --(582.3338,-40.5055) --(580.5488,-40.5055) --(578.2950,-36.2555) --(578.2950,-40.5055) --(576.7809,-40.5055) --(576.7809,-34.3084) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (588.4671,-38.1693) --(588.4671,-38.5916) --(584.9941,-38.5916) ..controls (585.0295,-38.9405) and (585.1552,-39.2021)..(585.3713,-39.3766) ..controls (585.5873,-39.5510) and (585.8888,-39.6382)..(586.2757,-39.6382) ..controls (586.5883,-39.6382) and (586.9083,-39.5917)..(587.2359,-39.4988) ..controls (587.5644,-39.4058) and (587.9018,-39.2654)..(588.2480,-39.0777) --(588.2480,-40.2226) ..controls (587.8965,-40.3554) and (587.5449,-40.4559)..(587.1934,-40.5241) ..controls (586.8419,-40.5922) and (586.4904,-40.6263)..(586.1389,-40.6263) ..controls (585.2978,-40.6263) and (584.6439,-40.4125)..(584.1773,-39.9848) ..controls (583.7115,-39.5572) and (583.4787,-38.9573)..(583.4787,-38.1852) ..controls (583.4787,-37.4273) and (583.7076,-36.8314)..(584.1653,-36.3976) ..controls (584.6231,-35.9628) and (585.2535,-35.7455)..(586.0566,-35.7455) ..controls (586.7870,-35.7455) and (587.3714,-35.9655)..(587.8097,-36.4055) ..controls (588.2480,-36.8447) and (588.4671,-37.4326)..(588.4671,-38.1693) --cycle (586.9398,-37.6752) ..controls (586.9398,-37.3928) and (586.8574,-37.1652)..(586.6927,-36.9926) ..controls (586.5280,-36.8190) and (586.3129,-36.7323)..(586.0473,-36.7323) ..controls (585.7595,-36.7323) and (585.5258,-36.8133)..(585.3460,-36.9753) ..controls (585.1663,-37.1373) and (585.0543,-37.3707)..(585.0100,-37.6752) --(586.9398,-37.6752) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (589.1777,-35.8570) --(590.6227,-35.8570) --(591.4023,-39.0605) --(592.1872,-35.8570) --(593.4277,-35.8570) --(594.2086,-39.0273) --(594.9922,-35.8570) --(596.4372,-35.8570) --(595.2127,-40.5055) --(593.5897,-40.5055) --(592.8048,-37.3100) --(592.0252,-40.5055) --(590.4022,-40.5055) --(589.1777,-35.8570) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (605.0448,-38.1693) --(605.0448,-38.5916) --(601.5717,-38.5916) ..controls (601.6071,-38.9405) and (601.7329,-39.2021)..(601.9489,-39.3766) ..controls (602.1649,-39.5510) and (602.4664,-39.6382)..(602.8534,-39.6382) ..controls (603.1659,-39.6382) and (603.4860,-39.5917)..(603.8136,-39.4988) ..controls (604.1421,-39.4058) and (604.4794,-39.2654)..(604.8256,-39.0777) --(604.8256,-40.2226) ..controls (604.4741,-40.3554) and (604.1226,-40.4559)..(603.7711,-40.5241) ..controls (603.4196,-40.5922) and (603.0681,-40.6263)..(602.7166,-40.6263) ..controls (601.8754,-40.6263) and (601.2215,-40.4125)..(600.7549,-39.9848) ..controls (600.2892,-39.5572) and (600.0563,-38.9573)..(600.0563,-38.1852) ..controls (600.0563,-37.4273) and (600.2852,-36.8314)..(600.7430,-36.3976) ..controls (601.2007,-35.9628) and (601.8311,-35.7455)..(602.6342,-35.7455) ..controls (603.3647,-35.7455) and (603.9491,-35.9655)..(604.3873,-36.4055) ..controls (604.8256,-36.8447) and (605.0448,-37.4326)..(605.0448,-38.1693) --cycle (603.5174,-37.6752) ..controls (603.5174,-37.3928) and (603.4351,-37.1652)..(603.2704,-36.9926) ..controls (603.1057,-36.8190) and (602.8905,-36.7323)..(602.6249,-36.7323) ..controls (602.3372,-36.7323) and (602.1034,-36.8133)..(601.9237,-36.9753) ..controls (601.7439,-37.1373) and (601.6319,-37.3707)..(601.5877,-37.6752) --(603.5174,-37.6752) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (605.5853,-35.8570) --(607.0715,-35.8570) --(608.2296,-39.0698) --(609.3824,-35.8570) --(610.8726,-35.8570) --(609.0424,-40.5055) --(607.4115,-40.5055) --(605.5853,-35.8570) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (613.7945,-38.4137) ..controls (613.4846,-38.4137) and (613.2513,-38.4664)..(613.0945,-38.5717) ..controls (612.9387,-38.6762) and (612.8608,-38.8311)..(612.8608,-39.0366) ..controls (612.8608,-39.2243) and (612.9236,-39.3717)..(613.0494,-39.4788) ..controls (613.1760,-39.5851) and (613.3513,-39.6382)..(613.5753,-39.6382) ..controls (613.8542,-39.6382) and (614.0893,-39.5382)..(614.2805,-39.3380) ..controls (614.4718,-39.1371) and (614.5674,-38.8856)..(614.5674,-38.5837) --(614.5674,-38.4137) --(613.7945,-38.4137) --cycle (616.0655,-37.8532) --(616.0655,-40.5055) --(614.5674,-40.5055) --(614.5674,-39.8162) ..controls (614.3682,-40.0986) and (614.1437,-40.3045)..(613.8941,-40.4338) ..controls (613.6453,-40.5621) and (613.3424,-40.6263)..(612.9856,-40.6263) ..controls (612.5040,-40.6263) and (612.1130,-40.4860)..(611.8129,-40.2053) ..controls (611.5127,-39.9238) and (611.3627,-39.5590)..(611.3627,-39.1109) ..controls (611.3627,-38.5655) and (611.5499,-38.1658)..(611.9245,-37.9116) ..controls (612.2999,-37.6566) and (612.8887,-37.5291)..(613.6909,-37.5291) --(614.5674,-37.5291) --(614.5674,-37.4136) ..controls (614.5674,-37.1781) and (614.4745,-37.0059)..(614.2885,-36.8970) ..controls (614.1035,-36.7872) and (613.8144,-36.7323)..(613.4212,-36.7323) ..controls (613.1034,-36.7323) and (612.8072,-36.7641)..(612.5327,-36.8279) ..controls (612.2591,-36.8916) and (612.0046,-36.9873)..(611.7691,-37.1148) --(611.7691,-35.9819) ..controls (612.0878,-35.9040) and (612.4074,-35.8451)..(612.7280,-35.8052) ..controls (613.0494,-35.7654) and (613.3703,-35.7455)..(613.6909,-35.7455) ..controls (614.5293,-35.7455) and (615.1345,-35.9106)..(615.5064,-36.2409) ..controls (615.8792,-36.5711) and (616.0655,-37.1086)..(616.0655,-37.8532) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (617.4481,-34.0468) --(618.9330,-34.0468) --(618.9330,-40.5055) --(617.4481,-40.5055) --(617.4481,-34.0468) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (620.3116,-38.6952) --(620.3116,-35.8570) --(621.8057,-35.8570) --(621.8057,-36.3219) ..controls (621.8057,-36.5733) and (621.8044,-36.8894)..(621.8017,-37.2702) ..controls (621.7991,-37.6509) and (621.7977,-37.9046)..(621.7977,-38.0312) ..controls (621.7977,-38.4048) and (621.8075,-38.6740)..(621.8270,-38.8387) ..controls (621.8464,-39.0034) and (621.8796,-39.1233)..(621.9266,-39.1986) ..controls (621.9868,-39.2951) and (622.0660,-39.3699)..(622.1643,-39.4230) ..controls (622.2626,-39.4753) and (622.3755,-39.5014)..(622.5030,-39.5014) ..controls (622.8129,-39.5014) and (623.0564,-39.3823)..(623.2334,-39.1441) ..controls (623.4105,-38.9060) and (623.4991,-38.5753)..(623.4991,-38.1520) --(623.4991,-35.8570) --(624.9852,-35.8570) --(624.9852,-40.5055) --(623.4991,-40.5055) --(623.4991,-39.8334) ..controls (623.2751,-40.1044) and (623.0378,-40.3045)..(622.7872,-40.4338) ..controls (622.5366,-40.5621) and (622.2608,-40.6263)..(621.9598,-40.6263) ..controls (621.4223,-40.6263) and (621.0133,-40.4616)..(620.7326,-40.1323) ..controls (620.4519,-39.8029) and (620.3116,-39.3239)..(620.3116,-38.6952) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (628.4955,-38.4137) ..controls (628.1856,-38.4137) and (627.9523,-38.4664)..(627.7955,-38.5717) ..controls (627.6397,-38.6762) and (627.5618,-38.8311)..(627.5618,-39.0366) ..controls (627.5618,-39.2243) and (627.6247,-39.3717)..(627.7504,-39.4788) ..controls (627.8770,-39.5851) and (628.0523,-39.6382)..(628.2763,-39.6382) ..controls (628.5552,-39.6382) and (628.7903,-39.5382)..(628.9816,-39.3380) ..controls (629.1728,-39.1371) and (629.2684,-38.8856)..(629.2684,-38.5837) --(629.2684,-38.4137) --(628.4955,-38.4137) --cycle (630.7666,-37.8532) --(630.7666,-40.5055) --(629.2684,-40.5055) --(629.2684,-39.8162) ..controls (629.0692,-40.0986) and (628.8448,-40.3045)..(628.5951,-40.4338) ..controls (628.3463,-40.5621) and (628.0435,-40.6263)..(627.6866,-40.6263) ..controls (627.2050,-40.6263) and (626.8141,-40.4860)..(626.5139,-40.2053) ..controls (626.2138,-39.9238) and (626.0637,-39.5590)..(626.0637,-39.1109) ..controls (626.0637,-38.5655) and (626.2509,-38.1658)..(626.6255,-37.9116) ..controls (627.0009,-37.6566) and (627.5897,-37.5291)..(628.3919,-37.5291) --(629.2684,-37.5291) --(629.2684,-37.4136) ..controls (629.2684,-37.1781) and (629.1755,-37.0059)..(628.9895,-36.8970) ..controls (628.8045,-36.7872) and (628.5154,-36.7323)..(628.1223,-36.7323) ..controls (627.8044,-36.7323) and (627.5082,-36.7641)..(627.2337,-36.8279) ..controls (626.9602,-36.8916) and (626.7056,-36.9873)..(626.4701,-37.1148) --(626.4701,-35.9819) ..controls (626.7888,-35.9040) and (627.1085,-35.8451)..(627.4290,-35.8052) ..controls (627.7504,-35.7654) and (628.0714,-35.7455)..(628.3919,-35.7455) ..controls (629.2304,-35.7455) and (629.8355,-35.9106)..(630.2074,-36.2409) ..controls (630.5802,-36.5711) and (630.7666,-37.1086)..(630.7666,-37.8532) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (633.7708,-34.5369) --(633.7708,-35.8570) --(635.3034,-35.8570) --(635.3034,-36.9195) --(633.7708,-36.9195) --(633.7708,-38.8905) ..controls (633.7708,-39.1065) and (633.8137,-39.2526)..(633.8996,-39.3288) ..controls (633.9855,-39.4049) and (634.1559,-39.4430)..(634.4109,-39.4430) --(635.1746,-39.4430) --(635.1746,-40.5055) --(633.8996,-40.5055) ..controls (633.3135,-40.5055) and (632.8978,-40.3833)..(632.6525,-40.1389) ..controls (632.4081,-39.8936) and (632.2859,-39.4775)..(632.2859,-38.8905) --(632.2859,-36.9195) --(631.5462,-36.9195) --(631.5462,-35.8570) --(632.2859,-35.8570) --(632.2859,-34.5369) --(633.7708,-34.5369) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (636.2119,-35.8570) --(637.6967,-35.8570) --(637.6967,-40.5055) --(636.2119,-40.5055) --(636.2119,-35.8570) --cycle (636.2119,-34.0468) --(637.6967,-34.0468) --(637.6967,-35.2594) --(636.2119,-35.2594) --(636.2119,-34.0468) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (641.3371,-36.8080) ..controls (641.0077,-36.8080) and (640.7567,-36.9262)..(640.5841,-37.1626) ..controls (640.4114,-37.3990) and (640.3251,-37.7399)..(640.3251,-38.1852) ..controls (640.3251,-38.6306) and (640.4114,-38.9719)..(640.5841,-39.2092) ..controls (640.7567,-39.4456) and (641.0077,-39.5638)..(641.3371,-39.5638) ..controls (641.6612,-39.5638) and (641.9086,-39.4456)..(642.0795,-39.2092) ..controls (642.2513,-38.9719) and (642.3372,-38.6306)..(642.3372,-38.1852) ..controls (642.3372,-37.7399) and (642.2513,-37.3990)..(642.0795,-37.1626) ..controls (641.9086,-36.9262) and (641.6612,-36.8080)..(641.3371,-36.8080) --cycle (641.3371,-35.7455) ..controls (642.1366,-35.7455) and (642.7613,-35.9615)..(643.2111,-36.3936) ..controls (643.6609,-36.8248) and (643.8858,-37.4220)..(643.8858,-38.1852) ..controls (643.8858,-38.9493) and (643.6609,-39.5474)..(643.2111,-39.9795) ..controls (642.7613,-40.4107) and (642.1366,-40.6263)..(641.3371,-40.6263) ..controls (640.5349,-40.6263) and (639.9076,-40.4107)..(639.4552,-39.9795) ..controls (639.0027,-39.5474) and (638.7765,-38.9493)..(638.7765,-38.1852) ..controls (638.7765,-37.4220) and (639.0027,-36.8248)..(639.4552,-36.3936) ..controls (639.9076,-35.9615) and (640.5349,-35.7455)..(641.3371,-35.7455) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (649.6379,-37.6752) --(649.6379,-40.5055) --(648.1438,-40.5055) --(648.1438,-40.0446) --(648.1438,-38.3393) ..controls (648.1438,-37.9382) and (648.1349,-37.6615)..(648.1172,-37.5092) ..controls (648.0995,-37.3569) and (648.0685,-37.2449)..(648.0242,-37.1732) ..controls (647.9658,-37.0758) and (647.8865,-37.0001)..(647.7865,-36.9461) ..controls (647.6873,-36.8921) and (647.5740,-36.8651)..(647.4465,-36.8651) ..controls (647.1366,-36.8651) and (646.8931,-36.9851)..(646.7160,-37.2250) ..controls (646.5389,-37.4641) and (646.4504,-37.7952)..(646.4504,-38.2184) --(646.4504,-40.5055) --(644.9655,-40.5055) --(644.9655,-35.8570) --(646.4504,-35.8570) --(646.4504,-36.5370) ..controls (646.6744,-36.2661) and (646.9121,-36.0664)..(647.1636,-35.9380) ..controls (647.4159,-35.8097) and (647.6944,-35.7455)..(647.9990,-35.7455) ..controls (648.5355,-35.7455) and (648.9428,-35.9102)..(649.2209,-36.2395) ..controls (649.4989,-36.5680) and (649.6379,-37.0466)..(649.6379,-37.6752) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (655.4604,-39.8334) --(655.4604,-42.2732) --(653.9755,-42.2732) --(653.9755,-35.8570) --(655.4604,-35.8570) --(655.4604,-36.5370) ..controls (655.6658,-36.2661) and (655.8929,-36.0664)..(656.1417,-35.9380) ..controls (656.3905,-35.8097) and (656.6770,-35.7455)..(657.0010,-35.7455) ..controls (657.5739,-35.7455) and (658.0440,-35.9730)..(658.4115,-36.4281) ..controls (658.7798,-36.8832) and (658.9640,-37.4689)..(658.9640,-38.1852) ..controls (658.9640,-38.9015) and (658.7798,-39.4877)..(658.4115,-39.9437) ..controls (658.0440,-40.3988) and (657.5739,-40.6263)..(657.0010,-40.6263) ..controls (656.6770,-40.6263) and (656.3905,-40.5621)..(656.1417,-40.4338) ..controls (655.8929,-40.3045) and (655.6658,-40.1044)..(655.4604,-39.8334) --cycle (656.4485,-36.8239) ..controls (656.1307,-36.8239) and (655.8863,-36.9408)..(655.7154,-37.1745) ..controls (655.5454,-37.4083) and (655.4604,-37.7452)..(655.4604,-38.1852) ..controls (655.4604,-38.6253) and (655.5454,-38.9622)..(655.7154,-39.1959) ..controls (655.8863,-39.4297) and (656.1307,-39.5466)..(656.4485,-39.5466) ..controls (656.7664,-39.5466) and (657.0090,-39.4306)..(657.1763,-39.1986) ..controls (657.3446,-38.9657) and (657.4287,-38.6279)..(657.4287,-38.1852) ..controls (657.4287,-37.7425) and (657.3446,-37.4052)..(657.1763,-37.1732) ..controls (657.0090,-36.9403) and (656.7664,-36.8239)..(656.4485,-36.8239) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (663.5128,-37.1227) ..controls (663.3827,-37.0616) and (663.2529,-37.0169)..(663.1237,-36.9886) ..controls (662.9953,-36.9594) and (662.8660,-36.9448)..(662.7359,-36.9448) ..controls (662.3542,-36.9448) and (662.0603,-37.0674)..(661.8540,-37.3127) ..controls (661.6477,-37.5570) and (661.5445,-37.9072)..(661.5445,-38.3632) --(661.5445,-40.5055) --(660.0597,-40.5055) --(660.0597,-35.8570) --(661.5445,-35.8570) --(661.5445,-36.6207) ..controls (661.7358,-36.3161) and (661.9549,-36.0943)..(662.2020,-35.9553) ..controls (662.4499,-35.8154) and (662.7469,-35.7455)..(663.0931,-35.7455) ..controls (663.1427,-35.7455) and (663.1963,-35.7477)..(663.2538,-35.7521) ..controls (663.3123,-35.7557) and (663.3968,-35.7645)..(663.5075,-35.7787) --(663.5128,-37.1227) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (666.4626,-36.8080) ..controls (666.1332,-36.8080) and (665.8822,-36.9262)..(665.7095,-37.1626) ..controls (665.5369,-37.3990) and (665.4505,-37.7399)..(665.4505,-38.1852) ..controls (665.4505,-38.6306) and (665.5369,-38.9719)..(665.7095,-39.2092) ..controls (665.8822,-39.4456) and (666.1332,-39.5638)..(666.4626,-39.5638) ..controls (666.7866,-39.5638) and (667.0341,-39.4456)..(667.2050,-39.2092) ..controls (667.3768,-38.9719) and (667.4627,-38.6306)..(667.4627,-38.1852) ..controls (667.4627,-37.7399) and (667.3768,-37.3990)..(667.2050,-37.1626) ..controls (667.0341,-36.9262) and (666.7866,-36.8080)..(666.4626,-36.8080) --cycle (666.4626,-35.7455) ..controls (667.2621,-35.7455) and (667.8868,-35.9615)..(668.3366,-36.3936) ..controls (668.7864,-36.8248) and (669.0113,-37.4220)..(669.0113,-38.1852) ..controls (669.0113,-38.9493) and (668.7864,-39.5474)..(668.3366,-39.9795) ..controls (667.8868,-40.4107) and (667.2621,-40.6263)..(666.4626,-40.6263) ..controls (665.6604,-40.6263) and (665.0331,-40.4107)..(664.5806,-39.9795) ..controls (664.1282,-39.5474) and (663.9020,-38.9493)..(663.9020,-38.1852) ..controls (663.9020,-37.4220) and (664.1282,-36.8248)..(664.5806,-36.3936) ..controls (665.0331,-35.9615) and (665.6604,-35.7455)..(666.4626,-35.7455) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (674.3981,-36.6287) ..controls (674.5867,-36.3409) and (674.8103,-36.1218)..(675.0688,-35.9713) ..controls (675.3274,-35.8207) and (675.6116,-35.7455)..(675.9215,-35.7455) ..controls (676.4554,-35.7455) and (676.8622,-35.9102)..(677.1420,-36.2395) ..controls (677.4218,-36.5680) and (677.5617,-37.0466)..(677.5617,-37.6752) --(677.5617,-40.5055) --(676.0676,-40.5055) --(676.0676,-38.0816) ..controls (676.0702,-38.0453) and (676.0720,-38.0082)..(676.0729,-37.9701) ..controls (676.0747,-37.9311) and (676.0755,-37.8758)..(676.0755,-37.8041) ..controls (676.0755,-37.4747) and (676.0268,-37.2361)..(675.9295,-37.0882) ..controls (675.8329,-36.9395) and (675.6767,-36.8651)..(675.4606,-36.8651) ..controls (675.1791,-36.8651) and (674.9613,-36.9815)..(674.8072,-37.2144) ..controls (674.6540,-37.4464) and (674.5743,-37.7824)..(674.5681,-38.2224) --(674.5681,-40.5055) --(673.0740,-40.5055) --(673.0740,-38.0816) ..controls (673.0740,-37.5672) and (673.0297,-37.2361)..(672.9412,-37.0882) ..controls (672.8526,-36.9395) and (672.6950,-36.8651)..(672.4684,-36.8651) ..controls (672.1833,-36.8651) and (671.9632,-36.9820)..(671.8083,-37.2157) ..controls (671.6533,-37.4495) and (671.5759,-37.7837)..(671.5759,-38.2184) --(671.5759,-40.5055) --(670.0817,-40.5055) --(670.0817,-35.8570) --(671.5759,-35.8570) --(671.5759,-36.5370) ..controls (671.7591,-36.2749) and (671.9690,-36.0775)..(672.2054,-35.9447) ..controls (672.4418,-35.8119) and (672.7026,-35.7455)..(672.9877,-35.7455) ..controls (673.3082,-35.7455) and (673.5915,-35.8229)..(673.8377,-35.9779) ..controls (674.0847,-36.1328) and (674.2715,-36.3498)..(674.3981,-36.6287) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (680.4331,-39.8334) --(680.4331,-42.2732) --(678.9483,-42.2732) --(678.9483,-35.8570) --(680.4331,-35.8570) --(680.4331,-36.5370) ..controls (680.6385,-36.2661) and (680.8657,-36.0664)..(681.1145,-35.9380) ..controls (681.3633,-35.8097) and (681.6497,-35.7455)..(681.9737,-35.7455) ..controls (682.5466,-35.7455) and (683.0168,-35.9730)..(683.3842,-36.4281) ..controls (683.7526,-36.8832) and (683.9367,-37.4689)..(683.9367,-38.1852) ..controls (683.9367,-38.9015) and (683.7526,-39.4877)..(683.3842,-39.9437) ..controls (683.0168,-40.3988) and (682.5466,-40.6263)..(681.9737,-40.6263) ..controls (681.6497,-40.6263) and (681.3633,-40.5621)..(681.1145,-40.4338) ..controls (680.8657,-40.3045) and (680.6385,-40.1044)..(680.4331,-39.8334) --cycle (681.4212,-36.8239) ..controls (681.1034,-36.8239) and (680.8590,-36.9408)..(680.6881,-37.1745) ..controls (680.5181,-37.4083) and (680.4331,-37.7452)..(680.4331,-38.1852) ..controls (680.4331,-38.6253) and (680.5181,-38.9622)..(680.6881,-39.1959) ..controls (680.8590,-39.4297) and (681.1034,-39.5466)..(681.4212,-39.5466) ..controls (681.7391,-39.5466) and (681.9817,-39.4306)..(682.1491,-39.1986) ..controls (682.3173,-38.9657) and (682.4014,-38.6279)..(682.4014,-38.1852) ..controls (682.4014,-37.7425) and (682.3173,-37.4052)..(682.1491,-37.1732) ..controls (681.9817,-36.9403) and (681.7391,-36.8239)..(681.4212,-36.8239) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (686.6541,-34.5369) --(686.6541,-35.8570) --(688.1867,-35.8570) --(688.1867,-36.9195) --(686.6541,-36.9195) --(686.6541,-38.8905) ..controls (686.6541,-39.1065) and (686.6970,-39.2526)..(686.7829,-39.3288) ..controls (686.8688,-39.4049) and (687.0392,-39.4430)..(687.2942,-39.4430) --(688.0579,-39.4430) --(688.0579,-40.5055) --(686.7829,-40.5055) ..controls (686.1967,-40.5055) and (685.7810,-40.3833)..(685.5358,-40.1389) ..controls (685.2914,-39.8936) and (685.1692,-39.4775)..(685.1692,-38.8905) --(685.1692,-36.9195) --(684.4295,-36.9195) --(684.4295,-35.8570) --(685.1692,-35.8570) --(685.1692,-34.5369) --(686.6541,-34.5369) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (692.7263,-36.0018) --(692.7263,-37.1307) ..controls (692.4084,-36.9979) and (692.1011,-36.8983)..(691.8045,-36.8319) ..controls (691.5088,-36.7655) and (691.2295,-36.7323)..(690.9665,-36.7323) ..controls (690.6840,-36.7323) and (690.4742,-36.7677)..(690.3370,-36.8385) ..controls (690.2006,-36.9093) and (690.1324,-37.0178)..(690.1324,-37.1639) ..controls (690.1324,-37.2834) and (690.1842,-37.3751)..(690.2878,-37.4388) ..controls (690.3914,-37.5017) and (690.5773,-37.5486)..(690.8456,-37.5796) --(691.1073,-37.6168) ..controls (691.8687,-37.7133) and (692.3805,-37.8722)..(692.6426,-38.0936) ..controls (692.9055,-38.3149) and (693.0370,-38.6625)..(693.0370,-39.1362) ..controls (693.0370,-39.6311) and (692.8542,-40.0034)..(692.4885,-40.2531) ..controls (692.1237,-40.5019) and (691.5792,-40.6263)..(690.8549,-40.6263) ..controls (690.5477,-40.6263) and (690.2298,-40.6020)..(689.9013,-40.5533) ..controls (689.5737,-40.5046) and (689.2368,-40.4320)..(688.8906,-40.3355) --(688.8906,-39.2066) ..controls (689.1872,-39.3500) and (689.4909,-39.4580)..(689.8017,-39.5306) ..controls (690.1134,-39.6023) and (690.4295,-39.6382)..(690.7500,-39.6382) ..controls (691.0413,-39.6382) and (691.2600,-39.5984)..(691.4061,-39.5187) ..controls (691.5531,-39.4381) and (691.6266,-39.3186)..(691.6266,-39.1601) ..controls (691.6266,-39.0273) and (691.5761,-38.9285)..(691.4752,-38.8639) ..controls (691.3742,-38.7993) and (691.1728,-38.7488)..(690.8709,-38.7125) --(690.6092,-38.6793) ..controls (689.9478,-38.5961) and (689.4843,-38.4424)..(689.2187,-38.2184) ..controls (688.9530,-37.9944) and (688.8202,-37.6540)..(688.8202,-37.1971) ..controls (688.8202,-36.7048) and (688.9889,-36.3400)..(689.3262,-36.1027) ..controls (689.6645,-35.8646) and (690.1820,-35.7455)..(690.8788,-35.7455) ..controls (691.1533,-35.7455) and (691.4411,-35.7663)..(691.7421,-35.8079) ..controls (692.0440,-35.8486) and (692.3721,-35.9133)..(692.7263,-36.0018) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (586.4332,-56.7286) --(584.2583,-56.7286) --(583.9149,-57.7115) --(582.5158,-57.7115) --(584.5138,-52.3164) --(586.1731,-52.3164) --(588.1711,-57.7115) --(586.7732,-57.7115) --(586.4332,-56.7286) --cycle (584.6052,-55.7273) --(586.0829,-55.7273) --(585.3452,-53.5813) --(584.6052,-55.7273) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (592.0988,-53.7906) --(592.0988,-54.8463) ..controls (591.9231,-54.7260) and (591.7466,-54.6370)..(591.5693,-54.5792) ..controls (591.3920,-54.5214) and (591.2081,-54.4925)..(591.0177,-54.4925) ..controls (590.6570,-54.4925) and (590.3760,-54.5977)..(590.1748,-54.8081) ..controls (589.9737,-55.0185) and (589.8731,-55.3130)..(589.8731,-55.6915) ..controls (589.8731,-56.0700) and (589.9737,-56.3648)..(590.1748,-56.5760) ..controls (590.3760,-56.7865) and (590.6570,-56.8917)..(591.0177,-56.8917) ..controls (591.2205,-56.8917) and (591.4128,-56.8616)..(591.5947,-56.8015) ..controls (591.7766,-56.7406) and (591.9447,-56.6512)..(592.0988,-56.5332) --(592.0988,-57.5924) ..controls (591.8961,-57.6671) and (591.6907,-57.7230)..(591.4826,-57.7600) ..controls (591.2744,-57.7978) and (591.0655,-57.8167)..(590.8559,-57.8167) ..controls (590.1259,-57.8167) and (589.5547,-57.6294)..(589.1423,-57.2547) ..controls (588.7307,-56.8801) and (588.5249,-56.3590)..(588.5249,-55.6915) ..controls (588.5249,-55.0239) and (588.7307,-54.5032)..(589.1423,-54.1294) ..controls (589.5547,-53.7548) and (590.1259,-53.5675)..(590.8559,-53.5675) ..controls (591.0679,-53.5675) and (591.2767,-53.5860)..(591.4826,-53.6230) ..controls (591.6884,-53.6600) and (591.8938,-53.7158)..(592.0988,-53.7906) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (594.6276,-52.5153) --(594.6276,-53.6646) --(595.9619,-53.6646) --(595.9619,-54.5896) --(594.6276,-54.5896) --(594.6276,-56.3055) ..controls (594.6276,-56.4935) and (594.6649,-56.6207)..(594.7397,-56.6870) ..controls (594.8145,-56.7533) and (594.9629,-56.7865)..(595.1849,-56.7865) --(595.8497,-56.7865) --(595.8497,-57.7115) --(594.7397,-57.7115) ..controls (594.2294,-57.7115) and (593.8675,-57.6051)..(593.6540,-57.3923) ..controls (593.4412,-57.1788) and (593.3349,-56.8165)..(593.3349,-56.3055) --(593.3349,-54.5896) --(592.6908,-54.5896) --(592.6908,-53.6646) --(593.3349,-53.6646) --(593.3349,-52.5153) --(594.6276,-52.5153) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (596.7088,-56.1355) --(596.7088,-53.6646) --(598.0096,-53.6646) --(598.0096,-54.0693) ..controls (598.0096,-54.2882) and (598.0084,-54.5634)..(598.0061,-54.8948) ..controls (598.0038,-55.2263) and (598.0027,-55.4471)..(598.0027,-55.5574) ..controls (598.0027,-55.8827) and (598.0111,-56.1170)..(598.0281,-56.2604) ..controls (598.0451,-56.4037) and (598.0740,-56.5082)..(598.1148,-56.5737) ..controls (598.1672,-56.6577) and (598.2362,-56.7229)..(598.3218,-56.7691) ..controls (598.4073,-56.8146) and (598.5056,-56.8373)..(598.6166,-56.8373) ..controls (598.8864,-56.8373) and (599.0984,-56.7337)..(599.2526,-56.5263) ..controls (599.4067,-56.3189) and (599.4838,-56.0310)..(599.4838,-55.6626) --(599.4838,-53.6646) --(600.7777,-53.6646) --(600.7777,-57.7115) --(599.4838,-57.7115) --(599.4838,-57.1264) ..controls (599.2888,-57.3623) and (599.0822,-57.5365)..(598.8641,-57.6490) ..controls (598.6459,-57.7608) and (598.4058,-57.8167)..(598.1437,-57.8167) ..controls (597.6758,-57.8167) and (597.3197,-57.6733)..(597.0753,-57.3865) ..controls (596.8310,-57.0998) and (596.7088,-56.6828)..(596.7088,-56.1355) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (603.8336,-55.8904) ..controls (603.5638,-55.8904) and (603.3607,-55.9362)..(603.2243,-56.0280) ..controls (603.0886,-56.1189) and (603.0208,-56.2538)..(603.0208,-56.4326) ..controls (603.0208,-56.5961) and (603.0755,-56.7244)..(603.1850,-56.8177) ..controls (603.2952,-56.9102) and (603.4478,-56.9564)..(603.6428,-56.9564) ..controls (603.8857,-56.9564) and (604.0903,-56.8693)..(604.2568,-56.6951) ..controls (604.4233,-56.5201) and (604.5066,-56.3012)..(604.5066,-56.0384) --(604.5066,-55.8904) --(603.8336,-55.8904) --cycle (605.8108,-55.4024) --(605.8108,-57.7115) --(604.5066,-57.7115) --(604.5066,-57.1114) ..controls (604.3331,-57.3573) and (604.1377,-57.5365)..(603.9203,-57.6490) ..controls (603.7037,-57.7608) and (603.4401,-57.8167)..(603.1295,-57.8167) ..controls (602.7101,-57.8167) and (602.3698,-57.6945)..(602.1085,-57.4501) ..controls (601.8472,-57.2050) and (601.7165,-56.8874)..(601.7165,-56.4974) ..controls (601.7165,-56.0226) and (601.8796,-55.6745)..(602.2056,-55.4533) ..controls (602.5325,-55.2313) and (603.0451,-55.1203)..(603.7434,-55.1203) --(604.5066,-55.1203) --(604.5066,-55.0197) ..controls (604.5066,-54.8147) and (604.4256,-54.6647)..(604.2638,-54.5699) ..controls (604.1026,-54.4743) and (603.8510,-54.4265)..(603.5087,-54.4265) ..controls (603.2320,-54.4265) and (602.9741,-54.4543)..(602.7352,-54.5098) ..controls (602.4970,-54.5653) and (602.2754,-54.6485)..(602.0703,-54.7595) --(602.0703,-53.7733) ..controls (602.3478,-53.7054) and (602.6261,-53.6542)..(602.9052,-53.6195) ..controls (603.1850,-53.5848) and (603.4644,-53.5675)..(603.7434,-53.5675) ..controls (604.4734,-53.5675) and (605.0003,-53.7112)..(605.3240,-53.9987) ..controls (605.6486,-54.2863) and (605.8108,-54.7542)..(605.8108,-55.4024) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (607.0145,-52.0886) --(608.3072,-52.0886) --(608.3072,-57.7115) --(607.0145,-57.7115) --(607.0145,-52.0886) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (614.7972,-57.8086) --(614.6885,-57.8086) ..controls (613.7997,-57.8086) and (613.1083,-57.5631)..(612.6142,-57.0720) ..controls (612.1209,-56.5803) and (611.8742,-55.8961)..(611.8742,-55.0197) ..controls (611.8742,-54.1448) and (612.1205,-53.4595)..(612.6130,-52.9639) ..controls (613.1056,-52.4675) and (613.7843,-52.2193)..(614.6492,-52.2193) ..controls (615.5233,-52.2193) and (616.2043,-52.4652)..(616.6923,-52.9570) ..controls (617.1802,-53.4480) and (617.4242,-54.1356)..(617.4242,-55.0197) ..controls (617.4242,-55.6263) and (617.2947,-56.1490)..(617.0357,-56.5876) ..controls (616.7767,-57.0262) and (616.4040,-57.3561)..(615.9176,-57.5773) --(617.0045,-58.7914) --(615.6783,-58.7914) --(614.7972,-57.8086) --cycle (614.6492,-53.2275) ..controls (614.2252,-53.2275) and (613.8965,-53.3840)..(613.6629,-53.6970) ..controls (613.4293,-54.0099) and (613.3126,-54.4508)..(613.3126,-55.0197) ..controls (613.3126,-55.5978) and (613.4266,-56.0407)..(613.6548,-56.3482) ..controls (613.8838,-56.6550) and (614.2152,-56.8084)..(614.6492,-56.8084) ..controls (615.0755,-56.8084) and (615.4054,-56.6519)..(615.6389,-56.3390) ..controls (615.8725,-56.0253) and (615.9893,-55.5855)..(615.9893,-55.0197) ..controls (615.9893,-54.4508) and (615.8725,-54.0099)..(615.6389,-53.6970) ..controls (615.4054,-53.3840) and (615.0755,-53.2275)..(614.6492,-53.2275) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (621.7497,-56.7286) --(619.5748,-56.7286) --(619.2314,-57.7115) --(617.8323,-57.7115) --(619.8303,-52.3164) --(621.4896,-52.3164) --(623.4876,-57.7115) --(622.0897,-57.7115) --(621.7497,-56.7286) --cycle (619.9217,-55.7273) --(621.3994,-55.7273) --(620.6617,-53.5813) --(619.9217,-55.7273) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (582.7296,-65.7216) --(583.4761,-65.7216) --(584.6257,-70.3434) --(585.7718,-65.7216) --(586.6038,-65.7216) --(587.7534,-70.3434) --(588.8995,-65.7216) --(589.6507,-65.7216) --(588.2773,-71.1895) --(587.3468,-71.1895) --(586.1937,-66.4434) --(585.0288,-71.1895) --(584.0984,-71.1895) --(582.7296,-65.7216) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (594.0124,-68.7134) --(594.0124,-71.1895) --(593.3386,-71.1895) --(593.3386,-68.7356) ..controls (593.3386,-68.3473) and (593.2628,-68.0571)..(593.1113,-67.8649) ..controls (592.9597,-67.6720) and (592.7327,-67.5755)..(592.4304,-67.5755) ..controls (592.0663,-67.5755) and (591.7792,-67.6915)..(591.5691,-67.9235) ..controls (591.3589,-68.1548) and (591.2538,-68.4708)..(591.2538,-68.8716) --(591.2538,-71.1895) --(590.5765,-71.1895) --(590.5765,-65.4907) --(591.2538,-65.4907) --(591.2538,-67.7255) ..controls (591.4155,-67.4786) and (591.6054,-67.2942)..(591.8234,-67.1723) ..controls (592.0421,-67.0505) and (592.2945,-66.9895)..(592.5804,-66.9895) ..controls (593.0515,-66.9895) and (593.4077,-67.1352)..(593.6491,-67.4266) ..controls (593.8913,-67.7180) and (594.0124,-68.1470)..(594.0124,-68.7134) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (595.3554,-67.0880) --(596.0292,-67.0880) --(596.0292,-71.1895) --(595.3554,-71.1895) --(595.3554,-67.0880) --cycle (595.3554,-65.4907) --(596.0292,-65.4907) --(596.0292,-66.3450) --(595.3554,-66.3450) --(595.3554,-65.4907) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (600.3909,-67.2450) --(600.3909,-67.8755) ..controls (600.2003,-67.7700) and (600.0093,-67.6911)..(599.8179,-67.6387) ..controls (599.6265,-67.5864) and (599.4331,-67.5602)..(599.2378,-67.5602) ..controls (598.8003,-67.5602) and (598.4605,-67.6989)..(598.2183,-67.9762) ..controls (597.9769,-68.2528) and (597.8562,-68.6415)..(597.8562,-69.1423) ..controls (597.8562,-69.6430) and (597.9769,-70.0321)..(598.2183,-70.3095) ..controls (598.4605,-70.5860) and (598.8003,-70.7243)..(599.2378,-70.7243) ..controls (599.4331,-70.7243) and (599.6265,-70.6981)..(599.8179,-70.6458) ..controls (600.0093,-70.5934) and (600.2003,-70.5145)..(600.3909,-70.4091) --(600.3909,-71.0325) ..controls (600.2027,-71.1200) and (600.0077,-71.1856)..(599.8062,-71.2294) ..controls (599.6054,-71.2739) and (599.3913,-71.2962)..(599.1640,-71.2962) ..controls (598.5460,-71.2962) and (598.0550,-71.1020)..(597.6909,-70.7137) ..controls (597.3277,-70.3255) and (597.1460,-69.8016)..(597.1460,-69.1423) ..controls (597.1460,-68.4735) and (597.3296,-67.9477)..(597.6968,-67.5649) ..controls (598.0648,-67.1813) and (598.5687,-66.9895)..(599.2085,-66.9895) ..controls (599.4155,-66.9895) and (599.6179,-67.0110)..(599.8155,-67.0540) ..controls (600.0132,-67.0962) and (600.2050,-67.1598)..(600.3909,-67.2450) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (604.9730,-68.7134) --(604.9730,-71.1895) --(604.2991,-71.1895) --(604.2991,-68.7356) ..controls (604.2991,-68.3473) and (604.2234,-68.0571)..(604.0718,-67.8649) ..controls (603.9202,-67.6720) and (603.6933,-67.5755)..(603.3909,-67.5755) ..controls (603.0269,-67.5755) and (602.7398,-67.6915)..(602.5296,-67.9235) ..controls (602.3195,-68.1548) and (602.2144,-68.4708)..(602.2144,-68.8716) --(602.2144,-71.1895) --(601.5370,-71.1895) --(601.5370,-65.4907) --(602.2144,-65.4907) --(602.2144,-67.7255) ..controls (602.3761,-67.4786) and (602.5659,-67.2942)..(602.7839,-67.1723) ..controls (603.0027,-67.0505) and (603.2550,-66.9895)..(603.5409,-66.9895) ..controls (604.0120,-66.9895) and (604.3683,-67.1352)..(604.6097,-67.4266) ..controls (604.8519,-67.7180) and (604.9730,-68.1470)..(604.9730,-68.7134) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (611.3140,-67.2087) --(611.3140,-67.8462) ..controls (611.1241,-67.7485) and (610.9265,-67.6755)..(610.7210,-67.6270) ..controls (610.5163,-67.5778) and (610.3038,-67.5532)..(610.0835,-67.5532) ..controls (609.7491,-67.5532) and (609.4984,-67.6044)..(609.3312,-67.7067) ..controls (609.1640,-67.8091) and (609.0804,-67.9630)..(609.0804,-68.1684) ..controls (609.0804,-68.3247) and (609.1402,-68.4473)..(609.2597,-68.5364) ..controls (609.3792,-68.6255) and (609.6198,-68.7102)..(609.9816,-68.7907) --(610.2124,-68.8423) ..controls (610.6905,-68.9446) and (611.0304,-69.0891)..(611.2320,-69.2759) ..controls (611.4335,-69.4626) and (611.5343,-69.7231)..(611.5343,-70.0575) ..controls (611.5343,-70.4387) and (611.3835,-70.7407)..(611.0820,-70.9634) ..controls (610.7804,-71.1852) and (610.3659,-71.2962)..(609.8386,-71.2962) ..controls (609.6191,-71.2962) and (609.3902,-71.2747)..(609.1519,-71.2317) ..controls (608.9136,-71.1887) and (608.6628,-71.1247)..(608.3995,-71.0395) --(608.3995,-70.3434) ..controls (608.6487,-70.4731) and (608.8941,-70.5704)..(609.1355,-70.6352) ..controls (609.3769,-70.6993) and (609.6163,-70.7313)..(609.8538,-70.7313) ..controls (610.1710,-70.7313) and (610.4148,-70.6770)..(610.5851,-70.5684) ..controls (610.7562,-70.4598) and (610.8417,-70.3067)..(610.8417,-70.1091) ..controls (610.8417,-69.9262) and (610.7800,-69.7860)..(610.6566,-69.6884) ..controls (610.5339,-69.5907) and (610.2636,-69.4966)..(609.8456,-69.4059) --(609.6112,-69.3509) ..controls (609.1941,-69.2634) and (608.8925,-69.1286)..(608.7066,-68.9466) ..controls (608.5214,-68.7645) and (608.4288,-68.5149)..(608.4288,-68.1977) ..controls (608.4288,-67.8118) and (608.5655,-67.5141)..(608.8390,-67.3048) ..controls (609.1124,-67.0946) and (609.5007,-66.9895)..(610.0038,-66.9895) ..controls (610.2523,-66.9895) and (610.4862,-67.0079)..(610.7058,-67.0446) ..controls (610.9261,-67.0805) and (611.1288,-67.1352)..(611.3140,-67.2087) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (616.1152,-68.9700) --(616.1152,-69.2993) --(613.0167,-69.2993) ..controls (613.0464,-69.7634) and (613.1862,-70.1169)..(613.4362,-70.3598) ..controls (613.6862,-70.6028) and (614.0347,-70.7243)..(614.4816,-70.7243) ..controls (614.7402,-70.7243) and (614.9909,-70.6927)..(615.2339,-70.6294) ..controls (615.4769,-70.5661) and (615.7183,-70.4708)..(615.9581,-70.3434) --(615.9581,-70.9809) ..controls (615.7159,-71.0833) and (615.4679,-71.1614)..(615.2140,-71.2153) ..controls (614.9601,-71.2692) and (614.7027,-71.2962)..(614.4417,-71.2962) ..controls (613.7870,-71.2962) and (613.2687,-71.1059)..(612.8866,-70.7255) ..controls (612.5046,-70.3442) and (612.3136,-69.8286)..(612.3136,-69.1786) ..controls (612.3136,-68.5075) and (612.4948,-67.9751)..(612.8573,-67.5813) ..controls (613.2198,-67.1868) and (613.7089,-66.9895)..(614.3245,-66.9895) ..controls (614.8761,-66.9895) and (615.3124,-67.1673)..(615.6335,-67.5227) ..controls (615.9546,-67.8774) and (616.1152,-68.3598)..(616.1152,-68.9700) --cycle (615.4413,-68.7720) ..controls (615.4366,-68.4040) and (615.3335,-68.1102)..(615.1320,-67.8907) ..controls (614.9304,-67.6704) and (614.6636,-67.5602)..(614.3316,-67.5602) ..controls (613.9558,-67.5602) and (613.6550,-67.6665)..(613.4292,-67.8790) ..controls (613.2034,-68.0915) and (613.0734,-68.3907)..(613.0390,-68.7766) --(615.4413,-68.7720) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (619.5980,-67.7173) ..controls (619.5222,-67.6735) and (619.4398,-67.6415)..(619.3507,-67.6212) ..controls (619.2616,-67.6001) and (619.1636,-67.5895)..(619.0566,-67.5895) ..controls (618.6753,-67.5895) and (618.3827,-67.7134)..(618.1788,-67.9610) ..controls (617.9749,-68.2087) and (617.8730,-68.5645)..(617.8730,-69.0286) --(617.8730,-71.1895) --(617.1956,-71.1895) --(617.1956,-67.0880) --(617.8730,-67.0880) --(617.8730,-67.7255) ..controls (618.0152,-67.4762) and (618.1995,-67.2915)..(618.4261,-67.1712) ..controls (618.6534,-67.0501) and (618.9296,-66.9895)..(619.2546,-66.9895) ..controls (619.3007,-66.9895) and (619.3519,-66.9927)..(619.4081,-66.9989) ..controls (619.4644,-67.0044) and (619.5265,-67.0134)..(619.5945,-67.0259) --(619.5980,-67.7173) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (620.3046,-67.0880) --(620.9784,-67.0880) --(620.9784,-71.1895) --(620.3046,-71.1895) --(620.3046,-67.0880) --cycle (620.3046,-65.4907) --(620.9784,-65.4907) --(620.9784,-66.3450) --(620.3046,-66.3450) --(620.3046,-65.4907) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (625.8968,-68.9700) --(625.8968,-69.2993) --(622.7984,-69.2993) ..controls (622.8280,-69.7634) and (622.9679,-70.1169)..(623.2179,-70.3598) ..controls (623.4679,-70.6028) and (623.8163,-70.7243)..(624.2632,-70.7243) ..controls (624.5218,-70.7243) and (624.7726,-70.6927)..(625.0155,-70.6294) ..controls (625.2585,-70.5661) and (625.4999,-70.4708)..(625.7398,-70.3434) --(625.7398,-70.9809) ..controls (625.4976,-71.0833) and (625.2495,-71.1614)..(624.9956,-71.2153) ..controls (624.7417,-71.2692) and (624.4843,-71.2962)..(624.2234,-71.2962) ..controls (623.5687,-71.2962) and (623.0503,-71.1059)..(622.6683,-70.7255) ..controls (622.2862,-70.3442) and (622.0952,-69.8286)..(622.0952,-69.1786) ..controls (622.0952,-68.5075) and (622.2765,-67.9751)..(622.6390,-67.5813) ..controls (623.0015,-67.1868) and (623.4905,-66.9895)..(624.1062,-66.9895) ..controls (624.6577,-66.9895) and (625.0941,-67.1673)..(625.4152,-67.5227) ..controls (625.7363,-67.8774) and (625.8968,-68.3598)..(625.8968,-68.9700) --cycle (625.2230,-68.7720) ..controls (625.2183,-68.4040) and (625.1152,-68.1102)..(624.9136,-67.8907) ..controls (624.7120,-67.6704) and (624.4452,-67.5602)..(624.1132,-67.5602) ..controls (623.7374,-67.5602) and (623.4366,-67.6665)..(623.2109,-67.8790) ..controls (622.9851,-68.0915) and (622.8550,-68.3907)..(622.8206,-68.7766) --(625.2230,-68.7720) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (629.6175,-67.2087) --(629.6175,-67.8462) ..controls (629.4277,-67.7485) and (629.2300,-67.6755)..(629.0245,-67.6270) ..controls (628.8198,-67.5778) and (628.6073,-67.5532)..(628.3870,-67.5532) ..controls (628.0527,-67.5532) and (627.8019,-67.6044)..(627.6347,-67.7067) ..controls (627.4675,-67.8091) and (627.3839,-67.9630)..(627.3839,-68.1684) ..controls (627.3839,-68.3247) and (627.4437,-68.4473)..(627.5632,-68.5364) ..controls (627.6827,-68.6255) and (627.9234,-68.7102)..(628.2851,-68.7907) --(628.5159,-68.8423) ..controls (628.9941,-68.9446) and (629.3339,-69.0891)..(629.5355,-69.2759) ..controls (629.7370,-69.4626) and (629.8378,-69.7231)..(629.8378,-70.0575) ..controls (629.8378,-70.4387) and (629.6870,-70.7407)..(629.3855,-70.9634) ..controls (629.0839,-71.1852) and (628.6695,-71.2962)..(628.1421,-71.2962) ..controls (627.9226,-71.2962) and (627.6937,-71.2747)..(627.4554,-71.2317) ..controls (627.2171,-71.1887) and (626.9663,-71.1247)..(626.7030,-71.0395) --(626.7030,-70.3434) ..controls (626.9523,-70.4731) and (627.1976,-70.5704)..(627.4390,-70.6352) ..controls (627.6804,-70.6993) and (627.9198,-70.7313)..(628.1573,-70.7313) ..controls (628.4745,-70.7313) and (628.7183,-70.6770)..(628.8886,-70.5684) ..controls (629.0597,-70.4598) and (629.1452,-70.3067)..(629.1452,-70.1091) ..controls (629.1452,-69.9262) and (629.0835,-69.7860)..(628.9601,-69.6884) ..controls (628.8374,-69.5907) and (628.5671,-69.4966)..(628.1491,-69.4059) --(627.9148,-69.3509) ..controls (627.4976,-69.2634) and (627.1960,-69.1286)..(627.0101,-68.9466) ..controls (626.8249,-68.7645) and (626.7323,-68.5149)..(626.7323,-68.1977) ..controls (626.7323,-67.8118) and (626.8691,-67.5141)..(627.1425,-67.3048) ..controls (627.4159,-67.0946) and (627.8042,-66.9895)..(628.3073,-66.9895) ..controls (628.5558,-66.9895) and (628.7898,-67.0079)..(629.0093,-67.0446) ..controls (629.2296,-67.0805) and (629.4323,-67.1352)..(629.6175,-67.2087) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (633.2937,-67.0880) --(633.9675,-67.0880) --(633.9675,-71.1895) --(633.2937,-71.1895) --(633.2937,-67.0880) --cycle (633.2937,-65.4907) --(633.9675,-65.4907) --(633.9675,-66.3450) --(633.2937,-66.3450) --(633.2937,-65.4907) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (637.9917,-67.2087) --(637.9917,-67.8462) ..controls (637.8019,-67.7485) and (637.6042,-67.6755)..(637.3987,-67.6270) ..controls (637.1941,-67.5778) and (636.9816,-67.5532)..(636.7613,-67.5532) ..controls (636.4269,-67.5532) and (636.1761,-67.6044)..(636.0089,-67.7067) ..controls (635.8417,-67.8091) and (635.7581,-67.9630)..(635.7581,-68.1684) ..controls (635.7581,-68.3247) and (635.8179,-68.4473)..(635.9374,-68.5364) ..controls (636.0570,-68.6255) and (636.2976,-68.7102)..(636.6593,-68.7907) --(636.8902,-68.8423) ..controls (637.3683,-68.9446) and (637.7081,-69.0891)..(637.9097,-69.2759) ..controls (638.1112,-69.4626) and (638.2120,-69.7231)..(638.2120,-70.0575) ..controls (638.2120,-70.4387) and (638.0612,-70.7407)..(637.7597,-70.9634) ..controls (637.4581,-71.1852) and (637.0437,-71.2962)..(636.5163,-71.2962) ..controls (636.2968,-71.2962) and (636.0679,-71.2747)..(635.8296,-71.2317) ..controls (635.5913,-71.1887) and (635.3405,-71.1247)..(635.0773,-71.0395) --(635.0773,-70.3434) ..controls (635.3265,-70.4731) and (635.5718,-70.5704)..(635.8132,-70.6352) ..controls (636.0546,-70.6993) and (636.2941,-70.7313)..(636.5316,-70.7313) ..controls (636.8487,-70.7313) and (637.0925,-70.6770)..(637.2628,-70.5684) ..controls (637.4339,-70.4598) and (637.5195,-70.3067)..(637.5195,-70.1091) ..controls (637.5195,-69.9262) and (637.4577,-69.7860)..(637.3343,-69.6884) ..controls (637.2116,-69.5907) and (636.9413,-69.4966)..(636.5234,-69.4059) --(636.2890,-69.3509) ..controls (635.8718,-69.2634) and (635.5702,-69.1286)..(635.3843,-68.9466) ..controls (635.1991,-68.7645) and (635.1066,-68.5149)..(635.1066,-68.1977) ..controls (635.1066,-67.8118) and (635.2433,-67.5141)..(635.5167,-67.3048) ..controls (635.7902,-67.0946) and (636.1784,-66.9895)..(636.6816,-66.9895) ..controls (636.9300,-66.9895) and (637.1640,-67.0079)..(637.3835,-67.0446) ..controls (637.6038,-67.0805) and (637.8066,-67.1352)..(637.9917,-67.2087) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (645.0780,-68.7134) --(645.0780,-71.1895) --(644.4042,-71.1895) --(644.4042,-68.7356) ..controls (644.4042,-68.3473) and (644.3284,-68.0571)..(644.1769,-67.8649) ..controls (644.0253,-67.6720) and (643.7984,-67.5755)..(643.4960,-67.5755) ..controls (643.1320,-67.5755) and (642.8448,-67.6915)..(642.6347,-67.9235) ..controls (642.4245,-68.1548) and (642.3195,-68.4708)..(642.3195,-68.8716) --(642.3195,-71.1895) --(641.6421,-71.1895) --(641.6421,-65.4907) --(642.3195,-65.4907) --(642.3195,-67.7255) ..controls (642.4812,-67.4786) and (642.6710,-67.2942)..(642.8890,-67.1723) ..controls (643.1077,-67.0505) and (643.3601,-66.9895)..(643.6460,-66.9895) ..controls (644.1171,-66.9895) and (644.4734,-67.1352)..(644.7148,-67.4266) ..controls (644.9570,-67.7180) and (645.0780,-68.1470)..(645.0780,-68.7134) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (646.4210,-67.0880) --(647.0948,-67.0880) --(647.0948,-71.1895) --(646.4210,-71.1895) --(646.4210,-67.0880) --cycle (646.4210,-65.4907) --(647.0948,-65.4907) --(647.0948,-66.3450) --(646.4210,-66.3450) --(646.4210,-65.4907) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (651.2034,-69.0907) ..controls (651.2034,-68.6024) and (651.1027,-68.2243)..(650.9011,-67.9563) ..controls (650.7003,-67.6876) and (650.4179,-67.5532)..(650.0538,-67.5532) ..controls (649.6929,-67.5532) and (649.4116,-67.6876)..(649.2101,-67.9563) ..controls (649.0085,-68.2243) and (648.9077,-68.6024)..(648.9077,-69.0907) ..controls (648.9077,-69.5766) and (649.0085,-69.9540)..(649.2101,-70.2227) ..controls (649.4116,-70.4915) and (649.6929,-70.6259)..(650.0538,-70.6259) ..controls (650.4179,-70.6259) and (650.7003,-70.4915)..(650.9011,-70.2227) ..controls (651.1027,-69.9540) and (651.2034,-69.5766)..(651.2034,-69.0907) --cycle (651.8773,-70.6809) ..controls (651.8773,-71.3786) and (651.7222,-71.8977)..(651.4120,-72.2384) ..controls (651.1027,-72.5790) and (650.6280,-72.7493)..(649.9882,-72.7493) ..controls (649.7515,-72.7493) and (649.5280,-72.7317)..(649.3179,-72.6966) ..controls (649.1077,-72.6614) and (648.9038,-72.6071)..(648.7062,-72.5337) --(648.7062,-71.8786) ..controls (648.9038,-71.9856) and (649.0991,-72.0645)..(649.2921,-72.1153) ..controls (649.4851,-72.1669) and (649.6816,-72.1927)..(649.8816,-72.1927) ..controls (650.3238,-72.1927) and (650.6546,-72.0774)..(650.8741,-71.8470) ..controls (651.0937,-71.6165) and (651.2034,-71.2680)..(651.2034,-70.8016) --(651.2034,-70.4677) ..controls (651.0644,-70.7098) and (650.8863,-70.8907)..(650.6691,-71.0102) ..controls (650.4519,-71.1298) and (650.1917,-71.1895)..(649.8886,-71.1895) ..controls (649.3863,-71.1895) and (648.9812,-70.9981)..(648.6734,-70.6153) ..controls (648.3655,-70.2317) and (648.2116,-69.7235)..(648.2116,-69.0907) ..controls (648.2116,-68.4563) and (648.3655,-67.9477)..(648.6734,-67.5649) ..controls (648.9812,-67.1813) and (649.3863,-66.9895)..(649.8886,-66.9895) ..controls (650.1917,-66.9895) and (650.4519,-67.0493)..(650.6691,-67.1688) ..controls (650.8863,-67.2884) and (651.0644,-67.4688)..(651.2034,-67.7102) --(651.2034,-67.0880) --(651.8773,-67.0880) --(651.8773,-70.6809) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (656.6761,-68.7134) --(656.6761,-71.1895) --(656.0023,-71.1895) --(656.0023,-68.7356) ..controls (656.0023,-68.3473) and (655.9265,-68.0571)..(655.7749,-67.8649) ..controls (655.6234,-67.6720) and (655.3964,-67.5755)..(655.0941,-67.5755) ..controls (654.7300,-67.5755) and (654.4429,-67.6915)..(654.2327,-67.9235) ..controls (654.0226,-68.1548) and (653.9175,-68.4708)..(653.9175,-68.8716) --(653.9175,-71.1895) --(653.2402,-71.1895) --(653.2402,-65.4907) --(653.9175,-65.4907) --(653.9175,-67.7255) ..controls (654.0792,-67.4786) and (654.2691,-67.2942)..(654.4870,-67.1723) ..controls (654.7058,-67.0505) and (654.9581,-66.9895)..(655.2441,-66.9895) ..controls (655.7152,-66.9895) and (656.0714,-67.1352)..(656.3128,-67.4266) ..controls (656.5550,-67.7180) and (656.6761,-68.1470)..(656.6761,-68.7134) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (661.5277,-68.9700) --(661.5277,-69.2993) --(658.4292,-69.2993) ..controls (658.4589,-69.7634) and (658.5987,-70.1169)..(658.8487,-70.3598) ..controls (659.0987,-70.6028) and (659.4472,-70.7243)..(659.8941,-70.7243) ..controls (660.1527,-70.7243) and (660.4034,-70.6927)..(660.6464,-70.6294) ..controls (660.8894,-70.5661) and (661.1308,-70.4708)..(661.3706,-70.3434) --(661.3706,-70.9809) ..controls (661.1284,-71.0833) and (660.8804,-71.1614)..(660.6265,-71.2153) ..controls (660.3726,-71.2692) and (660.1152,-71.2962)..(659.8542,-71.2962) ..controls (659.1995,-71.2962) and (658.6812,-71.1059)..(658.2991,-70.7255) ..controls (657.9171,-70.3442) and (657.7261,-69.8286)..(657.7261,-69.1786) ..controls (657.7261,-68.5075) and (657.9073,-67.9751)..(658.2698,-67.5813) ..controls (658.6323,-67.1868) and (659.1214,-66.9895)..(659.7370,-66.9895) ..controls (660.2886,-66.9895) and (660.7249,-67.1673)..(661.0460,-67.5227) ..controls (661.3671,-67.8774) and (661.5277,-68.3598)..(661.5277,-68.9700) --cycle (660.8538,-68.7720) ..controls (660.8491,-68.4040) and (660.7460,-68.1102)..(660.5445,-67.8907) ..controls (660.3429,-67.6704) and (660.0761,-67.5602)..(659.7441,-67.5602) ..controls (659.3683,-67.5602) and (659.0675,-67.6665)..(658.8417,-67.8790) ..controls (658.6159,-68.0915) and (658.4859,-68.3907)..(658.4515,-68.7766) --(660.8538,-68.7720) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (665.0105,-67.7173) ..controls (664.9347,-67.6735) and (664.8523,-67.6415)..(664.7632,-67.6212) ..controls (664.6741,-67.6001) and (664.5761,-67.5895)..(664.4691,-67.5895) ..controls (664.0878,-67.5895) and (663.7952,-67.7134)..(663.5913,-67.9610) ..controls (663.3874,-68.2087) and (663.2855,-68.5645)..(663.2855,-69.0286) --(663.2855,-71.1895) --(662.6081,-71.1895) --(662.6081,-67.0880) --(663.2855,-67.0880) --(663.2855,-67.7255) ..controls (663.4277,-67.4762) and (663.6120,-67.2915)..(663.8386,-67.1712) ..controls (664.0659,-67.0501) and (664.3421,-66.9895)..(664.6671,-66.9895) ..controls (664.7132,-66.9895) and (664.7644,-66.9927)..(664.8206,-66.9989) ..controls (664.8769,-67.0044) and (664.9390,-67.0134)..(665.0070,-67.0259) --(665.0105,-67.7173) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (668.1007,-67.0880) --(668.7745,-67.0880) --(668.7745,-71.1895) --(668.1007,-71.1895) --(668.1007,-67.0880) --cycle (668.1007,-65.4907) --(668.7745,-65.4907) --(668.7745,-66.3450) --(668.1007,-66.3450) --(668.1007,-65.4907) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (673.5945,-68.7134) --(673.5945,-71.1895) --(672.9206,-71.1895) --(672.9206,-68.7356) ..controls (672.9206,-68.3473) and (672.8448,-68.0571)..(672.6933,-67.8649) ..controls (672.5417,-67.6720) and (672.3148,-67.5755)..(672.0124,-67.5755) ..controls (671.6484,-67.5755) and (671.3613,-67.6915)..(671.1511,-67.9235) ..controls (670.9409,-68.1548) and (670.8359,-68.4708)..(670.8359,-68.8716) --(670.8359,-71.1895) --(670.1585,-71.1895) --(670.1585,-67.0880) --(670.8359,-67.0880) --(670.8359,-67.7255) ..controls (670.9976,-67.4786) and (671.1874,-67.2942)..(671.4054,-67.1723) ..controls (671.6241,-67.0505) and (671.8765,-66.9895)..(672.1624,-66.9895) ..controls (672.6335,-66.9895) and (672.9898,-67.1352)..(673.2312,-67.4266) ..controls (673.4734,-67.7180) and (673.5945,-68.1470)..(673.5945,-68.7134) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (678.0534,-70.5673) --(680.6351,-70.5673) --(680.6351,-71.1895) --(677.1640,-71.1895) --(677.1640,-70.5673) ..controls (677.4445,-70.2766) and (677.8269,-69.8868)..(678.3112,-69.3977) ..controls (678.7964,-68.9079) and (679.1011,-68.5919)..(679.2253,-68.4497) ..controls (679.4620,-68.1841) and (679.6273,-67.9591)..(679.7210,-67.7747) ..controls (679.8155,-67.5903) and (679.8628,-67.4091)..(679.8628,-67.2309) ..controls (679.8628,-66.9403) and (679.7609,-66.7036)..(679.5570,-66.5208) ..controls (679.3530,-66.3372) and (679.0874,-66.2454)..(678.7601,-66.2454) ..controls (678.5280,-66.2454) and (678.2831,-66.2856)..(678.0253,-66.3661) ..controls (677.7683,-66.4466) and (677.4933,-66.5688)..(677.2003,-66.7329) --(677.2003,-65.9852) ..controls (677.4980,-65.8657) and (677.7761,-65.7755)..(678.0347,-65.7145) ..controls (678.2941,-65.6536) and (678.5312,-65.6231)..(678.7460,-65.6231) ..controls (679.3124,-65.6231) and (679.7640,-65.7649)..(680.1007,-66.0485) ..controls (680.4374,-66.3313) and (680.6058,-66.7095)..(680.6058,-67.1829) ..controls (680.6058,-67.4079) and (680.5636,-67.6212)..(680.4792,-67.8227) ..controls (680.3956,-68.0235) and (680.2425,-68.2606)..(680.0198,-68.5341) ..controls (679.9589,-68.6052) and (679.7648,-68.8098)..(679.4374,-69.1481) ..controls (679.1109,-69.4864) and (678.6495,-69.9595)..(678.0534,-70.5673) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (683.7698,-66.2091) ..controls (683.3894,-66.2091) and (683.1030,-66.3966)..(682.9109,-66.7716) ..controls (682.7195,-67.1458) and (682.6237,-67.7091)..(682.6237,-68.4614) ..controls (682.6237,-69.2106) and (682.7195,-69.7727)..(682.9109,-70.1477) ..controls (683.1030,-70.5227) and (683.3894,-70.7102)..(683.7698,-70.7102) ..controls (684.1534,-70.7102) and (684.4409,-70.5227)..(684.6323,-70.1477) ..controls (684.8245,-69.7727) and (684.9206,-69.2106)..(684.9206,-68.4614) ..controls (684.9206,-67.7091) and (684.8245,-67.1458)..(684.6323,-66.7716) ..controls (684.4409,-66.3966) and (684.1534,-66.2091)..(683.7698,-66.2091) --cycle (683.7698,-65.6231) ..controls (684.3831,-65.6231) and (684.8515,-65.8657)..(685.1749,-66.3509) ..controls (685.4984,-66.8352) and (685.6601,-67.5387)..(685.6601,-68.4614) ..controls (685.6601,-69.3817) and (685.4984,-70.0845)..(685.1749,-70.5696) ..controls (684.8515,-71.0540) and (684.3831,-71.2962)..(683.7698,-71.2962) ..controls (683.1573,-71.2962) and (682.6894,-71.0540)..(682.3659,-70.5696) ..controls (682.0425,-70.0845) and (681.8808,-69.3817)..(681.8808,-68.4614) ..controls (681.8808,-67.5387) and (682.0425,-66.8352)..(682.3659,-66.3509) ..controls (682.6894,-65.8657) and (683.1573,-65.6231)..(683.7698,-65.6231) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (687.5972,-70.5673) --(690.1788,-70.5673) --(690.1788,-71.1895) --(686.7077,-71.1895) --(686.7077,-70.5673) ..controls (686.9882,-70.2766) and (687.3706,-69.8868)..(687.8550,-69.3977) ..controls (688.3402,-68.9079) and (688.6448,-68.5919)..(688.7691,-68.4497) ..controls (689.0058,-68.1841) and (689.1710,-67.9591)..(689.2648,-67.7747) ..controls (689.3593,-67.5903) and (689.4066,-67.4091)..(689.4066,-67.2309) ..controls (689.4066,-66.9403) and (689.3046,-66.7036)..(689.1007,-66.5208) ..controls (688.8968,-66.3372) and (688.6312,-66.2454)..(688.3038,-66.2454) ..controls (688.0718,-66.2454) and (687.8269,-66.2856)..(687.5691,-66.3661) ..controls (687.3120,-66.4466) and (687.0370,-66.5688)..(686.7441,-66.7329) --(686.7441,-65.9852) ..controls (687.0417,-65.8657) and (687.3198,-65.7755)..(687.5784,-65.7145) ..controls (687.8378,-65.6536) and (688.0749,-65.6231)..(688.2898,-65.6231) ..controls (688.8562,-65.6231) and (689.3077,-65.7649)..(689.6445,-66.0485) ..controls (689.9812,-66.3313) and (690.1495,-66.7095)..(690.1495,-67.1829) ..controls (690.1495,-67.4079) and (690.1073,-67.6212)..(690.0230,-67.8227) ..controls (689.9394,-68.0235) and (689.7862,-68.2606)..(689.5636,-68.5341) ..controls (689.5027,-68.6052) and (689.3085,-68.8098)..(688.9812,-69.1481) ..controls (688.6546,-69.4864) and (688.1933,-69.9595)..(687.5972,-70.5673) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (691.8605,-70.5673) --(693.0687,-70.5673) --(693.0687,-66.3954) --(691.7538,-66.6591) --(691.7538,-65.9852) --(693.0616,-65.7216) --(693.8011,-65.7216) --(693.8011,-70.5673) --(695.0093,-70.5673) --(695.0093,-71.1895) --(691.8605,-71.1895) --(691.8605,-70.5673) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (697.1339,-70.2591) --(697.8769,-70.2591) --(697.8769,-71.1895) --(697.1339,-71.1895) --(697.1339,-70.2591) --cycle (697.8558,-69.7212) --(697.1562,-69.7212) --(697.1562,-69.1575) ..controls (697.1562,-68.9106) and (697.1902,-68.7079)..(697.2581,-68.5493) ..controls (697.3269,-68.3907) and (697.4710,-68.2063)..(697.6905,-67.9962) --(698.0198,-67.6704) ..controls (698.1589,-67.5407) and (698.2597,-67.4184)..(698.3222,-67.3036) ..controls (698.3847,-67.1887) and (698.4159,-67.0716)..(698.4159,-66.9520) ..controls (698.4159,-66.7348) and (698.3359,-66.5591)..(698.1757,-66.4247) ..controls (698.0155,-66.2903) and (697.8038,-66.2231)..(697.5405,-66.2231) ..controls (697.3476,-66.2231) and (697.1417,-66.2661)..(696.9230,-66.3520) ..controls (696.7050,-66.4372) and (696.4773,-66.5618)..(696.2398,-66.7259) --(696.2398,-66.0368) ..controls (696.4695,-65.8977) and (696.7019,-65.7942)..(696.9370,-65.7262) ..controls (697.1730,-65.6575) and (697.4167,-65.6231)..(697.6683,-65.6231) ..controls (698.1175,-65.6231) and (698.4780,-65.7415)..(698.7499,-65.9782) ..controls (699.0226,-66.2149) and (699.1589,-66.5274)..(699.1589,-66.9157) ..controls (699.1589,-67.1016) and (699.1148,-67.2782)..(699.0265,-67.4454) ..controls (698.9390,-67.6126) and (698.7855,-67.8009)..(698.5659,-68.0102) --(698.2437,-68.3255) ..controls (698.1288,-68.4403) and (698.0476,-68.5302)..(697.9999,-68.5950) ..controls (697.9523,-68.6598) and (697.9187,-68.7227)..(697.8991,-68.7837) ..controls (697.8843,-68.8345) and (697.8734,-68.8966)..(697.8663,-68.9700) ..controls (697.8593,-69.0434) and (697.8558,-69.1434)..(697.8558,-69.2700) --(697.8558,-69.7212) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (584.0144,-98.6182) --(584.0144,-103.0398) --(584.9443,-103.0398) ..controls (585.7292,-103.0398) and (586.3036,-102.8623)..(586.6676,-102.5072) ..controls (587.0316,-102.1513) and (587.2136,-101.5899)..(587.2136,-100.8229) ..controls (587.2136,-100.0616) and (587.0316,-99.5038)..(586.6676,-99.1495) ..controls (586.3036,-98.7953) and (585.7292,-98.6182)..(584.9443,-98.6182) --(584.0144,-98.6182) --cycle (583.2454,-97.9856) --(584.8261,-97.9856) ..controls (585.9278,-97.9856) and (586.7363,-98.2148)..(587.2514,-98.6730) ..controls (587.7673,-99.1313) and (588.0253,-99.8479)..(588.0253,-100.8229) ..controls (588.0253,-101.8036) and (587.7661,-102.5238)..(587.2477,-102.9837) ..controls (586.7302,-103.4428) and (585.9230,-103.6723)..(584.8261,-103.6723) --(583.2454,-103.6723) --(583.2454,-97.9856) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (592.8698,-101.3640) --(592.8698,-101.7065) --(589.6475,-101.7065) ..controls (589.6783,-102.1891) and (589.8238,-102.5568)..(590.0838,-102.8094) ..controls (590.3438,-103.0621) and (590.7062,-103.1885)..(591.1709,-103.1885) ..controls (591.4398,-103.1885) and (591.7007,-103.1556)..(591.9533,-103.0898) ..controls (592.2060,-103.0239) and (592.4571,-102.9248)..(592.7065,-102.7924) --(592.7065,-103.4554) ..controls (592.4547,-103.5618) and (592.1967,-103.6431)..(591.9326,-103.6991) ..controls (591.6686,-103.7552) and (591.4008,-103.7832)..(591.1295,-103.7832) ..controls (590.4486,-103.7832) and (589.9095,-103.5854)..(589.5122,-103.1897) ..controls (589.1149,-102.7932) and (588.9162,-102.2569)..(588.9162,-101.5809) ..controls (588.9162,-100.8830) and (589.1047,-100.3293)..(589.4817,-99.9198) ..controls (589.8587,-99.5095) and (590.3673,-99.3043)..(591.0076,-99.3043) ..controls (591.5812,-99.3043) and (592.0350,-99.4892)..(592.3689,-99.8588) ..controls (592.7029,-100.2277) and (592.8698,-100.7294)..(592.8698,-101.3640) --cycle (592.1691,-101.1580) ..controls (592.1642,-100.7753) and (592.0569,-100.4698)..(591.8473,-100.2415) ..controls (591.6377,-100.0124) and (591.3602,-99.8978)..(591.0149,-99.8978) ..controls (590.6241,-99.8978) and (590.3113,-100.0083)..(590.0765,-100.2293) ..controls (589.8417,-100.4503) and (589.7064,-100.7615)..(589.6706,-101.1629) --(592.1691,-101.1580) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (596.7394,-99.5322) --(596.7394,-100.1952) ..controls (596.5419,-100.0937) and (596.3364,-100.0177)..(596.1227,-99.9673) ..controls (595.9098,-99.9161) and (595.6888,-99.8905)..(595.4597,-99.8905) ..controls (595.1119,-99.8905) and (594.8511,-99.9438)..(594.6773,-100.0502) ..controls (594.5034,-100.1566) and (594.4164,-100.3167)..(594.4164,-100.5304) ..controls (594.4164,-100.6929) and (594.4786,-100.8204)..(594.6029,-100.9131) ..controls (594.7272,-101.0057) and (594.9775,-101.0938)..(595.3537,-101.1775) --(595.5938,-101.2312) ..controls (596.0910,-101.3376) and (596.4444,-101.4879)..(596.6541,-101.6821) ..controls (596.8637,-101.8763) and (596.9685,-102.1473)..(596.9685,-102.4950) ..controls (596.9685,-102.8915) and (596.8117,-103.2055)..(596.4981,-103.4371) ..controls (596.1844,-103.6678) and (595.7534,-103.7832)..(595.2050,-103.7832) ..controls (594.9767,-103.7832) and (594.7386,-103.7609)..(594.4908,-103.7162) ..controls (594.2430,-103.6715) and (593.9822,-103.6049)..(593.7083,-103.5163) --(593.7083,-102.7924) ..controls (593.9675,-102.9273) and (594.2227,-103.0284)..(594.4737,-103.0958) ..controls (594.7248,-103.1625) and (594.9738,-103.1958)..(595.2208,-103.1958) ..controls (595.5507,-103.1958) and (595.8042,-103.1393)..(595.9813,-103.0264) ..controls (596.1593,-102.9134) and (596.2482,-102.7542)..(596.2482,-102.5486) ..controls (596.2482,-102.3585) and (596.1840,-102.2127)..(596.0557,-102.1111) ..controls (595.9281,-102.0095) and (595.6470,-101.9116)..(595.2123,-101.8174) --(594.9685,-101.7601) ..controls (594.5347,-101.6691) and (594.2210,-101.5289)..(594.0277,-101.3396) ..controls (593.8351,-101.1503) and (593.7388,-100.8907)..(593.7388,-100.5608) ..controls (593.7388,-100.1595) and (593.8810,-99.8499)..(594.1654,-99.6322) ..controls (594.4498,-99.4136) and (594.8536,-99.3043)..(595.3768,-99.3043) ..controls (595.6352,-99.3043) and (595.8785,-99.3234)..(596.1068,-99.3616) ..controls (596.3360,-99.3990) and (596.5468,-99.4558)..(596.7394,-99.5322) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (601.1537,-99.5700) --(601.1537,-100.2257) ..controls (600.9554,-100.1160) and (600.7568,-100.0339)..(600.5577,-99.9795) ..controls (600.3587,-99.9251) and (600.1576,-99.8978)..(599.9544,-99.8978) ..controls (599.4994,-99.8978) and (599.1460,-100.0421)..(598.8941,-100.3305) ..controls (598.6431,-100.6181) and (598.5175,-101.0223)..(598.5175,-101.5432) ..controls (598.5175,-102.0640) and (598.6431,-102.4686)..(598.8941,-102.7570) ..controls (599.1460,-103.0447) and (599.4994,-103.1885)..(599.9544,-103.1885) ..controls (600.1576,-103.1885) and (600.3587,-103.1613)..(600.5577,-103.1068) ..controls (600.7568,-103.0524) and (600.9554,-102.9703)..(601.1537,-102.8606) --(601.1537,-103.5090) ..controls (600.9579,-103.6000) and (600.7552,-103.6683)..(600.5455,-103.7138) ..controls (600.3367,-103.7601) and (600.1141,-103.7832)..(599.8777,-103.7832) ..controls (599.2350,-103.7832) and (598.7243,-103.5813)..(598.3457,-103.1775) ..controls (597.9679,-102.7737) and (597.7790,-102.2289)..(597.7790,-101.5432) ..controls (597.7790,-100.8477) and (597.9699,-100.3008)..(598.3518,-99.9027) ..controls (598.7345,-99.5038) and (599.2585,-99.3043)..(599.9240,-99.3043) ..controls (600.1393,-99.3043) and (600.3497,-99.3267)..(600.5553,-99.3713) ..controls (600.7608,-99.4152) and (600.9603,-99.4814)..(601.1537,-99.5700) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (604.8441,-100.0612) ..controls (604.7653,-100.0157) and (604.6795,-99.9823)..(604.5869,-99.9612) ..controls (604.4943,-99.9393) and (604.3923,-99.9283)..(604.2810,-99.9283) ..controls (603.8845,-99.9283) and (603.5802,-100.0571)..(603.3682,-100.3147) ..controls (603.1561,-100.5722) and (603.0501,-100.9423)..(603.0501,-101.4249) --(603.0501,-103.6723) --(602.3456,-103.6723) --(602.3456,-99.4067) --(603.0501,-99.4067) --(603.0501,-100.0697) ..controls (603.1979,-99.8105) and (603.3897,-99.6183)..(603.6253,-99.4932) ..controls (603.8618,-99.3673) and (604.1490,-99.3043)..(604.4870,-99.3043) ..controls (604.5349,-99.3043) and (604.5881,-99.3076)..(604.6466,-99.3141) ..controls (604.7051,-99.3198) and (604.7697,-99.3291)..(604.8404,-99.3421) --(604.8441,-100.0612) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (605.5790,-99.4067) --(606.2798,-99.4067) --(606.2798,-103.6723) --(605.5790,-103.6723) --(605.5790,-99.4067) --cycle (605.5790,-97.7455) --(606.2798,-97.7455) --(606.2798,-98.6340) --(605.5790,-98.6340) --(605.5790,-97.7455) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (610.8086,-101.5432) ..controls (610.8086,-101.0280) and (610.7026,-100.6238)..(610.4905,-100.3305) ..controls (610.2785,-100.0372) and (609.9872,-99.8905)..(609.6167,-99.8905) ..controls (609.2454,-99.8905) and (608.9537,-100.0372)..(608.7416,-100.3305) ..controls (608.5296,-100.6238) and (608.4235,-101.0280)..(608.4235,-101.5432) ..controls (608.4235,-102.0583) and (608.5296,-102.4625)..(608.7416,-102.7558) ..controls (608.9537,-103.0491) and (609.2454,-103.1958)..(609.6167,-103.1958) ..controls (609.9872,-103.1958) and (610.2785,-103.0491)..(610.4905,-102.7558) ..controls (610.7026,-102.4625) and (610.8086,-102.0583)..(610.8086,-101.5432) --cycle (608.4235,-100.0538) ..controls (608.5714,-99.8003) and (608.7575,-99.6123)..(608.9817,-99.4896) ..controls (609.2068,-99.3661) and (609.4753,-99.3043)..(609.7873,-99.3043) ..controls (610.3057,-99.3043) and (610.7266,-99.5099)..(611.0499,-99.9210) ..controls (611.3741,-100.3321) and (611.5362,-100.8728)..(611.5362,-101.5432) ..controls (611.5362,-102.2135) and (611.3741,-102.7546)..(611.0499,-103.1665) ..controls (610.7266,-103.5777) and (610.3057,-103.7832)..(609.7873,-103.7832) ..controls (609.4753,-103.7832) and (609.2068,-103.7215)..(608.9817,-103.5980) ..controls (608.7575,-103.4745) and (608.5714,-103.2860)..(608.4235,-103.0325) --(608.4235,-103.6723) --(607.7191,-103.6723) --(607.7191,-97.7455) --(608.4235,-97.7455) --(608.4235,-100.0538) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (616.3466,-101.3640) --(616.3466,-101.7065) --(613.1243,-101.7065) ..controls (613.1551,-102.1891) and (613.3006,-102.5568)..(613.5606,-102.8094) ..controls (613.8206,-103.0621) and (614.1829,-103.1885)..(614.6477,-103.1885) ..controls (614.9166,-103.1885) and (615.1774,-103.1556)..(615.4301,-103.0898) ..controls (615.6828,-103.0239) and (615.9339,-102.9248)..(616.1833,-102.7924) --(616.1833,-103.4554) ..controls (615.9314,-103.5618) and (615.6735,-103.6431)..(615.4094,-103.6991) ..controls (615.1453,-103.7552) and (614.8776,-103.7832)..(614.6063,-103.7832) ..controls (613.9254,-103.7832) and (613.3863,-103.5854)..(612.9890,-103.1897) ..controls (612.5917,-102.7932) and (612.3930,-102.2569)..(612.3930,-101.5809) ..controls (612.3930,-100.8830) and (612.5815,-100.3293)..(612.9585,-99.9198) ..controls (613.3355,-99.5095) and (613.8441,-99.3043)..(614.4844,-99.3043) ..controls (615.0580,-99.3043) and (615.5118,-99.4892)..(615.8457,-99.8588) ..controls (616.1797,-100.2277) and (616.3466,-100.7294)..(616.3466,-101.3640) --cycle (615.6458,-101.1580) ..controls (615.6410,-100.7753) and (615.5337,-100.4698)..(615.3241,-100.2415) ..controls (615.1145,-100.0124) and (614.8370,-99.8978)..(614.4917,-99.8978) ..controls (614.1009,-99.8978) and (613.7881,-100.0083)..(613.5533,-100.2293) ..controls (613.3184,-100.4503) and (613.1832,-100.7615)..(613.1474,-101.1629) --(615.6458,-101.1580) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (620.6695,-98.1953) --(620.6695,-99.4067) --(622.1125,-99.4067) --(622.1125,-99.9515) --(620.6695,-99.9515) --(620.6695,-102.2671) ..controls (620.6695,-102.6148) and (620.7171,-102.8383)..(620.8121,-102.9374) ..controls (620.9072,-103.0365) and (621.1010,-103.0861)..(621.3935,-103.0861) --(622.1125,-103.0861) --(622.1125,-103.6723) --(621.3935,-103.6723) ..controls (620.8523,-103.6723) and (620.4790,-103.5716)..(620.2734,-103.3701) ..controls (620.0679,-103.1678) and (619.9651,-102.8001)..(619.9651,-102.2671) --(619.9651,-99.9515) --(619.4508,-99.9515) --(619.4508,-99.4067) --(619.9651,-99.4067) --(619.9651,-98.1953) --(620.6695,-98.1953) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (626.5805,-101.0971) --(626.5805,-103.6723) --(625.8797,-103.6723) --(625.8797,-101.1203) ..controls (625.8797,-100.7164) and (625.8009,-100.4146)..(625.6432,-100.2147) ..controls (625.4856,-100.0140) and (625.2496,-99.9137)..(624.9352,-99.9137) ..controls (624.5565,-99.9137) and (624.2579,-100.0343)..(624.0394,-100.2757) ..controls (623.8208,-100.5162) and (623.7115,-100.8448)..(623.7115,-101.2616) --(623.7115,-103.6723) --(623.0071,-103.6723) --(623.0071,-97.7455) --(623.7115,-97.7455) --(623.7115,-100.0697) ..controls (623.8797,-99.8129) and (624.0772,-99.6212)..(624.3038,-99.4944) ..controls (624.5313,-99.3677) and (624.7938,-99.3043)..(625.0912,-99.3043) ..controls (625.5811,-99.3043) and (625.9516,-99.4558)..(626.2027,-99.7589) ..controls (626.4545,-100.0620) and (626.5805,-100.5080)..(626.5805,-101.0971) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (627.9772,-99.4067) --(628.6779,-99.4067) --(628.6779,-103.6723) --(627.9772,-103.6723) --(627.9772,-99.4067) --cycle (627.9772,-97.7455) --(628.6779,-97.7455) --(628.6779,-98.6340) --(627.9772,-98.6340) --(627.9772,-97.7455) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (632.8631,-99.5322) --(632.8631,-100.1952) ..controls (632.6657,-100.0937) and (632.4601,-100.0177)..(632.2464,-99.9673) ..controls (632.0336,-99.9161) and (631.8126,-99.8905)..(631.5834,-99.8905) ..controls (631.2357,-99.8905) and (630.9749,-99.9438)..(630.8010,-100.0502) ..controls (630.6271,-100.1566) and (630.5402,-100.3167)..(630.5402,-100.5304) ..controls (630.5402,-100.6929) and (630.6023,-100.8204)..(630.7267,-100.9131) ..controls (630.8510,-101.0057) and (631.1012,-101.0938)..(631.4774,-101.1775) --(631.7175,-101.2312) ..controls (632.2147,-101.3376) and (632.5682,-101.4879)..(632.7778,-101.6821) ..controls (632.9874,-101.8763) and (633.0923,-102.1473)..(633.0923,-102.4950) ..controls (633.0923,-102.8915) and (632.9354,-103.2055)..(632.6218,-103.4371) ..controls (632.3082,-103.6678) and (631.8772,-103.7832)..(631.3287,-103.7832) ..controls (631.1004,-103.7832) and (630.8623,-103.7609)..(630.6145,-103.7162) ..controls (630.3667,-103.6715) and (630.1059,-103.6049)..(629.8321,-103.5163) --(629.8321,-102.7924) ..controls (630.0913,-102.9273) and (630.3464,-103.0284)..(630.5975,-103.0958) ..controls (630.8485,-103.1625) and (631.0976,-103.1958)..(631.3446,-103.1958) ..controls (631.6744,-103.1958) and (631.9279,-103.1393)..(632.1051,-103.0264) ..controls (632.2830,-102.9134) and (632.3720,-102.7542)..(632.3720,-102.5486) ..controls (632.3720,-102.3585) and (632.3078,-102.2127)..(632.1794,-102.1111) ..controls (632.0518,-102.0095) and (631.7707,-101.9116)..(631.3360,-101.8174) --(631.0923,-101.7601) ..controls (630.6584,-101.6691) and (630.3448,-101.5289)..(630.1514,-101.3396) ..controls (629.9588,-101.1503) and (629.8626,-100.8907)..(629.8626,-100.5608) ..controls (629.8626,-100.1595) and (630.0048,-99.8499)..(630.2891,-99.6322) ..controls (630.5735,-99.4136) and (630.9773,-99.3043)..(631.5006,-99.3043) ..controls (631.7589,-99.3043) and (632.0023,-99.3234)..(632.2306,-99.3616) ..controls (632.4597,-99.3990) and (632.6706,-99.4558)..(632.8631,-99.5322) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (636.6863,-99.4067) --(637.3871,-99.4067) --(637.3871,-103.6723) --(636.6863,-103.6723) --(636.6863,-99.4067) --cycle (636.6863,-97.7455) --(637.3871,-97.7455) --(637.3871,-98.6340) --(636.6863,-98.6340) --(636.6863,-97.7455) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (642.1744,-100.2257) ..controls (642.3499,-99.9104) and (642.5595,-99.6781)..(642.8033,-99.5286) ..controls (643.0470,-99.3791) and (643.3338,-99.3043)..(643.6637,-99.3043) ..controls (644.1081,-99.3043) and (644.4510,-99.4599)..(644.6923,-99.7711) ..controls (644.9336,-100.0815) and (645.0543,-100.5235)..(645.0543,-101.0971) --(645.0543,-103.6723) --(644.3498,-103.6723) --(644.3498,-101.1203) ..controls (644.3498,-100.7116) and (644.2771,-100.4085)..(644.1317,-100.2111) ..controls (643.9871,-100.0128) and (643.7665,-99.9137)..(643.4699,-99.9137) ..controls (643.1067,-99.9137) and (642.8195,-100.0343)..(642.6082,-100.2757) ..controls (642.3978,-100.5162) and (642.2926,-100.8448)..(642.2926,-101.2616) --(642.2926,-103.6723) --(641.5882,-103.6723) --(641.5882,-101.1203) ..controls (641.5882,-100.7091) and (641.5158,-100.4053)..(641.3712,-100.2086) ..controls (641.2266,-100.0120) and (641.0032,-99.9137)..(640.7009,-99.9137) ..controls (640.3426,-99.9137) and (640.0578,-100.0348)..(639.8466,-100.2769) ..controls (639.6361,-100.5190) and (639.5309,-100.8473)..(639.5309,-101.2616) --(639.5309,-103.6723) --(638.8265,-103.6723) --(638.8265,-99.4067) --(639.5309,-99.4067) --(639.5309,-100.0697) ..controls (639.6910,-99.8081) and (639.8827,-99.6151)..(640.1062,-99.4908) ..controls (640.3296,-99.3665) and (640.5949,-99.3043)..(640.9020,-99.3043) ..controls (641.2124,-99.3043) and (641.4760,-99.3831)..(641.6930,-99.5408) ..controls (641.9099,-99.6976) and (642.0704,-99.9259)..(642.1744,-100.2257) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (648.3900,-101.5285) ..controls (647.8237,-101.5285) and (647.4312,-101.5931)..(647.2127,-101.7223) ..controls (646.9941,-101.8515) and (646.8848,-102.0725)..(646.8848,-102.3853) ..controls (646.8848,-102.6339) and (646.9669,-102.8314)..(647.1310,-102.9776) ..controls (647.2952,-103.1231) and (647.5178,-103.1958)..(647.7989,-103.1958) ..controls (648.1881,-103.1958) and (648.5001,-103.0581)..(648.7349,-102.7826) ..controls (648.9697,-102.5072) and (649.0871,-102.1412)..(649.0871,-101.6845) --(649.0871,-101.5285) --(648.3900,-101.5285) --cycle (649.7879,-101.2385) --(649.7879,-103.6723) --(649.0871,-103.6723) --(649.0871,-103.0252) ..controls (648.9271,-103.2835) and (648.7276,-103.4745)..(648.4887,-103.5980) ..controls (648.2498,-103.7215) and (647.9578,-103.7832)..(647.6124,-103.7832) ..controls (647.1761,-103.7832) and (646.8288,-103.6605)..(646.5704,-103.4152) ..controls (646.3128,-103.1698) and (646.1841,-102.8415)..(646.1841,-102.4304) ..controls (646.1841,-101.9510) and (646.3445,-101.5895)..(646.6655,-101.3457) ..controls (646.9872,-101.1020) and (647.4666,-100.9801)..(648.1036,-100.9801) --(649.0871,-100.9801) --(649.0871,-100.9106) ..controls (649.0871,-100.5881) and (648.9811,-100.3386)..(648.7690,-100.1623) ..controls (648.5570,-99.9860) and (648.2592,-99.8978)..(647.8757,-99.8978) ..controls (647.6319,-99.8978) and (647.3943,-99.9271)..(647.1627,-99.9856) ..controls (646.9320,-100.0441) and (646.7102,-100.1318)..(646.4973,-100.2488) --(646.4973,-99.6005) ..controls (646.7532,-99.5013) and (647.0018,-99.4274)..(647.2432,-99.3787) ..controls (647.4845,-99.3291) and (647.7193,-99.3043)..(647.9476,-99.3043) ..controls (648.5651,-99.3043) and (649.0262,-99.4644)..(649.3309,-99.7845) ..controls (649.6356,-100.1038) and (649.7879,-100.5885)..(649.7879,-101.2385) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (654.0377,-101.4895) ..controls (654.0377,-100.9817) and (653.9329,-100.5885)..(653.7233,-100.3098) ..controls (653.5144,-100.0303) and (653.2207,-99.8905)..(652.8421,-99.8905) ..controls (652.4667,-99.8905) and (652.1742,-100.0303)..(651.9646,-100.3098) ..controls (651.7550,-100.5885) and (651.6502,-100.9817)..(651.6502,-101.4895) ..controls (651.6502,-101.9949) and (651.7550,-102.3873)..(651.9646,-102.6668) ..controls (652.1742,-102.9463) and (652.4667,-103.0861)..(652.8421,-103.0861) ..controls (653.2207,-103.0861) and (653.5144,-102.9463)..(653.7233,-102.6668) ..controls (653.9329,-102.3873) and (654.0377,-101.9949)..(654.0377,-101.4895) --cycle (654.7385,-103.1434) ..controls (654.7385,-103.8689) and (654.5772,-104.4088)..(654.2546,-104.7631) ..controls (653.9329,-105.1173) and (653.4393,-105.2945)..(652.7738,-105.2945) ..controls (652.5277,-105.2945) and (652.2953,-105.2762)..(652.0767,-105.2396) ..controls (651.8582,-105.2031) and (651.6461,-105.1466)..(651.4405,-105.0702) --(651.4405,-104.3889) ..controls (651.6461,-104.5003) and (651.8492,-104.5823)..(652.0499,-104.6351) ..controls (652.2506,-104.6888) and (652.4549,-104.7156)..(652.6629,-104.7156) ..controls (653.1228,-104.7156) and (653.4669,-104.5957)..(653.6952,-104.3560) ..controls (653.9235,-104.1163) and (654.0377,-103.7540)..(654.0377,-103.2689) --(654.0377,-102.9216) ..controls (653.8931,-103.1734) and (653.7078,-103.3615)..(653.4819,-103.4858) ..controls (653.2561,-103.6102) and (652.9855,-103.6723)..(652.6703,-103.6723) ..controls (652.1478,-103.6723) and (651.7265,-103.4733)..(651.4064,-103.0751) ..controls (651.0863,-102.6762) and (650.9262,-102.1477)..(650.9262,-101.4895) ..controls (650.9262,-100.8298) and (651.0863,-100.3008)..(651.4064,-99.9027) ..controls (651.7265,-99.5038) and (652.1478,-99.3043)..(652.6703,-99.3043) ..controls (652.9855,-99.3043) and (653.2561,-99.3665)..(653.4819,-99.4908) ..controls (653.7078,-99.6151) and (653.8931,-99.8028)..(654.0377,-100.0538) --(654.0377,-99.4067) --(654.7385,-99.4067) --(654.7385,-103.1434) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (659.8316,-101.3640) --(659.8316,-101.7065) --(656.6093,-101.7065) ..controls (656.6401,-102.1891) and (656.7856,-102.5568)..(657.0456,-102.8094) ..controls (657.3056,-103.0621) and (657.6679,-103.1885)..(658.1327,-103.1885) ..controls (658.4016,-103.1885) and (658.6624,-103.1556)..(658.9151,-103.0898) ..controls (659.1678,-103.0239) and (659.4189,-102.9248)..(659.6683,-102.7924) --(659.6683,-103.4554) ..controls (659.4164,-103.5618) and (659.1585,-103.6431)..(658.8944,-103.6991) ..controls (658.6303,-103.7552) and (658.3626,-103.7832)..(658.0913,-103.7832) ..controls (657.4104,-103.7832) and (656.8713,-103.5854)..(656.4740,-103.1897) ..controls (656.0767,-102.7932) and (655.8780,-102.2569)..(655.8780,-101.5809) ..controls (655.8780,-100.8830) and (656.0665,-100.3293)..(656.4435,-99.9198) ..controls (656.8205,-99.5095) and (657.3291,-99.3043)..(657.9694,-99.3043) ..controls (658.5430,-99.3043) and (658.9968,-99.4892)..(659.3307,-99.8588) ..controls (659.6647,-100.2277) and (659.8316,-100.7294)..(659.8316,-101.3640) --cycle (659.1308,-101.1580) ..controls (659.1260,-100.7753) and (659.0187,-100.4698)..(658.8091,-100.2415) ..controls (658.5995,-100.0124) and (658.3220,-99.8978)..(657.9767,-99.8978) ..controls (657.5859,-99.8978) and (657.2731,-100.0083)..(657.0383,-100.2293) ..controls (656.8034,-100.4503) and (656.6682,-100.7615)..(656.6324,-101.1629) --(659.1308,-101.1580) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (663.4611,-99.4067) --(664.1618,-99.4067) --(664.1618,-103.6723) --(663.4611,-103.6723) --(663.4611,-99.4067) --cycle (663.4611,-97.7455) --(664.1618,-97.7455) --(664.1618,-98.6340) --(663.4611,-98.6340) --(663.4611,-97.7455) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (669.1746,-101.0971) --(669.1746,-103.6723) --(668.4738,-103.6723) --(668.4738,-101.1203) ..controls (668.4738,-100.7164) and (668.3950,-100.4146)..(668.2373,-100.2147) ..controls (668.0797,-100.0140) and (667.8437,-99.9137)..(667.5293,-99.9137) ..controls (667.1506,-99.9137) and (666.8520,-100.0343)..(666.6335,-100.2757) ..controls (666.4149,-100.5162) and (666.3056,-100.8448)..(666.3056,-101.2616) --(666.3056,-103.6723) --(665.6012,-103.6723) --(665.6012,-99.4067) --(666.3056,-99.4067) --(666.3056,-100.0697) ..controls (666.4738,-99.8129) and (666.6713,-99.6212)..(666.8979,-99.4944) ..controls (667.1254,-99.3677) and (667.3879,-99.3043)..(667.6852,-99.3043) ..controls (668.1752,-99.3043) and (668.5457,-99.4558)..(668.7968,-99.7589) ..controls (669.0486,-100.0620) and (669.1746,-100.5080)..(669.1746,-101.0971) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (675.8570,-100.0538) --(675.8570,-97.7455) --(676.5577,-97.7455) --(676.5577,-103.6723) --(675.8570,-103.6723) --(675.8570,-103.0325) ..controls (675.7099,-103.2860) and (675.5238,-103.4745)..(675.2988,-103.5980) ..controls (675.0745,-103.7215) and (674.8048,-103.7832)..(674.4895,-103.7832) ..controls (673.9744,-103.7832) and (673.5548,-103.5777)..(673.2306,-103.1665) ..controls (672.9072,-102.7546) and (672.7455,-102.2135)..(672.7455,-101.5432) ..controls (672.7455,-100.8728) and (672.9072,-100.3321)..(673.2306,-99.9210) ..controls (673.5548,-99.5099) and (673.9744,-99.3043)..(674.4895,-99.3043) ..controls (674.8048,-99.3043) and (675.0745,-99.3661)..(675.2988,-99.4896) ..controls (675.5238,-99.6123) and (675.7099,-99.8003)..(675.8570,-100.0538) --cycle (673.4694,-101.5432) ..controls (673.4694,-102.0583) and (673.5755,-102.4625)..(673.7875,-102.7558) ..controls (673.9996,-103.0491) and (674.2909,-103.1958)..(674.6614,-103.1958) ..controls (675.0319,-103.1958) and (675.3236,-103.0491)..(675.5364,-102.7558) ..controls (675.7501,-102.4625) and (675.8570,-102.0583)..(675.8570,-101.5432) ..controls (675.8570,-101.0280) and (675.7501,-100.6238)..(675.5364,-100.3305) ..controls (675.3236,-100.0372) and (675.0319,-99.8905)..(674.6614,-99.8905) ..controls (674.2909,-99.8905) and (673.9996,-100.0372)..(673.7875,-100.3305) ..controls (673.5755,-100.6238) and (673.4694,-101.0280)..(673.4694,-101.5432) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (681.6509,-101.3640) --(681.6509,-101.7065) --(678.4285,-101.7065) ..controls (678.4594,-102.1891) and (678.6048,-102.5568)..(678.8648,-102.8094) ..controls (679.1248,-103.0621) and (679.4872,-103.1885)..(679.9520,-103.1885) ..controls (680.2209,-103.1885) and (680.4817,-103.1556)..(680.7344,-103.0898) ..controls (680.9871,-103.0239) and (681.2382,-102.9248)..(681.4876,-102.7924) --(681.4876,-103.4554) ..controls (681.2357,-103.5618) and (680.9778,-103.6431)..(680.7137,-103.6991) ..controls (680.4496,-103.7552) and (680.1819,-103.7832)..(679.9105,-103.7832) ..controls (679.2297,-103.7832) and (678.6906,-103.5854)..(678.2933,-103.1897) ..controls (677.8959,-102.7932) and (677.6973,-102.2569)..(677.6973,-101.5809) ..controls (677.6973,-100.8830) and (677.8858,-100.3293)..(678.2628,-99.9198) ..controls (678.6398,-99.5095) and (679.1484,-99.3043)..(679.7887,-99.3043) ..controls (680.3623,-99.3043) and (680.8161,-99.4892)..(681.1500,-99.8588) ..controls (681.4839,-100.2277) and (681.6509,-100.7294)..(681.6509,-101.3640) --cycle (680.9501,-101.1580) ..controls (680.9453,-100.7753) and (680.8380,-100.4698)..(680.6284,-100.2415) ..controls (680.4188,-100.0124) and (680.1413,-99.8978)..(679.7960,-99.8978) ..controls (679.4052,-99.8978) and (679.0923,-100.0083)..(678.8575,-100.2293) ..controls (678.6227,-100.4503) and (678.4874,-100.7615)..(678.4517,-101.1629) --(680.9501,-101.1580) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (683.4949,-98.1953) --(683.4949,-99.4067) --(684.9379,-99.4067) --(684.9379,-99.9515) --(683.4949,-99.9515) --(683.4949,-102.2671) ..controls (683.4949,-102.6148) and (683.5424,-102.8383)..(683.6375,-102.9374) ..controls (683.7325,-103.0365) and (683.9263,-103.0861)..(684.2188,-103.0861) --(684.9379,-103.0861) --(684.9379,-103.6723) --(684.2188,-103.6723) ..controls (683.6777,-103.6723) and (683.3043,-103.5716)..(683.0988,-103.3701) ..controls (682.8932,-103.1678) and (682.7904,-102.8001)..(682.7904,-102.2671) --(682.7904,-99.9515) --(682.2761,-99.9515) --(682.2761,-99.4067) --(682.7904,-99.4067) --(682.7904,-98.1953) --(683.4949,-98.1953) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (687.7983,-101.5285) ..controls (687.2320,-101.5285) and (686.8395,-101.5931)..(686.6210,-101.7223) ..controls (686.4024,-101.8515) and (686.2931,-102.0725)..(686.2931,-102.3853) ..controls (686.2931,-102.6339) and (686.3752,-102.8314)..(686.5393,-102.9776) ..controls (686.7034,-103.1231) and (686.9261,-103.1958)..(687.2072,-103.1958) ..controls (687.5964,-103.1958) and (687.9084,-103.0581)..(688.1432,-102.7826) ..controls (688.3780,-102.5072) and (688.4954,-102.1412)..(688.4954,-101.6845) --(688.4954,-101.5285) --(687.7983,-101.5285) --cycle (689.1962,-101.2385) --(689.1962,-103.6723) --(688.4954,-103.6723) --(688.4954,-103.0252) ..controls (688.3353,-103.2835) and (688.1359,-103.4745)..(687.8970,-103.5980) ..controls (687.6581,-103.7215) and (687.3660,-103.7832)..(687.0207,-103.7832) ..controls (686.5844,-103.7832) and (686.2371,-103.6605)..(685.9787,-103.4152) ..controls (685.7211,-103.1698) and (685.5923,-102.8415)..(685.5923,-102.4304) ..controls (685.5923,-101.9510) and (685.7528,-101.5895)..(686.0738,-101.3457) ..controls (686.3955,-101.1020) and (686.8749,-100.9801)..(687.5119,-100.9801) --(688.4954,-100.9801) --(688.4954,-100.9106) ..controls (688.4954,-100.5881) and (688.3894,-100.3386)..(688.1773,-100.1623) ..controls (687.9652,-99.9860) and (687.6675,-99.8978)..(687.2840,-99.8978) ..controls (687.0402,-99.8978) and (686.8026,-99.9271)..(686.5710,-99.9856) ..controls (686.3402,-100.0441) and (686.1184,-100.1318)..(685.9056,-100.2488) --(685.9056,-99.6005) ..controls (686.1615,-99.5013) and (686.4101,-99.4274)..(686.6514,-99.3787) ..controls (686.8927,-99.3291) and (687.1276,-99.3043)..(687.3559,-99.3043) ..controls (687.9734,-99.3043) and (688.4345,-99.4644)..(688.7392,-99.7845) ..controls (689.0438,-100.1038) and (689.1962,-100.5885)..(689.1962,-101.2385) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (690.6392,-99.4067) --(691.3400,-99.4067) --(691.3400,-103.6723) --(690.6392,-103.6723) --(690.6392,-99.4067) --cycle (690.6392,-97.7455) --(691.3400,-97.7455) --(691.3400,-98.6340) --(690.6392,-98.6340) --(690.6392,-97.7455) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (692.8061,-97.7455) --(693.5069,-97.7455) --(693.5069,-103.6723) --(692.8061,-103.6723) --(692.8061,-97.7455) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (695.0718,-102.7046) --(695.8762,-102.7046) --(695.8762,-103.6723) --(695.0718,-103.6723) --(695.0718,-102.7046) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (523.2851,-137.3781) --(527.9005,-137.3781) --(527.9005,-138.6720) --(524.9956,-138.6720) --(524.9956,-139.9062) --(527.7285,-139.9062) --(527.7285,-141.2001) --(524.9956,-141.2001) --(524.9956,-144.0125) --(523.2851,-144.0125) --(523.2851,-137.3781) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (532.5458,-140.3910) ..controls (532.4064,-140.3256) and (532.2676,-140.2777)..(532.1292,-140.2474) ..controls (531.9917,-140.2161) and (531.8533,-140.2005)..(531.7140,-140.2005) ..controls (531.3054,-140.2005) and (530.9907,-140.3318)..(530.7699,-140.5944) ..controls (530.5490,-140.8560) and (530.4386,-141.2309)..(530.4386,-141.7191) --(530.4386,-144.0125) --(528.8489,-144.0125) --(528.8489,-139.0360) --(530.4386,-139.0360) --(530.4386,-139.8536) ..controls (530.6433,-139.5275) and (530.8779,-139.2900)..(531.1424,-139.1412) ..controls (531.4078,-138.9914) and (531.7258,-138.9165)..(532.0965,-138.9165) ..controls (532.1496,-138.9165) and (532.2069,-138.9189)..(532.2685,-138.9236) ..controls (532.3311,-138.9274) and (532.4216,-138.9369)..(532.5401,-138.9521) --(532.5458,-140.3910) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (535.7038,-140.0540) ..controls (535.3511,-140.0540) and (535.0824,-140.1806)..(534.8976,-140.4337) ..controls (534.7127,-140.6868) and (534.6203,-141.0517)..(534.6203,-141.5285) ..controls (534.6203,-142.0053) and (534.7127,-142.3707)..(534.8976,-142.6248) ..controls (535.0824,-142.8779) and (535.3511,-143.0044)..(535.7038,-143.0044) ..controls (536.0507,-143.0044) and (536.3157,-142.8779)..(536.4986,-142.6248) ..controls (536.6825,-142.3707) and (536.7744,-142.0053)..(536.7744,-141.5285) ..controls (536.7744,-141.0517) and (536.6825,-140.6868)..(536.4986,-140.4337) ..controls (536.3157,-140.1806) and (536.0507,-140.0540)..(535.7038,-140.0540) --cycle (535.7038,-138.9165) ..controls (536.5597,-138.9165) and (537.2285,-139.1478)..(537.7100,-139.6104) ..controls (538.1916,-140.0720) and (538.4324,-140.7114)..(538.4324,-141.5285) ..controls (538.4324,-142.3466) and (538.1916,-142.9869)..(537.7100,-143.4495) ..controls (537.2285,-143.9111) and (536.5597,-144.1419)..(535.7038,-144.1419) ..controls (534.8450,-144.1419) and (534.1734,-143.9111)..(533.6890,-143.4495) ..controls (533.2046,-142.9869) and (532.9624,-142.3466)..(532.9624,-141.5285) ..controls (532.9624,-140.7114) and (533.2046,-140.0720)..(533.6890,-139.6104) ..controls (534.1734,-139.1478) and (534.8450,-138.9165)..(535.7038,-138.9165) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (539.3438,-139.0360) --(543.6848,-139.0360) --(543.6848,-140.1465) --(541.0628,-142.8750) --(543.6848,-142.8750) --(543.6848,-144.0125) --(539.2329,-144.0125) --(539.2329,-142.9021) --(541.8534,-140.1735) --(539.3438,-140.1735) --(539.3438,-139.0360) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (549.8514,-141.5115) --(549.8514,-141.9636) --(546.1332,-141.9636) ..controls (546.1711,-142.3371) and (546.3057,-142.6172)..(546.5370,-142.8039) ..controls (546.7683,-142.9907) and (547.0911,-143.0841)..(547.5053,-143.0841) ..controls (547.8400,-143.0841) and (548.1826,-143.0343)..(548.5334,-142.9348) ..controls (548.8850,-142.8352) and (549.2462,-142.6850)..(549.6168,-142.4840) --(549.6168,-143.7097) ..controls (549.2405,-143.8519) and (548.8642,-143.9595)..(548.4879,-144.0324) ..controls (548.1115,-144.1054) and (547.7352,-144.1419)..(547.3589,-144.1419) ..controls (546.4584,-144.1419) and (545.7583,-143.9130)..(545.2588,-143.4552) ..controls (544.7602,-142.9973) and (544.5109,-142.3551)..(544.5109,-141.5285) ..controls (544.5109,-140.7171) and (544.7559,-140.0792)..(545.2460,-139.6147) ..controls (545.7360,-139.1493) and (546.4110,-138.9165)..(547.2707,-138.9165) ..controls (548.0528,-138.9165) and (548.6784,-139.1521)..(549.1476,-139.6232) ..controls (549.6168,-140.0934) and (549.8514,-140.7228)..(549.8514,-141.5115) --cycle (548.2163,-140.9825) ..controls (548.2163,-140.6801) and (548.1281,-140.4365)..(547.9518,-140.2517) ..controls (547.7755,-140.0659) and (547.5451,-139.9730)..(547.2608,-139.9730) ..controls (546.9527,-139.9730) and (546.7025,-140.0597)..(546.5100,-140.2332) ..controls (546.3176,-140.4067) and (546.1977,-140.6564)..(546.1503,-140.9825) --(548.2163,-140.9825) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (556.0593,-140.9825) --(556.0593,-144.0125) --(554.4597,-144.0125) --(554.4597,-143.5191) --(554.4597,-141.6935) ..controls (554.4597,-141.2641) and (554.4502,-140.9678)..(554.4313,-140.8048) ..controls (554.4123,-140.6417) and (554.3792,-140.5218)..(554.3318,-140.4451) ..controls (554.2692,-140.3408) and (554.1844,-140.2597)..(554.0772,-140.2019) ..controls (553.9711,-140.1441) and (553.8497,-140.1152)..(553.7132,-140.1152) ..controls (553.3815,-140.1152) and (553.1208,-140.2436)..(552.9312,-140.5005) ..controls (552.7416,-140.7564) and (552.6468,-141.1110)..(552.6468,-141.5641) --(552.6468,-144.0125) --(551.0572,-144.0125) --(551.0572,-139.0360) --(552.6468,-139.0360) --(552.6468,-139.7640) ..controls (552.8867,-139.4739) and (553.1412,-139.2602)..(553.4104,-139.1227) ..controls (553.6805,-138.9853) and (553.9787,-138.9165)..(554.3047,-138.9165) ..controls (554.8792,-138.9165) and (555.3152,-139.0929)..(555.6129,-139.4455) ..controls (555.9105,-139.7972) and (556.0593,-140.3095)..(556.0593,-140.9825) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (560.7743,-137.3781) --(562.4848,-137.3781) --(562.4848,-142.7201) --(565.4878,-142.7201) --(565.4878,-144.0125) --(560.7743,-144.0125) --(560.7743,-137.3781) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (566.5727,-137.3781) --(568.2832,-137.3781) --(568.2832,-142.7201) --(571.2862,-142.7201) --(571.2862,-144.0125) --(566.5727,-144.0125) --(566.5727,-137.3781) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (572.3711,-137.3781) --(574.5480,-137.3781) --(576.0580,-140.9285) --(577.5780,-137.3781) --(579.7506,-137.3781) --(579.7506,-144.0125) --(578.1339,-144.0125) --(578.1339,-139.1597) --(576.6054,-142.7371) --(575.5205,-142.7371) --(573.9920,-139.1597) --(573.9920,-144.0125) --(572.3711,-144.0125) --(572.3711,-137.3781) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (672.4819,-135.6339) ..controls (672.6384,-135.6871) and (672.7906,-135.8004)..(672.9386,-135.9739) ..controls (673.0866,-136.1473) and (673.2354,-136.3859)..(673.3850,-136.6896) --(674.1261,-138.1638) --(673.3410,-138.1638) --(672.6519,-136.7798) ..controls (672.4731,-136.4183) and (672.3000,-136.1785)..(672.1327,-136.0606) ..controls (671.9655,-135.9427) and (671.7373,-135.8837)..(671.4482,-135.8837) --(670.6527,-135.8837) --(670.6527,-138.1638) --(669.9231,-138.1638) --(669.9231,-132.7688) --(671.5708,-132.7688) ..controls (672.1875,-132.7688) and (672.6477,-132.8979)..(672.9514,-133.1561) ..controls (673.2551,-133.4136) and (673.4069,-133.8024)..(673.4069,-134.3228) ..controls (673.4069,-134.6627) and (673.3279,-134.9448)..(673.1699,-135.1691) ..controls (673.0119,-135.3927) and (672.7825,-135.5476)..(672.4819,-135.6339) --cycle (670.6527,-133.3688) --(670.6527,-135.2836) --(671.5708,-135.2836) ..controls (671.9223,-135.2836) and (672.1878,-135.2023)..(672.3675,-135.0396) ..controls (672.5471,-134.8770) and (672.6369,-134.6380)..(672.6369,-134.3228) ..controls (672.6369,-134.0075) and (672.5471,-133.7697)..(672.3675,-133.6093) ..controls (672.1878,-133.4490) and (671.9223,-133.3688)..(671.5708,-133.3688) --(670.6527,-133.3688) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (678.1660,-135.9739) --(678.1660,-136.2988) --(675.1089,-136.2988) ..controls (675.1382,-136.7567) and (675.2762,-137.1055)..(675.5229,-137.3452) ..controls (675.7695,-137.5849) and (676.1133,-137.7048)..(676.5542,-137.7048) ..controls (676.8094,-137.7048) and (677.0568,-137.6736)..(677.2965,-137.6111) ..controls (677.5363,-137.5487) and (677.7745,-137.4546)..(678.0111,-137.3290) --(678.0111,-137.9580) ..controls (677.7722,-138.0590) and (677.5274,-138.1361)..(677.2769,-138.1893) ..controls (677.0264,-138.2424) and (676.7724,-138.2690)..(676.5149,-138.2690) ..controls (675.8690,-138.2690) and (675.3575,-138.0813)..(674.9806,-137.7059) ..controls (674.6036,-137.3298) and (674.4152,-136.8210)..(674.4152,-136.1797) ..controls (674.4152,-135.5175) and (674.5940,-134.9922)..(674.9517,-134.6037) ..controls (675.3093,-134.2144) and (675.7919,-134.0198)..(676.3993,-134.0198) ..controls (676.9435,-134.0198) and (677.3740,-134.1952)..(677.6908,-134.5459) ..controls (678.0076,-134.8959) and (678.1660,-135.3719)..(678.1660,-135.9739) --cycle (677.5012,-135.7785) ..controls (677.4966,-135.4154) and (677.3948,-135.1256)..(677.1960,-134.9090) ..controls (676.9971,-134.6916) and (676.7338,-134.5829)..(676.4062,-134.5829) ..controls (676.0355,-134.5829) and (675.7387,-134.6877)..(675.5159,-134.8974) ..controls (675.2932,-135.1071) and (675.1648,-135.4023)..(675.1309,-135.7831) --(677.5012,-135.7785) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (679.1893,-136.5670) --(679.1893,-134.1169) --(679.8542,-134.1169) --(679.8542,-136.5416) ..controls (679.8542,-136.9247) and (679.9286,-137.2122)..(680.0773,-137.4042) ..controls (680.2269,-137.5953) and (680.4512,-137.6909)..(680.7503,-137.6909) ..controls (681.1087,-137.6909) and (681.3920,-137.5764)..(681.6001,-137.3475) ..controls (681.8090,-137.1186) and (681.9135,-136.8064)..(681.9135,-136.4109) --(681.9135,-134.1169) --(682.5783,-134.1169) --(682.5783,-138.1638) --(681.9135,-138.1638) --(681.9135,-137.5418) ..controls (681.7523,-137.7876) and (681.5650,-137.9703)..(681.3515,-138.0898) ..controls (681.1388,-138.2093) and (680.8913,-138.2690)..(680.6092,-138.2690) ..controls (680.1444,-138.2690) and (679.7913,-138.1245)..(679.5501,-137.8354) ..controls (679.3096,-137.5464) and (679.1893,-137.1236)..(679.1893,-136.5670) --cycle (680.8624,-134.0198) --(680.8624,-134.0198) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (686.5269,-134.2360) --(686.5269,-134.8650) ..controls (686.3396,-134.7687) and (686.1446,-134.6966)..(685.9418,-134.6488) ..controls (685.7399,-134.6003) and (685.5302,-134.5760)..(685.3128,-134.5760) ..controls (684.9829,-134.5760) and (684.7355,-134.6265)..(684.5705,-134.7274) ..controls (684.4056,-134.8284) and (684.3231,-134.9803)..(684.3231,-135.1830) ..controls (684.3231,-135.3372) and (684.3820,-135.4582)..(684.5000,-135.5461) ..controls (684.6179,-135.6339) and (684.8553,-135.7176)..(685.2122,-135.7970) --(685.4400,-135.8478) ..controls (685.9118,-135.9488) and (686.2471,-136.0914)..(686.4460,-136.2757) ..controls (686.6448,-136.4599) and (686.7443,-136.7170)..(686.7443,-137.0469) ..controls (686.7443,-137.4230) and (686.5955,-137.7210)..(686.2980,-137.9407) ..controls (686.0004,-138.1596) and (685.5915,-138.2690)..(685.0712,-138.2690) ..controls (684.8546,-138.2690) and (684.6287,-138.2478)..(684.3936,-138.2054) ..controls (684.1585,-138.1630) and (683.9111,-138.0998)..(683.6513,-138.0158) --(683.6513,-137.3290) ..controls (683.8972,-137.4570) and (684.1392,-137.5529)..(684.3774,-137.6169) ..controls (684.6156,-137.6801) and (684.8519,-137.7117)..(685.0862,-137.7117) ..controls (685.3992,-137.7117) and (685.6397,-137.6581)..(685.8077,-137.5510) ..controls (685.9765,-137.4439) and (686.0609,-137.2928)..(686.0609,-137.0978) ..controls (686.0609,-136.9174) and (686.0000,-136.7790)..(685.8782,-136.6827) ..controls (685.7572,-136.5863) and (685.4905,-136.4934)..(685.0781,-136.4040) --(684.8469,-136.3497) ..controls (684.4352,-136.2633) and (684.1377,-136.1304)..(683.9542,-135.9508) ..controls (683.7715,-135.7711) and (683.6802,-135.5249)..(683.6802,-135.2119) ..controls (683.6802,-134.8311) and (683.8151,-134.5374)..(684.0849,-134.3308) ..controls (684.3547,-134.1235) and (684.7378,-134.0198)..(685.2342,-134.0198) ..controls (685.4793,-134.0198) and (685.7102,-134.0379)..(685.9268,-134.0742) ..controls (686.1442,-134.1096) and (686.3442,-134.1636)..(686.5269,-134.2360) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (691.2640,-135.9739) --(691.2640,-136.2988) --(688.2069,-136.2988) ..controls (688.2362,-136.7567) and (688.3742,-137.1055)..(688.6209,-137.3452) ..controls (688.8675,-137.5849) and (689.2113,-137.7048)..(689.6522,-137.7048) ..controls (689.9074,-137.7048) and (690.1548,-137.6736)..(690.3945,-137.6111) ..controls (690.6343,-137.5487) and (690.8725,-137.4546)..(691.1091,-137.3290) --(691.1091,-137.9580) ..controls (690.8702,-138.0590) and (690.6254,-138.1361)..(690.3749,-138.1893) ..controls (690.1244,-138.2424) and (689.8704,-138.2690)..(689.6129,-138.2690) ..controls (688.9670,-138.2690) and (688.4555,-138.0813)..(688.0786,-137.7059) ..controls (687.7016,-137.3298) and (687.5132,-136.8210)..(687.5132,-136.1797) ..controls (687.5132,-135.5175) and (687.6920,-134.9922)..(688.0497,-134.6037) ..controls (688.4073,-134.2144) and (688.8899,-134.0198)..(689.4973,-134.0198) ..controls (690.0415,-134.0198) and (690.4720,-134.1952)..(690.7888,-134.5459) ..controls (691.1056,-134.8959) and (691.2640,-135.3719)..(691.2640,-135.9739) --cycle (690.5992,-135.7785) ..controls (690.5946,-135.4154) and (690.4928,-135.1256)..(690.2940,-134.9090) ..controls (690.0951,-134.6916) and (689.8318,-134.5829)..(689.5042,-134.5829) ..controls (689.1335,-134.5829) and (688.8367,-134.6877)..(688.6139,-134.8974) ..controls (688.3912,-135.1071) and (688.2628,-135.4023)..(688.2289,-135.7831) --(690.5992,-135.7785) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (695.0184,-134.7309) --(695.0184,-132.5410) --(695.6832,-132.5410) --(695.6832,-138.1638) --(695.0184,-138.1638) --(695.0184,-137.5568) ..controls (694.8789,-137.7973) and (694.7023,-137.9761)..(694.4888,-138.0933) ..controls (694.2761,-138.2104) and (694.0202,-138.2690)..(693.7211,-138.2690) ..controls (693.2324,-138.2690) and (692.8342,-138.0740)..(692.5267,-137.6840) ..controls (692.2199,-137.2932) and (692.0665,-136.7798)..(692.0665,-136.1438) ..controls (692.0665,-135.5079) and (692.2199,-134.9949)..(692.5267,-134.6049) ..controls (692.8342,-134.2148) and (693.2324,-134.0198)..(693.7211,-134.0198) ..controls (694.0202,-134.0198) and (694.2761,-134.0784)..(694.4888,-134.1956) ..controls (694.7023,-134.3120) and (694.8789,-134.4904)..(695.0184,-134.7309) --cycle (692.7533,-136.1438) ..controls (692.7533,-136.6326) and (692.8539,-137.0160)..(693.0551,-137.2943) ..controls (693.2563,-137.5726) and (693.5326,-137.7117)..(693.8841,-137.7117) ..controls (694.2356,-137.7117) and (694.5123,-137.5726)..(694.7143,-137.2943) ..controls (694.9170,-137.0160) and (695.0184,-136.6326)..(695.0184,-136.1438) ..controls (695.0184,-135.6551) and (694.9170,-135.2716)..(694.7143,-134.9934) ..controls (694.5123,-134.7151) and (694.2356,-134.5760)..(693.8841,-134.5760) ..controls (693.5326,-134.5760) and (693.2563,-134.7151)..(693.0551,-134.9934) ..controls (692.8539,-135.2716) and (692.7533,-135.6551)..(692.7533,-136.1438) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (701.4541,-132.5410) --(701.4541,-133.0948) --(700.8181,-133.0948) ..controls (700.5800,-133.0948) and (700.4142,-133.1430)..(700.3210,-133.2393) ..controls (700.2285,-133.3357) and (700.1822,-133.5091)..(700.1822,-133.7597) --(700.1822,-134.1169) --(701.2772,-134.1169) --(701.2772,-134.6338) --(700.1822,-134.6338) --(700.1822,-138.1638) --(699.5139,-138.1638) --(699.5139,-134.6338) --(698.8780,-134.6338) --(698.8780,-134.1169) --(699.5139,-134.1169) --(699.5139,-133.8348) ..controls (699.5139,-133.3846) and (699.6187,-133.0567)..(699.8284,-132.8508) ..controls (700.0381,-132.6443) and (700.3703,-132.5410)..(700.8251,-132.5410) --(701.4541,-132.5410) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (703.5781,-134.5829) ..controls (703.2220,-134.5829) and (702.9402,-134.7220)..(702.7329,-135.0003) ..controls (702.5255,-135.2786) and (702.4219,-135.6598)..(702.4219,-136.1438) ..controls (702.4219,-136.6279) and (702.5248,-137.0091)..(702.7306,-137.2874) ..controls (702.9372,-137.5656) and (703.2197,-137.7048)..(703.5781,-137.7048) ..controls (703.9327,-137.7048) and (704.2133,-137.5653)..(704.4199,-137.2862) ..controls (704.6272,-137.0064) and (704.7309,-136.6256)..(704.7309,-136.1438) ..controls (704.7309,-135.6644) and (704.6272,-135.2844)..(704.4199,-135.0038) ..controls (704.2133,-134.7232) and (703.9327,-134.5829)..(703.5781,-134.5829) --cycle (703.5781,-134.0198) ..controls (704.1562,-134.0198) and (704.6103,-134.2079)..(704.9402,-134.5841) ..controls (705.2709,-134.9595) and (705.4362,-135.4794)..(705.4362,-136.1438) ..controls (705.4362,-136.8060) and (705.2709,-137.3259)..(704.9402,-137.7036) ..controls (704.6103,-138.0806) and (704.1562,-138.2690)..(703.5781,-138.2690) ..controls (702.9977,-138.2690) and (702.5429,-138.0806)..(702.2137,-137.7036) ..controls (701.8854,-137.3259) and (701.7212,-136.8060)..(701.7212,-136.1438) ..controls (701.7212,-135.4794) and (701.8854,-134.9595)..(702.2137,-134.5841) ..controls (702.5429,-134.2079) and (702.9977,-134.0198)..(703.5781,-134.0198) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (708.8830,-134.7378) ..controls (708.8082,-134.6947) and (708.7269,-134.6631)..(708.6390,-134.6430) ..controls (708.5511,-134.6222) and (708.4544,-134.6118)..(708.3488,-134.6118) ..controls (707.9726,-134.6118) and (707.6840,-134.7340)..(707.4828,-134.9783) ..controls (707.2816,-135.2227) and (707.1810,-135.5738)..(707.1810,-136.0317) --(707.1810,-138.1638) --(706.5127,-138.1638) --(706.5127,-134.1169) --(707.1810,-134.1169) --(707.1810,-134.7459) ..controls (707.3213,-134.5000) and (707.5032,-134.3177)..(707.7267,-134.1990) ..controls (707.9510,-134.0796) and (708.2235,-134.0198)..(708.5442,-134.0198) ..controls (708.5897,-134.0198) and (708.6402,-134.0229)..(708.6957,-134.0291) ..controls (708.7512,-134.0345) and (708.8125,-134.0433)..(708.8795,-134.0557) --(708.8830,-134.7378) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (667.6754,-145.4170) ..controls (667.6754,-144.9283) and (667.5748,-144.5448)..(667.3736,-144.2665) ..controls (667.1724,-143.9882) and (666.8961,-143.8491)..(666.5446,-143.8491) ..controls (666.1923,-143.8491) and (665.9156,-143.9882)..(665.7144,-144.2665) ..controls (665.5132,-144.5448) and (665.4126,-144.9283)..(665.4126,-145.4170) ..controls (665.4126,-145.9057) and (665.5132,-146.2892)..(665.7144,-146.5674) ..controls (665.9156,-146.8457) and (666.1923,-146.9848)..(666.5446,-146.9848) ..controls (666.8961,-146.9848) and (667.1724,-146.8457)..(667.3736,-146.5674) ..controls (667.5748,-146.2892) and (667.6754,-145.9057)..(667.6754,-145.4170) --cycle (665.4126,-144.0040) ..controls (665.5529,-143.7635) and (665.7294,-143.5851)..(665.9422,-143.4687) ..controls (666.1557,-143.3515) and (666.4105,-143.2929)..(666.7065,-143.2929) ..controls (667.1982,-143.2929) and (667.5975,-143.4880)..(667.9043,-143.8780) ..controls (668.2119,-144.2680) and (668.3657,-144.7810)..(668.3657,-145.4170) ..controls (668.3657,-146.0529) and (668.2119,-146.5663)..(667.9043,-146.9571) ..controls (667.5975,-147.3471) and (667.1982,-147.5422)..(666.7065,-147.5422) ..controls (666.4105,-147.5422) and (666.1557,-147.4836)..(665.9422,-147.3664) ..controls (665.7294,-147.2492) and (665.5529,-147.0704)..(665.4126,-146.8299) --(665.4126,-147.4369) --(664.7443,-147.4369) --(664.7443,-141.8141) --(665.4126,-141.8141) --(665.4126,-144.0040) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (671.0355,-143.8560) ..controls (670.6793,-143.8560) and (670.3976,-143.9952)..(670.1902,-144.2734) ..controls (669.9829,-144.5517) and (669.8792,-144.9329)..(669.8792,-145.4170) ..controls (669.8792,-145.9011) and (669.9821,-146.2822)..(670.1879,-146.5605) ..controls (670.3945,-146.8388) and (670.6770,-146.9779)..(671.0355,-146.9779) ..controls (671.3900,-146.9779) and (671.6706,-146.8384)..(671.8772,-146.5593) ..controls (672.0846,-146.2795) and (672.1882,-145.8987)..(672.1882,-145.4170) ..controls (672.1882,-144.9375) and (672.0846,-144.5575)..(671.8772,-144.2769) ..controls (671.6706,-143.9963) and (671.3900,-143.8560)..(671.0355,-143.8560) --cycle (671.0355,-143.2929) ..controls (671.6136,-143.2929) and (672.0676,-143.4810)..(672.3975,-143.8572) ..controls (672.7282,-144.2326) and (672.8935,-144.7525)..(672.8935,-145.4170) ..controls (672.8935,-146.0791) and (672.7282,-146.5990)..(672.3975,-146.9768) ..controls (672.0676,-147.3537) and (671.6136,-147.5422)..(671.0355,-147.5422) ..controls (670.4550,-147.5422) and (670.0002,-147.3537)..(669.6711,-146.9768) ..controls (669.3427,-146.5990) and (669.1785,-146.0791)..(669.1785,-145.4170) ..controls (669.1785,-144.7525) and (669.3427,-144.2326)..(669.6711,-143.8572) ..controls (670.0002,-143.4810) and (670.4550,-143.2929)..(671.0355,-143.2929) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (674.6534,-142.2408) --(674.6534,-143.3901) --(676.0224,-143.3901) --(676.0224,-143.9069) --(674.6534,-143.9069) --(674.6534,-146.1038) ..controls (674.6534,-146.4337) and (674.6985,-146.6457)..(674.7886,-146.7397) ..controls (674.8788,-146.8338) and (675.0627,-146.8808)..(675.3402,-146.8808) --(676.0224,-146.8808) --(676.0224,-147.4369) --(675.3402,-147.4369) ..controls (674.8268,-147.4369) and (674.4726,-147.3414)..(674.2776,-147.1502) ..controls (674.0826,-146.9583) and (673.9850,-146.6094)..(673.9850,-146.1038) --(673.9850,-143.9069) --(673.4971,-143.9069) --(673.4971,-143.3901) --(673.9850,-143.3901) --(673.9850,-142.2408) --(674.6534,-142.2408) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (680.2612,-144.9938) --(680.2612,-147.4369) --(679.5963,-147.4369) --(679.5963,-145.0158) ..controls (679.5963,-144.6326) and (679.5216,-144.3463)..(679.3720,-144.1567) ..controls (679.2225,-143.9663) and (678.9985,-143.8711)..(678.7002,-143.8711) ..controls (678.3410,-143.8711) and (678.0577,-143.9855)..(677.8504,-144.2145) ..controls (677.6430,-144.4426) and (677.5394,-144.7544)..(677.5394,-145.1499) --(677.5394,-147.4369) --(676.8710,-147.4369) --(676.8710,-141.8141) --(677.5394,-141.8141) --(677.5394,-144.0191) ..controls (677.6989,-143.7755) and (677.8862,-143.5936)..(678.1013,-143.4733) ..controls (678.3171,-143.3531) and (678.5661,-143.2929)..(678.8482,-143.2929) ..controls (679.3130,-143.2929) and (679.6645,-143.4367)..(679.9027,-143.7242) ..controls (680.1417,-144.0117) and (680.2612,-144.4349)..(680.2612,-144.9938) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (684.5809,-146.8299) --(684.5809,-148.9759) --(683.9126,-148.9759) --(683.9126,-143.3901) --(684.5809,-143.3901) --(684.5809,-144.0040) ..controls (684.7212,-143.7635) and (684.8977,-143.5851)..(685.1105,-143.4687) ..controls (685.3240,-143.3515) and (685.5788,-143.2929)..(685.8748,-143.2929) ..controls (686.3666,-143.2929) and (686.7658,-143.4880)..(687.0726,-143.8780) ..controls (687.3802,-144.2680) and (687.5340,-144.7810)..(687.5340,-145.4170) ..controls (687.5340,-146.0529) and (687.3802,-146.5663)..(687.0726,-146.9571) ..controls (686.7658,-147.3471) and (686.3666,-147.5422)..(685.8748,-147.5422) ..controls (685.5788,-147.5422) and (685.3240,-147.4836)..(685.1105,-147.3664) ..controls (684.8977,-147.2492) and (684.7212,-147.0704)..(684.5809,-146.8299) --cycle (686.8437,-145.4170) ..controls (686.8437,-144.9283) and (686.7431,-144.5448)..(686.5419,-144.2665) ..controls (686.3407,-143.9882) and (686.0644,-143.8491)..(685.7129,-143.8491) ..controls (685.3606,-143.8491) and (685.0839,-143.9882)..(684.8827,-144.2665) ..controls (684.6815,-144.5448) and (684.5809,-144.9283)..(684.5809,-145.4170) ..controls (684.5809,-145.9057) and (684.6815,-146.2892)..(684.8827,-146.5674) ..controls (685.0839,-146.8457) and (685.3606,-146.9848)..(685.7129,-146.9848) ..controls (686.0644,-146.9848) and (686.3407,-146.8457)..(686.5419,-146.5674) ..controls (686.7431,-146.2892) and (686.8437,-145.9057)..(686.8437,-145.4170) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (690.9808,-144.0110) ..controls (690.9060,-143.9678) and (690.8247,-143.9362)..(690.7368,-143.9162) ..controls (690.6489,-143.8953) and (690.5522,-143.8849)..(690.4466,-143.8849) ..controls (690.0704,-143.8849) and (689.7817,-144.0071)..(689.5805,-144.2515) ..controls (689.3794,-144.4958) and (689.2788,-144.8469)..(689.2788,-145.3048) --(689.2788,-147.4369) --(688.6105,-147.4369) --(688.6105,-143.3901) --(689.2788,-143.3901) --(689.2788,-144.0191) ..controls (689.4191,-143.7732) and (689.6010,-143.5909)..(689.8245,-143.4722) ..controls (690.0488,-143.3527) and (690.3213,-143.2929)..(690.6420,-143.2929) ..controls (690.6875,-143.2929) and (690.7380,-143.2960)..(690.7935,-143.3022) ..controls (690.8490,-143.3076) and (690.9102,-143.3164)..(690.9773,-143.3288) --(690.9808,-144.0110) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (693.0828,-143.8560) ..controls (692.7267,-143.8560) and (692.4450,-143.9952)..(692.2376,-144.2734) ..controls (692.0303,-144.5517) and (691.9266,-144.9329)..(691.9266,-145.4170) ..controls (691.9266,-145.9011) and (692.0295,-146.2822)..(692.2353,-146.5605) ..controls (692.4419,-146.8388) and (692.7244,-146.9779)..(693.0828,-146.9779) ..controls (693.4374,-146.9779) and (693.7180,-146.8384)..(693.9246,-146.5593) ..controls (694.1319,-146.2795) and (694.2356,-145.8987)..(694.2356,-145.4170) ..controls (694.2356,-144.9375) and (694.1319,-144.5575)..(693.9246,-144.2769) ..controls (693.7180,-143.9963) and (693.4374,-143.8560)..(693.0828,-143.8560) --cycle (693.0828,-143.2929) ..controls (693.6610,-143.2929) and (694.1150,-143.4810)..(694.4449,-143.8572) ..controls (694.7756,-144.2326) and (694.9409,-144.7525)..(694.9409,-145.4170) ..controls (694.9409,-146.0791) and (694.7756,-146.5990)..(694.4449,-146.9768) ..controls (694.1150,-147.3537) and (693.6610,-147.5422)..(693.0828,-147.5422) ..controls (692.5024,-147.5422) and (692.0476,-147.3537)..(691.7185,-146.9768) ..controls (691.3901,-146.5990) and (691.2259,-146.0791)..(691.2259,-145.4170) ..controls (691.2259,-144.7525) and (691.3901,-144.2326)..(691.7185,-143.8572) ..controls (692.0476,-143.4810) and (692.5024,-143.2929)..(693.0828,-143.2929) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (699.1936,-144.1671) ..controls (699.3601,-143.8680) and (699.5590,-143.6475)..(699.7902,-143.5057) ..controls (700.0215,-143.3639) and (700.2936,-143.2929)..(700.6065,-143.2929) ..controls (701.0282,-143.2929) and (701.3535,-143.4406)..(701.5824,-143.7358) ..controls (701.8114,-144.0302) and (701.9258,-144.4496)..(701.9258,-144.9938) --(701.9258,-147.4369) --(701.2575,-147.4369) --(701.2575,-145.0158) ..controls (701.2575,-144.6280) and (701.1885,-144.3405)..(701.0505,-144.1532) ..controls (700.9133,-143.9651) and (700.7041,-143.8711)..(700.4227,-143.8711) ..controls (700.0781,-143.8711) and (699.8057,-143.9855)..(699.6052,-144.2145) ..controls (699.4056,-144.4426) and (699.3058,-144.7544)..(699.3058,-145.1499) --(699.3058,-147.4369) --(698.6375,-147.4369) --(698.6375,-145.0158) ..controls (698.6375,-144.6257) and (698.5688,-144.3374)..(698.4316,-144.1509) ..controls (698.2944,-143.9643) and (698.0825,-143.8711)..(697.7957,-143.8711) ..controls (697.4558,-143.8711) and (697.1856,-143.9859)..(696.9852,-144.2156) ..controls (696.7855,-144.4453) and (696.6857,-144.7568)..(696.6857,-145.1499) --(696.6857,-147.4369) --(696.0174,-147.4369) --(696.0174,-143.3901) --(696.6857,-143.3901) --(696.6857,-144.0191) ..controls (696.8376,-143.7709) and (697.0195,-143.5878)..(697.2315,-143.4698) ..controls (697.4434,-143.3519) and (697.6951,-143.2929)..(697.9865,-143.2929) ..controls (698.2809,-143.2929) and (698.5311,-143.3677)..(698.7369,-143.5173) ..controls (698.9427,-143.6660) and (699.0949,-143.8826)..(699.1936,-144.1671) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (703.8938,-146.8299) --(703.8938,-148.9759) --(703.2255,-148.9759) --(703.2255,-143.3901) --(703.8938,-143.3901) --(703.8938,-144.0040) ..controls (704.0341,-143.7635) and (704.2106,-143.5851)..(704.4233,-143.4687) ..controls (704.6368,-143.3515) and (704.8916,-143.2929)..(705.1876,-143.2929) ..controls (705.6794,-143.2929) and (706.0787,-143.4880)..(706.3855,-143.8780) ..controls (706.6930,-144.2680) and (706.8468,-144.7810)..(706.8468,-145.4170) ..controls (706.8468,-146.0529) and (706.6930,-146.5663)..(706.3855,-146.9571) ..controls (706.0787,-147.3471) and (705.6794,-147.5422)..(705.1876,-147.5422) ..controls (704.8916,-147.5422) and (704.6368,-147.4836)..(704.4233,-147.3664) ..controls (704.2106,-147.2492) and (704.0341,-147.0704)..(703.8938,-146.8299) --cycle (706.1565,-145.4170) ..controls (706.1565,-144.9283) and (706.0560,-144.5448)..(705.8548,-144.2665) ..controls (705.6536,-143.9882) and (705.3772,-143.8491)..(705.0257,-143.8491) ..controls (704.6735,-143.8491) and (704.3967,-143.9882)..(704.1955,-144.2665) ..controls (703.9944,-144.5448) and (703.8938,-144.9283)..(703.8938,-145.4170) ..controls (703.8938,-145.9057) and (703.9944,-146.2892)..(704.1955,-146.5674) ..controls (704.3967,-146.8457) and (704.6735,-146.9848)..(705.0257,-146.9848) ..controls (705.3772,-146.9848) and (705.6536,-146.8457)..(705.8548,-146.5674) ..controls (706.0560,-146.2892) and (706.1565,-145.9057)..(706.1565,-145.4170) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (708.6066,-142.2408) --(708.6066,-143.3901) --(709.9756,-143.3901) --(709.9756,-143.9069) --(708.6066,-143.9069) --(708.6066,-146.1038) ..controls (708.6066,-146.4337) and (708.6517,-146.6457)..(708.7419,-146.7397) ..controls (708.8321,-146.8338) and (709.0160,-146.8808)..(709.2935,-146.8808) --(709.9756,-146.8808) --(709.9756,-147.4369) --(709.2935,-147.4369) ..controls (708.7801,-147.4369) and (708.4259,-147.3414)..(708.2309,-147.1502) ..controls (708.0358,-146.9583) and (707.9383,-146.6094)..(707.9383,-146.1038) --(707.9383,-143.9069) --(707.4504,-143.9069) --(707.4504,-143.3901) --(707.9383,-143.3901) --(707.9383,-142.2408) --(708.6066,-142.2408) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (713.4294,-143.5092) --(713.4294,-144.1382) ..controls (713.2420,-144.0418) and (713.0470,-143.9697)..(712.8443,-143.9219) ..controls (712.6423,-143.8734) and (712.4327,-143.8491)..(712.2153,-143.8491) ..controls (711.8854,-143.8491) and (711.6379,-143.8996)..(711.4730,-144.0006) ..controls (711.3080,-144.1015) and (711.2255,-144.2534)..(711.2255,-144.4561) ..controls (711.2255,-144.6103) and (711.2845,-144.7313)..(711.4025,-144.8192) ..controls (711.5204,-144.9071) and (711.7578,-144.9907)..(712.1147,-145.0701) --(712.3425,-145.1210) ..controls (712.8142,-145.2219) and (713.1495,-145.3646)..(713.3484,-145.5488) ..controls (713.5473,-145.7330) and (713.6467,-145.9901)..(713.6467,-146.3200) ..controls (713.6467,-146.6962) and (713.4980,-146.9941)..(713.2004,-147.2138) ..controls (712.9029,-147.4327) and (712.4940,-147.5422)..(711.9736,-147.5422) ..controls (711.7570,-147.5422) and (711.5312,-147.5210)..(711.2961,-147.4786) ..controls (711.0610,-147.4362) and (710.8135,-147.3730)..(710.5538,-147.2889) --(710.5538,-146.6021) ..controls (710.7997,-146.7301) and (711.0417,-146.8261)..(711.2799,-146.8900) ..controls (711.5181,-146.9532) and (711.7543,-146.9848)..(711.9887,-146.9848) ..controls (712.3016,-146.9848) and (712.5421,-146.9313)..(712.7102,-146.8241) ..controls (712.8790,-146.7170) and (712.9634,-146.5659)..(712.9634,-146.3709) ..controls (712.9634,-146.1905) and (712.9025,-146.0521)..(712.7807,-145.9558) ..controls (712.6597,-145.8594) and (712.3930,-145.7665)..(711.9806,-145.6771) --(711.7493,-145.6228) ..controls (711.3377,-145.5364) and (711.0402,-145.4035)..(710.8567,-145.2239) ..controls (710.6740,-145.0443) and (710.5827,-144.7980)..(710.5827,-144.4850) ..controls (710.5827,-144.1042) and (710.7176,-143.8106)..(710.9874,-143.6040) ..controls (711.2572,-143.3966) and (711.6403,-143.2929)..(712.1367,-143.2929) ..controls (712.3818,-143.2929) and (712.6127,-143.3111)..(712.8293,-143.3473) ..controls (713.0466,-143.3827) and (713.2467,-143.4367)..(713.4294,-143.5092) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (484.9666,-178.4261) --(482.7623,-178.4261) --(482.4143,-179.4221) --(480.9963,-179.4221) --(483.0213,-173.9542) --(484.7030,-173.9542) --(486.7280,-179.4221) --(485.3112,-179.4221) --(484.9666,-178.4261) --cycle (483.1139,-177.4112) --(484.6116,-177.4112) --(483.8639,-175.2362) --(483.1139,-177.4112) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (490.7088,-175.4483) --(490.7088,-176.5182) ..controls (490.5307,-176.3964) and (490.3518,-176.3061)..(490.1721,-176.2475) ..controls (489.9924,-176.1889) and (489.8061,-176.1596)..(489.6131,-176.1596) ..controls (489.2475,-176.1596) and (488.9627,-176.2663)..(488.7588,-176.4796) ..controls (488.5549,-176.6929) and (488.4530,-176.9913)..(488.4530,-177.3749) ..controls (488.4530,-177.7585) and (488.5549,-178.0573)..(488.7588,-178.2714) ..controls (488.9627,-178.4846) and (489.2475,-178.5913)..(489.6131,-178.5913) ..controls (489.8186,-178.5913) and (490.0135,-178.5608)..(490.1979,-178.4999) ..controls (490.3823,-178.4382) and (490.5526,-178.3475)..(490.7088,-178.2280) --(490.7088,-179.3014) ..controls (490.5034,-179.3772) and (490.2952,-179.4339)..(490.0842,-179.4714) ..controls (489.8733,-179.5096) and (489.6616,-179.5288)..(489.4491,-179.5288) ..controls (488.7092,-179.5288) and (488.1303,-179.3389)..(487.7123,-178.9593) ..controls (487.2952,-178.5796) and (487.0866,-178.0514)..(487.0866,-177.3749) ..controls (487.0866,-176.6983) and (487.2952,-176.1706)..(487.7123,-175.7917) ..controls (488.1303,-175.4120) and (488.7092,-175.2221)..(489.4491,-175.2221) ..controls (489.6639,-175.2221) and (489.8756,-175.2409)..(490.0842,-175.2784) ..controls (490.2928,-175.3159) and (490.5010,-175.3725)..(490.7088,-175.4483) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (493.2717,-174.1557) --(493.2717,-175.3206) --(494.6241,-175.3206) --(494.6241,-176.2581) --(493.2717,-176.2581) --(493.2717,-177.9971) ..controls (493.2717,-178.1878) and (493.3096,-178.3167)..(493.3854,-178.3839) ..controls (493.4612,-178.4511) and (493.6116,-178.4846)..(493.8366,-178.4846) --(494.5104,-178.4846) --(494.5104,-179.4221) --(493.3854,-179.4221) ..controls (492.8682,-179.4221) and (492.5014,-179.3143)..(492.2850,-179.0987) ..controls (492.0694,-178.8823) and (491.9616,-178.5151)..(491.9616,-177.9971) --(491.9616,-176.2581) --(491.3088,-176.2581) --(491.3088,-175.3206) --(491.9616,-175.3206) --(491.9616,-174.1557) --(493.2717,-174.1557) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (495.3811,-177.8249) --(495.3811,-175.3206) --(496.6995,-175.3206) --(496.6995,-175.7307) ..controls (496.6995,-175.9526) and (496.6983,-176.2315)..(496.6959,-176.5675) ..controls (496.6936,-176.9034) and (496.6924,-177.1272)..(496.6924,-177.2389) ..controls (496.6924,-177.5686) and (496.7010,-177.8061)..(496.7182,-177.9514) ..controls (496.7354,-178.0968) and (496.7647,-178.2026)..(496.8061,-178.2690) ..controls (496.8592,-178.3542) and (496.9291,-178.4202)..(497.0159,-178.4671) ..controls (497.1026,-178.5132) and (497.2022,-178.5362)..(497.3147,-178.5362) ..controls (497.5881,-178.5362) and (497.8030,-178.4311)..(497.9592,-178.2210) ..controls (498.1155,-178.0108) and (498.1936,-177.7190)..(498.1936,-177.3456) --(498.1936,-175.3206) --(499.5049,-175.3206) --(499.5049,-179.4221) --(498.1936,-179.4221) --(498.1936,-178.8292) ..controls (497.9959,-179.0682) and (497.7866,-179.2448)..(497.5655,-179.3589) ..controls (497.3444,-179.4721) and (497.1010,-179.5288)..(496.8354,-179.5288) ..controls (496.3612,-179.5288) and (496.0002,-179.3835)..(495.7526,-179.0929) ..controls (495.5049,-178.8022) and (495.3811,-178.3796)..(495.3811,-177.8249) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (502.6022,-177.5764) ..controls (502.3288,-177.5764) and (502.1229,-177.6229)..(501.9846,-177.7159) ..controls (501.8471,-177.8081) and (501.7784,-177.9448)..(501.7784,-178.1261) ..controls (501.7784,-178.2917) and (501.8338,-178.4218)..(501.9448,-178.5163) ..controls (502.0565,-178.6100) and (502.2112,-178.6569)..(502.4088,-178.6569) ..controls (502.6549,-178.6569) and (502.8623,-178.5686)..(503.0311,-178.3921) ..controls (503.1998,-178.2147) and (503.2842,-177.9929)..(503.2842,-177.7264) --(503.2842,-177.5764) --(502.6022,-177.5764) --cycle (504.6061,-177.0819) --(504.6061,-179.4221) --(503.2842,-179.4221) --(503.2842,-178.8139) ..controls (503.1084,-179.0632) and (502.9104,-179.2448)..(502.6901,-179.3589) ..controls (502.4705,-179.4721) and (502.2034,-179.5288)..(501.8885,-179.5288) ..controls (501.4635,-179.5288) and (501.1186,-179.4050)..(500.8537,-179.1573) ..controls (500.5889,-178.9089) and (500.4565,-178.5870)..(500.4565,-178.1917) ..controls (500.4565,-177.7104) and (500.6217,-177.3577)..(500.9522,-177.1335) ..controls (501.2834,-176.9085) and (501.8030,-176.7960)..(502.5108,-176.7960) --(503.2842,-176.7960) --(503.2842,-176.6940) ..controls (503.2842,-176.4862) and (503.2022,-176.3343)..(503.0381,-176.2382) ..controls (502.8748,-176.1413) and (502.6198,-176.0929)..(502.2729,-176.0929) ..controls (501.9924,-176.0929) and (501.7311,-176.1210)..(501.4889,-176.1772) ..controls (501.2475,-176.2335) and (501.0229,-176.3179)..(500.8151,-176.4304) --(500.8151,-175.4307) ..controls (501.0963,-175.3620) and (501.3784,-175.3100)..(501.6612,-175.2749) ..controls (501.9448,-175.2397) and (502.2280,-175.2221)..(502.5108,-175.2221) ..controls (503.2506,-175.2221) and (503.7846,-175.3679)..(504.1127,-175.6593) ..controls (504.4416,-175.9507) and (504.6061,-176.4249)..(504.6061,-177.0819) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (505.8260,-173.7233) --(507.1362,-173.7233) --(507.1362,-179.4221) --(505.8260,-179.4221) --(505.8260,-173.7233) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (508.1733,-176.7304) --(510.4725,-176.7304) --(510.4725,-177.7956) --(508.1733,-177.7956) --(508.1733,-176.7304) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (514.2155,-179.5206) --(514.1053,-179.5206) ..controls (513.2045,-179.5206) and (512.5037,-179.2718)..(512.0030,-178.7741) ..controls (511.5030,-178.2757) and (511.2530,-177.5823)..(511.2530,-176.6940) ..controls (511.2530,-175.8073) and (511.5026,-175.1128)..(512.0018,-174.6104) ..controls (512.5010,-174.1073) and (513.1889,-173.8557)..(514.0655,-173.8557) ..controls (514.9514,-173.8557) and (515.6416,-174.1050)..(516.1362,-174.6034) ..controls (516.6307,-175.1011) and (516.8780,-175.7979)..(516.8780,-176.6940) ..controls (516.8780,-177.3089) and (516.7467,-177.8386)..(516.4842,-178.2831) ..controls (516.2217,-178.7276) and (515.8440,-179.0620)..(515.3510,-179.2862) --(516.4526,-180.5167) --(515.1084,-180.5167) --(514.2155,-179.5206) --cycle (514.0655,-174.8776) ..controls (513.6358,-174.8776) and (513.3026,-175.0362)..(513.0659,-175.3534) ..controls (512.8291,-175.6706) and (512.7108,-176.1175)..(512.7108,-176.6940) ..controls (512.7108,-177.2800) and (512.8264,-177.7288)..(513.0577,-178.0405) ..controls (513.2897,-178.3514) and (513.6256,-178.5069)..(514.0655,-178.5069) ..controls (514.4975,-178.5069) and (514.8319,-178.3483)..(515.0686,-178.0311) ..controls (515.3053,-177.7132) and (515.4237,-177.2675)..(515.4237,-176.6940) ..controls (515.4237,-176.1175) and (515.3053,-175.6706)..(515.0686,-175.3534) ..controls (514.8319,-175.0362) and (514.4975,-174.8776)..(514.0655,-174.8776) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (521.2620,-178.4261) --(519.0577,-178.4261) --(518.7096,-179.4221) --(517.2916,-179.4221) --(519.3166,-173.9542) --(520.9983,-173.9542) --(523.0233,-179.4221) --(521.6065,-179.4221) --(521.2620,-178.4261) --cycle (519.4092,-177.4112) --(520.9069,-177.4112) --(520.1592,-175.2362) --(519.4092,-177.4112) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (528.1385,-177.5764) ..controls (527.8651,-177.5764) and (527.6592,-177.6229)..(527.5209,-177.7159) ..controls (527.3834,-177.8081) and (527.3147,-177.9448)..(527.3147,-178.1261) ..controls (527.3147,-178.2917) and (527.3702,-178.4218)..(527.4811,-178.5163) ..controls (527.5928,-178.6100) and (527.7475,-178.6569)..(527.9452,-178.6569) ..controls (528.1912,-178.6569) and (528.3987,-178.5686)..(528.5674,-178.3921) ..controls (528.7362,-178.2147) and (528.8205,-177.9929)..(528.8205,-177.7264) --(528.8205,-177.5764) --(528.1385,-177.5764) --cycle (530.1424,-177.0819) --(530.1424,-179.4221) --(528.8205,-179.4221) --(528.8205,-178.8139) ..controls (528.6448,-179.0632) and (528.4467,-179.2448)..(528.2264,-179.3589) ..controls (528.0069,-179.4721) and (527.7397,-179.5288)..(527.4248,-179.5288) ..controls (526.9998,-179.5288) and (526.6549,-179.4050)..(526.3901,-179.1573) ..controls (526.1252,-178.9089) and (525.9928,-178.5870)..(525.9928,-178.1917) ..controls (525.9928,-177.7104) and (526.1580,-177.3577)..(526.4885,-177.1335) ..controls (526.8198,-176.9085) and (527.3393,-176.7960)..(528.0471,-176.7960) --(528.8205,-176.7960) --(528.8205,-176.6940) ..controls (528.8205,-176.4862) and (528.7385,-176.3343)..(528.5745,-176.2382) ..controls (528.4112,-176.1413) and (528.1561,-176.0929)..(527.8092,-176.0929) ..controls (527.5288,-176.0929) and (527.2674,-176.1210)..(527.0252,-176.1772) ..controls (526.7838,-176.2335) and (526.5592,-176.3179)..(526.3514,-176.4304) --(526.3514,-175.4307) ..controls (526.6327,-175.3620) and (526.9147,-175.3100)..(527.1975,-175.2749) ..controls (527.4811,-175.2397) and (527.7643,-175.2221)..(528.0471,-175.2221) ..controls (528.7870,-175.2221) and (529.3209,-175.3679)..(529.6491,-175.6593) ..controls (529.9780,-175.9507) and (530.1424,-176.4249)..(530.1424,-177.0819) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (535.4850,-176.9249) --(535.4850,-179.4221) --(534.1666,-179.4221) --(534.1666,-179.0155) --(534.1666,-177.5108) ..controls (534.1666,-177.1569) and (534.1588,-176.9128)..(534.1432,-176.7784) ..controls (534.1276,-176.6440) and (534.1002,-176.5452)..(534.0612,-176.4819) ..controls (534.0096,-176.3960) and (533.9397,-176.3292)..(533.8514,-176.2815) ..controls (533.7639,-176.2339) and (533.6639,-176.2100)..(533.5514,-176.2100) ..controls (533.2780,-176.2100) and (533.0631,-176.3159)..(532.9069,-176.5276) ..controls (532.7506,-176.7386) and (532.6725,-177.0307)..(532.6725,-177.4042) --(532.6725,-179.4221) --(531.3623,-179.4221) --(531.3623,-175.3206) --(532.6725,-175.3206) --(532.6725,-175.9206) ..controls (532.8702,-175.6815) and (533.0799,-175.5054)..(533.3018,-175.3921) ..controls (533.5245,-175.2788) and (533.7702,-175.2221)..(534.0389,-175.2221) ..controls (534.5123,-175.2221) and (534.8717,-175.3675)..(535.1170,-175.6581) ..controls (535.3623,-175.9479) and (535.4850,-176.3702)..(535.4850,-176.9249) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (539.9053,-175.4483) --(539.9053,-176.4444) ..controls (539.6248,-176.3272) and (539.3537,-176.2393)..(539.0920,-176.1807) ..controls (538.8311,-176.1221) and (538.5846,-176.0929)..(538.3526,-176.0929) ..controls (538.1034,-176.0929) and (537.9182,-176.1241)..(537.7971,-176.1866) ..controls (537.6768,-176.2491) and (537.6166,-176.3448)..(537.6166,-176.4737) ..controls (537.6166,-176.5792) and (537.6623,-176.6600)..(537.7537,-176.7163) ..controls (537.8452,-176.7718) and (538.0092,-176.8132)..(538.2459,-176.8405) --(538.4768,-176.8733) ..controls (539.1487,-176.9585) and (539.6002,-177.0987)..(539.8315,-177.2940) ..controls (540.0635,-177.4893) and (540.1795,-177.7960)..(540.1795,-178.2139) ..controls (540.1795,-178.6507) and (540.0182,-178.9792)..(539.6955,-179.1995) ..controls (539.3737,-179.4190) and (538.8932,-179.5288)..(538.2541,-179.5288) ..controls (537.9830,-179.5288) and (537.7026,-179.5073)..(537.4127,-179.4643) ..controls (537.1237,-179.4214) and (536.8264,-179.3573)..(536.5209,-179.2721) --(536.5209,-178.2761) ..controls (536.7827,-178.4026) and (537.0506,-178.4979)..(537.3248,-178.5620) ..controls (537.5998,-178.6253) and (537.8787,-178.6569)..(538.1616,-178.6569) ..controls (538.4186,-178.6569) and (538.6116,-178.6218)..(538.7405,-178.5514) ..controls (538.8702,-178.4804) and (538.9350,-178.3749)..(538.9350,-178.2350) ..controls (538.9350,-178.1179) and (538.8905,-178.0307)..(538.8014,-177.9737) ..controls (538.7123,-177.9167) and (538.5346,-177.8721)..(538.2682,-177.8401) --(538.0373,-177.8108) ..controls (537.4538,-177.7374) and (537.0448,-177.6018)..(536.8104,-177.4042) ..controls (536.5760,-177.2065) and (536.4588,-176.9061)..(536.4588,-176.5030) ..controls (536.4588,-176.0686) and (536.6077,-175.7468)..(536.9053,-175.5374) ..controls (537.2038,-175.3272) and (537.6604,-175.2221)..(538.2752,-175.2221) ..controls (538.5174,-175.2221) and (538.7713,-175.2405)..(539.0370,-175.2772) ..controls (539.3034,-175.3132) and (539.5928,-175.3702)..(539.9053,-175.4483) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (540.7983,-175.3206) --(542.0733,-175.3206) --(542.7612,-178.1471) --(543.4537,-175.3206) --(544.5483,-175.3206) --(545.2373,-178.1179) --(545.9287,-175.3206) --(547.2037,-175.3206) --(546.1233,-179.4221) --(544.6912,-179.4221) --(543.9987,-176.6026) --(543.3108,-179.4221) --(541.8787,-179.4221) --(540.7983,-175.3206) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (552.1877,-177.3608) --(552.1877,-177.7335) --(549.1233,-177.7335) ..controls (549.1545,-178.0413) and (549.2655,-178.2721)..(549.4561,-178.4261) ..controls (549.6467,-178.5800) and (549.9127,-178.6569)..(550.2541,-178.6569) ..controls (550.5299,-178.6569) and (550.8123,-178.6159)..(551.1014,-178.5339) ..controls (551.3913,-178.4518) and (551.6889,-178.3280)..(551.9944,-178.1624) --(551.9944,-179.1725) ..controls (551.6842,-179.2897) and (551.3741,-179.3784)..(551.0639,-179.4386) ..controls (550.7538,-179.4987) and (550.4436,-179.5288)..(550.1334,-179.5288) ..controls (549.3913,-179.5288) and (548.8143,-179.3401)..(548.4026,-178.9628) ..controls (547.9916,-178.5854) and (547.7862,-178.0561)..(547.7862,-177.3749) ..controls (547.7862,-176.7061) and (547.9881,-176.1804)..(548.3920,-175.7975) ..controls (548.7959,-175.4139) and (549.3522,-175.2221)..(550.0608,-175.2221) ..controls (550.7053,-175.2221) and (551.2209,-175.4163)..(551.6077,-175.8046) ..controls (551.9944,-176.1921) and (552.1877,-176.7108)..(552.1877,-177.3608) --cycle (550.8401,-176.9249) ..controls (550.8401,-176.6757) and (550.7674,-176.4749)..(550.6221,-176.3225) ..controls (550.4768,-176.1694) and (550.2870,-176.0929)..(550.0526,-176.0929) ..controls (549.7987,-176.0929) and (549.5924,-176.1643)..(549.4338,-176.3073) ..controls (549.2752,-176.4503) and (549.1764,-176.6561)..(549.1373,-176.9249) --(550.8401,-176.9249) --cycle;%
\path[fill=ovc4,draw=none,line join=round,line cap=butt] (556.2284,-176.4374) ..controls (556.1135,-176.3835) and (555.9991,-176.3440)..(555.8850,-176.3190) ..controls (555.7717,-176.2932) and (555.6577,-176.2804)..(555.5428,-176.2804) ..controls (555.2061,-176.2804) and (554.9467,-176.3886)..(554.7647,-176.6050) ..controls (554.5827,-176.8206) and (554.4916,-177.1296)..(554.4916,-177.5319) --(554.4916,-179.4221) --(553.1815,-179.4221) --(553.1815,-175.3206) --(554.4916,-175.3206) --(554.4916,-175.9944) ..controls (554.6604,-175.7257) and (554.8537,-175.5300)..(555.0717,-175.4073) ..controls (555.2905,-175.2839) and (555.5526,-175.2221)..(555.8580,-175.2221) ..controls (555.9018,-175.2221) and (555.9491,-175.2241)..(555.9998,-175.2280) ..controls (556.0514,-175.2311) and (556.1260,-175.2389)..(556.2237,-175.2514) --(556.2284,-176.4374) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (480.9351,-186.2738) --(486.1155,-186.2738) --(486.1155,-186.9720) --(483.9420,-186.9720) --(483.9420,-192.3979) --(483.1099,-192.3979) --(483.1099,-186.9720) --(480.9351,-186.9720) --(480.9351,-186.2738) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (490.7014,-189.6246) --(490.7014,-192.3979) --(489.9467,-192.3979) --(489.9467,-189.6495) ..controls (489.9467,-189.2146) and (489.8618,-188.8896)..(489.6921,-188.6743) ..controls (489.5223,-188.4582) and (489.2681,-188.3501)..(488.9295,-188.3501) ..controls (488.5217,-188.3501) and (488.2002,-188.4801)..(487.9648,-188.7399) ..controls (487.7294,-188.9989) and (487.6117,-189.3529)..(487.6117,-189.8017) --(487.6117,-192.3979) --(486.8531,-192.3979) --(486.8531,-186.0152) --(487.6117,-186.0152) --(487.6117,-188.5181) ..controls (487.7929,-188.2416) and (488.0055,-188.0351)..(488.2496,-187.8986) ..controls (488.4946,-187.7621) and (488.7772,-187.6939)..(489.0975,-187.6939) ..controls (489.6251,-187.6939) and (490.0241,-187.8571)..(490.2945,-188.1834) ..controls (490.5657,-188.5098) and (490.7014,-188.9902)..(490.7014,-189.6246) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (496.1351,-189.9120) --(496.1351,-190.2808) --(492.6649,-190.2808) ..controls (492.6981,-190.8006) and (492.8548,-191.1965)..(493.1347,-191.4686) ..controls (493.4148,-191.7407) and (493.8050,-191.8768)..(494.3055,-191.8768) ..controls (494.5951,-191.8768) and (494.8760,-191.8414)..(495.1481,-191.7705) ..controls (495.4203,-191.6996) and (495.6906,-191.5929)..(495.9592,-191.4503) --(495.9592,-192.1643) ..controls (495.6880,-192.2789) and (495.4102,-192.3664)..(495.1258,-192.4267) ..controls (494.8414,-192.4871) and (494.5531,-192.5173)..(494.2609,-192.5173) ..controls (493.5276,-192.5173) and (492.9471,-192.3042)..(492.5192,-191.8781) ..controls (492.0913,-191.4511) and (491.8774,-190.8736)..(491.8774,-190.1456) ..controls (491.8774,-189.3940) and (492.0804,-188.7977)..(492.4864,-188.3567) ..controls (492.8924,-187.9148) and (493.4401,-187.6939)..(494.1296,-187.6939) ..controls (494.7474,-187.6939) and (495.2361,-187.8929)..(495.5957,-188.2911) ..controls (495.9553,-188.6883) and (496.1351,-189.2286)..(496.1351,-189.9120) --cycle (495.3804,-189.6902) ..controls (495.3752,-189.2781) and (495.2597,-188.9491)..(495.0339,-188.7032) ..controls (494.8082,-188.4564) and (494.5094,-188.3331)..(494.1375,-188.3331) ..controls (493.7166,-188.3331) and (493.3798,-188.4521)..(493.1269,-188.6901) ..controls (492.8740,-188.9281) and (492.7283,-189.2632)..(492.6898,-189.6954) --(495.3804,-189.6902) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (501.8235,-188.3331) ..controls (501.4192,-188.3331) and (501.0994,-188.4910)..(500.8641,-188.8069) ..controls (500.6287,-189.1227) and (500.5110,-189.5554)..(500.5110,-190.1049) ..controls (500.5110,-190.6544) and (500.6278,-191.0871)..(500.8614,-191.4030) ..controls (501.0959,-191.7189) and (501.4166,-191.8768)..(501.8235,-191.8768) ..controls (502.2260,-191.8768) and (502.5445,-191.7184)..(502.7790,-191.4017) ..controls (503.0144,-191.0841) and (503.1321,-190.6518)..(503.1321,-190.1049) ..controls (503.1321,-189.5607) and (503.0144,-189.1293)..(502.7790,-188.8108) ..controls (502.5445,-188.4923) and (502.2260,-188.3331)..(501.8235,-188.3331) --cycle (501.8235,-187.6939) ..controls (502.4797,-187.6939) and (502.9951,-187.9074)..(503.3696,-188.3344) ..controls (503.7450,-188.7605) and (503.9327,-189.3507)..(503.9327,-190.1049) ..controls (503.9327,-190.8566) and (503.7450,-191.4468)..(503.3696,-191.8755) ..controls (502.9951,-192.3034) and (502.4797,-192.5173)..(501.8235,-192.5173) ..controls (501.1646,-192.5173) and (500.6484,-192.3034)..(500.2747,-191.8755) ..controls (499.9020,-191.4468) and (499.7156,-190.8566)..(499.7156,-190.1049) ..controls (499.7156,-189.3507) and (499.9020,-188.7605)..(500.2747,-188.3344) ..controls (500.6484,-187.9074) and (501.1646,-187.6939)..(501.8235,-187.6939) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (507.8452,-188.5089) ..controls (507.7604,-188.4599) and (507.6681,-188.4241)..(507.5683,-188.4013) ..controls (507.4686,-188.3777) and (507.3587,-188.3659)..(507.2389,-188.3659) ..controls (506.8119,-188.3659) and (506.4842,-188.5046)..(506.2558,-188.7819) ..controls (506.0274,-189.0593) and (505.9132,-189.4579)..(505.9132,-189.9776) --(505.9132,-192.3979) --(505.1546,-192.3979) --(505.1546,-187.8041) --(505.9132,-187.8041) --(505.9132,-188.5181) ..controls (506.0725,-188.2390) and (506.2790,-188.0321)..(506.5327,-187.8973) ..controls (506.7874,-187.7617) and (507.0967,-187.6939)..(507.4607,-187.6939) ..controls (507.5123,-187.6939) and (507.5696,-187.6974)..(507.6326,-187.7044) ..controls (507.6956,-187.7105) and (507.7652,-187.7206)..(507.8413,-187.7346) --(507.8452,-188.5089) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (510.7249,-190.0892) ..controls (510.1150,-190.0892) and (509.6924,-190.1587)..(509.4570,-190.2979) ..controls (509.2216,-190.4370) and (509.1039,-190.6750)..(509.1039,-191.0119) ..controls (509.1039,-191.2796) and (509.1923,-191.4923)..(509.3691,-191.6498) ..controls (509.5458,-191.8064) and (509.7856,-191.8847)..(510.0883,-191.8847) ..controls (510.5074,-191.8847) and (510.8434,-191.7364)..(511.0963,-191.4398) ..controls (511.3492,-191.1431) and (511.4756,-190.7489)..(511.4756,-190.2572) --(511.4756,-190.0892) --(510.7249,-190.0892) --cycle (512.2303,-189.7768) --(512.2303,-192.3979) --(511.4756,-192.3979) --(511.4756,-191.7009) ..controls (511.3032,-191.9792) and (511.0884,-192.1848)..(510.8312,-192.3178) ..controls (510.5739,-192.4508) and (510.2594,-192.5173)..(509.8875,-192.5173) ..controls (509.4176,-192.5173) and (509.0436,-192.3852)..(508.7653,-192.1209) ..controls (508.4879,-191.8567) and (508.3492,-191.5032)..(508.3492,-191.0604) ..controls (508.3492,-190.5442) and (508.5221,-190.1548)..(508.8677,-189.8923) ..controls (509.2142,-189.6298) and (509.7304,-189.4986)..(510.4164,-189.4986) --(511.4756,-189.4986) --(511.4756,-189.4238) ..controls (511.4756,-189.0764) and (511.3614,-188.8077)..(511.1331,-188.6179) ..controls (510.9047,-188.4280) and (510.5840,-188.3331)..(510.1710,-188.3331) ..controls (509.9085,-188.3331) and (509.6526,-188.3646)..(509.4032,-188.4276) ..controls (509.1547,-188.4906) and (508.9158,-188.5851)..(508.6866,-188.7111) --(508.6866,-188.0128) ..controls (508.9622,-187.9061) and (509.2299,-187.8264)..(509.4898,-187.7739) ..controls (509.7497,-187.7206) and (510.0026,-187.6939)..(510.2484,-187.6939) ..controls (510.9134,-187.6939) and (511.4100,-187.8663)..(511.7381,-188.2110) ..controls (512.0662,-188.5549) and (512.2303,-189.0768)..(512.2303,-189.7768) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (517.6037,-189.6246) --(517.6037,-192.3979) --(516.8490,-192.3979) --(516.8490,-189.6495) ..controls (516.8490,-189.2146) and (516.7641,-188.8896)..(516.5944,-188.6743) ..controls (516.4246,-188.4582) and (516.1704,-188.3501)..(515.8318,-188.3501) ..controls (515.4241,-188.3501) and (515.1025,-188.4801)..(514.8671,-188.7399) ..controls (514.6318,-188.9989) and (514.5141,-189.3529)..(514.5141,-189.8017) --(514.5141,-192.3979) --(513.7554,-192.3979) --(513.7554,-187.8041) --(514.5141,-187.8041) --(514.5141,-188.5181) ..controls (514.6952,-188.2416) and (514.9078,-188.0351)..(515.1519,-187.8986) ..controls (515.3969,-187.7621) and (515.6796,-187.6939)..(515.9998,-187.6939) ..controls (516.5274,-187.6939) and (516.9264,-187.8571)..(517.1968,-188.1834) ..controls (517.4681,-188.5098) and (517.6037,-188.9902)..(517.6037,-189.6246) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (522.1305,-190.0472) ..controls (522.1305,-189.5003) and (522.0176,-189.0768)..(521.7919,-188.7767) ..controls (521.5670,-188.4757) and (521.2507,-188.3252)..(520.8429,-188.3252) ..controls (520.4387,-188.3252) and (520.1237,-188.4757)..(519.8979,-188.7767) ..controls (519.6722,-189.0768) and (519.5593,-189.5003)..(519.5593,-190.0472) ..controls (519.5593,-190.5914) and (519.6722,-191.0141)..(519.8979,-191.3151) ..controls (520.1237,-191.6161) and (520.4387,-191.7666)..(520.8429,-191.7666) ..controls (521.2507,-191.7666) and (521.5670,-191.6161)..(521.7919,-191.3151) ..controls (522.0176,-191.0141) and (522.1305,-190.5914)..(522.1305,-190.0472) --cycle (522.8852,-191.8282) ..controls (522.8852,-192.6096) and (522.7115,-193.1911)..(522.3641,-193.5726) ..controls (522.0176,-193.9541) and (521.4861,-194.1448)..(520.7694,-194.1448) ..controls (520.5043,-194.1448) and (520.2541,-194.1251)..(520.0187,-194.0857) ..controls (519.7833,-194.0464) and (519.5549,-193.9856)..(519.3336,-193.9033) --(519.3336,-193.1696) ..controls (519.5549,-193.2895) and (519.7737,-193.3779)..(519.9898,-193.4348) ..controls (520.2059,-193.4925) and (520.4260,-193.5214)..(520.6500,-193.5214) ..controls (521.1453,-193.5214) and (521.5158,-193.3923)..(521.7617,-193.1342) ..controls (522.0076,-192.8761) and (522.1305,-192.4858)..(522.1305,-191.9634) --(522.1305,-191.5894) ..controls (521.9747,-191.8606) and (521.7753,-192.0632)..(521.5320,-192.1971) ..controls (521.2888,-192.3309) and (520.9974,-192.3979)..(520.6579,-192.3979) ..controls (520.0952,-192.3979) and (519.6416,-192.1835)..(519.2968,-191.7548) ..controls (518.9521,-191.3251) and (518.7797,-190.7559)..(518.7797,-190.0472) ..controls (518.7797,-189.3367) and (518.9521,-188.7671)..(519.2968,-188.3383) ..controls (519.6416,-187.9087) and (520.0952,-187.6939)..(520.6579,-187.6939) ..controls (520.9974,-187.6939) and (521.2888,-187.7608)..(521.5320,-187.8947) ..controls (521.7753,-188.0286) and (521.9747,-188.2307)..(522.1305,-188.5011) --(522.1305,-187.8041) --(522.8852,-187.8041) --(522.8852,-191.8282) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (528.3701,-189.9120) --(528.3701,-190.2808) --(524.8999,-190.2808) ..controls (524.9331,-190.8006) and (525.0897,-191.1965)..(525.3698,-191.4686) ..controls (525.6498,-191.7407) and (526.0400,-191.8768)..(526.5405,-191.8768) ..controls (526.8301,-191.8768) and (527.1110,-191.8414)..(527.3831,-191.7705) ..controls (527.6553,-191.6996) and (527.9256,-191.5929)..(528.1943,-191.4503) --(528.1943,-192.1643) ..controls (527.9230,-192.2789) and (527.6452,-192.3664)..(527.3608,-192.4267) ..controls (527.0764,-192.4871) and (526.7881,-192.5173)..(526.4959,-192.5173) ..controls (525.7626,-192.5173) and (525.1821,-192.3042)..(524.7542,-191.8781) ..controls (524.3263,-191.4511) and (524.1124,-190.8736)..(524.1124,-190.1456) ..controls (524.1124,-189.3940) and (524.3154,-188.7977)..(524.7214,-188.3567) ..controls (525.1274,-187.9148) and (525.6751,-187.6939)..(526.3646,-187.6939) ..controls (526.9824,-187.6939) and (527.4711,-187.8929)..(527.8307,-188.2911) ..controls (528.1903,-188.6883) and (528.3701,-189.2286)..(528.3701,-189.9120) --cycle (527.6154,-189.6902) ..controls (527.6102,-189.2781) and (527.4947,-188.9491)..(527.2689,-188.7032) ..controls (527.0432,-188.4564) and (526.7444,-188.3331)..(526.3725,-188.3331) ..controls (525.9516,-188.3331) and (525.6147,-188.4521)..(525.3619,-188.6901) ..controls (525.1090,-188.9281) and (524.9633,-189.2632)..(524.9248,-189.6954) --(527.6154,-189.6902) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (535.2069,-187.9393) --(535.2069,-188.6533) ..controls (534.9943,-188.5439) and (534.7729,-188.4621)..(534.5428,-188.4079) ..controls (534.3136,-188.3527) and (534.0756,-188.3252)..(533.8288,-188.3252) ..controls (533.4543,-188.3252) and (533.1734,-188.3825)..(532.9862,-188.4971) ..controls (532.7989,-188.6118) and (532.7053,-188.7841)..(532.7053,-189.0143) ..controls (532.7053,-189.1892) and (532.7722,-189.3266)..(532.9061,-189.4264) ..controls (533.0400,-189.5261) and (533.3095,-189.6211)..(533.7146,-189.7112) --(533.9732,-189.7689) ..controls (534.5087,-189.8836) and (534.8893,-190.0454)..(535.1151,-190.2546) ..controls (535.3408,-190.4637) and (535.4537,-190.7555)..(535.4537,-191.1300) ..controls (535.4537,-191.5570) and (535.2848,-191.8952)..(534.9471,-192.1446) ..controls (534.6093,-192.3931) and (534.1451,-192.5173)..(533.5545,-192.5173) ..controls (533.3086,-192.5173) and (533.0523,-192.4932)..(532.7854,-192.4451) ..controls (532.5185,-192.3970) and (532.2376,-192.3253)..(531.9428,-192.2299) --(531.9428,-191.4503) ..controls (532.2219,-191.5955) and (532.4966,-191.7044)..(532.7670,-191.7771) ..controls (533.0374,-191.8488) and (533.3056,-191.8847)..(533.5716,-191.8847) ..controls (533.9268,-191.8847) and (534.1998,-191.8239)..(534.3906,-191.7022) ..controls (534.5822,-191.5806) and (534.6780,-191.4091)..(534.6780,-191.1877) ..controls (534.6780,-190.9830) and (534.6089,-190.8259)..(534.4706,-190.7166) ..controls (534.3333,-190.6072) and (534.0305,-190.5017)..(533.5624,-190.4002) --(533.2999,-190.3386) ..controls (532.8326,-190.2406) and (532.4949,-190.0896)..(532.2866,-189.8858) ..controls (532.0793,-189.6819) and (531.9756,-189.4023)..(531.9756,-189.0471) ..controls (531.9756,-188.6148) and (532.1287,-188.2814)..(532.4349,-188.0469) ..controls (532.7412,-187.8116) and (533.1761,-187.6939)..(533.7396,-187.6939) ..controls (534.0178,-187.6939) and (534.2799,-187.7144)..(534.5258,-187.7556) ..controls (534.7725,-187.7958) and (534.9996,-187.8571)..(535.2069,-187.9393) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (540.5842,-189.9120) --(540.5842,-190.2808) --(537.1140,-190.2808) ..controls (537.1472,-190.8006) and (537.3039,-191.1965)..(537.5839,-191.4686) ..controls (537.8639,-191.7407) and (538.2541,-191.8768)..(538.7546,-191.8768) ..controls (539.0443,-191.8768) and (539.3251,-191.8414)..(539.5973,-191.7705) ..controls (539.8694,-191.6996) and (540.1397,-191.5929)..(540.4084,-191.4503) --(540.4084,-192.1643) ..controls (540.1371,-192.2789) and (539.8593,-192.3664)..(539.5749,-192.4267) ..controls (539.2906,-192.4871) and (539.0023,-192.5173)..(538.7100,-192.5173) ..controls (537.9768,-192.5173) and (537.3962,-192.3042)..(536.9683,-191.8781) ..controls (536.5404,-191.4511) and (536.3265,-190.8736)..(536.3265,-190.1456) ..controls (536.3265,-189.3940) and (536.5295,-188.7977)..(536.9355,-188.3567) ..controls (537.3415,-187.9148) and (537.8892,-187.6939)..(538.5788,-187.6939) ..controls (539.1965,-187.6939) and (539.6852,-187.8929)..(540.0448,-188.2911) ..controls (540.4044,-188.6883) and (540.5842,-189.2286)..(540.5842,-189.9120) --cycle (539.8296,-189.6902) ..controls (539.8243,-189.2781) and (539.7088,-188.9491)..(539.4831,-188.7032) ..controls (539.2573,-188.4564) and (538.9585,-188.3331)..(538.5866,-188.3331) ..controls (538.1658,-188.3331) and (537.8289,-188.4521)..(537.5760,-188.6901) ..controls (537.3231,-188.9281) and (537.1774,-189.2632)..(537.1389,-189.6954) --(539.8296,-189.6902) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (544.4850,-188.5089) ..controls (544.4001,-188.4599) and (544.3078,-188.4241)..(544.2081,-188.4013) ..controls (544.1083,-188.3777) and (543.9985,-188.3659)..(543.8786,-188.3659) ..controls (543.4516,-188.3659) and (543.1239,-188.5046)..(542.8956,-188.7819) ..controls (542.6672,-189.0593) and (542.5530,-189.4579)..(542.5530,-189.9776) --(542.5530,-192.3979) --(541.7944,-192.3979) --(541.7944,-187.8041) --(542.5530,-187.8041) --(542.5530,-188.5181) ..controls (542.7123,-188.2390) and (542.9188,-188.0321)..(543.1725,-187.8973) ..controls (543.4271,-187.7617) and (543.7364,-187.6939)..(544.1004,-187.6939) ..controls (544.1521,-187.6939) and (544.2094,-187.6974)..(544.2724,-187.7044) ..controls (544.3354,-187.7105) and (544.4049,-187.7206)..(544.4811,-187.7346) --(544.4850,-188.5089) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (545.2764,-187.8041) --(546.0311,-187.8041) --(546.0311,-192.3979) --(545.2764,-192.3979) --(545.2764,-187.8041) --cycle (545.2764,-186.0152) --(546.0311,-186.0152) --(546.0311,-186.9720) --(545.2764,-186.9720) --(545.2764,-186.0152) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (551.5397,-189.9120) --(551.5397,-190.2808) --(548.0694,-190.2808) ..controls (548.1027,-190.8006) and (548.2593,-191.1965)..(548.5393,-191.4686) ..controls (548.8193,-191.7407) and (549.2096,-191.8768)..(549.7101,-191.8768) ..controls (549.9997,-191.8768) and (550.2806,-191.8414)..(550.5527,-191.7705) ..controls (550.8248,-191.6996) and (551.0952,-191.5929)..(551.3638,-191.4503) --(551.3638,-192.1643) ..controls (551.0926,-192.2789) and (550.8148,-192.3664)..(550.5304,-192.4267) ..controls (550.2460,-192.4871) and (549.9577,-192.5173)..(549.6654,-192.5173) ..controls (548.9322,-192.5173) and (548.3516,-192.3042)..(547.9238,-191.8781) ..controls (547.4959,-191.4511) and (547.2819,-190.8736)..(547.2819,-190.1456) ..controls (547.2819,-189.3940) and (547.4849,-188.7977)..(547.8909,-188.3567) ..controls (548.2969,-187.9148) and (548.8447,-187.6939)..(549.5342,-187.6939) ..controls (550.1519,-187.6939) and (550.6406,-187.8929)..(551.0003,-188.2911) ..controls (551.3599,-188.6883) and (551.5397,-189.2286)..(551.5397,-189.9120) --cycle (550.7850,-189.6902) ..controls (550.7798,-189.2781) and (550.6643,-188.9491)..(550.4385,-188.7032) ..controls (550.2128,-188.4564) and (549.9139,-188.3331)..(549.5421,-188.3331) ..controls (549.1212,-188.3331) and (548.7843,-188.4521)..(548.5314,-188.6901) ..controls (548.2786,-188.9281) and (548.1329,-189.2632)..(548.0944,-189.6954) --(550.7850,-189.6902) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (555.7069,-187.9393) --(555.7069,-188.6533) ..controls (555.4942,-188.5439) and (555.2729,-188.4621)..(555.0428,-188.4079) ..controls (554.8135,-188.3527) and (554.5755,-188.3252)..(554.3288,-188.3252) ..controls (553.9543,-188.3252) and (553.6734,-188.3825)..(553.4861,-188.4971) ..controls (553.2989,-188.6118) and (553.2052,-188.7841)..(553.2052,-189.0143) ..controls (553.2052,-189.1892) and (553.2722,-189.3266)..(553.4061,-189.4264) ..controls (553.5399,-189.5261) and (553.8094,-189.6211)..(554.2146,-189.7112) --(554.4731,-189.7689) ..controls (555.0086,-189.8836) and (555.3893,-190.0454)..(555.6150,-190.2546) ..controls (555.8408,-190.4637) and (555.9536,-190.7555)..(555.9536,-191.1300) ..controls (555.9536,-191.5570) and (555.7848,-191.8952)..(555.4470,-192.1446) ..controls (555.1092,-192.3931) and (554.6451,-192.5173)..(554.0544,-192.5173) ..controls (553.8086,-192.5173) and (553.5522,-192.4932)..(553.2853,-192.4451) ..controls (553.0184,-192.3970) and (552.7376,-192.3253)..(552.4427,-192.2299) --(552.4427,-191.4503) ..controls (552.7218,-191.5955) and (552.9966,-191.7044)..(553.2669,-191.7771) ..controls (553.5373,-191.8488) and (553.8055,-191.8847)..(554.0715,-191.8847) ..controls (554.4267,-191.8847) and (554.6997,-191.8239)..(554.8905,-191.7022) ..controls (555.0821,-191.5806) and (555.1779,-191.4091)..(555.1779,-191.1877) ..controls (555.1779,-190.9830) and (555.1088,-190.8259)..(554.9706,-190.7166) ..controls (554.8332,-190.6072) and (554.5304,-190.5017)..(554.0623,-190.4002) --(553.7998,-190.3386) ..controls (553.3326,-190.2406) and (552.9948,-190.0896)..(552.7866,-189.8858) ..controls (552.5792,-189.6819) and (552.4755,-189.4023)..(552.4755,-189.0471) ..controls (552.4755,-188.6148) and (552.6286,-188.2814)..(552.9349,-188.0469) ..controls (553.2411,-187.8116) and (553.6760,-187.6939)..(554.2395,-187.6939) ..controls (554.5177,-187.6939) and (554.7798,-187.7144)..(555.0257,-187.7556) ..controls (555.2724,-187.7958) and (555.4995,-187.8571)..(555.7069,-187.9393) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (557.2609,-191.3558) --(558.1271,-191.3558) --(558.1271,-192.3979) --(557.2609,-192.3979) --(557.2609,-191.3558) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (481.6491,-213.2923) --(483.0588,-213.2923) --(483.0588,-218.7602) --(481.6491,-218.7602) --(481.6491,-213.2923) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (488.1811,-215.3395) ..controls (488.3475,-215.0856) and (488.5448,-214.8923)..(488.7729,-214.7595) ..controls (489.0010,-214.6266) and (489.2518,-214.5602)..(489.5252,-214.5602) ..controls (489.9963,-214.5602) and (490.3553,-214.7055)..(490.6022,-214.9962) ..controls (490.8491,-215.2860) and (490.9725,-215.7083)..(490.9725,-216.2630) --(490.9725,-218.7602) --(489.6541,-218.7602) --(489.6541,-216.6216) ..controls (489.6565,-216.5895) and (489.6580,-216.5567)..(489.6588,-216.5231) ..controls (489.6604,-216.4887) and (489.6612,-216.4399)..(489.6612,-216.3766) ..controls (489.6612,-216.0860) and (489.6182,-215.8755)..(489.5323,-215.7450) ..controls (489.4471,-215.6137) and (489.3092,-215.5481)..(489.1186,-215.5481) ..controls (488.8702,-215.5481) and (488.6780,-215.6509)..(488.5420,-215.8563) ..controls (488.4069,-216.0610) and (488.3366,-216.3575)..(488.3311,-216.7458) --(488.3311,-218.7602) --(487.0127,-218.7602) --(487.0127,-216.6216) ..controls (487.0127,-216.1677) and (486.9737,-215.8755)..(486.8955,-215.7450) ..controls (486.8174,-215.6137) and (486.6784,-215.5481)..(486.4784,-215.5481) ..controls (486.2268,-215.5481) and (486.0327,-215.6512)..(485.8959,-215.8575) ..controls (485.7592,-216.0637) and (485.6909,-216.3587)..(485.6909,-216.7423) --(485.6909,-218.7602) --(484.3725,-218.7602) --(484.3725,-214.6587) --(485.6909,-214.6587) --(485.6909,-215.2587) ..controls (485.8526,-215.0274) and (486.0377,-214.8532)..(486.2463,-214.7360) ..controls (486.4549,-214.6188) and (486.6850,-214.5602)..(486.9366,-214.5602) ..controls (487.2194,-214.5602) and (487.4694,-214.6286)..(487.6866,-214.7653) ..controls (487.9045,-214.9020) and (488.0694,-215.0934)..(488.1811,-215.3395) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (494.0334,-216.9145) ..controls (493.7600,-216.9145) and (493.5541,-216.9610)..(493.4159,-217.0540) ..controls (493.2784,-217.1462) and (493.2096,-217.2829)..(493.2096,-217.4641) ..controls (493.2096,-217.6298) and (493.2651,-217.7598)..(493.3760,-217.8544) ..controls (493.4877,-217.9481) and (493.6424,-217.9950)..(493.8401,-217.9950) ..controls (494.0862,-217.9950) and (494.2936,-217.9067)..(494.4623,-217.7302) ..controls (494.6311,-217.5528) and (494.7155,-217.3309)..(494.7155,-217.0645) --(494.7155,-216.9145) --(494.0334,-216.9145) --cycle (496.0373,-216.4200) --(496.0373,-218.7602) --(494.7155,-218.7602) --(494.7155,-218.1520) ..controls (494.5397,-218.4012) and (494.3416,-218.5829)..(494.1213,-218.6970) ..controls (493.9018,-218.8102) and (493.6346,-218.8669)..(493.3198,-218.8669) ..controls (492.8948,-218.8669) and (492.5498,-218.7430)..(492.2850,-218.4954) ..controls (492.0202,-218.2470) and (491.8877,-217.9251)..(491.8877,-217.5298) ..controls (491.8877,-217.0485) and (492.0530,-216.6958)..(492.3834,-216.4716) ..controls (492.7147,-216.2466) and (493.2342,-216.1341)..(493.9420,-216.1341) --(494.7155,-216.1341) --(494.7155,-216.0321) ..controls (494.7155,-215.8243) and (494.6334,-215.6723)..(494.4694,-215.5762) ..controls (494.3061,-215.4794) and (494.0510,-215.4309)..(493.7041,-215.4309) ..controls (493.4237,-215.4309) and (493.1623,-215.4591)..(492.9202,-215.5153) ..controls (492.6787,-215.5716) and (492.4541,-215.6559)..(492.2463,-215.7684) --(492.2463,-214.7688) ..controls (492.5276,-214.7001) and (492.8096,-214.6481)..(493.0924,-214.6130) ..controls (493.3760,-214.5778) and (493.6592,-214.5602)..(493.9420,-214.5602) ..controls (494.6819,-214.5602) and (495.2159,-214.7059)..(495.5440,-214.9973) ..controls (495.8729,-215.2887) and (496.0373,-215.7630)..(496.0373,-216.4200) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (500.0475,-218.0641) ..controls (499.8670,-218.3032) and (499.6678,-218.4790)..(499.4498,-218.5915) ..controls (499.2327,-218.7040) and (498.9815,-218.7602)..(498.6963,-218.7602) ..controls (498.1955,-218.7602) and (497.7815,-218.5634)..(497.4541,-218.1696) ..controls (497.1276,-217.7751) and (496.9643,-217.2723)..(496.9643,-216.6614) ..controls (496.9643,-216.0489) and (497.1276,-215.5470)..(497.4541,-215.1555) ..controls (497.7815,-214.7634) and (498.1955,-214.5673)..(498.6963,-214.5673) ..controls (498.9815,-214.5673) and (499.2327,-214.6235)..(499.4498,-214.7360) ..controls (499.6678,-214.8477) and (499.8670,-215.0247)..(500.0475,-215.2669) --(500.0475,-214.6587) --(501.3659,-214.6587) --(501.3659,-218.3466) ..controls (501.3659,-219.0059) and (501.1577,-219.5095)..(500.7412,-219.8571) ..controls (500.3248,-220.2048) and (499.7213,-220.3786)..(498.9307,-220.3786) ..controls (498.6745,-220.3786) and (498.4264,-220.3591)..(498.1866,-220.3200) ..controls (497.9475,-220.2809) and (497.7073,-220.2212)..(497.4659,-220.1407) --(497.4659,-219.1188) ..controls (497.6948,-219.2509) and (497.9190,-219.3493)..(498.1385,-219.4141) ..controls (498.3588,-219.4790) and (498.5799,-219.5114)..(498.8018,-219.5114) ..controls (499.2315,-219.5114) and (499.5463,-219.4173)..(499.7463,-219.2290) ..controls (499.9471,-219.0407) and (500.0475,-218.7466)..(500.0475,-218.3466) --(500.0475,-218.0641) --cycle (499.1827,-215.5118) ..controls (498.9116,-215.5118) and (498.7002,-215.6122)..(498.5487,-215.8130) ..controls (498.3979,-216.0130) and (498.3225,-216.2958)..(498.3225,-216.6614) ..controls (498.3225,-217.0380) and (498.3955,-217.3231)..(498.5416,-217.5169) ..controls (498.6885,-217.7106) and (498.9022,-217.8075)..(499.1827,-217.8075) ..controls (499.4561,-217.8075) and (499.6686,-217.7075)..(499.8202,-217.5075) ..controls (499.9717,-217.3075) and (500.0475,-217.0255)..(500.0475,-216.6614) ..controls (500.0475,-216.2958) and (499.9717,-216.0130)..(499.8202,-215.8130) ..controls (499.6686,-215.6122) and (499.4561,-215.5118)..(499.1827,-215.5118) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (506.7190,-216.6989) --(506.7190,-217.0716) --(503.6545,-217.0716) ..controls (503.6858,-217.3794) and (503.7967,-217.6102)..(503.9873,-217.7641) ..controls (504.1780,-217.9180) and (504.4440,-217.9950)..(504.7854,-217.9950) ..controls (505.0612,-217.9950) and (505.3436,-217.9540)..(505.6327,-217.8720) ..controls (505.9225,-217.7899) and (506.2202,-217.6661)..(506.5256,-217.5005) --(506.5256,-218.5106) ..controls (506.2155,-218.6278) and (505.9053,-218.7165)..(505.5952,-218.7766) ..controls (505.2850,-218.8368) and (504.9748,-218.8669)..(504.6647,-218.8669) ..controls (503.9225,-218.8669) and (503.3455,-218.6782)..(502.9338,-218.3009) ..controls (502.5229,-217.9235) and (502.3174,-217.3942)..(502.3174,-216.7130) ..controls (502.3174,-216.0442) and (502.5194,-215.5184)..(502.9233,-215.1356) ..controls (503.3272,-214.7520) and (503.8834,-214.5602)..(504.5920,-214.5602) ..controls (505.2366,-214.5602) and (505.7522,-214.7544)..(506.1389,-215.1427) ..controls (506.5256,-215.5302) and (506.7190,-216.0489)..(506.7190,-216.6989) --cycle (505.3713,-216.2630) ..controls (505.3713,-216.0137) and (505.2987,-215.8130)..(505.1534,-215.6606) ..controls (505.0080,-215.5075) and (504.8182,-215.4309)..(504.5838,-215.4309) ..controls (504.3299,-215.4309) and (504.1237,-215.5024)..(503.9651,-215.6454) ..controls (503.8065,-215.7884) and (503.7077,-215.9942)..(503.6686,-216.2630) --(505.3713,-216.2630) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (513.1139,-215.2587) --(513.1139,-213.0614) --(514.4323,-213.0614) --(514.4323,-218.7602) --(513.1139,-218.7602) --(513.1139,-218.1673) ..controls (512.9334,-218.4087) and (512.7342,-218.5856)..(512.5163,-218.6981) ..controls (512.2991,-218.8106) and (512.0479,-218.8669)..(511.7627,-218.8669) ..controls (511.2573,-218.8669) and (510.8420,-218.6661)..(510.5170,-218.2645) ..controls (510.1928,-217.8622) and (510.0307,-217.3450)..(510.0307,-216.7130) ..controls (510.0307,-216.0809) and (510.1928,-215.5641)..(510.5170,-215.1626) ..controls (510.8420,-214.7610) and (511.2573,-214.5602)..(511.7627,-214.5602) ..controls (512.0455,-214.5602) and (512.2963,-214.6169)..(512.5151,-214.7302) ..controls (512.7338,-214.8434) and (512.9334,-215.0196)..(513.1139,-215.2587) --cycle (512.2491,-217.9141) ..controls (512.5303,-217.9141) and (512.7448,-217.8118)..(512.8924,-217.6071) ..controls (513.0401,-217.4016) and (513.1139,-217.1036)..(513.1139,-216.7130) ..controls (513.1139,-216.3223) and (513.0401,-216.0247)..(512.8924,-215.8200) ..controls (512.7448,-215.6145) and (512.5303,-215.5118)..(512.2491,-215.5118) ..controls (511.9709,-215.5118) and (511.7580,-215.6145)..(511.6104,-215.8200) ..controls (511.4627,-216.0247) and (511.3889,-216.3223)..(511.3889,-216.7130) ..controls (511.3889,-217.1036) and (511.4627,-217.4016)..(511.6104,-217.6071) ..controls (511.7580,-217.8118) and (511.9709,-217.9141)..(512.2491,-217.9141) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (519.7854,-216.6989) --(519.7854,-217.0716) --(516.7209,-217.0716) ..controls (516.7522,-217.3794) and (516.8631,-217.6102)..(517.0538,-217.7641) ..controls (517.2444,-217.9180) and (517.5104,-217.9950)..(517.8518,-217.9950) ..controls (518.1276,-217.9950) and (518.4100,-217.9540)..(518.6991,-217.8720) ..controls (518.9889,-217.7899) and (519.2866,-217.6661)..(519.5920,-217.5005) --(519.5920,-218.5106) ..controls (519.2819,-218.6278) and (518.9717,-218.7165)..(518.6616,-218.7766) ..controls (518.3514,-218.8368) and (518.0412,-218.8669)..(517.7311,-218.8669) ..controls (516.9889,-218.8669) and (516.4120,-218.6782)..(516.0002,-218.3009) ..controls (515.5893,-217.9235) and (515.3838,-217.3942)..(515.3838,-216.7130) ..controls (515.3838,-216.0442) and (515.5858,-215.5184)..(515.9897,-215.1356) ..controls (516.3936,-214.7520) and (516.9498,-214.5602)..(517.6584,-214.5602) ..controls (518.3030,-214.5602) and (518.8186,-214.7544)..(519.2053,-215.1427) ..controls (519.5920,-215.5302) and (519.7854,-216.0489)..(519.7854,-216.6989) --cycle (518.4377,-216.2630) ..controls (518.4377,-216.0137) and (518.3651,-215.8130)..(518.2198,-215.6606) ..controls (518.0745,-215.5075) and (517.8846,-215.4309)..(517.6502,-215.4309) ..controls (517.3963,-215.4309) and (517.1901,-215.5024)..(517.0315,-215.6454) ..controls (516.8729,-215.7884) and (516.7741,-215.9942)..(516.7350,-216.2630) --(518.4377,-216.2630) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (523.9830,-214.7864) --(523.9830,-215.7825) ..controls (523.7026,-215.6653) and (523.4315,-215.5774)..(523.1698,-215.5188) ..controls (522.9088,-215.4602) and (522.6623,-215.4309)..(522.4303,-215.4309) ..controls (522.1811,-215.4309) and (521.9959,-215.4622)..(521.8748,-215.5247) ..controls (521.7545,-215.5872) and (521.6944,-215.6829)..(521.6944,-215.8118) ..controls (521.6944,-215.9173) and (521.7401,-215.9981)..(521.8315,-216.0544) ..controls (521.9229,-216.1098) and (522.0870,-216.1512)..(522.3237,-216.1786) --(522.5545,-216.2114) ..controls (523.2264,-216.2966) and (523.6780,-216.4368)..(523.9092,-216.6321) ..controls (524.1413,-216.8274) and (524.2573,-217.1341)..(524.2573,-217.5520) ..controls (524.2573,-217.9887) and (524.0959,-218.3173)..(523.7733,-218.5376) ..controls (523.4514,-218.7571) and (522.9709,-218.8669)..(522.3319,-218.8669) ..controls (522.0608,-218.8669) and (521.7803,-218.8454)..(521.4905,-218.8024) ..controls (521.2014,-218.7595) and (520.9041,-218.6954)..(520.5987,-218.6102) --(520.5987,-217.6141) ..controls (520.8604,-217.7407) and (521.1284,-217.8360)..(521.4026,-217.9001) ..controls (521.6776,-217.9634) and (521.9565,-217.9950)..(522.2393,-217.9950) ..controls (522.4963,-217.9950) and (522.6893,-217.9598)..(522.8182,-217.8895) ..controls (522.9479,-217.8184) and (523.0127,-217.7130)..(523.0127,-217.5731) ..controls (523.0127,-217.4559) and (522.9682,-217.3688)..(522.8791,-217.3118) ..controls (522.7901,-217.2548) and (522.6123,-217.2102)..(522.3459,-217.1782) --(522.1151,-217.1489) ..controls (521.5315,-217.0755) and (521.1225,-216.9399)..(520.8881,-216.7423) ..controls (520.6537,-216.5446) and (520.5366,-216.2442)..(520.5366,-215.8411) ..controls (520.5366,-215.4067) and (520.6854,-215.0848)..(520.9830,-214.8755) ..controls (521.2815,-214.6653) and (521.7381,-214.5602)..(522.3530,-214.5602) ..controls (522.5952,-214.5602) and (522.8491,-214.5786)..(523.1147,-214.6153) ..controls (523.3811,-214.6512) and (523.6705,-214.7083)..(523.9830,-214.7864) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (528.5569,-214.7864) --(528.5569,-215.8563) ..controls (528.3788,-215.7345) and (528.1998,-215.6442)..(528.0202,-215.5856) ..controls (527.8405,-215.5270) and (527.6541,-215.4977)..(527.4612,-215.4977) ..controls (527.0955,-215.4977) and (526.8108,-215.6044)..(526.6069,-215.8177) ..controls (526.4030,-216.0309) and (526.3010,-216.3294)..(526.3010,-216.7130) ..controls (526.3010,-217.0966) and (526.4030,-217.3954)..(526.6069,-217.6095) ..controls (526.8108,-217.8227) and (527.0955,-217.9294)..(527.4612,-217.9294) ..controls (527.6666,-217.9294) and (527.8616,-217.8989)..(528.0459,-217.8380) ..controls (528.2303,-217.7762) and (528.4006,-217.6856)..(528.5569,-217.5661) --(528.5569,-218.6395) ..controls (528.3514,-218.7153) and (528.1432,-218.7720)..(527.9323,-218.8095) ..controls (527.7213,-218.8477) and (527.5096,-218.8669)..(527.2971,-218.8669) ..controls (526.5573,-218.8669) and (525.9784,-218.6770)..(525.5604,-218.2973) ..controls (525.1432,-217.9177) and (524.9346,-217.3895)..(524.9346,-216.7130) ..controls (524.9346,-216.0364) and (525.1432,-215.5087)..(525.5604,-215.1298) ..controls (525.9784,-214.7501) and (526.5573,-214.5602)..(527.2971,-214.5602) ..controls (527.5120,-214.5602) and (527.7237,-214.5790)..(527.9323,-214.6165) ..controls (528.1409,-214.6540) and (528.3491,-214.7106)..(528.5569,-214.7864) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (532.7358,-215.7755) ..controls (532.6209,-215.7216) and (532.5065,-215.6821)..(532.3924,-215.6571) ..controls (532.2791,-215.6313) and (532.1651,-215.6184)..(532.0502,-215.6184) ..controls (531.7135,-215.6184) and (531.4541,-215.7266)..(531.2721,-215.9430) ..controls (531.0901,-216.1587) and (530.9991,-216.4677)..(530.9991,-216.8700) --(530.9991,-218.7602) --(529.6889,-218.7602) --(529.6889,-214.6587) --(530.9991,-214.6587) --(530.9991,-215.3325) ..controls (531.1678,-215.0637) and (531.3612,-214.8680)..(531.5791,-214.7454) ..controls (531.7979,-214.6220) and (532.0600,-214.5602)..(532.3655,-214.5602) ..controls (532.4092,-214.5602) and (532.4565,-214.5622)..(532.5073,-214.5661) ..controls (532.5588,-214.5692) and (532.6334,-214.5770)..(532.7311,-214.5895) --(532.7358,-215.7755) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (533.3873,-214.6587) --(534.6975,-214.6587) --(534.6975,-218.7602) --(533.3873,-218.7602) --(533.3873,-214.6587) --cycle (533.3873,-213.0614) --(534.6975,-213.0614) --(534.6975,-214.1313) --(533.3873,-214.1313) --(533.3873,-213.0614) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (537.2686,-218.1673) --(537.2686,-220.3200) --(535.9584,-220.3200) --(535.9584,-214.6587) --(537.2686,-214.6587) --(537.2686,-215.2587) ..controls (537.4498,-215.0196) and (537.6502,-214.8434)..(537.8698,-214.7302) ..controls (538.0893,-214.6169) and (538.3420,-214.5602)..(538.6280,-214.5602) ..controls (539.1334,-214.5602) and (539.5483,-214.7610)..(539.8725,-215.1626) ..controls (540.1975,-215.5641) and (540.3600,-216.0809)..(540.3600,-216.7130) ..controls (540.3600,-217.3450) and (540.1975,-217.8622)..(539.8725,-218.2645) ..controls (539.5483,-218.6661) and (539.1334,-218.8669)..(538.6280,-218.8669) ..controls (538.3420,-218.8669) and (538.0893,-218.8102)..(537.8698,-218.6970) ..controls (537.6502,-218.5829) and (537.4498,-218.4063)..(537.2686,-218.1673) --cycle (538.1405,-215.5118) ..controls (537.8600,-215.5118) and (537.6444,-215.6149)..(537.4936,-215.8212) ..controls (537.3436,-216.0274) and (537.2686,-216.3247)..(537.2686,-216.7130) ..controls (537.2686,-217.1012) and (537.3436,-217.3985)..(537.4936,-217.6048) ..controls (537.6444,-217.8110) and (537.8600,-217.9141)..(538.1405,-217.9141) ..controls (538.4209,-217.9141) and (538.6350,-217.8118)..(538.7827,-217.6071) ..controls (538.9311,-217.4016) and (539.0053,-217.1036)..(539.0053,-216.7130) ..controls (539.0053,-216.3223) and (538.9311,-216.0247)..(538.7827,-215.8200) ..controls (538.6350,-215.6145) and (538.4209,-215.5118)..(538.1405,-215.5118) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (542.7577,-213.4938) --(542.7577,-214.6587) --(544.1100,-214.6587) --(544.1100,-215.5962) --(542.7577,-215.5962) --(542.7577,-217.3352) ..controls (542.7577,-217.5259) and (542.7955,-217.6548)..(542.8713,-217.7220) ..controls (542.9471,-217.7891) and (543.0975,-217.8227)..(543.3225,-217.8227) --(543.9963,-217.8227) --(543.9963,-218.7602) --(542.8713,-218.7602) ..controls (542.3541,-218.7602) and (541.9873,-218.6524)..(541.7709,-218.4368) ..controls (541.5553,-218.2204) and (541.4475,-217.8532)..(541.4475,-217.3352) --(541.4475,-215.5962) --(540.7948,-215.5962) --(540.7948,-214.6587) --(541.4475,-214.6587) --(541.4475,-213.4938) --(542.7577,-213.4938) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (544.9116,-214.6587) --(546.2217,-214.6587) --(546.2217,-218.7602) --(544.9116,-218.7602) --(544.9116,-214.6587) --cycle (544.9116,-213.0614) --(546.2217,-213.0614) --(546.2217,-214.1313) --(544.9116,-214.1313) --(544.9116,-213.0614) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (549.4338,-215.4977) ..controls (549.1432,-215.4977) and (548.9217,-215.6020)..(548.7694,-215.8106) ..controls (548.6170,-216.0192) and (548.5409,-216.3200)..(548.5409,-216.7130) ..controls (548.5409,-217.1059) and (548.6170,-217.4071)..(548.7694,-217.6165) ..controls (548.9217,-217.8251) and (549.1432,-217.9294)..(549.4338,-217.9294) ..controls (549.7198,-217.9294) and (549.9381,-217.8251)..(550.0889,-217.6165) ..controls (550.2405,-217.4071) and (550.3162,-217.1059)..(550.3162,-216.7130) ..controls (550.3162,-216.3200) and (550.2405,-216.0192)..(550.0889,-215.8106) ..controls (549.9381,-215.6020) and (549.7198,-215.4977)..(549.4338,-215.4977) --cycle (549.4338,-214.5602) ..controls (550.1393,-214.5602) and (550.6905,-214.7509)..(551.0873,-215.1321) ..controls (551.4842,-215.5126) and (551.6827,-216.0395)..(551.6827,-216.7130) ..controls (551.6827,-217.3872) and (551.4842,-217.9149)..(551.0873,-218.2962) ..controls (550.6905,-218.6766) and (550.1393,-218.8669)..(549.4338,-218.8669) ..controls (548.7260,-218.8669) and (548.1725,-218.6766)..(547.7733,-218.2962) ..controls (547.3741,-217.9149) and (547.1745,-217.3872)..(547.1745,-216.7130) ..controls (547.1745,-216.0395) and (547.3741,-215.5126)..(547.7733,-215.1321) ..controls (548.1725,-214.7509) and (548.7260,-214.5602)..(549.4338,-214.5602) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt] (556.7580,-216.2630) --(556.7580,-218.7602) --(555.4397,-218.7602) --(555.4397,-218.3536) --(555.4397,-216.8489) ..controls (555.4397,-216.4950) and (555.4319,-216.2509)..(555.4162,-216.1165) ..controls (555.4006,-215.9821) and (555.3733,-215.8833)..(555.3342,-215.8200) ..controls (555.2827,-215.7341) and (555.2127,-215.6673)..(555.1245,-215.6196) ..controls (555.0370,-215.5720) and (554.9370,-215.5481)..(554.8245,-215.5481) ..controls (554.5510,-215.5481) and (554.3362,-215.6540)..(554.1799,-215.8657) ..controls (554.0237,-216.0766) and (553.9455,-216.3688)..(553.9455,-216.7423) --(553.9455,-218.7602) --(552.6354,-218.7602) --(552.6354,-214.6587) --(553.9455,-214.6587) --(553.9455,-215.2587) ..controls (554.1432,-215.0196) and (554.3530,-214.8434)..(554.5748,-214.7302) ..controls (554.7975,-214.6169) and (555.0432,-214.5602)..(555.3120,-214.5602) ..controls (555.7854,-214.5602) and (556.1448,-214.7055)..(556.3901,-214.9962) ..controls (556.6354,-215.2860) and (556.7580,-215.7083)..(556.7580,-216.2630) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (480.9360,-228.5972) --(485.9314,-228.5972) --(485.9314,-229.2705) --(483.8355,-229.2705) --(483.8355,-234.5026) --(483.0331,-234.5026) --(483.0331,-229.2705) --(480.9360,-229.2705) --(480.9360,-228.5972) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (490.3535,-231.8283) --(490.3535,-234.5026) --(489.6257,-234.5026) --(489.6257,-231.8524) ..controls (489.6257,-231.4330) and (489.5439,-231.1196)..(489.3802,-230.9120) ..controls (489.2165,-230.7036) and (488.9714,-230.5994)..(488.6449,-230.5994) ..controls (488.2517,-230.5994) and (487.9416,-230.7247)..(487.7146,-230.9753) ..controls (487.4877,-231.2250) and (487.3742,-231.5663)..(487.3742,-231.9992) --(487.3742,-234.5026) --(486.6427,-234.5026) --(486.6427,-228.3479) --(487.3742,-228.3479) --(487.3742,-230.7614) ..controls (487.5488,-230.4948) and (487.7539,-230.2957)..(487.9893,-230.1640) ..controls (488.2255,-230.0324) and (488.4981,-229.9666)..(488.8069,-229.9666) ..controls (489.3157,-229.9666) and (489.7004,-230.1240)..(489.9611,-230.4387) ..controls (490.2227,-230.7534) and (490.3535,-231.2166)..(490.3535,-231.8283) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (495.5932,-232.1055) --(495.5932,-232.4611) --(492.2468,-232.4611) ..controls (492.2789,-232.9623) and (492.4299,-233.3441)..(492.6999,-233.6065) ..controls (492.9699,-233.8689) and (493.3462,-234.0001)..(493.8289,-234.0001) ..controls (494.1082,-234.0001) and (494.3790,-233.9660)..(494.6414,-233.8976) ..controls (494.9038,-233.8293) and (495.1645,-233.7263)..(495.4236,-233.5888) --(495.4236,-234.2773) ..controls (495.1620,-234.3878) and (494.8941,-234.4722)..(494.6199,-234.5304) ..controls (494.3457,-234.5887) and (494.0677,-234.6178)..(493.7858,-234.6178) ..controls (493.0788,-234.6178) and (492.5190,-234.4123)..(492.1064,-234.0014) ..controls (491.6938,-233.5897) and (491.4875,-233.0328)..(491.4875,-232.3308) ..controls (491.4875,-231.6060) and (491.6832,-231.0310)..(492.0747,-230.6057) ..controls (492.4662,-230.1796) and (492.9944,-229.9666)..(493.6593,-229.9666) ..controls (494.2550,-229.9666) and (494.7262,-230.1585)..(495.0730,-230.5425) ..controls (495.4198,-230.9255) and (495.5932,-231.4465)..(495.5932,-232.1055) --cycle (494.8654,-231.8916) ..controls (494.8604,-231.4942) and (494.7490,-231.1770)..(494.5313,-230.9399) ..controls (494.3136,-230.7019) and (494.0255,-230.5830)..(493.6669,-230.5830) ..controls (493.2610,-230.5830) and (492.9362,-230.6977)..(492.6923,-230.9272) ..controls (492.4485,-231.1567) and (492.3080,-231.4799)..(492.2709,-231.8967) --(494.8654,-231.8916) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (502.2769,-232.2359) ..controls (502.2769,-231.7085) and (502.1681,-231.3001)..(501.9504,-231.0107) ..controls (501.7335,-230.7205) and (501.4285,-230.5754)..(501.0353,-230.5754) ..controls (500.6455,-230.5754) and (500.3418,-230.7205)..(500.1241,-231.0107) ..controls (499.9064,-231.3001) and (499.7976,-231.7085)..(499.7976,-232.2359) ..controls (499.7976,-232.7607) and (499.9064,-233.1682)..(500.1241,-233.4585) ..controls (500.3418,-233.7487) and (500.6455,-233.8938)..(501.0353,-233.8938) ..controls (501.4285,-233.8938) and (501.7335,-233.7487)..(501.9504,-233.4585) ..controls (502.1681,-233.1682) and (502.2769,-232.7607)..(502.2769,-232.2359) --cycle (503.0047,-233.9533) ..controls (503.0047,-234.7068) and (502.8372,-235.2675)..(502.5022,-235.6353) ..controls (502.1681,-236.0032) and (501.6555,-236.1871)..(500.9645,-236.1871) ..controls (500.7088,-236.1871) and (500.4675,-236.1682)..(500.2405,-236.1302) ..controls (500.0136,-236.0922) and (499.7933,-236.0336)..(499.5799,-235.9543) --(499.5799,-235.2468) ..controls (499.7933,-235.3624) and (500.0043,-235.4476)..(500.2127,-235.5024) ..controls (500.4211,-235.5581) and (500.6333,-235.5860)..(500.8493,-235.5860) ..controls (501.3269,-235.5860) and (501.6842,-235.4615)..(501.9213,-235.2126) ..controls (502.1584,-234.9637) and (502.2769,-234.5874)..(502.2769,-234.0837) --(502.2769,-233.7230) ..controls (502.1267,-233.9845) and (501.9344,-234.1799)..(501.6998,-234.3090) ..controls (501.4652,-234.4380) and (501.1843,-234.5026)..(500.8569,-234.5026) ..controls (500.3144,-234.5026) and (499.8769,-234.2959)..(499.5444,-233.8824) ..controls (499.2120,-233.4682) and (499.0458,-232.9193)..(499.0458,-232.2359) ..controls (499.0458,-231.5507) and (499.2120,-231.0015)..(499.5444,-230.5880) ..controls (499.8769,-230.1737) and (500.3144,-229.9666)..(500.8569,-229.9666) ..controls (501.1843,-229.9666) and (501.4652,-230.0311)..(501.6998,-230.1602) ..controls (501.9344,-230.2893) and (502.1267,-230.4842)..(502.2769,-230.7450) --(502.2769,-230.0729) --(503.0047,-230.0729) --(503.0047,-233.9533) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (507.0711,-230.7525) ..controls (506.9893,-230.7053) and (506.9002,-230.6707)..(506.8041,-230.6488) ..controls (506.7079,-230.6260) and (506.6020,-230.6146)..(506.4864,-230.6146) ..controls (506.0746,-230.6146) and (505.7587,-230.7483)..(505.5384,-231.0158) ..controls (505.3182,-231.2833) and (505.2081,-231.6676)..(505.2081,-232.1688) --(505.2081,-234.5026) --(504.4766,-234.5026) --(504.4766,-230.0729) --(505.2081,-230.0729) --(505.2081,-230.7614) ..controls (505.3617,-230.4923) and (505.5608,-230.2927)..(505.8055,-230.1628) ..controls (506.0510,-230.0320) and (506.3493,-229.9666)..(506.7003,-229.9666) ..controls (506.7501,-229.9666) and (506.8053,-229.9700)..(506.8661,-229.9767) ..controls (506.9268,-229.9826) and (506.9939,-229.9923)..(507.0673,-230.0058) --(507.0711,-230.7525) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (509.3720,-230.5830) ..controls (508.9822,-230.5830) and (508.6738,-230.7353)..(508.4468,-231.0398) ..controls (508.2199,-231.3444) and (508.1064,-231.7617)..(508.1064,-232.2915) ..controls (508.1064,-232.8214) and (508.2190,-233.2387)..(508.4443,-233.5433) ..controls (508.6704,-233.8478) and (508.9797,-234.0001)..(509.3720,-234.0001) ..controls (509.7601,-234.0001) and (510.0673,-233.8474)..(510.2934,-233.5420) ..controls (510.5204,-233.2357) and (510.6338,-232.8189)..(510.6338,-232.2915) ..controls (510.6338,-231.7667) and (510.5204,-231.3508)..(510.2934,-231.0436) ..controls (510.0673,-230.7365) and (509.7601,-230.5830)..(509.3720,-230.5830) --cycle (509.3720,-229.9666) ..controls (510.0048,-229.9666) and (510.5018,-230.1725)..(510.8629,-230.5842) ..controls (511.2249,-230.9951) and (511.4059,-231.5642)..(511.4059,-232.2915) ..controls (511.4059,-233.0163) and (511.2249,-233.5854)..(510.8629,-233.9989) ..controls (510.5018,-234.4115) and (510.0048,-234.6178)..(509.3720,-234.6178) ..controls (508.7367,-234.6178) and (508.2389,-234.4115)..(507.8786,-233.9989) ..controls (507.5191,-233.5854) and (507.3394,-233.0163)..(507.3394,-232.2915) ..controls (507.3394,-231.5642) and (507.5191,-230.9951)..(507.8786,-230.5842) ..controls (508.2389,-230.1725) and (508.7367,-229.9666)..(509.3720,-229.9666) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (512.5373,-232.7548) --(512.5373,-230.0729) --(513.2651,-230.0729) --(513.2651,-232.7269) ..controls (513.2651,-233.1463) and (513.3465,-233.4610)..(513.5093,-233.6711) ..controls (513.6730,-233.8803) and (513.9186,-233.9850)..(514.2459,-233.9850) ..controls (514.6383,-233.9850) and (514.9484,-233.8597)..(515.1762,-233.6091) ..controls (515.4048,-233.3585) and (515.5192,-233.0168)..(515.5192,-232.5839) --(515.5192,-230.0729) --(516.2469,-230.0729) --(516.2469,-234.5026) --(515.5192,-234.5026) --(515.5192,-233.8217) ..controls (515.3428,-234.0908) and (515.1378,-234.2908)..(514.9041,-234.4216) ..controls (514.6712,-234.5524) and (514.4003,-234.6178)..(514.0915,-234.6178) ..controls (513.5827,-234.6178) and (513.1963,-234.4596)..(512.9322,-234.1432) ..controls (512.6690,-233.8268) and (512.5373,-233.3640)..(512.5373,-232.7548) --cycle (514.3687,-229.9666) --(514.3687,-229.9666) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (518.4491,-233.8381) --(518.4491,-236.1871) --(517.7175,-236.1871) --(517.7175,-230.0729) --(518.4491,-230.0729) --(518.4491,-230.7450) ..controls (518.6026,-230.4817) and (518.7959,-230.2864)..(519.0287,-230.1590) ..controls (519.2625,-230.0307) and (519.5413,-229.9666)..(519.8653,-229.9666) ..controls (520.4036,-229.9666) and (520.8407,-230.1801)..(521.1765,-230.6070) ..controls (521.5132,-231.0339) and (521.6815,-231.5955)..(521.6815,-232.2915) ..controls (521.6815,-232.9876) and (521.5132,-233.5496)..(521.1765,-233.9774) ..controls (520.8407,-234.4043) and (520.4036,-234.6178)..(519.8653,-234.6178) ..controls (519.5413,-234.6178) and (519.2625,-234.5536)..(519.0287,-234.4254) ..controls (518.7959,-234.2971) and (518.6026,-234.1014)..(518.4491,-233.8381) --cycle (520.9259,-232.2915) ..controls (520.9259,-231.7566) and (520.8158,-231.3368)..(520.5956,-231.0323) ..controls (520.3754,-230.7277) and (520.0729,-230.5754)..(519.6881,-230.5754) ..controls (519.3025,-230.5754) and (518.9996,-230.7277)..(518.7794,-231.0323) ..controls (518.5592,-231.3368) and (518.4491,-231.7566)..(518.4491,-232.2915) ..controls (518.4491,-232.8265) and (518.5592,-233.2463)..(518.7794,-233.5508) ..controls (518.9996,-233.8554) and (519.3025,-234.0077)..(519.6881,-234.0077) ..controls (520.0729,-234.0077) and (520.3754,-233.8554)..(520.5956,-233.5508) ..controls (520.8158,-233.2463) and (520.9259,-232.8265)..(520.9259,-232.2915) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (526.6769,-232.1055) --(526.6769,-232.4611) --(523.3306,-232.4611) ..controls (523.3627,-232.9623) and (523.5137,-233.3441)..(523.7837,-233.6065) ..controls (524.0537,-233.8689) and (524.4300,-234.0001)..(524.9126,-234.0001) ..controls (525.1919,-234.0001) and (525.4627,-233.9660)..(525.7252,-233.8976) ..controls (525.9876,-233.8293) and (526.2483,-233.7263)..(526.5073,-233.5888) --(526.5073,-234.2773) ..controls (526.2457,-234.3878) and (525.9779,-234.4722)..(525.7036,-234.5304) ..controls (525.4294,-234.5887) and (525.1514,-234.6178)..(524.8696,-234.6178) ..controls (524.1625,-234.6178) and (523.6027,-234.4123)..(523.1901,-234.0014) ..controls (522.7775,-233.5897) and (522.5712,-233.0328)..(522.5712,-232.3308) ..controls (522.5712,-231.6060) and (522.7670,-231.0310)..(523.1585,-230.6057) ..controls (523.5500,-230.1796) and (524.0782,-229.9666)..(524.7430,-229.9666) ..controls (525.3387,-229.9666) and (525.8100,-230.1585)..(526.1567,-230.5425) ..controls (526.5035,-230.9255) and (526.6769,-231.4465)..(526.6769,-232.1055) --cycle (525.9492,-231.8916) ..controls (525.9441,-231.4942) and (525.8327,-231.1770)..(525.6150,-230.9399) ..controls (525.3974,-230.7019) and (525.1092,-230.5830)..(524.7506,-230.5830) ..controls (524.3448,-230.5830) and (524.0199,-230.6977)..(523.7761,-230.9272) ..controls (523.5322,-231.1567) and (523.3918,-231.4799)..(523.3546,-231.8967) --(525.9492,-231.8916) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (530.7864,-230.7450) --(530.7864,-228.3479) --(531.5141,-228.3479) --(531.5141,-234.5026) --(530.7864,-234.5026) --(530.7864,-233.8381) ..controls (530.6337,-234.1014) and (530.4405,-234.2971)..(530.2067,-234.4254) ..controls (529.9739,-234.5536) and (529.6937,-234.6178)..(529.3664,-234.6178) ..controls (528.8314,-234.6178) and (528.3956,-234.4043)..(528.0590,-233.9774) ..controls (527.7232,-233.5496) and (527.5553,-232.9876)..(527.5553,-232.2915) ..controls (527.5553,-231.5955) and (527.7232,-231.0339)..(528.0590,-230.6070) ..controls (528.3956,-230.1801) and (528.8314,-229.9666)..(529.3664,-229.9666) ..controls (529.6937,-229.9666) and (529.9739,-230.0307)..(530.2067,-230.1590) ..controls (530.4405,-230.2864) and (530.6337,-230.4817)..(530.7864,-230.7450) --cycle (528.3070,-232.2915) ..controls (528.3070,-232.8265) and (528.4171,-233.2463)..(528.6374,-233.5508) ..controls (528.8576,-233.8554) and (529.1601,-234.0077)..(529.5448,-234.0077) ..controls (529.9296,-234.0077) and (530.2325,-233.8554)..(530.4535,-233.5508) ..controls (530.6754,-233.2463) and (530.7864,-232.8265)..(530.7864,-232.2915) ..controls (530.7864,-231.7566) and (530.6754,-231.3368)..(530.4535,-231.0323) ..controls (530.2325,-230.7277) and (529.9296,-230.5754)..(529.5448,-230.5754) ..controls (529.1601,-230.5754) and (528.8576,-230.7277)..(528.6374,-231.0323) ..controls (528.4171,-231.3368) and (528.3070,-231.7566)..(528.3070,-232.2915) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (538.7687,-232.2915) ..controls (538.7687,-231.7566) and (538.6586,-231.3368)..(538.4384,-231.0323) ..controls (538.2181,-230.7277) and (537.9157,-230.5754)..(537.5309,-230.5754) ..controls (537.1453,-230.5754) and (536.8424,-230.7277)..(536.6222,-231.0323) ..controls (536.4020,-231.3368) and (536.2919,-231.7566)..(536.2919,-232.2915) ..controls (536.2919,-232.8265) and (536.4020,-233.2463)..(536.6222,-233.5508) ..controls (536.8424,-233.8554) and (537.1453,-234.0077)..(537.5309,-234.0077) ..controls (537.9157,-234.0077) and (538.2181,-233.8554)..(538.4384,-233.5508) ..controls (538.6586,-233.2463) and (538.7687,-232.8265)..(538.7687,-232.2915) --cycle (536.2919,-230.7450) ..controls (536.4454,-230.4817) and (536.6386,-230.2864)..(536.8715,-230.1590) ..controls (537.1052,-230.0307) and (537.3841,-229.9666)..(537.7081,-229.9666) ..controls (538.2464,-229.9666) and (538.6835,-230.1801)..(539.0193,-230.6070) ..controls (539.3559,-231.0339) and (539.5243,-231.5955)..(539.5243,-232.2915) ..controls (539.5243,-232.9876) and (539.3559,-233.5496)..(539.0193,-233.9774) ..controls (538.6835,-234.4043) and (538.2464,-234.6178)..(537.7081,-234.6178) ..controls (537.3841,-234.6178) and (537.1052,-234.5536)..(536.8715,-234.4254) ..controls (536.6386,-234.2971) and (536.4454,-234.1014)..(536.2919,-233.8381) --(536.2919,-234.5026) --(535.5603,-234.5026) --(535.5603,-228.3479) --(536.2919,-228.3479) --(536.2919,-230.7450) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (542.7440,-232.2764) ..controls (542.1559,-232.2764) and (541.7484,-232.3434)..(541.5214,-232.4776) ..controls (541.2945,-232.6118) and (541.1810,-232.8413)..(541.1810,-233.1661) ..controls (541.1810,-233.4243) and (541.2662,-233.6293)..(541.4366,-233.7812) ..controls (541.6071,-233.9322) and (541.8383,-234.0077)..(542.1302,-234.0077) ..controls (542.5343,-234.0077) and (542.8583,-233.8647)..(543.1022,-233.5787) ..controls (543.3460,-233.2927) and (543.4680,-232.9125)..(543.4680,-232.4384) --(543.4680,-232.2764) --(542.7440,-232.2764) --cycle (544.1957,-231.9751) --(544.1957,-234.5026) --(543.4680,-234.5026) --(543.4680,-233.8305) ..controls (543.3017,-234.0989) and (543.0946,-234.2971)..(542.8465,-234.4254) ..controls (542.5985,-234.5536) and (542.2951,-234.6178)..(541.9365,-234.6178) ..controls (541.4835,-234.6178) and (541.1227,-234.4904)..(540.8544,-234.2355) ..controls (540.5870,-233.9807) and (540.4532,-233.6399)..(540.4532,-233.2129) ..controls (540.4532,-232.7151) and (540.6199,-232.3396)..(540.9532,-232.0865) ..controls (541.2873,-231.8334) and (541.7851,-231.7068)..(542.4466,-231.7068) --(543.4680,-231.7068) --(543.4680,-231.6347) ..controls (543.4680,-231.2997) and (543.3578,-231.0407)..(543.1376,-230.8576) ..controls (542.9174,-230.6745) and (542.6082,-230.5830)..(542.2099,-230.5830) ..controls (541.9568,-230.5830) and (541.7100,-230.6133)..(541.4695,-230.6741) ..controls (541.2299,-230.7348) and (540.9996,-230.8260)..(540.7785,-230.9475) --(540.7785,-230.2741) ..controls (541.0443,-230.1712) and (541.3025,-230.0944)..(541.5531,-230.0438) ..controls (541.8037,-229.9923) and (542.0475,-229.9666)..(542.2846,-229.9666) ..controls (542.9258,-229.9666) and (543.4047,-230.1328)..(543.7211,-230.4653) ..controls (544.0375,-230.7968) and (544.1957,-231.3001)..(544.1957,-231.9751) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (548.2609,-230.7525) ..controls (548.1790,-230.7053) and (548.0900,-230.6707)..(547.9938,-230.6488) ..controls (547.8976,-230.6260) and (547.7917,-230.6146)..(547.6762,-230.6146) ..controls (547.2644,-230.6146) and (546.9484,-230.7483)..(546.7282,-231.0158) ..controls (546.5080,-231.2833) and (546.3979,-231.6676)..(546.3979,-232.1688) --(546.3979,-234.5026) --(545.6663,-234.5026) --(545.6663,-230.0729) --(546.3979,-230.0729) --(546.3979,-230.7614) ..controls (546.5514,-230.4923) and (546.7506,-230.2927)..(546.9952,-230.1628) ..controls (547.2408,-230.0320) and (547.5390,-229.9666)..(547.8900,-229.9666) ..controls (547.9398,-229.9666) and (547.9951,-229.9700)..(548.0558,-229.9767) ..controls (548.1166,-229.9826) and (548.1837,-229.9923)..(548.2571,-230.0058) --(548.2609,-230.7525) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (554.7864,-230.2425) --(554.7864,-230.9234) ..controls (554.5806,-230.8095) and (554.3743,-230.7243)..(554.1675,-230.6678) ..controls (553.9608,-230.6112) and (553.7520,-230.5830)..(553.5411,-230.5830) ..controls (553.0686,-230.5830) and (552.7015,-230.7327)..(552.4400,-231.0323) ..controls (552.1792,-231.3309) and (552.0489,-231.7507)..(552.0489,-232.2915) ..controls (552.0489,-232.8324) and (552.1792,-233.2526)..(552.4400,-233.5521) ..controls (552.7015,-233.8508) and (553.0686,-234.0001)..(553.5411,-234.0001) ..controls (553.7520,-234.0001) and (553.9608,-233.9719)..(554.1675,-233.9153) ..controls (554.3743,-233.8588) and (554.5806,-233.7736)..(554.7864,-233.6597) --(554.7864,-234.3330) ..controls (554.5831,-234.4275) and (554.3726,-234.4984)..(554.1549,-234.5456) ..controls (553.9380,-234.5937) and (553.7069,-234.6178)..(553.4613,-234.6178) ..controls (552.7939,-234.6178) and (552.2636,-234.4081)..(551.8704,-233.9888) ..controls (551.4781,-233.5694) and (551.2819,-233.0037)..(551.2819,-232.2915) ..controls (551.2819,-231.5693) and (551.4802,-231.0015)..(551.8768,-230.5880) ..controls (552.2742,-230.1737) and (552.8184,-229.9666)..(553.5094,-229.9666) ..controls (553.7330,-229.9666) and (553.9515,-229.9898)..(554.1650,-230.0362) ..controls (554.3785,-230.0818) and (554.5856,-230.1505)..(554.7864,-230.2425) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (559.7350,-231.8283) --(559.7350,-234.5026) --(559.0073,-234.5026) --(559.0073,-231.8524) ..controls (559.0073,-231.4330) and (558.9255,-231.1196)..(558.7618,-230.9120) ..controls (558.5981,-230.7036) and (558.3530,-230.5994)..(558.0264,-230.5994) ..controls (557.6332,-230.5994) and (557.3232,-230.7247)..(557.0962,-230.9753) ..controls (556.8692,-231.2250) and (556.7558,-231.5663)..(556.7558,-231.9992) --(556.7558,-234.5026) --(556.0242,-234.5026) --(556.0242,-228.3479) --(556.7558,-228.3479) --(556.7558,-230.7614) ..controls (556.9304,-230.4948) and (557.1354,-230.2957)..(557.3708,-230.1640) ..controls (557.6071,-230.0324) and (557.8796,-229.9666)..(558.1884,-229.9666) ..controls (558.6972,-229.9666) and (559.0820,-230.1240)..(559.3427,-230.4387) ..controls (559.6042,-230.7534) and (559.7350,-231.2166)..(559.7350,-231.8283) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (563.1990,-232.2764) ..controls (562.6110,-232.2764) and (562.2034,-232.3434)..(561.9765,-232.4776) ..controls (561.7495,-232.6118) and (561.6360,-232.8413)..(561.6360,-233.1661) ..controls (561.6360,-233.4243) and (561.7212,-233.6293)..(561.8917,-233.7812) ..controls (562.0621,-233.9322) and (562.2933,-234.0077)..(562.5852,-234.0077) ..controls (562.9894,-234.0077) and (563.3134,-233.8647)..(563.5572,-233.5787) ..controls (563.8011,-233.2927) and (563.9230,-232.9125)..(563.9230,-232.4384) --(563.9230,-232.2764) --(563.1990,-232.2764) --cycle (564.6507,-231.9751) --(564.6507,-234.5026) --(563.9230,-234.5026) --(563.9230,-233.8305) ..controls (563.7568,-234.0989) and (563.5496,-234.2971)..(563.3016,-234.4254) ..controls (563.0535,-234.5536) and (562.7502,-234.6178)..(562.3916,-234.6178) ..controls (561.9385,-234.6178) and (561.5778,-234.4904)..(561.3095,-234.2355) ..controls (561.0420,-233.9807) and (560.9083,-233.6399)..(560.9083,-233.2129) ..controls (560.9083,-232.7151) and (561.0749,-232.3396)..(561.4082,-232.0865) ..controls (561.7423,-231.8334) and (562.2401,-231.7068)..(562.9016,-231.7068) --(563.9230,-231.7068) --(563.9230,-231.6347) ..controls (563.9230,-231.2997) and (563.8129,-231.0407)..(563.5927,-230.8576) ..controls (563.3724,-230.6745) and (563.0632,-230.5830)..(562.6650,-230.5830) ..controls (562.4118,-230.5830) and (562.1650,-230.6133)..(561.9246,-230.6741) ..controls (561.6849,-230.7348) and (561.4546,-230.8260)..(561.2335,-230.9475) --(561.2335,-230.2741) ..controls (561.4993,-230.1712) and (561.7575,-230.0944)..(562.0081,-230.0438) ..controls (562.2587,-229.9923) and (562.5025,-229.9666)..(562.7396,-229.9666) ..controls (563.3809,-229.9666) and (563.8597,-230.1328)..(564.1761,-230.4653) ..controls (564.4925,-230.7968) and (564.6507,-231.3001)..(564.6507,-231.9751) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (568.7159,-230.7525) ..controls (568.6341,-230.7053) and (568.5450,-230.6707)..(568.4489,-230.6488) ..controls (568.3527,-230.6260) and (568.2468,-230.6146)..(568.1312,-230.6146) ..controls (567.7194,-230.6146) and (567.4035,-230.7483)..(567.1832,-231.0158) ..controls (566.9630,-231.2833) and (566.8529,-231.6676)..(566.8529,-232.1688) --(566.8529,-234.5026) --(566.1214,-234.5026) --(566.1214,-230.0729) --(566.8529,-230.0729) --(566.8529,-230.7614) ..controls (567.0065,-230.4923) and (567.2056,-230.2927)..(567.4503,-230.1628) ..controls (567.6958,-230.0320) and (567.9941,-229.9666)..(568.3451,-229.9666) ..controls (568.3949,-229.9666) and (568.4501,-229.9700)..(568.5109,-229.9767) ..controls (568.5716,-229.9826) and (568.6387,-229.9923)..(568.7121,-230.0058) --(568.7159,-230.7525) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (570.1992,-228.8149) --(570.1992,-230.0729) --(571.6977,-230.0729) --(571.6977,-230.6386) --(570.1992,-230.6386) --(570.1992,-233.0433) ..controls (570.1992,-233.4045) and (570.2486,-233.6365)..(570.3473,-233.7394) ..controls (570.4460,-233.8424) and (570.6472,-233.8938)..(570.9510,-233.8938) --(571.6977,-233.8938) --(571.6977,-234.5026) --(570.9510,-234.5026) ..controls (570.3891,-234.5026) and (570.0014,-234.3980)..(569.7879,-234.1887) ..controls (569.5744,-233.9786) and (569.4677,-233.5968)..(569.4677,-233.0433) --(569.4677,-230.6386) --(568.9336,-230.6386) --(568.9336,-230.0729) --(569.4677,-230.0729) --(569.4677,-228.8149) --(570.1992,-228.8149) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (578.4169,-230.2425) --(578.4169,-230.9234) ..controls (578.2110,-230.8095) and (578.0047,-230.7243)..(577.7980,-230.6678) ..controls (577.5913,-230.6112) and (577.3825,-230.5830)..(577.1715,-230.5830) ..controls (576.6990,-230.5830) and (576.3320,-230.7327)..(576.0705,-231.0323) ..controls (575.8097,-231.3309) and (575.6794,-231.7507)..(575.6794,-232.2915) ..controls (575.6794,-232.8324) and (575.8097,-233.2526)..(576.0705,-233.5521) ..controls (576.3320,-233.8508) and (576.6990,-234.0001)..(577.1715,-234.0001) ..controls (577.3825,-234.0001) and (577.5913,-233.9719)..(577.7980,-233.9153) ..controls (578.0047,-233.8588) and (578.2110,-233.7736)..(578.4169,-233.6597) --(578.4169,-234.3330) ..controls (578.2136,-234.4275) and (578.0031,-234.4984)..(577.7854,-234.5456) ..controls (577.5685,-234.5937) and (577.3373,-234.6178)..(577.0918,-234.6178) ..controls (576.4244,-234.6178) and (575.8941,-234.4081)..(575.5009,-233.9888) ..controls (575.1086,-233.5694) and (574.9124,-233.0037)..(574.9124,-232.2915) ..controls (574.9124,-231.5693) and (575.1107,-231.0015)..(575.5072,-230.5880) ..controls (575.9047,-230.1737) and (576.4489,-229.9666)..(577.1399,-229.9666) ..controls (577.3635,-229.9666) and (577.5820,-229.9898)..(577.7955,-230.0362) ..controls (578.0090,-230.0818) and (578.2161,-230.1505)..(578.4169,-230.2425) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (581.3987,-230.5830) ..controls (581.0089,-230.5830) and (580.7005,-230.7353)..(580.4736,-231.0398) ..controls (580.2466,-231.3444) and (580.1331,-231.7617)..(580.1331,-232.2915) ..controls (580.1331,-232.8214) and (580.2457,-233.2387)..(580.4710,-233.5433) ..controls (580.6972,-233.8478) and (581.0064,-234.0001)..(581.3987,-234.0001) ..controls (581.7869,-234.0001) and (582.0940,-233.8474)..(582.3201,-233.5420) ..controls (582.5471,-233.2357) and (582.6606,-232.8189)..(582.6606,-232.2915) ..controls (582.6606,-231.7667) and (582.5471,-231.3508)..(582.3201,-231.0436) ..controls (582.0940,-230.7365) and (581.7869,-230.5830)..(581.3987,-230.5830) --cycle (581.3987,-229.9666) ..controls (582.0315,-229.9666) and (582.5285,-230.1725)..(582.8896,-230.5842) ..controls (583.2516,-230.9951) and (583.4326,-231.5642)..(583.4326,-232.2915) ..controls (583.4326,-233.0163) and (583.2516,-233.5854)..(582.8896,-233.9989) ..controls (582.5285,-234.4115) and (582.0315,-234.6178)..(581.3987,-234.6178) ..controls (580.7634,-234.6178) and (580.2656,-234.4115)..(579.9053,-233.9989) ..controls (579.5459,-233.5854) and (579.3661,-233.0163)..(579.3661,-232.2915) ..controls (579.3661,-231.5642) and (579.5459,-230.9951)..(579.9053,-230.5842) ..controls (580.2656,-230.1725) and (580.7634,-229.9666)..(581.3987,-229.9666) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (588.0876,-230.9234) ..controls (588.2698,-230.5960) and (588.4875,-230.3547)..(588.7406,-230.1995) ..controls (588.9937,-230.0442) and (589.2916,-229.9666)..(589.6342,-229.9666) ..controls (590.0957,-229.9666) and (590.4517,-230.1282)..(590.7023,-230.4513) ..controls (590.9529,-230.7736) and (591.0782,-231.2326)..(591.0782,-231.8283) --(591.0782,-234.5026) --(590.3467,-234.5026) --(590.3467,-231.8524) ..controls (590.3467,-231.4280) and (590.2712,-231.1133)..(590.1202,-230.9082) ..controls (589.9700,-230.7023) and (589.7409,-230.5994)..(589.4329,-230.5994) ..controls (589.0558,-230.5994) and (588.7575,-230.7247)..(588.5381,-230.9753) ..controls (588.3196,-231.2250) and (588.2103,-231.5663)..(588.2103,-231.9992) --(588.2103,-234.5026) --(587.4788,-234.5026) --(587.4788,-231.8524) ..controls (587.4788,-231.4254) and (587.4037,-231.1099)..(587.2535,-230.9057) ..controls (587.1033,-230.7015) and (586.8713,-230.5994)..(586.5574,-230.5994) ..controls (586.1853,-230.5994) and (585.8896,-230.7251)..(585.6702,-230.9766) ..controls (585.4517,-231.2280) and (585.3424,-231.5689)..(585.3424,-231.9992) --(585.3424,-234.5026) --(584.6109,-234.5026) --(584.6109,-230.0729) --(585.3424,-230.0729) --(585.3424,-230.7614) ..controls (585.5086,-230.4897) and (585.7078,-230.2893)..(585.9398,-230.1602) ..controls (586.1718,-230.0311) and (586.4473,-229.9666)..(586.7663,-229.9666) ..controls (587.0886,-229.9666) and (587.3624,-230.0484)..(587.5876,-230.2121) ..controls (587.8129,-230.3750) and (587.9796,-230.6121)..(588.0876,-230.9234) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (593.2323,-233.8381) --(593.2323,-236.1871) --(592.5008,-236.1871) --(592.5008,-230.0729) --(593.2323,-230.0729) --(593.2323,-230.7450) ..controls (593.3859,-230.4817) and (593.5791,-230.2864)..(593.8120,-230.1590) ..controls (594.0457,-230.0307) and (594.3246,-229.9666)..(594.6486,-229.9666) ..controls (595.1869,-229.9666) and (595.6239,-230.1801)..(595.9597,-230.6070) ..controls (596.2964,-231.0339) and (596.4647,-231.5955)..(596.4647,-232.2915) ..controls (596.4647,-232.9876) and (596.2964,-233.5496)..(595.9597,-233.9774) ..controls (595.6239,-234.4043) and (595.1869,-234.6178)..(594.6486,-234.6178) ..controls (594.3246,-234.6178) and (594.0457,-234.5536)..(593.8120,-234.4254) ..controls (593.5791,-234.2971) and (593.3859,-234.1014)..(593.2323,-233.8381) --cycle (595.7092,-232.2915) ..controls (595.7092,-231.7566) and (595.5990,-231.3368)..(595.3788,-231.0323) ..controls (595.1586,-230.7277) and (594.8561,-230.5754)..(594.4714,-230.5754) ..controls (594.0858,-230.5754) and (593.7829,-230.7277)..(593.5627,-231.0323) ..controls (593.3424,-231.3368) and (593.2323,-231.7566)..(593.2323,-232.2915) ..controls (593.2323,-232.8265) and (593.3424,-233.2463)..(593.5627,-233.5508) ..controls (593.7829,-233.8554) and (594.0858,-234.0077)..(594.4714,-234.0077) ..controls (594.8561,-234.0077) and (595.1586,-233.8554)..(595.3788,-233.5508) ..controls (595.5990,-233.2463) and (595.7092,-232.8265)..(595.7092,-232.2915) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (599.6845,-232.2764) ..controls (599.0964,-232.2764) and (598.6889,-232.3434)..(598.4619,-232.4776) ..controls (598.2349,-232.6118) and (598.1214,-232.8413)..(598.1214,-233.1661) ..controls (598.1214,-233.4243) and (598.2067,-233.6293)..(598.3771,-233.7812) ..controls (598.5475,-233.9322) and (598.7787,-234.0077)..(599.0707,-234.0077) ..controls (599.4748,-234.0077) and (599.7988,-233.8647)..(600.0427,-233.5787) ..controls (600.2865,-233.2927) and (600.4084,-232.9125)..(600.4084,-232.4384) --(600.4084,-232.2764) --(599.6845,-232.2764) --cycle (601.1362,-231.9751) --(601.1362,-234.5026) --(600.4084,-234.5026) --(600.4084,-233.8305) ..controls (600.2422,-234.0989) and (600.0351,-234.2971)..(599.7870,-234.4254) ..controls (599.5389,-234.5536) and (599.2356,-234.6178)..(598.8770,-234.6178) ..controls (598.4239,-234.6178) and (598.0632,-234.4904)..(597.7949,-234.2355) ..controls (597.5274,-233.9807) and (597.3937,-233.6399)..(597.3937,-233.2129) ..controls (597.3937,-232.7151) and (597.5603,-232.3396)..(597.8936,-232.0865) ..controls (598.2278,-231.8334) and (598.7256,-231.7068)..(599.3871,-231.7068) --(600.4084,-231.7068) --(600.4084,-231.6347) ..controls (600.4084,-231.2997) and (600.2983,-231.0407)..(600.0781,-230.8576) ..controls (599.8579,-230.6745) and (599.5486,-230.5830)..(599.1504,-230.5830) ..controls (598.8973,-230.5830) and (598.6505,-230.6133)..(598.4100,-230.6741) ..controls (598.1704,-230.7348) and (597.9400,-230.8260)..(597.7190,-230.9475) --(597.7190,-230.2741) ..controls (597.9847,-230.1712) and (598.2429,-230.0944)..(598.4935,-230.0438) ..controls (598.7441,-229.9923) and (598.9880,-229.9666)..(599.2251,-229.9666) ..controls (599.8663,-229.9666) and (600.3451,-230.1328)..(600.6615,-230.4653) ..controls (600.9780,-230.7968) and (601.1362,-231.3001)..(601.1362,-231.9751) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (605.2013,-230.7525) ..controls (605.1195,-230.7053) and (605.0305,-230.6707)..(604.9343,-230.6488) ..controls (604.8381,-230.6260) and (604.7322,-230.6146)..(604.6166,-230.6146) ..controls (604.2049,-230.6146) and (603.8889,-230.7483)..(603.6687,-231.0158) ..controls (603.4485,-231.2833) and (603.3383,-231.6676)..(603.3383,-232.1688) --(603.3383,-234.5026) --(602.6068,-234.5026) --(602.6068,-230.0729) --(603.3383,-230.0729) --(603.3383,-230.7614) ..controls (603.4919,-230.4923) and (603.6910,-230.2927)..(603.9357,-230.1628) ..controls (604.1812,-230.0320) and (604.4795,-229.9666)..(604.8305,-229.9666) ..controls (604.8803,-229.9666) and (604.9356,-229.9700)..(604.9963,-229.9767) ..controls (605.0571,-229.9826) and (605.1241,-229.9923)..(605.1975,-230.0058) --(605.2013,-230.7525) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (609.5753,-232.1055) --(609.5753,-232.4611) --(606.2290,-232.4611) ..controls (606.2611,-232.9623) and (606.4121,-233.3441)..(606.6821,-233.6065) ..controls (606.9521,-233.8689) and (607.3284,-234.0001)..(607.8111,-234.0001) ..controls (608.0903,-234.0001) and (608.3612,-233.9660)..(608.6236,-233.8976) ..controls (608.8860,-233.8293) and (609.1467,-233.7263)..(609.4057,-233.5888) --(609.4057,-234.2773) ..controls (609.1442,-234.3878) and (608.8763,-234.4722)..(608.6021,-234.5304) ..controls (608.3279,-234.5887) and (608.0498,-234.6178)..(607.7680,-234.6178) ..controls (607.0610,-234.6178) and (606.5011,-234.4123)..(606.0885,-234.0014) ..controls (605.6760,-233.5897) and (605.4697,-233.0328)..(605.4697,-232.3308) ..controls (605.4697,-231.6060) and (605.6654,-231.0310)..(606.0569,-230.6057) ..controls (606.4484,-230.1796) and (606.9766,-229.9666)..(607.6415,-229.9666) ..controls (608.2372,-229.9666) and (608.7084,-230.1585)..(609.0552,-230.5425) ..controls (609.4020,-230.9255) and (609.5753,-231.4465)..(609.5753,-232.1055) --cycle (608.8476,-231.8916) ..controls (608.8425,-231.4942) and (608.7312,-231.1770)..(608.5135,-230.9399) ..controls (608.2958,-230.7019) and (608.0077,-230.5830)..(607.6491,-230.5830) ..controls (607.2432,-230.5830) and (606.9184,-230.6977)..(606.6745,-230.9272) ..controls (606.4307,-231.1567) and (606.2902,-231.4799)..(606.2531,-231.8967) --(608.8476,-231.8916) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (613.5937,-230.2033) --(613.5937,-230.8918) ..controls (613.3887,-230.7863) and (613.1752,-230.7074)..(612.9533,-230.6551) ..controls (612.7322,-230.6019) and (612.5027,-230.5754)..(612.2648,-230.5754) ..controls (611.9037,-230.5754) and (611.6328,-230.6306)..(611.4523,-230.7412) ..controls (611.2717,-230.8517) and (611.1814,-231.0179)..(611.1814,-231.2398) ..controls (611.1814,-231.4086) and (611.2460,-231.5410)..(611.3751,-231.6372) ..controls (611.5042,-231.7334) and (611.7640,-231.8250)..(612.1547,-231.9119) --(612.4040,-231.9675) ..controls (612.9204,-232.0781) and (613.2874,-232.2342)..(613.5051,-232.4358) ..controls (613.7228,-232.6375) and (613.8316,-232.9189)..(613.8316,-233.2800) ..controls (613.8316,-233.6918) and (613.6688,-234.0179)..(613.3431,-234.2583) ..controls (613.0174,-234.4980) and (612.5698,-234.6178)..(612.0003,-234.6178) ..controls (611.7632,-234.6178) and (611.5160,-234.5946)..(611.2586,-234.5482) ..controls (611.0013,-234.5018) and (610.7304,-234.4326)..(610.4461,-234.3406) --(610.4461,-233.5888) ..controls (610.7152,-233.7289) and (610.9802,-233.8339)..(611.2409,-233.9040) ..controls (611.5016,-233.9731) and (611.7602,-234.0077)..(612.0167,-234.0077) ..controls (612.3593,-234.0077) and (612.6225,-233.9491)..(612.8065,-233.8318) ..controls (612.9913,-233.7145) and (613.0837,-233.5492)..(613.0837,-233.3357) ..controls (613.0837,-233.1383) and (613.0170,-232.9868)..(612.8837,-232.8813) ..controls (612.7512,-232.7759) and (612.4593,-232.6742)..(612.0079,-232.5763) --(611.7547,-232.5168) ..controls (611.3042,-232.4223) and (610.9785,-232.2768)..(610.7777,-232.0802) ..controls (610.5777,-231.8836) and (610.4777,-231.6140)..(610.4777,-231.2715) ..controls (610.4777,-230.8546) and (610.6254,-230.5332)..(610.9207,-230.3070) ..controls (611.2160,-230.0801) and (611.6354,-229.9666)..(612.1787,-229.9666) ..controls (612.4470,-229.9666) and (612.6997,-229.9864)..(612.9368,-230.0261) ..controls (613.1748,-230.0649) and (613.3937,-230.1240)..(613.5937,-230.2033) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (618.2841,-228.8149) --(618.2841,-230.0729) --(619.7826,-230.0729) --(619.7826,-230.6386) --(618.2841,-230.6386) --(618.2841,-233.0433) ..controls (618.2841,-233.4045) and (618.3335,-233.6365)..(618.4322,-233.7394) ..controls (618.5309,-233.8424) and (618.7321,-233.8938)..(619.0359,-233.8938) --(619.7826,-233.8938) --(619.7826,-234.5026) --(619.0359,-234.5026) ..controls (618.4740,-234.5026) and (618.0862,-234.3980)..(617.8728,-234.1887) ..controls (617.6593,-233.9786) and (617.5526,-233.5968)..(617.5526,-233.0433) --(617.5526,-230.6386) --(617.0185,-230.6386) --(617.0185,-230.0729) --(617.5526,-230.0729) --(617.5526,-228.8149) --(618.2841,-228.8149) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (620.3167,-230.0729) --(621.0444,-230.0729) --(621.9544,-233.5293) --(622.8593,-230.0729) --(623.7174,-230.0729) --(624.6274,-233.5293) --(625.5336,-230.0729) --(626.2613,-230.0729) --(625.1020,-234.5026) --(624.2439,-234.5026) --(623.2909,-230.8715) --(622.3341,-234.5026) --(621.4747,-234.5026) --(620.3167,-230.0729) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (629.0799,-230.5830) ..controls (628.6901,-230.5830) and (628.3817,-230.7353)..(628.1547,-231.0398) ..controls (627.9278,-231.3444) and (627.8143,-231.7617)..(627.8143,-232.2915) ..controls (627.8143,-232.8214) and (627.9269,-233.2387)..(628.1522,-233.5433) ..controls (628.3783,-233.8478) and (628.6875,-234.0001)..(629.0799,-234.0001) ..controls (629.4680,-234.0001) and (629.7751,-233.8474)..(630.0013,-233.5420) ..controls (630.2282,-233.2357) and (630.3417,-232.8189)..(630.3417,-232.2915) ..controls (630.3417,-231.7667) and (630.2282,-231.3508)..(630.0013,-231.0436) ..controls (629.7751,-230.7365) and (629.4680,-230.5830)..(629.0799,-230.5830) --cycle (629.0799,-229.9666) ..controls (629.7127,-229.9666) and (630.2097,-230.1725)..(630.5708,-230.5842) ..controls (630.9328,-230.9951) and (631.1137,-231.5642)..(631.1137,-232.2915) ..controls (631.1137,-233.0163) and (630.9328,-233.5854)..(630.5708,-233.9989) ..controls (630.2097,-234.4115) and (629.7127,-234.6178)..(629.0799,-234.6178) ..controls (628.4445,-234.6178) and (627.9467,-234.4115)..(627.5865,-233.9989) ..controls (627.2270,-233.5854) and (627.0473,-233.0163)..(627.0473,-232.2915) ..controls (627.0473,-231.5642) and (627.2270,-230.9951)..(627.5865,-230.5842) ..controls (627.9467,-230.1725) and (628.4445,-229.9666)..(629.0799,-229.9666) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (637.7178,-230.2033) --(637.7178,-230.8918) ..controls (637.5127,-230.7863) and (637.2993,-230.7074)..(637.0774,-230.6551) ..controls (636.8563,-230.6019) and (636.6268,-230.5754)..(636.3889,-230.5754) ..controls (636.0277,-230.5754) and (635.7569,-230.6306)..(635.5763,-230.7412) ..controls (635.3958,-230.8517) and (635.3055,-231.0179)..(635.3055,-231.2398) ..controls (635.3055,-231.4086) and (635.3700,-231.5410)..(635.4991,-231.6372) ..controls (635.6282,-231.7334) and (635.8881,-231.8250)..(636.2788,-231.9119) --(636.5281,-231.9675) ..controls (637.0445,-232.0781) and (637.4115,-232.2342)..(637.6292,-232.4358) ..controls (637.8469,-232.6375) and (637.9557,-232.9189)..(637.9557,-233.2800) ..controls (637.9557,-233.6918) and (637.7929,-234.0179)..(637.4672,-234.2583) ..controls (637.1415,-234.4980) and (636.6939,-234.6178)..(636.1244,-234.6178) ..controls (635.8873,-234.6178) and (635.6400,-234.5946)..(635.3827,-234.5482) ..controls (635.1254,-234.5018) and (634.8545,-234.4326)..(634.5702,-234.3406) --(634.5702,-233.5888) ..controls (634.8393,-233.7289) and (635.1043,-233.8339)..(635.3650,-233.9040) ..controls (635.6257,-233.9731) and (635.8843,-234.0077)..(636.1408,-234.0077) ..controls (636.4834,-234.0077) and (636.7466,-233.9491)..(636.9306,-233.8318) ..controls (637.1153,-233.7145) and (637.2077,-233.5492)..(637.2077,-233.3357) ..controls (637.2077,-233.1383) and (637.1411,-232.9868)..(637.0078,-232.8813) ..controls (636.8753,-232.7759) and (636.5834,-232.6742)..(636.1320,-232.5763) --(635.8788,-232.5168) ..controls (635.4283,-232.4223) and (635.1026,-232.2768)..(634.9018,-232.0802) ..controls (634.7018,-231.8836) and (634.6018,-231.6140)..(634.6018,-231.2715) ..controls (634.6018,-230.8546) and (634.7495,-230.5332)..(635.0448,-230.3070) ..controls (635.3401,-230.0801) and (635.7594,-229.9666)..(636.3028,-229.9666) ..controls (636.5711,-229.9666) and (636.8238,-229.9864)..(637.0609,-230.0261) ..controls (637.2989,-230.0649) and (637.5178,-230.1240)..(637.7178,-230.2033) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (641.1274,-232.2764) ..controls (640.5393,-232.2764) and (640.1317,-232.3434)..(639.9048,-232.4776) ..controls (639.6778,-232.6118) and (639.5643,-232.8413)..(639.5643,-233.1661) ..controls (639.5643,-233.4243) and (639.6495,-233.6293)..(639.8200,-233.7812) ..controls (639.9904,-233.9322) and (640.2216,-234.0077)..(640.5135,-234.0077) ..controls (640.9177,-234.0077) and (641.2417,-233.8647)..(641.4855,-233.5787) ..controls (641.7294,-233.2927) and (641.8513,-232.9125)..(641.8513,-232.4384) --(641.8513,-232.2764) --(641.1274,-232.2764) --cycle (642.5790,-231.9751) --(642.5790,-234.5026) --(641.8513,-234.5026) --(641.8513,-233.8305) ..controls (641.6851,-234.0989) and (641.4780,-234.2971)..(641.2299,-234.4254) ..controls (640.9818,-234.5536) and (640.6785,-234.6178)..(640.3199,-234.6178) ..controls (639.8668,-234.6178) and (639.5061,-234.4904)..(639.2378,-234.2355) ..controls (638.9703,-233.9807) and (638.8366,-233.6399)..(638.8366,-233.2129) ..controls (638.8366,-232.7151) and (639.0032,-232.3396)..(639.3365,-232.0865) ..controls (639.6706,-231.8334) and (640.1685,-231.7068)..(640.8300,-231.7068) --(641.8513,-231.7068) --(641.8513,-231.6347) ..controls (641.8513,-231.2997) and (641.7412,-231.0407)..(641.5210,-230.8576) ..controls (641.3008,-230.6745) and (640.9915,-230.5830)..(640.5933,-230.5830) ..controls (640.3402,-230.5830) and (640.0934,-230.6133)..(639.8529,-230.6741) ..controls (639.6133,-230.7348) and (639.3829,-230.8260)..(639.1619,-230.9475) --(639.1619,-230.2741) ..controls (639.4276,-230.1712) and (639.6858,-230.0944)..(639.9364,-230.0438) ..controls (640.1870,-229.9923) and (640.4309,-229.9666)..(640.6680,-229.9666) ..controls (641.3092,-229.9666) and (641.7880,-230.1328)..(642.1044,-230.4653) ..controls (642.4208,-230.7968) and (642.5790,-231.3001)..(642.5790,-231.9751) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (644.0775,-228.3479) --(644.8053,-228.3479) --(644.8053,-234.5026) --(644.0775,-234.5026) --(644.0775,-228.3479) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (650.1171,-232.1055) --(650.1171,-232.4611) --(646.7708,-232.4611) ..controls (646.8029,-232.9623) and (646.9539,-233.3441)..(647.2239,-233.6065) ..controls (647.4939,-233.8689) and (647.8702,-234.0001)..(648.3528,-234.0001) ..controls (648.6321,-234.0001) and (648.9030,-233.9660)..(649.1654,-233.8976) ..controls (649.4278,-233.8293) and (649.6885,-233.7263)..(649.9475,-233.5888) --(649.9475,-234.2773) ..controls (649.6860,-234.3878) and (649.4181,-234.4722)..(649.1438,-234.5304) ..controls (648.8696,-234.5887) and (648.5916,-234.6178)..(648.3098,-234.6178) ..controls (647.6027,-234.6178) and (647.0429,-234.4123)..(646.6303,-234.0014) ..controls (646.2177,-233.5897) and (646.0114,-233.0328)..(646.0114,-232.3308) ..controls (646.0114,-231.6060) and (646.2072,-231.0310)..(646.5987,-230.6057) ..controls (646.9902,-230.1796) and (647.5184,-229.9666)..(648.1832,-229.9666) ..controls (648.7789,-229.9666) and (649.2502,-230.1585)..(649.5969,-230.5425) ..controls (649.9437,-230.9255) and (650.1171,-231.4465)..(650.1171,-232.1055) --cycle (649.3894,-231.8916) ..controls (649.3843,-231.4942) and (649.2729,-231.1770)..(649.0553,-230.9399) ..controls (648.8376,-230.7019) and (648.5494,-230.5830)..(648.1908,-230.5830) ..controls (647.7850,-230.5830) and (647.4601,-230.6977)..(647.2163,-230.9272) ..controls (646.9725,-231.1567) and (646.8320,-231.4799)..(646.7948,-231.8967) --(649.3894,-231.8916) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (654.1355,-230.2033) --(654.1355,-230.8918) ..controls (653.9304,-230.7863) and (653.7170,-230.7074)..(653.4951,-230.6551) ..controls (653.2740,-230.6019) and (653.0445,-230.5754)..(652.8066,-230.5754) ..controls (652.4454,-230.5754) and (652.1746,-230.6306)..(651.9940,-230.7412) ..controls (651.8135,-230.8517) and (651.7232,-231.0179)..(651.7232,-231.2398) ..controls (651.7232,-231.4086) and (651.7877,-231.5410)..(651.9168,-231.6372) ..controls (652.0459,-231.7334) and (652.3058,-231.8250)..(652.6965,-231.9119) --(652.9458,-231.9675) ..controls (653.4622,-232.0781) and (653.8292,-232.2342)..(654.0469,-232.4358) ..controls (654.2646,-232.6375) and (654.3734,-232.9189)..(654.3734,-233.2800) ..controls (654.3734,-233.6918) and (654.2106,-234.0179)..(653.8849,-234.2583) ..controls (653.5592,-234.4980) and (653.1116,-234.6178)..(652.5420,-234.6178) ..controls (652.3050,-234.6178) and (652.0577,-234.5946)..(651.8004,-234.5482) ..controls (651.5430,-234.5018) and (651.2722,-234.4326)..(650.9879,-234.3406) --(650.9879,-233.5888) ..controls (651.2570,-233.7289) and (651.5220,-233.8339)..(651.7827,-233.9040) ..controls (652.0434,-233.9731) and (652.3020,-234.0077)..(652.5585,-234.0077) ..controls (652.9011,-234.0077) and (653.1643,-233.9491)..(653.3482,-233.8318) ..controls (653.5330,-233.7145) and (653.6254,-233.5492)..(653.6254,-233.3357) ..controls (653.6254,-233.1383) and (653.5588,-232.9868)..(653.4255,-232.8813) ..controls (653.2930,-232.7759) and (653.0010,-232.6742)..(652.5496,-232.5763) --(652.2965,-232.5168) ..controls (651.8460,-232.4223) and (651.5203,-232.2768)..(651.3195,-232.0802) ..controls (651.1195,-231.8836) and (651.0195,-231.6140)..(651.0195,-231.2715) ..controls (651.0195,-230.8546) and (651.1672,-230.5332)..(651.4625,-230.3070) ..controls (651.7578,-230.0801) and (652.1771,-229.9666)..(652.7205,-229.9666) ..controls (652.9888,-229.9666) and (653.2415,-229.9864)..(653.4786,-230.0261) ..controls (653.7165,-230.0649) and (653.9355,-230.1240)..(654.1355,-230.2033) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (660.9293,-230.2033) --(660.9293,-230.8918) ..controls (660.7243,-230.7863) and (660.5108,-230.7074)..(660.2889,-230.6551) ..controls (660.0679,-230.6019) and (659.8384,-230.5754)..(659.6004,-230.5754) ..controls (659.2393,-230.5754) and (658.9685,-230.6306)..(658.7879,-230.7412) ..controls (658.6073,-230.8517) and (658.5171,-231.0179)..(658.5171,-231.2398) ..controls (658.5171,-231.4086) and (658.5816,-231.5410)..(658.7107,-231.6372) ..controls (658.8398,-231.7334) and (659.0997,-231.8250)..(659.4903,-231.9119) --(659.7397,-231.9675) ..controls (660.2560,-232.0781) and (660.6231,-232.2342)..(660.8407,-232.4358) ..controls (661.0584,-232.6375) and (661.1673,-232.9189)..(661.1673,-233.2800) ..controls (661.1673,-233.6918) and (661.0044,-234.0179)..(660.6788,-234.2583) ..controls (660.3531,-234.4980) and (659.9055,-234.6178)..(659.3359,-234.6178) ..controls (659.0988,-234.6178) and (658.8516,-234.5946)..(658.5943,-234.5482) ..controls (658.3369,-234.5018) and (658.0661,-234.4326)..(657.7817,-234.3406) --(657.7817,-233.5888) ..controls (658.0509,-233.7289) and (658.3158,-233.8339)..(658.5765,-233.9040) ..controls (658.8373,-233.9731) and (659.0959,-234.0077)..(659.3524,-234.0077) ..controls (659.6949,-234.0077) and (659.9582,-233.9491)..(660.1421,-233.8318) ..controls (660.3269,-233.7145) and (660.4193,-233.5492)..(660.4193,-233.3357) ..controls (660.4193,-233.1383) and (660.3526,-232.9868)..(660.2193,-232.8813) ..controls (660.0869,-232.7759) and (659.7949,-232.6742)..(659.3435,-232.5763) --(659.0904,-232.5168) ..controls (658.6398,-232.4223) and (658.3141,-232.2768)..(658.1133,-232.0802) ..controls (657.9134,-231.8836) and (657.8134,-231.6140)..(657.8134,-231.2715) ..controls (657.8134,-230.8546) and (657.9610,-230.5332)..(658.2563,-230.3070) ..controls (658.5517,-230.0801) and (658.9710,-229.9666)..(659.5144,-229.9666) ..controls (659.7827,-229.9666) and (660.0354,-229.9864)..(660.2725,-230.0261) ..controls (660.5104,-230.0649) and (660.7294,-230.1240)..(660.9293,-230.2033) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (666.1146,-232.1055) --(666.1146,-232.4611) --(662.7683,-232.4611) ..controls (662.8004,-232.9623) and (662.9514,-233.3441)..(663.2214,-233.6065) ..controls (663.4914,-233.8689) and (663.8677,-234.0001)..(664.3503,-234.0001) ..controls (664.6296,-234.0001) and (664.9005,-233.9660)..(665.1629,-233.8976) ..controls (665.4253,-233.8293) and (665.6860,-233.7263)..(665.9450,-233.5888) --(665.9450,-234.2773) ..controls (665.6835,-234.3878) and (665.4156,-234.4722)..(665.1413,-234.5304) ..controls (664.8671,-234.5887) and (664.5891,-234.6178)..(664.3073,-234.6178) ..controls (663.6002,-234.6178) and (663.0404,-234.4123)..(662.6278,-234.0014) ..controls (662.2152,-233.5897) and (662.0089,-233.0328)..(662.0089,-232.3308) ..controls (662.0089,-231.6060) and (662.2047,-231.0310)..(662.5962,-230.6057) ..controls (662.9877,-230.1796) and (663.5159,-229.9666)..(664.1807,-229.9666) ..controls (664.7764,-229.9666) and (665.2477,-230.1585)..(665.5944,-230.5425) ..controls (665.9412,-230.9255) and (666.1146,-231.4465)..(666.1146,-232.1055) --cycle (665.3869,-231.8916) ..controls (665.3818,-231.4942) and (665.2704,-231.1770)..(665.0528,-230.9399) ..controls (664.8351,-230.7019) and (664.5469,-230.5830)..(664.1883,-230.5830) ..controls (663.7825,-230.5830) and (663.4576,-230.6977)..(663.2138,-230.9272) ..controls (662.9700,-231.1567) and (662.8295,-231.4799)..(662.7923,-231.8967) --(665.3869,-231.8916) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (669.8760,-230.7525) ..controls (669.7942,-230.7053) and (669.7052,-230.6707)..(669.6090,-230.6488) ..controls (669.5128,-230.6260) and (669.4069,-230.6146)..(669.2913,-230.6146) ..controls (668.8796,-230.6146) and (668.5636,-230.7483)..(668.3434,-231.0158) ..controls (668.1232,-231.2833) and (668.0130,-231.6676)..(668.0130,-232.1688) --(668.0130,-234.5026) --(667.2815,-234.5026) --(667.2815,-230.0729) --(668.0130,-230.0729) --(668.0130,-230.7614) ..controls (668.1666,-230.4923) and (668.3657,-230.2927)..(668.6104,-230.1628) ..controls (668.8560,-230.0320) and (669.1542,-229.9666)..(669.5052,-229.9666) ..controls (669.5550,-229.9666) and (669.6103,-229.9700)..(669.6710,-229.9767) ..controls (669.7318,-229.9826) and (669.7988,-229.9923)..(669.8723,-230.0058) --(669.8760,-230.7525) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (670.6392,-230.0729) --(671.3670,-230.0729) --(671.3670,-234.5026) --(670.6392,-234.5026) --(670.6392,-230.0729) --cycle (670.6392,-228.3479) --(671.3670,-228.3479) --(671.3670,-229.2705) --(670.6392,-229.2705) --(670.6392,-228.3479) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (676.6788,-232.1055) --(676.6788,-232.4611) --(673.3325,-232.4611) ..controls (673.3645,-232.9623) and (673.5156,-233.3441)..(673.7856,-233.6065) ..controls (674.0556,-233.8689) and (674.4319,-234.0001)..(674.9145,-234.0001) ..controls (675.1938,-234.0001) and (675.4646,-233.9660)..(675.7270,-233.8976) ..controls (675.9894,-233.8293) and (676.2502,-233.7263)..(676.5092,-233.5888) --(676.5092,-234.2773) ..controls (676.2476,-234.3878) and (675.9797,-234.4722)..(675.7055,-234.5304) ..controls (675.4313,-234.5887) and (675.1533,-234.6178)..(674.8715,-234.6178) ..controls (674.1644,-234.6178) and (673.6046,-234.4123)..(673.1920,-234.0014) ..controls (672.7794,-233.5897) and (672.5731,-233.0328)..(672.5731,-232.3308) ..controls (672.5731,-231.6060) and (672.7688,-231.0310)..(673.1603,-230.6057) ..controls (673.5518,-230.1796) and (674.0800,-229.9666)..(674.7449,-229.9666) ..controls (675.3406,-229.9666) and (675.8118,-230.1585)..(676.1586,-230.5425) ..controls (676.5054,-230.9255) and (676.6788,-231.4465)..(676.6788,-232.1055) --cycle (675.9510,-231.8916) ..controls (675.9460,-231.4942) and (675.8346,-231.1770)..(675.6169,-230.9399) ..controls (675.3992,-230.7019) and (675.1111,-230.5830)..(674.7525,-230.5830) ..controls (674.3467,-230.5830) and (674.0218,-230.6977)..(673.7780,-230.9272) ..controls (673.5341,-231.1567) and (673.3936,-231.4799)..(673.3565,-231.8967) --(675.9510,-231.8916) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (680.6971,-230.2033) --(680.6971,-230.8918) ..controls (680.4921,-230.7863) and (680.2786,-230.7074)..(680.0567,-230.6551) ..controls (679.8357,-230.6019) and (679.6062,-230.5754)..(679.3682,-230.5754) ..controls (679.0071,-230.5754) and (678.7363,-230.6306)..(678.5557,-230.7412) ..controls (678.3751,-230.8517) and (678.2849,-231.0179)..(678.2849,-231.2398) ..controls (678.2849,-231.4086) and (678.3494,-231.5410)..(678.4785,-231.6372) ..controls (678.6076,-231.7334) and (678.8675,-231.8250)..(679.2581,-231.9119) --(679.5075,-231.9675) ..controls (680.0238,-232.0781) and (680.3909,-232.2342)..(680.6085,-232.4358) ..controls (680.8262,-232.6375) and (680.9351,-232.9189)..(680.9351,-233.2800) ..controls (680.9351,-233.6918) and (680.7722,-234.0179)..(680.4465,-234.2583) ..controls (680.1209,-234.4980) and (679.6732,-234.6178)..(679.1037,-234.6178) ..controls (678.8666,-234.6178) and (678.6194,-234.5946)..(678.3621,-234.5482) ..controls (678.1047,-234.5018) and (677.8339,-234.4326)..(677.5495,-234.3406) --(677.5495,-233.5888) ..controls (677.8187,-233.7289) and (678.0836,-233.8339)..(678.3443,-233.9040) ..controls (678.6051,-233.9731) and (678.8637,-234.0077)..(679.1202,-234.0077) ..controls (679.4627,-234.0077) and (679.7260,-233.9491)..(679.9099,-233.8318) ..controls (680.0947,-233.7145) and (680.1871,-233.5492)..(680.1871,-233.3357) ..controls (680.1871,-233.1383) and (680.1204,-232.9868)..(679.9871,-232.8813) ..controls (679.8547,-232.7759) and (679.5627,-232.6742)..(679.1113,-232.5763) --(678.8582,-232.5168) ..controls (678.4076,-232.4223) and (678.0819,-232.2768)..(677.8811,-232.0802) ..controls (677.6812,-231.8836) and (677.5812,-231.6140)..(677.5812,-231.2715) ..controls (677.5812,-230.8546) and (677.7288,-230.5332)..(678.0241,-230.3070) ..controls (678.3195,-230.0801) and (678.7388,-229.9666)..(679.2822,-229.9666) ..controls (679.5505,-229.9666) and (679.8032,-229.9864)..(680.0403,-230.0261) ..controls (680.2782,-230.0649) and (680.4972,-230.1240)..(680.6971,-230.2033) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (483.9659,-239.2829) --(483.9659,-239.8891) --(483.2698,-239.8891) ..controls (483.0090,-239.8891) and (482.8276,-239.9418)..(482.7255,-240.0473) ..controls (482.6243,-240.1528) and (482.5737,-240.3426)..(482.5737,-240.6168) --(482.5737,-241.0079) --(483.7722,-241.0079) --(483.7722,-241.5736) --(482.5737,-241.5736) --(482.5737,-245.4376) --(481.8421,-245.4376) --(481.8421,-241.5736) --(481.1460,-241.5736) --(481.1460,-241.0079) --(481.8421,-241.0079) --(481.8421,-240.6991) ..controls (481.8421,-240.2063) and (481.9569,-239.8473)..(482.1864,-239.6220) ..controls (482.4159,-239.3959) and (482.7795,-239.2829)..(483.2774,-239.2829) --(483.9659,-239.2829) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (487.1413,-241.6875) ..controls (487.0595,-241.6403) and (486.9705,-241.6057)..(486.8743,-241.5838) ..controls (486.7781,-241.5610) and (486.6722,-241.5496)..(486.5566,-241.5496) ..controls (486.1448,-241.5496) and (485.8289,-241.6833)..(485.6086,-241.9508) ..controls (485.3884,-242.2183) and (485.2783,-242.6026)..(485.2783,-243.1038) --(485.2783,-245.4376) --(484.5468,-245.4376) --(484.5468,-241.0079) --(485.2783,-241.0079) --(485.2783,-241.6964) ..controls (485.4319,-241.4273) and (485.6310,-241.2277)..(485.8757,-241.0978) ..controls (486.1212,-240.9670) and (486.4195,-240.9016)..(486.7705,-240.9016) ..controls (486.8203,-240.9016) and (486.8755,-240.9050)..(486.9363,-240.9117) ..controls (486.9970,-240.9176) and (487.0641,-240.9273)..(487.1375,-240.9408) --(487.1413,-241.6875) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (489.4422,-241.5180) ..controls (489.0524,-241.5180) and (488.7440,-241.6703)..(488.5170,-241.9748) ..controls (488.2901,-242.2794) and (488.1766,-242.6967)..(488.1766,-243.2265) ..controls (488.1766,-243.7564) and (488.2892,-244.1737)..(488.5145,-244.4783) ..controls (488.7406,-244.7828) and (489.0499,-244.9351)..(489.4422,-244.9351) ..controls (489.8303,-244.9351) and (490.1375,-244.7824)..(490.3636,-244.4770) ..controls (490.5906,-244.1707) and (490.7040,-243.7539)..(490.7040,-243.2265) ..controls (490.7040,-242.7017) and (490.5906,-242.2858)..(490.3636,-241.9786) ..controls (490.1375,-241.6715) and (489.8303,-241.5180)..(489.4422,-241.5180) --cycle (489.4422,-240.9016) ..controls (490.0750,-240.9016) and (490.5720,-241.1075)..(490.9331,-241.5192) ..controls (491.2951,-241.9301) and (491.4761,-242.4992)..(491.4761,-243.2265) ..controls (491.4761,-243.9513) and (491.2951,-244.5204)..(490.9331,-244.9339) ..controls (490.5720,-245.3465) and (490.0750,-245.5528)..(489.4422,-245.5528) ..controls (488.8069,-245.5528) and (488.3091,-245.3465)..(487.9488,-244.9339) ..controls (487.5893,-244.5204) and (487.4096,-243.9513)..(487.4096,-243.2265) ..controls (487.4096,-242.4992) and (487.5893,-241.9301)..(487.9488,-241.5192) ..controls (488.3091,-241.1075) and (488.8069,-240.9016)..(489.4422,-240.9016) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (496.1310,-241.8584) ..controls (496.3133,-241.5310) and (496.5310,-241.2897)..(496.7841,-241.1345) ..controls (497.0372,-240.9792) and (497.3351,-240.9016)..(497.6776,-240.9016) ..controls (498.1392,-240.9016) and (498.4952,-241.0632)..(498.7458,-241.3863) ..controls (498.9964,-241.7086) and (499.1217,-242.1676)..(499.1217,-242.7633) --(499.1217,-245.4376) --(498.3902,-245.4376) --(498.3902,-242.7874) ..controls (498.3902,-242.3630) and (498.3147,-242.0483)..(498.1636,-241.8432) ..controls (498.0135,-241.6373) and (497.7844,-241.5344)..(497.4764,-241.5344) ..controls (497.0992,-241.5344) and (496.8010,-241.6597)..(496.5816,-241.9103) ..controls (496.3631,-242.1600) and (496.2538,-242.5013)..(496.2538,-242.9342) --(496.2538,-245.4376) --(495.5223,-245.4376) --(495.5223,-242.7874) ..controls (495.5223,-242.3604) and (495.4472,-242.0449)..(495.2970,-241.8407) ..controls (495.1468,-241.6365) and (494.9148,-241.5344)..(494.6009,-241.5344) ..controls (494.2288,-241.5344) and (493.9331,-241.6601)..(493.7137,-241.9116) ..controls (493.4952,-242.1630) and (493.3859,-242.5039)..(493.3859,-242.9342) --(493.3859,-245.4376) --(492.6544,-245.4376) --(492.6544,-241.0079) --(493.3859,-241.0079) --(493.3859,-241.6964) ..controls (493.5521,-241.4247) and (493.7512,-241.2243)..(493.9833,-241.0952) ..controls (494.2153,-240.9661) and (494.4908,-240.9016)..(494.8097,-240.9016) ..controls (495.1320,-240.9016) and (495.4058,-240.9834)..(495.6311,-241.1471) ..controls (495.8564,-241.3100) and (496.0230,-241.5471)..(496.1310,-241.8584) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (503.9374,-244.7655) --(506.7256,-244.7655) --(506.7256,-245.4376) --(502.9768,-245.4376) --(502.9768,-244.7655) ..controls (503.2797,-244.4517) and (503.6927,-244.0306)..(504.2159,-243.5025) ..controls (504.7398,-242.9734) and (505.0689,-242.6321)..(505.2030,-242.4786) ..controls (505.4587,-242.1917) and (505.6372,-241.9487)..(505.7384,-241.7496) ..controls (505.8405,-241.5504) and (505.8915,-241.3547)..(505.8915,-241.1623) ..controls (505.8915,-240.8484) and (505.7814,-240.5928)..(505.5612,-240.3953) ..controls (505.3410,-240.1971) and (505.0541,-240.0979)..(504.7006,-240.0979) ..controls (504.4500,-240.0979) and (504.1855,-240.1414)..(503.9070,-240.2283) ..controls (503.6295,-240.3152) and (503.3325,-240.4472)..(503.0160,-240.6244) --(503.0160,-239.8170) ..controls (503.3375,-239.6879) and (503.6379,-239.5904)..(503.9172,-239.5246) ..controls (504.1973,-239.4588) and (504.4534,-239.4259)..(504.6854,-239.4259) ..controls (505.2971,-239.4259) and (505.7848,-239.5790)..(506.1485,-239.8853) ..controls (506.5121,-240.1907) and (506.6940,-240.5991)..(506.6940,-241.1104) ..controls (506.6940,-241.3534) and (506.6484,-241.5838)..(506.5573,-241.8015) ..controls (506.4670,-242.0183) and (506.3016,-242.2744)..(506.0611,-242.5697) ..controls (505.9953,-242.6465) and (505.7857,-242.8675)..(505.4321,-243.2329) ..controls (505.0794,-243.5982) and (504.5812,-244.1091)..(503.9374,-244.7655) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (510.1111,-240.0587) ..controls (509.7002,-240.0587) and (509.3910,-240.2612)..(509.1834,-240.6662) ..controls (508.9767,-241.0703) and (508.8734,-241.6787)..(508.8734,-242.4912) ..controls (508.8734,-243.3004) and (508.9767,-243.9075)..(509.1834,-244.3125) ..controls (509.3910,-244.7175) and (509.7002,-244.9200)..(510.1111,-244.9200) ..controls (510.5254,-244.9200) and (510.8359,-244.7175)..(511.0426,-244.3125) ..controls (511.2502,-243.9075) and (511.3540,-243.3004)..(511.3540,-242.4912) ..controls (511.3540,-241.6787) and (511.2502,-241.0703)..(511.0426,-240.6662) ..controls (510.8359,-240.2612) and (510.5254,-240.0587)..(510.1111,-240.0587) --cycle (510.1111,-239.4259) ..controls (510.7735,-239.4259) and (511.2793,-239.6879)..(511.6286,-240.2118) ..controls (511.9779,-240.7350) and (512.1526,-241.4948)..(512.1526,-242.4912) ..controls (512.1526,-243.4852) and (511.9779,-244.2441)..(511.6286,-244.7681) ..controls (511.2793,-245.2912) and (510.7735,-245.5528)..(510.1111,-245.5528) ..controls (509.4496,-245.5528) and (508.9442,-245.2912)..(508.5949,-244.7681) ..controls (508.2456,-244.2441) and (508.0710,-243.4852)..(508.0710,-242.4912) ..controls (508.0710,-241.4948) and (508.2456,-240.7350)..(508.5949,-240.2118) ..controls (508.9442,-239.6879) and (509.4496,-239.4259)..(510.1111,-239.4259) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (514.2447,-244.7655) --(517.0328,-244.7655) --(517.0328,-245.4376) --(513.2841,-245.4376) --(513.2841,-244.7655) ..controls (513.5870,-244.4517) and (514.0000,-244.0306)..(514.5231,-243.5025) ..controls (515.0471,-242.9734) and (515.3761,-242.6321)..(515.5103,-242.4786) ..controls (515.7660,-242.1917) and (515.9444,-241.9487)..(516.0457,-241.7496) ..controls (516.1477,-241.5504) and (516.1988,-241.3547)..(516.1988,-241.1623) ..controls (516.1988,-240.8484) and (516.0887,-240.5928)..(515.8685,-240.3953) ..controls (515.6482,-240.1971) and (515.3614,-240.0979)..(515.0078,-240.0979) ..controls (514.7572,-240.0979) and (514.4927,-240.1414)..(514.2143,-240.2283) ..controls (513.9367,-240.3152) and (513.6397,-240.4472)..(513.3233,-240.6244) --(513.3233,-239.8170) ..controls (513.6448,-239.6879) and (513.9451,-239.5904)..(514.2244,-239.5246) ..controls (514.5045,-239.4588) and (514.7606,-239.4259)..(514.9927,-239.4259) ..controls (515.6044,-239.4259) and (516.0921,-239.5790)..(516.4557,-239.8853) ..controls (516.8194,-240.1907) and (517.0012,-240.5991)..(517.0012,-241.1104) ..controls (517.0012,-241.3534) and (516.9556,-241.5838)..(516.8645,-241.8015) ..controls (516.7742,-242.0183) and (516.6089,-242.2744)..(516.3684,-242.5697) ..controls (516.3026,-242.6465) and (516.0929,-242.8675)..(515.7394,-243.2329) ..controls (515.3867,-243.5982) and (514.8885,-244.1091)..(514.2447,-244.7655) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (518.8490,-244.7655) --(520.1539,-244.7655) --(520.1539,-240.2599) --(518.7338,-240.5447) --(518.7338,-239.8170) --(520.1463,-239.5322) --(520.9449,-239.5322) --(520.9449,-244.7655) --(522.2498,-244.7655) --(522.2498,-245.4376) --(518.8490,-245.4376) --(518.8490,-244.7655) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (527.0553,-239.7499) --(527.0553,-241.0079) --(528.5538,-241.0079) --(528.5538,-241.5736) --(527.0553,-241.5736) --(527.0553,-243.9783) ..controls (527.0553,-244.3395) and (527.1047,-244.5715)..(527.2034,-244.6744) ..controls (527.3021,-244.7774) and (527.5034,-244.8288)..(527.8071,-244.8288) --(528.5538,-244.8288) --(528.5538,-245.4376) --(527.8071,-245.4376) ..controls (527.2452,-245.4376) and (526.8575,-245.3330)..(526.6440,-245.1237) ..controls (526.4305,-244.9136) and (526.3238,-244.5318)..(526.3238,-243.9783) --(526.3238,-241.5736) --(525.7897,-241.5736) --(525.7897,-241.0079) --(526.3238,-241.0079) --(526.3238,-239.7499) --(527.0553,-239.7499) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (531.2268,-241.5180) ..controls (530.8370,-241.5180) and (530.5286,-241.6703)..(530.3017,-241.9748) ..controls (530.0747,-242.2794) and (529.9612,-242.6967)..(529.9612,-243.2265) ..controls (529.9612,-243.7564) and (530.0738,-244.1737)..(530.2991,-244.4783) ..controls (530.5252,-244.7828) and (530.8345,-244.9351)..(531.2268,-244.9351) ..controls (531.6150,-244.9351) and (531.9221,-244.7824)..(532.1482,-244.4770) ..controls (532.3752,-244.1707) and (532.4887,-243.7539)..(532.4887,-243.2265) ..controls (532.4887,-242.7017) and (532.3752,-242.2858)..(532.1482,-241.9786) ..controls (531.9221,-241.6715) and (531.6150,-241.5180)..(531.2268,-241.5180) --cycle (531.2268,-240.9016) ..controls (531.8596,-240.9016) and (532.3566,-241.1075)..(532.7177,-241.5192) ..controls (533.0797,-241.9301) and (533.2607,-242.4992)..(533.2607,-243.2265) ..controls (533.2607,-243.9513) and (533.0797,-244.5204)..(532.7177,-244.9339) ..controls (532.3566,-245.3465) and (531.8596,-245.5528)..(531.2268,-245.5528) ..controls (530.5915,-245.5528) and (530.0937,-245.3465)..(529.7334,-244.9339) ..controls (529.3740,-244.5204) and (529.1942,-243.9513)..(529.1942,-243.2265) ..controls (529.1942,-242.4992) and (529.3740,-241.9301)..(529.7334,-241.5192) ..controls (530.0937,-241.1075) and (530.5915,-240.9016)..(531.2268,-240.9016) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (537.8321,-244.7655) --(540.6203,-244.7655) --(540.6203,-245.4376) --(536.8715,-245.4376) --(536.8715,-244.7655) ..controls (537.1744,-244.4517) and (537.5874,-244.0306)..(538.1106,-243.5025) ..controls (538.6345,-242.9734) and (538.9636,-242.6321)..(539.0978,-242.4786) ..controls (539.3534,-242.1917) and (539.5319,-241.9487)..(539.6331,-241.7496) ..controls (539.7352,-241.5504) and (539.7862,-241.3547)..(539.7862,-241.1623) ..controls (539.7862,-240.8484) and (539.6761,-240.5928)..(539.4559,-240.3953) ..controls (539.2357,-240.1971) and (538.9488,-240.0979)..(538.5953,-240.0979) ..controls (538.3447,-240.0979) and (538.0802,-240.1414)..(537.8017,-240.2283) ..controls (537.5242,-240.3152) and (537.2272,-240.4472)..(536.9108,-240.6244) --(536.9108,-239.8170) ..controls (537.2322,-239.6879) and (537.5326,-239.5904)..(537.8119,-239.5246) ..controls (538.0920,-239.4588) and (538.3481,-239.4259)..(538.5801,-239.4259) ..controls (539.1918,-239.4259) and (539.6795,-239.5790)..(540.0432,-239.8853) ..controls (540.4068,-240.1907) and (540.5887,-240.5991)..(540.5887,-241.1104) ..controls (540.5887,-241.3534) and (540.5431,-241.5838)..(540.4520,-241.8015) ..controls (540.3617,-242.0183) and (540.1963,-242.2744)..(539.9558,-242.5697) ..controls (539.8900,-242.6465) and (539.6804,-242.8675)..(539.3268,-243.2329) ..controls (538.9741,-243.5982) and (538.4759,-244.1091)..(537.8321,-244.7655) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (544.0058,-240.0587) ..controls (543.5949,-240.0587) and (543.2857,-240.2612)..(543.0781,-240.6662) ..controls (542.8714,-241.0703) and (542.7681,-241.6787)..(542.7681,-242.4912) ..controls (542.7681,-243.3004) and (542.8714,-243.9075)..(543.0781,-244.3125) ..controls (543.2857,-244.7175) and (543.5949,-244.9200)..(544.0058,-244.9200) ..controls (544.4201,-244.9200) and (544.7306,-244.7175)..(544.9373,-244.3125) ..controls (545.1449,-243.9075) and (545.2487,-243.3004)..(545.2487,-242.4912) ..controls (545.2487,-241.6787) and (545.1449,-241.0703)..(544.9373,-240.6662) ..controls (544.7306,-240.2612) and (544.4201,-240.0587)..(544.0058,-240.0587) --cycle (544.0058,-239.4259) ..controls (544.6682,-239.4259) and (545.1740,-239.6879)..(545.5233,-240.2118) ..controls (545.8726,-240.7350) and (546.0473,-241.4948)..(546.0473,-242.4912) ..controls (546.0473,-243.4852) and (545.8726,-244.2441)..(545.5233,-244.7681) ..controls (545.1740,-245.2912) and (544.6682,-245.5528)..(544.0058,-245.5528) ..controls (543.3443,-245.5528) and (542.8389,-245.2912)..(542.4896,-244.7681) ..controls (542.1403,-244.2441) and (541.9657,-243.4852)..(541.9657,-242.4912) ..controls (541.9657,-241.4948) and (542.1403,-240.7350)..(542.4896,-240.2118) ..controls (542.8389,-239.6879) and (543.3443,-239.4259)..(544.0058,-239.4259) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (548.1394,-244.7655) --(550.9275,-244.7655) --(550.9275,-245.4376) --(547.1788,-245.4376) --(547.1788,-244.7655) ..controls (547.4817,-244.4517) and (547.8947,-244.0306)..(548.4178,-243.5025) ..controls (548.9418,-242.9734) and (549.2708,-242.6321)..(549.4050,-242.4786) ..controls (549.6607,-242.1917) and (549.8391,-241.9487)..(549.9404,-241.7496) ..controls (550.0425,-241.5504) and (550.0935,-241.3547)..(550.0935,-241.1623) ..controls (550.0935,-240.8484) and (549.9834,-240.5928)..(549.7632,-240.3953) ..controls (549.5430,-240.1971) and (549.2561,-240.0979)..(548.9025,-240.0979) ..controls (548.6520,-240.0979) and (548.3874,-240.1414)..(548.1090,-240.2283) ..controls (547.8314,-240.3152) and (547.5344,-240.4472)..(547.2180,-240.6244) --(547.2180,-239.8170) ..controls (547.5395,-239.6879) and (547.8398,-239.5904)..(548.1191,-239.5246) ..controls (548.3992,-239.4588) and (548.6553,-239.4259)..(548.8874,-239.4259) ..controls (549.4991,-239.4259) and (549.9868,-239.5790)..(550.3504,-239.8853) ..controls (550.7141,-240.1907) and (550.8959,-240.5991)..(550.8959,-241.1104) ..controls (550.8959,-241.3534) and (550.8503,-241.5838)..(550.7592,-241.8015) ..controls (550.6689,-242.0183) and (550.5036,-242.2744)..(550.2631,-242.5697) ..controls (550.1973,-242.6465) and (549.9876,-242.8675)..(549.6341,-243.2329) ..controls (549.2814,-243.5982) and (548.7832,-244.1091)..(548.1394,-244.7655) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (555.0256,-242.2533) ..controls (555.4079,-242.3351) and (555.7061,-242.5056)..(555.9204,-242.7646) ..controls (556.1356,-243.0228) and (556.2432,-243.3417)..(556.2432,-243.7214) ..controls (556.2432,-244.3036) and (556.0428,-244.7546)..(555.6420,-245.0744) ..controls (555.2412,-245.3933) and (554.6717,-245.5528)..(553.9334,-245.5528) ..controls (553.6862,-245.5528) and (553.4314,-245.5283)..(553.1690,-245.4794) ..controls (552.9066,-245.4304) and (552.6357,-245.3570)..(552.3564,-245.2591) --(552.3564,-244.4884) ..controls (552.5775,-244.6175) and (552.8197,-244.7149)..(553.0829,-244.7807) ..controls (553.3470,-244.8465) and (553.6229,-244.8795)..(553.9106,-244.8795) ..controls (554.4110,-244.8795) and (554.7923,-244.7807)..(555.0548,-244.5833) ..controls (555.3172,-244.3859) and (555.4484,-244.0986)..(555.4484,-243.7214) ..controls (555.4484,-243.3729) and (555.3264,-243.1008)..(555.0826,-242.9051) ..controls (554.8388,-242.7085) and (554.4996,-242.6102)..(554.0650,-242.6102) --(553.3765,-242.6102) --(553.3765,-241.9533) --(554.0967,-241.9533) ..controls (554.4890,-241.9533) and (554.7894,-241.8749)..(554.9978,-241.7179) ..controls (555.2062,-241.5610) and (555.3104,-241.3349)..(555.3104,-241.0395) ..controls (555.3104,-240.7366) and (555.2028,-240.5042)..(554.9877,-240.3422) ..controls (554.7734,-240.1793) and (554.4658,-240.0979)..(554.0650,-240.0979) ..controls (553.8457,-240.0979) and (553.6107,-240.1220)..(553.3601,-240.1701) ..controls (553.1095,-240.2173) and (552.8340,-240.2907)..(552.5336,-240.3903) --(552.5336,-239.6790) ..controls (552.8374,-239.5946) and (553.1217,-239.5313)..(553.3867,-239.4892) ..controls (553.6516,-239.4470) and (553.9013,-239.4259)..(554.1359,-239.4259) ..controls (554.7426,-239.4259) and (555.2222,-239.5638)..(555.5749,-239.8397) ..controls (555.9285,-240.1148) and (556.1052,-240.4869)..(556.1052,-240.9560) ..controls (556.1052,-241.2834) and (556.0116,-241.5597)..(555.8243,-241.7850) ..controls (555.6369,-242.0103) and (555.3707,-242.1664)..(555.0256,-242.2533) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (557.7581,-244.4327) --(558.5934,-244.4327) --(558.5934,-245.4376) --(557.7581,-245.4376) --(557.7581,-244.4327) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (562.0170,-239.5322) --(567.0124,-239.5322) --(567.0124,-240.2055) --(564.9165,-240.2055) --(564.9165,-245.4376) --(564.1141,-245.4376) --(564.1141,-240.2055) --(562.0170,-240.2055) --(562.0170,-239.5322) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (571.4345,-242.7633) --(571.4345,-245.4376) --(570.7067,-245.4376) --(570.7067,-242.7874) ..controls (570.7067,-242.3680) and (570.6249,-242.0546)..(570.4612,-241.8470) ..controls (570.2975,-241.6386) and (570.0524,-241.5344)..(569.7259,-241.5344) ..controls (569.3327,-241.5344) and (569.0226,-241.6597)..(568.7956,-241.9103) ..controls (568.5687,-242.1600) and (568.4552,-242.5013)..(568.4552,-242.9342) --(568.4552,-245.4376) --(567.7237,-245.4376) --(567.7237,-239.2829) --(568.4552,-239.2829) --(568.4552,-241.6964) ..controls (568.6298,-241.4298) and (568.8349,-241.2307)..(569.0703,-241.0990) ..controls (569.3065,-240.9674) and (569.5791,-240.9016)..(569.8879,-240.9016) ..controls (570.3967,-240.9016) and (570.7814,-241.0590)..(571.0421,-241.3737) ..controls (571.3037,-241.6884) and (571.4345,-242.1516)..(571.4345,-242.7633) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (576.6742,-243.0405) --(576.6742,-243.3961) --(573.3278,-243.3961) ..controls (573.3599,-243.8973) and (573.5109,-244.2791)..(573.7809,-244.5415) ..controls (574.0509,-244.8039) and (574.4272,-244.9351)..(574.9099,-244.9351) ..controls (575.1892,-244.9351) and (575.4600,-244.9010)..(575.7224,-244.8326) ..controls (575.9848,-244.7643) and (576.2455,-244.6613)..(576.5046,-244.5238) --(576.5046,-245.2123) ..controls (576.2430,-245.3228) and (575.9751,-245.4072)..(575.7009,-245.4654) ..controls (575.4267,-245.5237) and (575.1487,-245.5528)..(574.8668,-245.5528) ..controls (574.1598,-245.5528) and (573.6000,-245.3473)..(573.1874,-244.9364) ..controls (572.7748,-244.5247) and (572.5685,-243.9678)..(572.5685,-243.2658) ..controls (572.5685,-242.5410) and (572.7642,-241.9660)..(573.1557,-241.5407) ..controls (573.5472,-241.1146) and (574.0754,-240.9016)..(574.7403,-240.9016) ..controls (575.3360,-240.9016) and (575.8072,-241.0935)..(576.1540,-241.4775) ..controls (576.5008,-241.8605) and (576.6742,-242.3815)..(576.6742,-243.0405) --cycle (575.9464,-242.8266) ..controls (575.9414,-242.4292) and (575.8300,-242.1120)..(575.6123,-241.8749) ..controls (575.3946,-241.6369) and (575.1065,-241.5180)..(574.7479,-241.5180) ..controls (574.3420,-241.5180) and (574.0172,-241.6327)..(573.7733,-241.8622) ..controls (573.5295,-242.0917) and (573.3890,-242.4149)..(573.3519,-242.8317) --(575.9464,-242.8266) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (583.6237,-243.2265) ..controls (583.6237,-242.6916) and (583.5136,-242.2718)..(583.2934,-241.9673) ..controls (583.0732,-241.6627) and (582.7707,-241.5104)..(582.3859,-241.5104) ..controls (582.0003,-241.5104) and (581.6974,-241.6627)..(581.4772,-241.9673) ..controls (581.2570,-242.2718) and (581.1469,-242.6916)..(581.1469,-243.2265) ..controls (581.1469,-243.7615) and (581.2570,-244.1813)..(581.4772,-244.4858) ..controls (581.6974,-244.7904) and (582.0003,-244.9427)..(582.3859,-244.9427) ..controls (582.7707,-244.9427) and (583.0732,-244.7904)..(583.2934,-244.4858) ..controls (583.5136,-244.1813) and (583.6237,-243.7615)..(583.6237,-243.2265) --cycle (581.1469,-241.6800) ..controls (581.3004,-241.4167) and (581.4937,-241.2214)..(581.7265,-241.0940) ..controls (581.9602,-240.9657) and (582.2391,-240.9016)..(582.5631,-240.9016) ..controls (583.1014,-240.9016) and (583.5385,-241.1151)..(583.8743,-241.5420) ..controls (584.2110,-241.9689) and (584.3793,-242.5305)..(584.3793,-243.2265) ..controls (584.3793,-243.9226) and (584.2110,-244.4846)..(583.8743,-244.9124) ..controls (583.5385,-245.3393) and (583.1014,-245.5528)..(582.5631,-245.5528) ..controls (582.2391,-245.5528) and (581.9602,-245.4886)..(581.7265,-245.3604) ..controls (581.4937,-245.2321) and (581.3004,-245.0364)..(581.1469,-244.7731) --(581.1469,-245.4376) --(580.4153,-245.4376) --(580.4153,-239.2829) --(581.1469,-239.2829) --(581.1469,-241.6800) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (585.5854,-239.2829) --(586.3132,-239.2829) --(586.3132,-245.4376) --(585.5854,-245.4376) --(585.5854,-239.2829) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (587.7610,-243.6898) --(587.7610,-241.0079) --(588.4888,-241.0079) --(588.4888,-243.6619) ..controls (588.4888,-244.0813) and (588.5702,-244.3960)..(588.7330,-244.6061) ..controls (588.8967,-244.8153) and (589.1422,-244.9200)..(589.4696,-244.9200) ..controls (589.8620,-244.9200) and (590.1720,-244.7947)..(590.3999,-244.5441) ..controls (590.6285,-244.2935) and (590.7428,-243.9518)..(590.7428,-243.5189) --(590.7428,-241.0079) --(591.4706,-241.0079) --(591.4706,-245.4376) --(590.7428,-245.4376) --(590.7428,-244.7567) ..controls (590.5665,-245.0258) and (590.3615,-245.2258)..(590.1277,-245.3566) ..controls (589.8949,-245.4874) and (589.6240,-245.5528)..(589.3152,-245.5528) ..controls (588.8064,-245.5528) and (588.4200,-245.3946)..(588.1559,-245.0782) ..controls (587.8927,-244.7618) and (587.7610,-244.2990)..(587.7610,-243.6898) --cycle (589.5924,-240.9016) --(589.5924,-240.9016) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (596.7584,-243.0405) --(596.7584,-243.3961) --(593.4120,-243.3961) ..controls (593.4441,-243.8973) and (593.5951,-244.2791)..(593.8651,-244.5415) ..controls (594.1351,-244.8039) and (594.5115,-244.9351)..(594.9941,-244.9351) ..controls (595.2734,-244.9351) and (595.5442,-244.9010)..(595.8066,-244.8326) ..controls (596.0690,-244.7643) and (596.3297,-244.6613)..(596.5888,-244.5238) --(596.5888,-245.2123) ..controls (596.3272,-245.3228) and (596.0593,-245.4072)..(595.7851,-245.4654) ..controls (595.5109,-245.5237) and (595.2329,-245.5528)..(594.9510,-245.5528) ..controls (594.2440,-245.5528) and (593.6842,-245.3473)..(593.2716,-244.9364) ..controls (592.8590,-244.5247) and (592.6527,-243.9678)..(592.6527,-243.2658) ..controls (592.6527,-242.5410) and (592.8484,-241.9660)..(593.2399,-241.5407) ..controls (593.6314,-241.1146) and (594.1596,-240.9016)..(594.8245,-240.9016) ..controls (595.4202,-240.9016) and (595.8914,-241.0935)..(596.2382,-241.4775) ..controls (596.5850,-241.8605) and (596.7584,-242.3815)..(596.7584,-243.0405) --cycle (596.0306,-242.8266) ..controls (596.0256,-242.4292) and (595.9142,-242.1120)..(595.6965,-241.8749) ..controls (595.4788,-241.6369) and (595.1907,-241.5180)..(594.8321,-241.5180) ..controls (594.4262,-241.5180) and (594.1014,-241.6327)..(593.8575,-241.8622) ..controls (593.6137,-242.0917) and (593.4732,-242.4149)..(593.4361,-242.8317) --(596.0306,-242.8266) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (603.3510,-241.1383) --(603.3510,-241.8268) ..controls (603.1460,-241.7213) and (602.9325,-241.6424)..(602.7106,-241.5901) ..controls (602.4895,-241.5369) and (602.2600,-241.5104)..(602.0221,-241.5104) ..controls (601.6610,-241.5104) and (601.3901,-241.5656)..(601.2096,-241.6762) ..controls (601.0290,-241.7867) and (600.9387,-241.9529)..(600.9387,-242.1748) ..controls (600.9387,-242.3436) and (601.0033,-242.4760)..(601.1324,-242.5722) ..controls (601.2615,-242.6684) and (601.5213,-242.7600)..(601.9120,-242.8469) --(602.1613,-242.9025) ..controls (602.6777,-243.0131) and (603.0447,-243.1692)..(603.2624,-243.3708) ..controls (603.4801,-243.5725) and (603.5889,-243.8539)..(603.5889,-244.2150) ..controls (603.5889,-244.6268) and (603.4261,-244.9529)..(603.1004,-245.1933) ..controls (602.7747,-245.4330) and (602.3271,-245.5528)..(601.7576,-245.5528) ..controls (601.5205,-245.5528) and (601.2733,-245.5296)..(601.0159,-245.4832) ..controls (600.7586,-245.4368) and (600.4877,-245.3676)..(600.2034,-245.2756) --(600.2034,-244.5238) ..controls (600.4725,-244.6639) and (600.7375,-244.7689)..(600.9982,-244.8390) ..controls (601.2589,-244.9081) and (601.5175,-244.9427)..(601.7740,-244.9427) ..controls (602.1166,-244.9427) and (602.3798,-244.8841)..(602.5638,-244.7668) ..controls (602.7486,-244.6495) and (602.8410,-244.4842)..(602.8410,-244.2707) ..controls (602.8410,-244.0733) and (602.7743,-243.9218)..(602.6410,-243.8163) ..controls (602.5085,-243.7109) and (602.2166,-243.6092)..(601.7652,-243.5113) --(601.5120,-243.4518) ..controls (601.0615,-243.3573) and (600.7358,-243.2118)..(600.5350,-243.0152) ..controls (600.3350,-242.8186) and (600.2350,-242.5490)..(600.2350,-242.2065) ..controls (600.2350,-241.7896) and (600.3827,-241.4682)..(600.6780,-241.2420) ..controls (600.9733,-241.0151) and (601.3927,-240.9016)..(601.9360,-240.9016) ..controls (602.2043,-240.9016) and (602.4570,-240.9214)..(602.6941,-240.9611) ..controls (602.9321,-240.9999) and (603.1510,-241.0590)..(603.3510,-241.1383) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (608.5363,-243.0405) --(608.5363,-243.3961) --(605.1900,-243.3961) ..controls (605.2220,-243.8973) and (605.3730,-244.2791)..(605.6430,-244.5415) ..controls (605.9130,-244.8039) and (606.2894,-244.9351)..(606.7720,-244.9351) ..controls (607.0513,-244.9351) and (607.3221,-244.9010)..(607.5845,-244.8326) ..controls (607.8469,-244.7643) and (608.1076,-244.6613)..(608.3667,-244.5238) --(608.3667,-245.2123) ..controls (608.1051,-245.3228) and (607.8372,-245.4072)..(607.5630,-245.4654) ..controls (607.2888,-245.5237) and (607.0108,-245.5528)..(606.7290,-245.5528) ..controls (606.0219,-245.5528) and (605.4621,-245.3473)..(605.0495,-244.9364) ..controls (604.6369,-244.5247) and (604.4306,-243.9678)..(604.4306,-243.2658) ..controls (604.4306,-242.5410) and (604.6263,-241.9660)..(605.0178,-241.5407) ..controls (605.4093,-241.1146) and (605.9375,-240.9016)..(606.6024,-240.9016) ..controls (607.1981,-240.9016) and (607.6693,-241.0935)..(608.0161,-241.4775) ..controls (608.3629,-241.8605) and (608.5363,-242.3815)..(608.5363,-243.0405) --cycle (607.8085,-242.8266) ..controls (607.8035,-242.4292) and (607.6921,-242.1120)..(607.4744,-241.8749) ..controls (607.2567,-241.6369) and (606.9686,-241.5180)..(606.6100,-241.5180) ..controls (606.2041,-241.5180) and (605.8793,-241.6327)..(605.6355,-241.8622) ..controls (605.3916,-242.0917) and (605.2511,-242.4149)..(605.2140,-242.8317) --(607.8085,-242.8266) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (612.2977,-241.6875) ..controls (612.2159,-241.6403) and (612.1268,-241.6057)..(612.0307,-241.5838) ..controls (611.9345,-241.5610) and (611.8286,-241.5496)..(611.7130,-241.5496) ..controls (611.3012,-241.5496) and (610.9852,-241.6833)..(610.7650,-241.9508) ..controls (610.5448,-242.2183) and (610.4347,-242.6026)..(610.4347,-243.1038) --(610.4347,-245.4376) --(609.7032,-245.4376) --(609.7032,-241.0079) --(610.4347,-241.0079) --(610.4347,-241.6964) ..controls (610.5883,-241.4273) and (610.7874,-241.2277)..(611.0321,-241.0978) ..controls (611.2776,-240.9670) and (611.5759,-240.9016)..(611.9269,-240.9016) ..controls (611.9767,-240.9016) and (612.0319,-240.9050)..(612.0927,-240.9117) ..controls (612.1534,-240.9176) and (612.2205,-240.9273)..(612.2939,-240.9408) --(612.2977,-241.6875) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (613.0609,-241.0079) --(613.7886,-241.0079) --(613.7886,-245.4376) --(613.0609,-245.4376) --(613.0609,-241.0079) --cycle (613.0609,-239.2829) --(613.7886,-239.2829) --(613.7886,-240.2055) --(613.0609,-240.2055) --(613.0609,-239.2829) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (619.1004,-243.0405) --(619.1004,-243.3961) --(615.7541,-243.3961) ..controls (615.7862,-243.8973) and (615.9372,-244.2791)..(616.2072,-244.5415) ..controls (616.4772,-244.8039) and (616.8535,-244.9351)..(617.3362,-244.9351) ..controls (617.6154,-244.9351) and (617.8863,-244.9010)..(618.1487,-244.8326) ..controls (618.4111,-244.7643) and (618.6718,-244.6613)..(618.9308,-244.5238) --(618.9308,-245.2123) ..controls (618.6693,-245.3228) and (618.4014,-245.4072)..(618.1272,-245.4654) ..controls (617.8530,-245.5237) and (617.5749,-245.5528)..(617.2931,-245.5528) ..controls (616.5861,-245.5528) and (616.0262,-245.3473)..(615.6136,-244.9364) ..controls (615.2010,-244.5247) and (614.9947,-243.9678)..(614.9947,-243.2658) ..controls (614.9947,-242.5410) and (615.1905,-241.9660)..(615.5820,-241.5407) ..controls (615.9735,-241.1146) and (616.5017,-240.9016)..(617.1666,-240.9016) ..controls (617.7622,-240.9016) and (618.2335,-241.0935)..(618.5803,-241.4775) ..controls (618.9270,-241.8605) and (619.1004,-242.3815)..(619.1004,-243.0405) --cycle (618.3727,-242.8266) ..controls (618.3676,-242.4292) and (618.2563,-242.1120)..(618.0386,-241.8749) ..controls (617.8209,-241.6369) and (617.5327,-241.5180)..(617.1742,-241.5180) ..controls (616.7683,-241.5180) and (616.4435,-241.6327)..(616.1996,-241.8622) ..controls (615.9558,-242.0917) and (615.8153,-242.4149)..(615.7782,-242.8317) --(618.3727,-242.8266) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (623.1188,-241.1383) --(623.1188,-241.8268) ..controls (622.9138,-241.7213) and (622.7003,-241.6424)..(622.4784,-241.5901) ..controls (622.2573,-241.5369) and (622.0278,-241.5104)..(621.7899,-241.5104) ..controls (621.4288,-241.5104) and (621.1579,-241.5656)..(620.9774,-241.6762) ..controls (620.7968,-241.7867) and (620.7065,-241.9529)..(620.7065,-242.1748) ..controls (620.7065,-242.3436) and (620.7711,-242.4760)..(620.9002,-242.5722) ..controls (621.0292,-242.6684) and (621.2891,-242.7600)..(621.6798,-242.8469) --(621.9291,-242.9025) ..controls (622.4455,-243.0131) and (622.8125,-243.1692)..(623.0302,-243.3708) ..controls (623.2479,-243.5725) and (623.3567,-243.8539)..(623.3567,-244.2150) ..controls (623.3567,-244.6268) and (623.1939,-244.9529)..(622.8682,-245.1933) ..controls (622.5425,-245.4330) and (622.0949,-245.5528)..(621.5254,-245.5528) ..controls (621.2883,-245.5528) and (621.0411,-245.5296)..(620.7837,-245.4832) ..controls (620.5264,-245.4368) and (620.2555,-245.3676)..(619.9712,-245.2756) --(619.9712,-244.5238) ..controls (620.2403,-244.6639) and (620.5053,-244.7689)..(620.7660,-244.8390) ..controls (621.0267,-244.9081) and (621.2853,-244.9427)..(621.5418,-244.9427) ..controls (621.8844,-244.9427) and (622.1476,-244.8841)..(622.3316,-244.7668) ..controls (622.5164,-244.6495) and (622.6087,-244.4842)..(622.6087,-244.2707) ..controls (622.6087,-244.0733) and (622.5421,-243.9218)..(622.4088,-243.8163) ..controls (622.2763,-243.7109) and (621.9844,-243.6092)..(621.5330,-243.5113) --(621.2798,-243.4518) ..controls (620.8293,-243.3573) and (620.5036,-243.2118)..(620.3028,-243.0152) ..controls (620.1028,-242.8186) and (620.0028,-242.5490)..(620.0028,-242.2065) ..controls (620.0028,-241.7896) and (620.1505,-241.4682)..(620.4458,-241.2420) ..controls (620.7411,-241.0151) and (621.1605,-240.9016)..(621.7038,-240.9016) ..controls (621.9721,-240.9016) and (622.2248,-240.9214)..(622.4619,-240.9611) ..controls (622.6999,-240.9999) and (622.9188,-241.0590)..(623.1188,-241.1383) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (629.6557,-241.6875) ..controls (629.5739,-241.6403) and (629.4849,-241.6057)..(629.3887,-241.5838) ..controls (629.2925,-241.5610) and (629.1866,-241.5496)..(629.0710,-241.5496) ..controls (628.6593,-241.5496) and (628.3433,-241.6833)..(628.1231,-241.9508) ..controls (627.9029,-242.2183) and (627.7927,-242.6026)..(627.7927,-243.1038) --(627.7927,-245.4376) --(627.0612,-245.4376) --(627.0612,-241.0079) --(627.7927,-241.0079) --(627.7927,-241.6964) ..controls (627.9463,-241.4273) and (628.1454,-241.2277)..(628.3901,-241.0978) ..controls (628.6357,-240.9670) and (628.9339,-240.9016)..(629.2849,-240.9016) ..controls (629.3347,-240.9016) and (629.3900,-240.9050)..(629.4507,-240.9117) ..controls (629.5115,-240.9176) and (629.5785,-240.9273)..(629.6520,-240.9408) --(629.6557,-241.6875) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (630.4189,-241.0079) --(631.1467,-241.0079) --(631.1467,-245.4376) --(630.4189,-245.4376) --(630.4189,-241.0079) --cycle (630.4189,-239.2829) --(631.1467,-239.2829) --(631.1467,-240.2055) --(630.4189,-240.2055) --(630.4189,-239.2829) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (635.4928,-241.1383) --(635.4928,-241.8268) ..controls (635.2878,-241.7213) and (635.0743,-241.6424)..(634.8524,-241.5901) ..controls (634.6313,-241.5369) and (634.4018,-241.5104)..(634.1639,-241.5104) ..controls (633.8028,-241.5104) and (633.5319,-241.5656)..(633.3514,-241.6762) ..controls (633.1708,-241.7867) and (633.0805,-241.9529)..(633.0805,-242.1748) ..controls (633.0805,-242.3436) and (633.1451,-242.4760)..(633.2742,-242.5722) ..controls (633.4033,-242.6684) and (633.6631,-242.7600)..(634.0538,-242.8469) --(634.3031,-242.9025) ..controls (634.8195,-243.0131) and (635.1865,-243.1692)..(635.4042,-243.3708) ..controls (635.6219,-243.5725) and (635.7307,-243.8539)..(635.7307,-244.2150) ..controls (635.7307,-244.6268) and (635.5679,-244.9529)..(635.2422,-245.1933) ..controls (634.9165,-245.4330) and (634.4689,-245.5528)..(633.8994,-245.5528) ..controls (633.6623,-245.5528) and (633.4151,-245.5296)..(633.1577,-245.4832) ..controls (632.9004,-245.4368) and (632.6295,-245.3676)..(632.3452,-245.2756) --(632.3452,-244.5238) ..controls (632.6144,-244.6639) and (632.8793,-244.7689)..(633.1400,-244.8390) ..controls (633.4007,-244.9081) and (633.6593,-244.9427)..(633.9158,-244.9427) ..controls (634.2584,-244.9427) and (634.5217,-244.8841)..(634.7056,-244.7668) ..controls (634.8904,-244.6495) and (634.9828,-244.4842)..(634.9828,-244.2707) ..controls (634.9828,-244.0733) and (634.9161,-243.9218)..(634.7828,-243.8163) ..controls (634.6503,-243.7109) and (634.3584,-243.6092)..(633.9070,-243.5113) --(633.6539,-243.4518) ..controls (633.2033,-243.3573) and (632.8776,-243.2118)..(632.6768,-243.0152) ..controls (632.4768,-242.8186) and (632.3768,-242.5490)..(632.3768,-242.2065) ..controls (632.3768,-241.7896) and (632.5245,-241.4682)..(632.8198,-241.2420) ..controls (633.1151,-241.0151) and (633.5345,-240.9016)..(634.0778,-240.9016) ..controls (634.3462,-240.9016) and (634.5989,-240.9214)..(634.8360,-240.9611) ..controls (635.0739,-240.9999) and (635.2928,-241.0590)..(635.4928,-241.1383) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (640.6781,-243.0405) --(640.6781,-243.3961) --(637.3318,-243.3961) ..controls (637.3638,-243.8973) and (637.5149,-244.2791)..(637.7849,-244.5415) ..controls (638.0549,-244.8039) and (638.4312,-244.9351)..(638.9138,-244.9351) ..controls (639.1931,-244.9351) and (639.4639,-244.9010)..(639.7263,-244.8326) ..controls (639.9887,-244.7643) and (640.2495,-244.6613)..(640.5085,-244.5238) --(640.5085,-245.2123) ..controls (640.2469,-245.3228) and (639.9790,-245.4072)..(639.7048,-245.4654) ..controls (639.4306,-245.5237) and (639.1526,-245.5528)..(638.8708,-245.5528) ..controls (638.1637,-245.5528) and (637.6039,-245.3473)..(637.1913,-244.9364) ..controls (636.7787,-244.5247) and (636.5724,-243.9678)..(636.5724,-243.2658) ..controls (636.5724,-242.5410) and (636.7681,-241.9660)..(637.1596,-241.5407) ..controls (637.5511,-241.1146) and (638.0793,-240.9016)..(638.7442,-240.9016) ..controls (639.3399,-240.9016) and (639.8111,-241.0935)..(640.1579,-241.4775) ..controls (640.5047,-241.8605) and (640.6781,-242.3815)..(640.6781,-243.0405) --cycle (639.9503,-242.8266) ..controls (639.9453,-242.4292) and (639.8339,-242.1120)..(639.6162,-241.8749) ..controls (639.3985,-241.6369) and (639.1104,-241.5180)..(638.7518,-241.5180) ..controls (638.3460,-241.5180) and (638.0211,-241.6327)..(637.7773,-241.8622) ..controls (637.5334,-242.0917) and (637.3929,-242.4149)..(637.3558,-242.8317) --(639.9503,-242.8266) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (644.6964,-241.1383) --(644.6964,-241.8268) ..controls (644.4914,-241.7213) and (644.2779,-241.6424)..(644.0560,-241.5901) ..controls (643.8350,-241.5369) and (643.6055,-241.5104)..(643.3675,-241.5104) ..controls (643.0064,-241.5104) and (642.7356,-241.5656)..(642.5550,-241.6762) ..controls (642.3744,-241.7867) and (642.2842,-241.9529)..(642.2842,-242.1748) ..controls (642.2842,-242.3436) and (642.3487,-242.4760)..(642.4778,-242.5722) ..controls (642.6069,-242.6684) and (642.8668,-242.7600)..(643.2574,-242.8469) --(643.5067,-242.9025) ..controls (644.0231,-243.0131) and (644.3902,-243.1692)..(644.6078,-243.3708) ..controls (644.8255,-243.5725) and (644.9344,-243.8539)..(644.9344,-244.2150) ..controls (644.9344,-244.6268) and (644.7715,-244.9529)..(644.4458,-245.1933) ..controls (644.1202,-245.4330) and (643.6725,-245.5528)..(643.1030,-245.5528) ..controls (642.8659,-245.5528) and (642.6187,-245.5296)..(642.3614,-245.4832) ..controls (642.1040,-245.4368) and (641.8332,-245.3676)..(641.5488,-245.2756) --(641.5488,-244.5238) ..controls (641.8180,-244.6639) and (642.0829,-244.7689)..(642.3436,-244.8390) ..controls (642.6044,-244.9081) and (642.8630,-244.9427)..(643.1195,-244.9427) ..controls (643.4620,-244.9427) and (643.7253,-244.8841)..(643.9092,-244.7668) ..controls (644.0940,-244.6495) and (644.1864,-244.4842)..(644.1864,-244.2707) ..controls (644.1864,-244.0733) and (644.1197,-243.9218)..(643.9864,-243.8163) ..controls (643.8540,-243.7109) and (643.5620,-243.6092)..(643.1106,-243.5113) --(642.8575,-243.4518) ..controls (642.4069,-243.3573) and (642.0812,-243.2118)..(641.8804,-243.0152) ..controls (641.6805,-242.8186) and (641.5805,-242.5490)..(641.5805,-242.2065) ..controls (641.5805,-241.7896) and (641.7281,-241.4682)..(642.0234,-241.2420) ..controls (642.3187,-241.0151) and (642.7381,-240.9016)..(643.2815,-240.9016) ..controls (643.5498,-240.9016) and (643.8025,-240.9214)..(644.0396,-240.9611) ..controls (644.2775,-240.9999) and (644.4965,-241.0590)..(644.6964,-241.1383) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (652.4560,-243.0405) --(652.4560,-243.3961) --(649.1097,-243.3961) ..controls (649.1417,-243.8973) and (649.2928,-244.2791)..(649.5628,-244.5415) ..controls (649.8328,-244.8039) and (650.2091,-244.9351)..(650.6917,-244.9351) ..controls (650.9710,-244.9351) and (651.2418,-244.9010)..(651.5042,-244.8326) ..controls (651.7666,-244.7643) and (652.0274,-244.6613)..(652.2864,-244.5238) --(652.2864,-245.2123) ..controls (652.0248,-245.3228) and (651.7569,-245.4072)..(651.4827,-245.4654) ..controls (651.2085,-245.5237) and (650.9305,-245.5528)..(650.6487,-245.5528) ..controls (649.9416,-245.5528) and (649.3818,-245.3473)..(648.9692,-244.9364) ..controls (648.5566,-244.5247) and (648.3503,-243.9678)..(648.3503,-243.2658) ..controls (648.3503,-242.5410) and (648.5460,-241.9660)..(648.9375,-241.5407) ..controls (649.3290,-241.1146) and (649.8572,-240.9016)..(650.5221,-240.9016) ..controls (651.1178,-240.9016) and (651.5890,-241.0935)..(651.9358,-241.4775) ..controls (652.2826,-241.8605) and (652.4560,-242.3815)..(652.4560,-243.0405) --cycle (651.7283,-242.8266) ..controls (651.7232,-242.4292) and (651.6118,-242.1120)..(651.3941,-241.8749) ..controls (651.1764,-241.6369) and (650.8883,-241.5180)..(650.5297,-241.5180) ..controls (650.1239,-241.5180) and (649.7990,-241.6327)..(649.5552,-241.8622) ..controls (649.3113,-242.0917) and (649.1708,-242.4149)..(649.1337,-242.8317) --(651.7283,-242.8266) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (655.6643,-243.2114) ..controls (655.0762,-243.2114) and (654.6687,-243.2784)..(654.4417,-243.4126) ..controls (654.2148,-243.5468) and (654.1013,-243.7763)..(654.1013,-244.1011) ..controls (654.1013,-244.3593) and (654.1865,-244.5643)..(654.3570,-244.7162) ..controls (654.5274,-244.8672) and (654.7586,-244.9427)..(655.0505,-244.9427) ..controls (655.4547,-244.9427) and (655.7787,-244.7997)..(656.0225,-244.5137) ..controls (656.2664,-244.2277) and (656.3883,-243.8475)..(656.3883,-243.3734) --(656.3883,-243.2114) --(655.6643,-243.2114) --cycle (657.1160,-242.9101) --(657.1160,-245.4376) --(656.3883,-245.4376) --(656.3883,-244.7655) ..controls (656.2221,-245.0339) and (656.0149,-245.2321)..(655.7669,-245.3604) ..controls (655.5188,-245.4886) and (655.2155,-245.5528)..(654.8569,-245.5528) ..controls (654.4038,-245.5528) and (654.0431,-245.4254)..(653.7748,-245.1705) ..controls (653.5073,-244.9157) and (653.3736,-244.5749)..(653.3736,-244.1479) ..controls (653.3736,-243.6501) and (653.5402,-243.2746)..(653.8735,-243.0215) ..controls (654.2076,-242.7684) and (654.7054,-242.6418)..(655.3669,-242.6418) --(656.3883,-242.6418) --(656.3883,-242.5697) ..controls (656.3883,-242.2347) and (656.2782,-241.9757)..(656.0580,-241.7926) ..controls (655.8377,-241.6095) and (655.5285,-241.5180)..(655.1302,-241.5180) ..controls (654.8771,-241.5180) and (654.6303,-241.5483)..(654.3899,-241.6091) ..controls (654.1502,-241.6698) and (653.9199,-241.7610)..(653.6988,-241.8825) --(653.6988,-241.2091) ..controls (653.9646,-241.1062) and (654.2228,-241.0294)..(654.4734,-240.9788) ..controls (654.7240,-240.9273) and (654.9678,-240.9016)..(655.2049,-240.9016) ..controls (655.8462,-240.9016) and (656.3250,-241.0678)..(656.6414,-241.4003) ..controls (656.9578,-241.7318) and (657.1160,-242.2351)..(657.1160,-242.9101) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (661.8026,-241.1775) --(661.8026,-241.8584) ..controls (661.5967,-241.7445) and (661.3905,-241.6593)..(661.1837,-241.6028) ..controls (660.9770,-241.5462) and (660.7682,-241.5180)..(660.5572,-241.5180) ..controls (660.0847,-241.5180) and (659.7177,-241.6677)..(659.4562,-241.9673) ..controls (659.1954,-242.2659) and (659.0651,-242.6857)..(659.0651,-243.2265) ..controls (659.0651,-243.7674) and (659.1954,-244.1876)..(659.4562,-244.4871) ..controls (659.7177,-244.7858) and (660.0847,-244.9351)..(660.5572,-244.9351) ..controls (660.7682,-244.9351) and (660.9770,-244.9069)..(661.1837,-244.8503) ..controls (661.3905,-244.7938) and (661.5967,-244.7086)..(661.8026,-244.5947) --(661.8026,-245.2680) ..controls (661.5993,-245.3625) and (661.3888,-245.4334)..(661.1711,-245.4806) ..controls (660.9542,-245.5287) and (660.7230,-245.5528)..(660.4775,-245.5528) ..controls (659.8101,-245.5528) and (659.2798,-245.3431)..(658.8866,-244.9238) ..controls (658.4943,-244.5044) and (658.2981,-243.9387)..(658.2981,-243.2265) ..controls (658.2981,-242.5043) and (658.4964,-241.9365)..(658.8930,-241.5230) ..controls (659.2904,-241.1087) and (659.8346,-240.9016)..(660.5256,-240.9016) ..controls (660.7492,-240.9016) and (660.9677,-240.9248)..(661.1812,-240.9712) ..controls (661.3947,-241.0168) and (661.6018,-241.0855)..(661.8026,-241.1775) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (666.7512,-242.7633) --(666.7512,-245.4376) --(666.0235,-245.4376) --(666.0235,-242.7874) ..controls (666.0235,-242.3680) and (665.9416,-242.0546)..(665.7780,-241.8470) ..controls (665.6143,-241.6386) and (665.3692,-241.5344)..(665.0426,-241.5344) ..controls (664.6494,-241.5344) and (664.3394,-241.6597)..(664.1124,-241.9103) ..controls (663.8854,-242.1600) and (663.7719,-242.5013)..(663.7719,-242.9342) --(663.7719,-245.4376) --(663.0404,-245.4376) --(663.0404,-239.2829) --(663.7719,-239.2829) --(663.7719,-241.6964) ..controls (663.9466,-241.4298) and (664.1516,-241.2307)..(664.3870,-241.0990) ..controls (664.6233,-240.9674) and (664.8958,-240.9016)..(665.2046,-240.9016) ..controls (665.7134,-240.9016) and (666.0982,-241.0590)..(666.3589,-241.3737) ..controls (666.6204,-241.6884) and (666.7512,-242.1516)..(666.7512,-242.7633) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (672.6187,-245.8489) ..controls (672.4136,-246.3763) and (672.2132,-246.7201)..(672.0175,-246.8804) ..controls (671.8226,-247.0416) and (671.5619,-247.1221)..(671.2353,-247.1221) --(670.6531,-247.1221) --(670.6531,-246.5134) --(671.0809,-246.5134) ..controls (671.2809,-246.5134) and (671.4361,-246.4657)..(671.5467,-246.3704) ..controls (671.6580,-246.2759) and (671.7808,-246.0518)..(671.9150,-245.6983) --(672.0453,-245.3667) --(670.2545,-241.0079) --(671.0252,-241.0079) --(672.4098,-244.4719) --(673.7944,-241.0079) --(674.5652,-241.0079) --(672.6187,-245.8489) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (679.3594,-243.0405) --(679.3594,-243.3961) --(676.0131,-243.3961) ..controls (676.0451,-243.8973) and (676.1962,-244.2791)..(676.4662,-244.5415) ..controls (676.7362,-244.8039) and (677.1125,-244.9351)..(677.5951,-244.9351) ..controls (677.8744,-244.9351) and (678.1452,-244.9010)..(678.4076,-244.8326) ..controls (678.6700,-244.7643) and (678.9307,-244.6613)..(679.1898,-244.5238) --(679.1898,-245.2123) ..controls (678.9282,-245.3228) and (678.6603,-245.4072)..(678.3861,-245.4654) ..controls (678.1119,-245.5237) and (677.8339,-245.5528)..(677.5521,-245.5528) ..controls (676.8450,-245.5528) and (676.2852,-245.3473)..(675.8726,-244.9364) ..controls (675.4600,-244.5247) and (675.2537,-243.9678)..(675.2537,-243.2658) ..controls (675.2537,-242.5410) and (675.4494,-241.9660)..(675.8409,-241.5407) ..controls (676.2324,-241.1146) and (676.7606,-240.9016)..(677.4255,-240.9016) ..controls (678.0212,-240.9016) and (678.4924,-241.0935)..(678.8392,-241.4775) ..controls (679.1860,-241.8605) and (679.3594,-242.3815)..(679.3594,-243.0405) --cycle (678.6316,-242.8266) ..controls (678.6266,-242.4292) and (678.5152,-242.1120)..(678.2975,-241.8749) ..controls (678.0798,-241.6369) and (677.7917,-241.5180)..(677.4331,-241.5180) ..controls (677.0272,-241.5180) and (676.7024,-241.6327)..(676.4586,-241.8622) ..controls (676.2147,-242.0917) and (676.0742,-242.4149)..(676.0371,-242.8317) --(678.6316,-242.8266) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (682.5677,-243.2114) ..controls (681.9796,-243.2114) and (681.5721,-243.2784)..(681.3451,-243.4126) ..controls (681.1182,-243.5468) and (681.0047,-243.7763)..(681.0047,-244.1011) ..controls (681.0047,-244.3593) and (681.0899,-244.5643)..(681.2603,-244.7162) ..controls (681.4308,-244.8672) and (681.6620,-244.9427)..(681.9539,-244.9427) ..controls (682.3581,-244.9427) and (682.6821,-244.7997)..(682.9259,-244.5137) ..controls (683.1698,-244.2277) and (683.2917,-243.8475)..(683.2917,-243.3734) --(683.2917,-243.2114) --(682.5677,-243.2114) --cycle (684.0194,-242.9101) --(684.0194,-245.4376) --(683.2917,-245.4376) --(683.2917,-244.7655) ..controls (683.1255,-245.0339) and (682.9183,-245.2321)..(682.6703,-245.3604) ..controls (682.4222,-245.4886) and (682.1189,-245.5528)..(681.7603,-245.5528) ..controls (681.3072,-245.5528) and (680.9465,-245.4254)..(680.6782,-245.1705) ..controls (680.4107,-244.9157) and (680.2770,-244.5749)..(680.2770,-244.1479) ..controls (680.2770,-243.6501) and (680.4436,-243.2746)..(680.7769,-243.0215) ..controls (681.1110,-242.7684) and (681.6088,-242.6418)..(682.2703,-242.6418) --(683.2917,-242.6418) --(683.2917,-242.5697) ..controls (683.2917,-242.2347) and (683.1816,-241.9757)..(682.9613,-241.7926) ..controls (682.7411,-241.6095) and (682.4319,-241.5180)..(682.0336,-241.5180) ..controls (681.7805,-241.5180) and (681.5337,-241.5483)..(681.2932,-241.6091) ..controls (681.0536,-241.6698) and (680.8233,-241.7610)..(680.6022,-241.8825) --(680.6022,-241.2091) ..controls (680.8680,-241.1062) and (681.1262,-241.0294)..(681.3768,-240.9788) ..controls (681.6274,-240.9273) and (681.8712,-240.9016)..(682.1083,-240.9016) ..controls (682.7496,-240.9016) and (683.2284,-241.0678)..(683.5448,-241.4003) ..controls (683.8612,-241.7318) and (684.0194,-242.2351)..(684.0194,-242.9101) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (688.0846,-241.6875) ..controls (688.0027,-241.6403) and (687.9137,-241.6057)..(687.8175,-241.5838) ..controls (687.7214,-241.5610) and (687.6155,-241.5496)..(687.4999,-241.5496) ..controls (687.0881,-241.5496) and (686.7721,-241.6833)..(686.5519,-241.9508) ..controls (686.3317,-242.2183) and (686.2216,-242.6026)..(686.2216,-243.1038) --(686.2216,-245.4376) --(685.4901,-245.4376) --(685.4901,-241.0079) --(686.2216,-241.0079) --(686.2216,-241.6964) ..controls (686.3752,-241.4273) and (686.5743,-241.2277)..(686.8190,-241.0978) ..controls (687.0645,-240.9670) and (687.3628,-240.9016)..(687.7138,-240.9016) ..controls (687.7635,-240.9016) and (687.8188,-240.9050)..(687.8796,-240.9117) ..controls (687.9403,-240.9176) and (688.0074,-240.9273)..(688.0808,-240.9408) --(688.0846,-241.6875) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (688.2074,-244.4327) --(689.0427,-244.4327) --(689.0427,-245.4376) --(688.2074,-245.4376) --(688.2074,-244.4327) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (480.9360,-250.4672) --(485.9314,-250.4672) --(485.9314,-251.1405) --(483.8355,-251.1405) --(483.8355,-256.3726) --(483.0331,-256.3726) --(483.0331,-251.1405) --(480.9360,-251.1405) --(480.9360,-250.4672) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (490.3535,-253.6983) --(490.3535,-256.3726) --(489.6257,-256.3726) --(489.6257,-253.7224) ..controls (489.6257,-253.3030) and (489.5439,-252.9896)..(489.3802,-252.7820) ..controls (489.2165,-252.5736) and (488.9714,-252.4694)..(488.6449,-252.4694) ..controls (488.2517,-252.4694) and (487.9416,-252.5947)..(487.7146,-252.8453) ..controls (487.4877,-253.0950) and (487.3742,-253.4363)..(487.3742,-253.8692) --(487.3742,-256.3726) --(486.6427,-256.3726) --(486.6427,-250.2179) --(487.3742,-250.2179) --(487.3742,-252.6314) ..controls (487.5488,-252.3648) and (487.7539,-252.1657)..(487.9893,-252.0340) ..controls (488.2255,-251.9024) and (488.4981,-251.8366)..(488.8069,-251.8366) ..controls (489.3157,-251.8366) and (489.7004,-251.9940)..(489.9611,-252.3087) ..controls (490.2227,-252.6234) and (490.3535,-253.0866)..(490.3535,-253.6983) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (495.5932,-253.9755) --(495.5932,-254.3311) --(492.2468,-254.3311) ..controls (492.2789,-254.8323) and (492.4299,-255.2141)..(492.6999,-255.4765) ..controls (492.9699,-255.7389) and (493.3462,-255.8701)..(493.8289,-255.8701) ..controls (494.1082,-255.8701) and (494.3790,-255.8360)..(494.6414,-255.7676) ..controls (494.9038,-255.6993) and (495.1645,-255.5963)..(495.4236,-255.4588) --(495.4236,-256.1473) ..controls (495.1620,-256.2578) and (494.8941,-256.3422)..(494.6199,-256.4004) ..controls (494.3457,-256.4587) and (494.0677,-256.4878)..(493.7858,-256.4878) ..controls (493.0788,-256.4878) and (492.5190,-256.2823)..(492.1064,-255.8714) ..controls (491.6938,-255.4597) and (491.4875,-254.9028)..(491.4875,-254.2008) ..controls (491.4875,-253.4760) and (491.6832,-252.9010)..(492.0747,-252.4757) ..controls (492.4662,-252.0496) and (492.9944,-251.8366)..(493.6593,-251.8366) ..controls (494.2550,-251.8366) and (494.7262,-252.0285)..(495.0730,-252.4125) ..controls (495.4198,-252.7955) and (495.5932,-253.3165)..(495.5932,-253.9755) --cycle (494.8654,-253.7616) ..controls (494.8604,-253.3642) and (494.7490,-253.0470)..(494.5313,-252.8099) ..controls (494.3136,-252.5719) and (494.0255,-252.4530)..(493.6669,-252.4530) ..controls (493.2610,-252.4530) and (492.9362,-252.5677)..(492.6923,-252.7972) ..controls (492.4485,-253.0267) and (492.3080,-253.3499)..(492.2709,-253.7667) --(494.8654,-253.7616) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (501.0784,-252.4530) ..controls (500.6886,-252.4530) and (500.3802,-252.6053)..(500.1532,-252.9098) ..controls (499.9262,-253.2144) and (499.8127,-253.6317)..(499.8127,-254.1615) ..controls (499.8127,-254.6914) and (499.9254,-255.1087)..(500.1507,-255.4133) ..controls (500.3768,-255.7178) and (500.6860,-255.8701)..(501.0784,-255.8701) ..controls (501.4665,-255.8701) and (501.7736,-255.7174)..(501.9998,-255.4120) ..controls (502.2267,-255.1057) and (502.3402,-254.6889)..(502.3402,-254.1615) ..controls (502.3402,-253.6367) and (502.2267,-253.2208)..(501.9998,-252.9136) ..controls (501.7736,-252.6065) and (501.4665,-252.4530)..(501.0784,-252.4530) --cycle (501.0784,-251.8366) ..controls (501.7112,-251.8366) and (502.2082,-252.0425)..(502.5693,-252.4542) ..controls (502.9312,-252.8651) and (503.1122,-253.4342)..(503.1122,-254.1615) ..controls (503.1122,-254.8863) and (502.9312,-255.4554)..(502.5693,-255.8689) ..controls (502.2082,-256.2815) and (501.7112,-256.4878)..(501.0784,-256.4878) ..controls (500.4430,-256.4878) and (499.9452,-256.2815)..(499.5849,-255.8689) ..controls (499.2255,-255.4554) and (499.0458,-254.8863)..(499.0458,-254.1615) ..controls (499.0458,-253.4342) and (499.2255,-252.8651)..(499.5849,-252.4542) ..controls (499.9452,-252.0425) and (500.4430,-251.8366)..(501.0784,-251.8366) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (506.8851,-252.6225) ..controls (506.8032,-252.5753) and (506.7142,-252.5407)..(506.6180,-252.5188) ..controls (506.5218,-252.4960) and (506.4159,-252.4846)..(506.3003,-252.4846) ..controls (505.8886,-252.4846) and (505.5726,-252.6183)..(505.3524,-252.8858) ..controls (505.1322,-253.1533) and (505.0221,-253.5376)..(505.0221,-254.0388) --(505.0221,-256.3726) --(504.2905,-256.3726) --(504.2905,-251.9429) --(505.0221,-251.9429) --(505.0221,-252.6314) ..controls (505.1756,-252.3623) and (505.3748,-252.1627)..(505.6194,-252.0328) ..controls (505.8650,-251.9020) and (506.1632,-251.8366)..(506.5142,-251.8366) ..controls (506.5640,-251.8366) and (506.6193,-251.8400)..(506.6800,-251.8467) ..controls (506.7408,-251.8526) and (506.8079,-251.8623)..(506.8813,-251.8758) --(506.8851,-252.6225) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (509.6618,-254.1464) ..controls (509.0738,-254.1464) and (508.6662,-254.2134)..(508.4393,-254.3476) ..controls (508.2123,-254.4818) and (508.0988,-254.7113)..(508.0988,-255.0361) ..controls (508.0988,-255.2943) and (508.1840,-255.4993)..(508.3545,-255.6512) ..controls (508.5249,-255.8022) and (508.7561,-255.8777)..(509.0480,-255.8777) ..controls (509.4522,-255.8777) and (509.7762,-255.7347)..(510.0200,-255.4487) ..controls (510.2639,-255.1627) and (510.3858,-254.7825)..(510.3858,-254.3084) --(510.3858,-254.1464) --(509.6618,-254.1464) --cycle (511.1135,-253.8451) --(511.1135,-256.3726) --(510.3858,-256.3726) --(510.3858,-255.7005) ..controls (510.2196,-255.9689) and (510.0124,-256.1671)..(509.7644,-256.2954) ..controls (509.5163,-256.4236) and (509.2130,-256.4878)..(508.8544,-256.4878) ..controls (508.4013,-256.4878) and (508.0406,-256.3604)..(507.7723,-256.1055) ..controls (507.5048,-255.8507) and (507.3711,-255.5099)..(507.3711,-255.0829) ..controls (507.3711,-254.5851) and (507.5377,-254.2096)..(507.8710,-253.9565) ..controls (508.2051,-253.7034) and (508.7029,-253.5768)..(509.3644,-253.5768) --(510.3858,-253.5768) --(510.3858,-253.5047) ..controls (510.3858,-253.1697) and (510.2757,-252.9107)..(510.0555,-252.7276) ..controls (509.8352,-252.5445) and (509.5260,-252.4530)..(509.1277,-252.4530) ..controls (508.8746,-252.4530) and (508.6278,-252.4833)..(508.3874,-252.5441) ..controls (508.1477,-252.6048) and (507.9174,-252.6960)..(507.6963,-252.8175) --(507.6963,-252.1441) ..controls (507.9621,-252.0412) and (508.2203,-251.9644)..(508.4709,-251.9138) ..controls (508.7215,-251.8623) and (508.9653,-251.8366)..(509.2024,-251.8366) ..controls (509.8437,-251.8366) and (510.3225,-252.0028)..(510.6389,-252.3353) ..controls (510.9553,-252.6668) and (511.1135,-253.1701)..(511.1135,-253.8451) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (516.2950,-253.6983) --(516.2950,-256.3726) --(515.5672,-256.3726) --(515.5672,-253.7224) ..controls (515.5672,-253.3030) and (515.4854,-252.9896)..(515.3217,-252.7820) ..controls (515.1580,-252.5736) and (514.9129,-252.4694)..(514.5864,-252.4694) ..controls (514.1932,-252.4694) and (513.8831,-252.5947)..(513.6562,-252.8453) ..controls (513.4292,-253.0950) and (513.3157,-253.4363)..(513.3157,-253.8692) --(513.3157,-256.3726) --(512.5842,-256.3726) --(512.5842,-251.9429) --(513.3157,-251.9429) --(513.3157,-252.6314) ..controls (513.4904,-252.3648) and (513.6954,-252.1657)..(513.9308,-252.0340) ..controls (514.1670,-251.9024) and (514.4396,-251.8366)..(514.7484,-251.8366) ..controls (515.2572,-251.8366) and (515.6419,-251.9940)..(515.9026,-252.3087) ..controls (516.1642,-252.6234) and (516.2950,-253.0866)..(516.2950,-253.6983) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (520.6601,-254.1059) ..controls (520.6601,-253.5785) and (520.5513,-253.1701)..(520.3336,-252.8807) ..controls (520.1168,-252.5905) and (519.8117,-252.4454)..(519.4185,-252.4454) ..controls (519.0287,-252.4454) and (518.7250,-252.5905)..(518.5073,-252.8807) ..controls (518.2896,-253.1701) and (518.1808,-253.5785)..(518.1808,-254.1059) ..controls (518.1808,-254.6307) and (518.2896,-255.0382)..(518.5073,-255.3285) ..controls (518.7250,-255.6187) and (519.0287,-255.7638)..(519.4185,-255.7638) ..controls (519.8117,-255.7638) and (520.1168,-255.6187)..(520.3336,-255.3285) ..controls (520.5513,-255.0382) and (520.6601,-254.6307)..(520.6601,-254.1059) --cycle (521.3879,-255.8233) ..controls (521.3879,-256.5768) and (521.2204,-257.1375)..(520.8854,-257.5053) ..controls (520.5513,-257.8732) and (520.0387,-258.0571)..(519.3477,-258.0571) ..controls (519.0920,-258.0571) and (518.8507,-258.0382)..(518.6237,-258.0002) ..controls (518.3968,-257.9622) and (518.1765,-257.9036)..(517.9631,-257.8243) --(517.9631,-257.1168) ..controls (518.1765,-257.2324) and (518.3875,-257.3176)..(518.5959,-257.3724) ..controls (518.8043,-257.4281) and (519.0165,-257.4560)..(519.2325,-257.4560) ..controls (519.7101,-257.4560) and (520.0674,-257.3315)..(520.3045,-257.0826) ..controls (520.5416,-256.8337) and (520.6601,-256.4574)..(520.6601,-255.9537) --(520.6601,-255.5930) ..controls (520.5099,-255.8545) and (520.3176,-256.0499)..(520.0830,-256.1790) ..controls (519.8484,-256.3080) and (519.5675,-256.3726)..(519.2401,-256.3726) ..controls (518.6976,-256.3726) and (518.2601,-256.1659)..(517.9276,-255.7524) ..controls (517.5952,-255.3382) and (517.4290,-254.7893)..(517.4290,-254.1059) ..controls (517.4290,-253.4207) and (517.5952,-252.8715)..(517.9276,-252.4580) ..controls (518.2601,-252.0437) and (518.6976,-251.8366)..(519.2401,-251.8366) ..controls (519.5675,-251.8366) and (519.8484,-251.9011)..(520.0830,-252.0302) ..controls (520.3176,-252.1593) and (520.5099,-252.3542)..(520.6601,-252.6150) --(520.6601,-251.9429) --(521.3879,-251.9429) --(521.3879,-255.8233) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (526.6769,-253.9755) --(526.6769,-254.3311) --(523.3306,-254.3311) ..controls (523.3627,-254.8323) and (523.5137,-255.2141)..(523.7837,-255.4765) ..controls (524.0537,-255.7389) and (524.4300,-255.8701)..(524.9126,-255.8701) ..controls (525.1919,-255.8701) and (525.4627,-255.8360)..(525.7252,-255.7676) ..controls (525.9876,-255.6993) and (526.2483,-255.5963)..(526.5073,-255.4588) --(526.5073,-256.1473) ..controls (526.2457,-256.2578) and (525.9779,-256.3422)..(525.7036,-256.4004) ..controls (525.4294,-256.4587) and (525.1514,-256.4878)..(524.8696,-256.4878) ..controls (524.1625,-256.4878) and (523.6027,-256.2823)..(523.1901,-255.8714) ..controls (522.7775,-255.4597) and (522.5712,-254.9028)..(522.5712,-254.2008) ..controls (522.5712,-253.4760) and (522.7670,-252.9010)..(523.1585,-252.4757) ..controls (523.5500,-252.0496) and (524.0782,-251.8366)..(524.7430,-251.8366) ..controls (525.3387,-251.8366) and (525.8100,-252.0285)..(526.1567,-252.4125) ..controls (526.5035,-252.7955) and (526.6769,-253.3165)..(526.6769,-253.9755) --cycle (525.9492,-253.7616) ..controls (525.9441,-253.3642) and (525.8327,-253.0470)..(525.6150,-252.8099) ..controls (525.3974,-252.5719) and (525.1092,-252.4530)..(524.7506,-252.4530) ..controls (524.3448,-252.4530) and (524.0199,-252.5677)..(523.7761,-252.7972) ..controls (523.5322,-253.0267) and (523.3918,-253.3499)..(523.3546,-253.7667) --(525.9492,-253.7616) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (533.2695,-252.0733) --(533.2695,-252.7618) ..controls (533.0645,-252.6563) and (532.8510,-252.5774)..(532.6291,-252.5251) ..controls (532.4081,-252.4719) and (532.1786,-252.4454)..(531.9406,-252.4454) ..controls (531.5795,-252.4454) and (531.3087,-252.5006)..(531.1281,-252.6112) ..controls (530.9475,-252.7217) and (530.8573,-252.8879)..(530.8573,-253.1098) ..controls (530.8573,-253.2786) and (530.9218,-253.4110)..(531.0509,-253.5072) ..controls (531.1800,-253.6034) and (531.4399,-253.6950)..(531.8305,-253.7819) --(532.0799,-253.8375) ..controls (532.5962,-253.9481) and (532.9633,-254.1042)..(533.1810,-254.3058) ..controls (533.3986,-254.5075) and (533.5075,-254.7889)..(533.5075,-255.1500) ..controls (533.5075,-255.5618) and (533.3446,-255.8879)..(533.0190,-256.1283) ..controls (532.6933,-256.3680) and (532.2457,-256.4878)..(531.6761,-256.4878) ..controls (531.4390,-256.4878) and (531.1918,-256.4646)..(530.9345,-256.4182) ..controls (530.6771,-256.3718) and (530.4063,-256.3026)..(530.1219,-256.2106) --(530.1219,-255.4588) ..controls (530.3911,-255.5989) and (530.6560,-255.7039)..(530.9167,-255.7740) ..controls (531.1775,-255.8431) and (531.4361,-255.8777)..(531.6926,-255.8777) ..controls (532.0351,-255.8777) and (532.2984,-255.8191)..(532.4823,-255.7018) ..controls (532.6671,-255.5845) and (532.7595,-255.4192)..(532.7595,-255.2057) ..controls (532.7595,-255.0083) and (532.6928,-254.8568)..(532.5595,-254.7513) ..controls (532.4271,-254.6459) and (532.1351,-254.5442)..(531.6837,-254.4463) --(531.4306,-254.3868) ..controls (530.9800,-254.2923) and (530.6543,-254.1468)..(530.4535,-253.9502) ..controls (530.2536,-253.7536) and (530.1536,-253.4840)..(530.1536,-253.1415) ..controls (530.1536,-252.7246) and (530.3012,-252.4032)..(530.5965,-252.1770) ..controls (530.8919,-251.9501) and (531.3112,-251.8366)..(531.8546,-251.8366) ..controls (532.1229,-251.8366) and (532.3756,-251.8564)..(532.6127,-251.8961) ..controls (532.8506,-251.9349) and (533.0696,-251.9940)..(533.2695,-252.0733) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (538.4548,-253.9755) --(538.4548,-254.3311) --(535.1085,-254.3311) ..controls (535.1406,-254.8323) and (535.2916,-255.2141)..(535.5616,-255.4765) ..controls (535.8316,-255.7389) and (536.2079,-255.8701)..(536.6905,-255.8701) ..controls (536.9698,-255.8701) and (537.2407,-255.8360)..(537.5031,-255.7676) ..controls (537.7655,-255.6993) and (538.0262,-255.5963)..(538.2852,-255.4588) --(538.2852,-256.1473) ..controls (538.0237,-256.2578) and (537.7558,-256.3422)..(537.4815,-256.4004) ..controls (537.2073,-256.4587) and (536.9293,-256.4878)..(536.6475,-256.4878) ..controls (535.9404,-256.4878) and (535.3806,-256.2823)..(534.9680,-255.8714) ..controls (534.5554,-255.4597) and (534.3491,-254.9028)..(534.3491,-254.2008) ..controls (534.3491,-253.4760) and (534.5449,-252.9010)..(534.9364,-252.4757) ..controls (535.3279,-252.0496) and (535.8561,-251.8366)..(536.5209,-251.8366) ..controls (537.1166,-251.8366) and (537.5879,-252.0285)..(537.9346,-252.4125) ..controls (538.2814,-252.7955) and (538.4548,-253.3165)..(538.4548,-253.9755) --cycle (537.7271,-253.7616) ..controls (537.7220,-253.3642) and (537.6106,-253.0470)..(537.3930,-252.8099) ..controls (537.1753,-252.5719) and (536.8871,-252.4530)..(536.5285,-252.4530) ..controls (536.1227,-252.4530) and (535.7978,-252.5677)..(535.5540,-252.7972) ..controls (535.3102,-253.0267) and (535.1697,-253.3499)..(535.1325,-253.7667) --(537.7271,-253.7616) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (542.2162,-252.6225) ..controls (542.1344,-252.5753) and (542.0454,-252.5407)..(541.9492,-252.5188) ..controls (541.8530,-252.4960) and (541.7471,-252.4846)..(541.6315,-252.4846) ..controls (541.2198,-252.4846) and (540.9038,-252.6183)..(540.6836,-252.8858) ..controls (540.4634,-253.1533) and (540.3533,-253.5376)..(540.3533,-254.0388) --(540.3533,-256.3726) --(539.6217,-256.3726) --(539.6217,-251.9429) --(540.3533,-251.9429) --(540.3533,-252.6314) ..controls (540.5068,-252.3623) and (540.7059,-252.1627)..(540.9506,-252.0328) ..controls (541.1962,-251.9020) and (541.4944,-251.8366)..(541.8454,-251.8366) ..controls (541.8952,-251.8366) and (541.9505,-251.8400)..(542.0112,-251.8467) ..controls (542.0720,-251.8526) and (542.1390,-251.8623)..(542.2125,-251.8758) --(542.2162,-252.6225) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (542.9794,-251.9429) --(543.7072,-251.9429) --(543.7072,-256.3726) --(542.9794,-256.3726) --(542.9794,-251.9429) --cycle (542.9794,-250.2179) --(543.7072,-250.2179) --(543.7072,-251.1405) --(542.9794,-251.1405) --(542.9794,-250.2179) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (549.0190,-253.9755) --(549.0190,-254.3311) --(545.6727,-254.3311) ..controls (545.7047,-254.8323) and (545.8558,-255.2141)..(546.1258,-255.4765) ..controls (546.3958,-255.7389) and (546.7721,-255.8701)..(547.2547,-255.8701) ..controls (547.5340,-255.8701) and (547.8048,-255.8360)..(548.0672,-255.7676) ..controls (548.3296,-255.6993) and (548.5904,-255.5963)..(548.8494,-255.4588) --(548.8494,-256.1473) ..controls (548.5878,-256.2578) and (548.3199,-256.3422)..(548.0457,-256.4004) ..controls (547.7715,-256.4587) and (547.4935,-256.4878)..(547.2117,-256.4878) ..controls (546.5046,-256.4878) and (545.9448,-256.2823)..(545.5322,-255.8714) ..controls (545.1196,-255.4597) and (544.9133,-254.9028)..(544.9133,-254.2008) ..controls (544.9133,-253.4760) and (545.1090,-252.9010)..(545.5005,-252.4757) ..controls (545.8920,-252.0496) and (546.4202,-251.8366)..(547.0851,-251.8366) ..controls (547.6808,-251.8366) and (548.1520,-252.0285)..(548.4988,-252.4125) ..controls (548.8456,-252.7955) and (549.0190,-253.3165)..(549.0190,-253.9755) --cycle (548.2912,-253.7616) ..controls (548.2862,-253.3642) and (548.1748,-253.0470)..(547.9571,-252.8099) ..controls (547.7394,-252.5719) and (547.4513,-252.4530)..(547.0927,-252.4530) ..controls (546.6869,-252.4530) and (546.3620,-252.5677)..(546.1182,-252.7972) ..controls (545.8743,-253.0267) and (545.7338,-253.3499)..(545.6967,-253.7667) --(548.2912,-253.7616) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (553.0373,-252.0733) --(553.0373,-252.7618) ..controls (552.8323,-252.6563) and (552.6188,-252.5774)..(552.3969,-252.5251) ..controls (552.1759,-252.4719) and (551.9464,-252.4454)..(551.7084,-252.4454) ..controls (551.3473,-252.4454) and (551.0765,-252.5006)..(550.8959,-252.6112) ..controls (550.7153,-252.7217) and (550.6251,-252.8879)..(550.6251,-253.1098) ..controls (550.6251,-253.2786) and (550.6896,-253.4110)..(550.8187,-253.5072) ..controls (550.9478,-253.6034) and (551.2077,-253.6950)..(551.5983,-253.7819) --(551.8477,-253.8375) ..controls (552.3640,-253.9481) and (552.7311,-254.1042)..(552.9487,-254.3058) ..controls (553.1664,-254.5075) and (553.2753,-254.7889)..(553.2753,-255.1500) ..controls (553.2753,-255.5618) and (553.1124,-255.8879)..(552.7867,-256.1283) ..controls (552.4611,-256.3680) and (552.0135,-256.4878)..(551.4439,-256.4878) ..controls (551.2068,-256.4878) and (550.9596,-256.4646)..(550.7023,-256.4182) ..controls (550.4449,-256.3718) and (550.1741,-256.3026)..(549.8897,-256.2106) --(549.8897,-255.4588) ..controls (550.1589,-255.5989) and (550.4238,-255.7039)..(550.6845,-255.7740) ..controls (550.9453,-255.8431) and (551.2039,-255.8777)..(551.4604,-255.8777) ..controls (551.8029,-255.8777) and (552.0662,-255.8191)..(552.2501,-255.7018) ..controls (552.4349,-255.5845) and (552.5273,-255.4192)..(552.5273,-255.2057) ..controls (552.5273,-255.0083) and (552.4606,-254.8568)..(552.3273,-254.7513) ..controls (552.1949,-254.6459) and (551.9029,-254.5442)..(551.4515,-254.4463) --(551.1984,-254.3868) ..controls (550.7478,-254.2923) and (550.4221,-254.1468)..(550.2213,-253.9502) ..controls (550.0214,-253.7536) and (549.9214,-253.4840)..(549.9214,-253.1415) ..controls (549.9214,-252.7246) and (550.0690,-252.4032)..(550.3643,-252.1770) ..controls (550.6597,-251.9501) and (551.0790,-251.8366)..(551.6224,-251.8366) ..controls (551.8907,-251.8366) and (552.1434,-251.8564)..(552.3805,-251.8961) ..controls (552.6184,-251.9349) and (552.8374,-251.9940)..(553.0373,-252.0733) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (559.2503,-250.2179) --(559.2503,-250.8241) --(558.5542,-250.8241) ..controls (558.2935,-250.8241) and (558.1121,-250.8768)..(558.0100,-250.9823) ..controls (557.9087,-251.0878) and (557.8581,-251.2776)..(557.8581,-251.5518) --(557.8581,-251.9429) --(559.0567,-251.9429) --(559.0567,-252.5086) --(557.8581,-252.5086) --(557.8581,-256.3726) --(557.1266,-256.3726) --(557.1266,-252.5086) --(556.4305,-252.5086) --(556.4305,-251.9429) --(557.1266,-251.9429) --(557.1266,-251.6341) ..controls (557.1266,-251.1413) and (557.2413,-250.7823)..(557.4708,-250.5570) ..controls (557.7003,-250.3309) and (558.0640,-250.2179)..(558.5618,-250.2179) --(559.2503,-250.2179) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (561.8727,-254.1464) ..controls (561.2846,-254.1464) and (560.8770,-254.2134)..(560.6501,-254.3476) ..controls (560.4231,-254.4818) and (560.3096,-254.7113)..(560.3096,-255.0361) ..controls (560.3096,-255.2943) and (560.3948,-255.4993)..(560.5653,-255.6512) ..controls (560.7357,-255.8022) and (560.9669,-255.8777)..(561.2588,-255.8777) ..controls (561.6630,-255.8777) and (561.9870,-255.7347)..(562.2308,-255.4487) ..controls (562.4747,-255.1627) and (562.5966,-254.7825)..(562.5966,-254.3084) --(562.5966,-254.1464) --(561.8727,-254.1464) --cycle (563.3243,-253.8451) --(563.3243,-256.3726) --(562.5966,-256.3726) --(562.5966,-255.7005) ..controls (562.4304,-255.9689) and (562.2233,-256.1671)..(561.9752,-256.2954) ..controls (561.7271,-256.4236) and (561.4238,-256.4878)..(561.0652,-256.4878) ..controls (560.6121,-256.4878) and (560.2514,-256.3604)..(559.9831,-256.1055) ..controls (559.7156,-255.8507) and (559.5819,-255.5099)..(559.5819,-255.0829) ..controls (559.5819,-254.5851) and (559.7485,-254.2096)..(560.0818,-253.9565) ..controls (560.4159,-253.7034) and (560.9138,-253.5768)..(561.5752,-253.5768) --(562.5966,-253.5768) --(562.5966,-253.5047) ..controls (562.5966,-253.1697) and (562.4865,-252.9107)..(562.2663,-252.7276) ..controls (562.0461,-252.5445) and (561.7368,-252.4530)..(561.3386,-252.4530) ..controls (561.0855,-252.4530) and (560.8387,-252.4833)..(560.5982,-252.5441) ..controls (560.3586,-252.6048) and (560.1282,-252.6960)..(559.9072,-252.8175) --(559.9072,-252.1441) ..controls (560.1729,-252.0412) and (560.4311,-251.9644)..(560.6817,-251.9138) ..controls (560.9323,-251.8623) and (561.1762,-251.8366)..(561.4133,-251.8366) ..controls (562.0545,-251.8366) and (562.5333,-252.0028)..(562.8497,-252.3353) ..controls (563.1661,-252.6668) and (563.3243,-253.1701)..(563.3243,-253.8451) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (564.8228,-250.2179) --(565.5506,-250.2179) --(565.5506,-256.3726) --(564.8228,-256.3726) --(564.8228,-250.2179) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (567.0731,-250.2179) --(567.8009,-250.2179) --(567.8009,-256.3726) --(567.0731,-256.3726) --(567.0731,-250.2179) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (572.1470,-252.0733) --(572.1470,-252.7618) ..controls (571.9420,-252.6563) and (571.7285,-252.5774)..(571.5066,-252.5251) ..controls (571.2855,-252.4719) and (571.0560,-252.4454)..(570.8181,-252.4454) ..controls (570.4570,-252.4454) and (570.1861,-252.5006)..(570.0056,-252.6112) ..controls (569.8250,-252.7217) and (569.7347,-252.8879)..(569.7347,-253.1098) ..controls (569.7347,-253.2786) and (569.7993,-253.4110)..(569.9284,-253.5072) ..controls (570.0575,-253.6034) and (570.3173,-253.6950)..(570.7080,-253.7819) --(570.9573,-253.8375) ..controls (571.4737,-253.9481) and (571.8407,-254.1042)..(572.0584,-254.3058) ..controls (572.2761,-254.5075) and (572.3850,-254.7889)..(572.3850,-255.1500) ..controls (572.3850,-255.5618) and (572.2221,-255.8879)..(571.8964,-256.1283) ..controls (571.5707,-256.3680) and (571.1231,-256.4878)..(570.5536,-256.4878) ..controls (570.3165,-256.4878) and (570.0693,-256.4646)..(569.8119,-256.4182) ..controls (569.5546,-256.3718) and (569.2837,-256.3026)..(568.9994,-256.2106) --(568.9994,-255.4588) ..controls (569.2686,-255.5989) and (569.5335,-255.7039)..(569.7942,-255.7740) ..controls (570.0549,-255.8431) and (570.3135,-255.8777)..(570.5700,-255.8777) ..controls (570.9126,-255.8777) and (571.1759,-255.8191)..(571.3598,-255.7018) ..controls (571.5446,-255.5845) and (571.6370,-255.4192)..(571.6370,-255.2057) ..controls (571.6370,-255.0083) and (571.5703,-254.8568)..(571.4370,-254.7513) ..controls (571.3045,-254.6459) and (571.0126,-254.5442)..(570.5612,-254.4463) --(570.3081,-254.3868) ..controls (569.8575,-254.2923) and (569.5318,-254.1468)..(569.3310,-253.9502) ..controls (569.1310,-253.7536) and (569.0310,-253.4840)..(569.0310,-253.1415) ..controls (569.0310,-252.7246) and (569.1787,-252.4032)..(569.4740,-252.1770) ..controls (569.7693,-251.9501) and (570.1887,-251.8366)..(570.7320,-251.8366) ..controls (571.0004,-251.8366) and (571.2531,-251.8564)..(571.4902,-251.8961) ..controls (571.7281,-251.9349) and (571.9470,-251.9940)..(572.1470,-252.0733) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (576.1173,-251.9429) --(576.8450,-251.9429) --(576.8450,-256.3726) --(576.1173,-256.3726) --(576.1173,-251.9429) --cycle (576.1173,-250.2179) --(576.8450,-250.2179) --(576.8450,-251.1405) --(576.1173,-251.1405) --(576.1173,-250.2179) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (582.0505,-253.6983) --(582.0505,-256.3726) --(581.3228,-256.3726) --(581.3228,-253.7224) ..controls (581.3228,-253.3030) and (581.2410,-252.9896)..(581.0773,-252.7820) ..controls (580.9136,-252.5736) and (580.6685,-252.4694)..(580.3419,-252.4694) ..controls (579.9487,-252.4694) and (579.6387,-252.5947)..(579.4117,-252.8453) ..controls (579.1847,-253.0950) and (579.0712,-253.4363)..(579.0712,-253.8692) --(579.0712,-256.3726) --(578.3397,-256.3726) --(578.3397,-251.9429) --(579.0712,-251.9429) --(579.0712,-252.6314) ..controls (579.2459,-252.3648) and (579.4509,-252.1657)..(579.6863,-252.0340) ..controls (579.9226,-251.9024) and (580.1951,-251.8366)..(580.5039,-251.8366) ..controls (581.0127,-251.8366) and (581.3975,-251.9940)..(581.6582,-252.3087) ..controls (581.9197,-252.6234) and (582.0505,-253.0866)..(582.0505,-253.6983) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (586.8662,-255.7005) --(589.6544,-255.7005) --(589.6544,-256.3726) --(585.9056,-256.3726) --(585.9056,-255.7005) ..controls (586.2085,-255.3867) and (586.6215,-254.9656)..(587.1447,-254.4375) ..controls (587.6686,-253.9084) and (587.9977,-253.5671)..(588.1319,-253.4136) ..controls (588.3875,-253.1267) and (588.5660,-252.8837)..(588.6672,-252.6846) ..controls (588.7693,-252.4854) and (588.8204,-252.2897)..(588.8204,-252.0973) ..controls (588.8204,-251.7834) and (588.7102,-251.5278)..(588.4900,-251.3303) ..controls (588.2698,-251.1321) and (587.9829,-251.0329)..(587.6294,-251.0329) ..controls (587.3788,-251.0329) and (587.1143,-251.0764)..(586.8359,-251.1633) ..controls (586.5583,-251.2502) and (586.2613,-251.3822)..(585.9449,-251.5594) --(585.9449,-250.7520) ..controls (586.2663,-250.6229) and (586.5667,-250.5254)..(586.8460,-250.4596) ..controls (587.1261,-250.3938) and (587.3822,-250.3609)..(587.6142,-250.3609) ..controls (588.2259,-250.3609) and (588.7136,-250.5140)..(589.0773,-250.8203) ..controls (589.4409,-251.1257) and (589.6228,-251.5341)..(589.6228,-252.0454) ..controls (589.6228,-252.2884) and (589.5772,-252.5188)..(589.4861,-252.7365) ..controls (589.3958,-252.9533) and (589.2304,-253.2094)..(588.9900,-253.5047) ..controls (588.9241,-253.5815) and (588.7145,-253.8025)..(588.3609,-254.1679) ..controls (588.0082,-254.5332) and (587.5100,-255.0441)..(586.8662,-255.7005) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (593.0400,-250.9937) ..controls (592.6290,-250.9937) and (592.3198,-251.1962)..(592.1123,-251.6012) ..controls (591.9055,-252.0053) and (591.8022,-252.6137)..(591.8022,-253.4262) ..controls (591.8022,-254.2354) and (591.9055,-254.8425)..(592.1123,-255.2475) ..controls (592.3198,-255.6525) and (592.6290,-255.8550)..(593.0400,-255.8550) ..controls (593.4542,-255.8550) and (593.7647,-255.6525)..(593.9715,-255.2475) ..controls (594.1790,-254.8425) and (594.2828,-254.2354)..(594.2828,-253.4262) ..controls (594.2828,-252.6137) and (594.1790,-252.0053)..(593.9715,-251.6012) ..controls (593.7647,-251.1962) and (593.4542,-250.9937)..(593.0400,-250.9937) --cycle (593.0400,-250.3609) ..controls (593.7023,-250.3609) and (594.2081,-250.6229)..(594.5574,-251.1468) ..controls (594.9067,-251.6700) and (595.0814,-252.4298)..(595.0814,-253.4262) ..controls (595.0814,-254.4202) and (594.9067,-255.1791)..(594.5574,-255.7031) ..controls (594.2081,-256.2262) and (593.7023,-256.4878)..(593.0400,-256.4878) ..controls (592.3785,-256.4878) and (591.8730,-256.2262)..(591.5237,-255.7031) ..controls (591.1744,-255.1791) and (590.9998,-254.4202)..(590.9998,-253.4262) ..controls (590.9998,-252.4298) and (591.1744,-251.6700)..(591.5237,-251.1468) ..controls (591.8730,-250.6229) and (592.3785,-250.3609)..(593.0400,-250.3609) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (597.1735,-255.7005) --(599.9617,-255.7005) --(599.9617,-256.3726) --(596.2129,-256.3726) --(596.2129,-255.7005) ..controls (596.5158,-255.3867) and (596.9288,-254.9656)..(597.4519,-254.4375) ..controls (597.9759,-253.9084) and (598.3050,-253.5671)..(598.4391,-253.4136) ..controls (598.6948,-253.1267) and (598.8732,-252.8837)..(598.9745,-252.6846) ..controls (599.0766,-252.4854) and (599.1276,-252.2897)..(599.1276,-252.0973) ..controls (599.1276,-251.7834) and (599.0175,-251.5278)..(598.7973,-251.3303) ..controls (598.5771,-251.1321) and (598.2902,-251.0329)..(597.9367,-251.0329) ..controls (597.6861,-251.0329) and (597.4215,-251.0764)..(597.1431,-251.1633) ..controls (596.8655,-251.2502) and (596.5685,-251.3822)..(596.2521,-251.5594) --(596.2521,-250.7520) ..controls (596.5736,-250.6229) and (596.8740,-250.5254)..(597.1532,-250.4596) ..controls (597.4334,-250.3938) and (597.6894,-250.3609)..(597.9215,-250.3609) ..controls (598.5332,-250.3609) and (599.0209,-250.5140)..(599.3845,-250.8203) ..controls (599.7482,-251.1257) and (599.9300,-251.5341)..(599.9300,-252.0454) ..controls (599.9300,-252.2884) and (599.8845,-252.5188)..(599.7933,-252.7365) ..controls (599.7030,-252.9533) and (599.5377,-253.2094)..(599.2972,-253.5047) ..controls (599.2314,-253.5815) and (599.0217,-253.8025)..(598.6682,-254.1679) ..controls (598.3155,-254.5332) and (597.8173,-255.0441)..(597.1735,-255.7005) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (602.3271,-255.7005) --(605.1153,-255.7005) --(605.1153,-256.3726) --(601.3665,-256.3726) --(601.3665,-255.7005) ..controls (601.6694,-255.3867) and (602.0824,-254.9656)..(602.6055,-254.4375) ..controls (603.1295,-253.9084) and (603.4586,-253.5671)..(603.5927,-253.4136) ..controls (603.8484,-253.1267) and (604.0268,-252.8837)..(604.1281,-252.6846) ..controls (604.2302,-252.4854) and (604.2812,-252.2897)..(604.2812,-252.0973) ..controls (604.2812,-251.7834) and (604.1711,-251.5278)..(603.9509,-251.3303) ..controls (603.7307,-251.1321) and (603.4438,-251.0329)..(603.0903,-251.0329) ..controls (602.8397,-251.0329) and (602.5752,-251.0764)..(602.2967,-251.1633) ..controls (602.0191,-251.2502) and (601.7221,-251.3822)..(601.4057,-251.5594) --(601.4057,-250.7520) ..controls (601.7272,-250.6229) and (602.0276,-250.5254)..(602.3069,-250.4596) ..controls (602.5870,-250.3938) and (602.8431,-250.3609)..(603.0751,-250.3609) ..controls (603.6868,-250.3609) and (604.1745,-250.5140)..(604.5382,-250.8203) ..controls (604.9018,-251.1257) and (605.0836,-251.5341)..(605.0836,-252.0454) ..controls (605.0836,-252.2884) and (605.0381,-252.5188)..(604.9470,-252.7365) ..controls (604.8567,-252.9533) and (604.6913,-253.2094)..(604.4508,-253.5047) ..controls (604.3850,-253.5815) and (604.1753,-253.8025)..(603.8218,-254.1679) ..controls (603.4691,-254.5332) and (602.9709,-255.0441)..(602.3271,-255.7005) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (606.8758,-255.3677) --(607.7098,-255.3677) --(607.7098,-256.0486) --(607.0618,-257.3142) --(606.5518,-257.3142) --(606.8758,-256.0486) --(606.8758,-255.3677) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (612.5584,-250.6849) --(612.5584,-251.9429) --(614.0569,-251.9429) --(614.0569,-252.5086) --(612.5584,-252.5086) --(612.5584,-254.9133) ..controls (612.5584,-255.2745) and (612.6078,-255.5065)..(612.7065,-255.6094) ..controls (612.8052,-255.7124) and (613.0065,-255.7638)..(613.3102,-255.7638) --(614.0569,-255.7638) --(614.0569,-256.3726) --(613.3102,-256.3726) ..controls (612.7483,-256.3726) and (612.3606,-256.2680)..(612.1471,-256.0587) ..controls (611.9336,-255.8486) and (611.8269,-255.4668)..(611.8269,-254.9133) --(611.8269,-252.5086) --(611.2928,-252.5086) --(611.2928,-251.9429) --(611.8269,-251.9429) --(611.8269,-250.6849) --(612.5584,-250.6849) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (618.6967,-253.6983) --(618.6967,-256.3726) --(617.9690,-256.3726) --(617.9690,-253.7224) ..controls (617.9690,-253.3030) and (617.8871,-252.9896)..(617.7234,-252.7820) ..controls (617.5598,-252.5736) and (617.3146,-252.4694)..(616.9881,-252.4694) ..controls (616.5949,-252.4694) and (616.2848,-252.5947)..(616.0579,-252.8453) ..controls (615.8309,-253.0950) and (615.7174,-253.4363)..(615.7174,-253.8692) --(615.7174,-256.3726) --(614.9859,-256.3726) --(614.9859,-250.2179) --(615.7174,-250.2179) --(615.7174,-252.6314) ..controls (615.8921,-252.3648) and (616.0971,-252.1657)..(616.3325,-252.0340) ..controls (616.5688,-251.9024) and (616.8413,-251.8366)..(617.1501,-251.8366) ..controls (617.6589,-251.8366) and (618.0436,-251.9940)..(618.3044,-252.3087) ..controls (618.5659,-252.6234) and (618.6967,-253.0866)..(618.6967,-253.6983) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (623.9364,-253.9755) --(623.9364,-254.3311) --(620.5901,-254.3311) ..controls (620.6221,-254.8323) and (620.7732,-255.2141)..(621.0432,-255.4765) ..controls (621.3132,-255.7389) and (621.6895,-255.8701)..(622.1721,-255.8701) ..controls (622.4514,-255.8701) and (622.7222,-255.8360)..(622.9846,-255.7676) ..controls (623.2470,-255.6993) and (623.5078,-255.5963)..(623.7668,-255.4588) --(623.7668,-256.1473) ..controls (623.5052,-256.2578) and (623.2373,-256.3422)..(622.9631,-256.4004) ..controls (622.6889,-256.4587) and (622.4109,-256.4878)..(622.1291,-256.4878) ..controls (621.4220,-256.4878) and (620.8622,-256.2823)..(620.4496,-255.8714) ..controls (620.0370,-255.4597) and (619.8307,-254.9028)..(619.8307,-254.2008) ..controls (619.8307,-253.4760) and (620.0265,-252.9010)..(620.4180,-252.4757) ..controls (620.8095,-252.0496) and (621.3376,-251.8366)..(622.0025,-251.8366) ..controls (622.5982,-251.8366) and (623.0694,-252.0285)..(623.4162,-252.4125) ..controls (623.7630,-252.7955) and (623.9364,-253.3165)..(623.9364,-253.9755) --cycle (623.2087,-253.7616) ..controls (623.2036,-253.3642) and (623.0922,-253.0470)..(622.8745,-252.8099) ..controls (622.6568,-252.5719) and (622.3687,-252.4530)..(622.0101,-252.4530) ..controls (621.6043,-252.4530) and (621.2794,-252.5677)..(621.0356,-252.7972) ..controls (620.7917,-253.0267) and (620.6513,-253.3499)..(620.6141,-253.7667) --(623.2087,-253.7616) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (628.8141,-253.6983) --(628.8141,-256.3726) --(628.0864,-256.3726) --(628.0864,-253.7224) ..controls (628.0864,-253.3030) and (628.0045,-252.9896)..(627.8408,-252.7820) ..controls (627.6772,-252.5736) and (627.4320,-252.4694)..(627.1055,-252.4694) ..controls (626.7123,-252.4694) and (626.4023,-252.5947)..(626.1753,-252.8453) ..controls (625.9483,-253.0950) and (625.8348,-253.4363)..(625.8348,-253.8692) --(625.8348,-256.3726) --(625.1033,-256.3726) --(625.1033,-251.9429) --(625.8348,-251.9429) --(625.8348,-252.6314) ..controls (626.0095,-252.3648) and (626.2145,-252.1657)..(626.4499,-252.0340) ..controls (626.6862,-251.9024) and (626.9587,-251.8366)..(627.2675,-251.8366) ..controls (627.7763,-251.8366) and (628.1610,-251.9940)..(628.4218,-252.3087) ..controls (628.6833,-252.6234) and (628.8141,-253.0866)..(628.8141,-253.6983) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (635.4055,-252.6225) ..controls (635.3236,-252.5753) and (635.2346,-252.5407)..(635.1384,-252.5188) ..controls (635.0422,-252.4960) and (634.9364,-252.4846)..(634.8208,-252.4846) ..controls (634.4090,-252.4846) and (634.0930,-252.6183)..(633.8728,-252.8858) ..controls (633.6526,-253.1533) and (633.5425,-253.5376)..(633.5425,-254.0388) --(633.5425,-256.3726) --(632.8110,-256.3726) --(632.8110,-251.9429) --(633.5425,-251.9429) --(633.5425,-252.6314) ..controls (633.6960,-252.3623) and (633.8952,-252.1627)..(634.1399,-252.0328) ..controls (634.3854,-251.9020) and (634.6837,-251.8366)..(635.0347,-251.8366) ..controls (635.0844,-251.8366) and (635.1397,-251.8400)..(635.2005,-251.8467) ..controls (635.2612,-251.8526) and (635.3283,-251.8623)..(635.4017,-251.8758) --(635.4055,-252.6225) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (639.7795,-253.9755) --(639.7795,-254.3311) --(636.4332,-254.3311) ..controls (636.4652,-254.8323) and (636.6163,-255.2141)..(636.8863,-255.4765) ..controls (637.1563,-255.7389) and (637.5326,-255.8701)..(638.0152,-255.8701) ..controls (638.2945,-255.8701) and (638.5653,-255.8360)..(638.8277,-255.7676) ..controls (639.0901,-255.6993) and (639.3509,-255.5963)..(639.6099,-255.4588) --(639.6099,-256.1473) ..controls (639.3483,-256.2578) and (639.0804,-256.3422)..(638.8062,-256.4004) ..controls (638.5320,-256.4587) and (638.2540,-256.4878)..(637.9722,-256.4878) ..controls (637.2651,-256.4878) and (636.7053,-256.2823)..(636.2927,-255.8714) ..controls (635.8801,-255.4597) and (635.6738,-254.9028)..(635.6738,-254.2008) ..controls (635.6738,-253.4760) and (635.8695,-252.9010)..(636.2610,-252.4757) ..controls (636.6525,-252.0496) and (637.1807,-251.8366)..(637.8456,-251.8366) ..controls (638.4413,-251.8366) and (638.9125,-252.0285)..(639.2593,-252.4125) ..controls (639.6061,-252.7955) and (639.7795,-253.3165)..(639.7795,-253.9755) --cycle (639.0517,-253.7616) ..controls (639.0467,-253.3642) and (638.9353,-253.0470)..(638.7176,-252.8099) ..controls (638.4999,-252.5719) and (638.2118,-252.4530)..(637.8532,-252.4530) ..controls (637.4474,-252.4530) and (637.1225,-252.5677)..(636.8787,-252.7972) ..controls (636.6348,-253.0267) and (636.4943,-253.3499)..(636.4572,-253.7667) --(639.0517,-253.7616) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (644.1623,-252.1125) --(644.1623,-252.7934) ..controls (643.9565,-252.6795) and (643.7502,-252.5943)..(643.5435,-252.5378) ..controls (643.3367,-252.4812) and (643.1279,-252.4530)..(642.9170,-252.4530) ..controls (642.4445,-252.4530) and (642.0774,-252.6027)..(641.8159,-252.9023) ..controls (641.5552,-253.2009) and (641.4248,-253.6207)..(641.4248,-254.1615) ..controls (641.4248,-254.7024) and (641.5552,-255.1226)..(641.8159,-255.4221) ..controls (642.0774,-255.7208) and (642.4445,-255.8701)..(642.9170,-255.8701) ..controls (643.1279,-255.8701) and (643.3367,-255.8419)..(643.5435,-255.7853) ..controls (643.7502,-255.7288) and (643.9565,-255.6436)..(644.1623,-255.5297) --(644.1623,-256.2030) ..controls (643.9590,-256.2975) and (643.7485,-256.3684)..(643.5308,-256.4156) ..controls (643.3140,-256.4637) and (643.0828,-256.4878)..(642.8372,-256.4878) ..controls (642.1698,-256.4878) and (641.6395,-256.2781)..(641.2463,-255.8588) ..controls (640.8540,-255.4394) and (640.6578,-254.8737)..(640.6578,-254.1615) ..controls (640.6578,-253.4393) and (640.8561,-252.8715)..(641.2527,-252.4580) ..controls (641.6501,-252.0437) and (642.1943,-251.8366)..(642.8853,-251.8366) ..controls (643.1089,-251.8366) and (643.3275,-251.8598)..(643.5409,-251.9062) ..controls (643.7544,-251.9518) and (643.9615,-252.0205)..(644.1623,-252.1125) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (647.1442,-252.4530) ..controls (646.7543,-252.4530) and (646.4460,-252.6053)..(646.2190,-252.9098) ..controls (645.9920,-253.2144) and (645.8785,-253.6317)..(645.8785,-254.1615) ..controls (645.8785,-254.6914) and (645.9912,-255.1087)..(646.2165,-255.4133) ..controls (646.4426,-255.7178) and (646.7518,-255.8701)..(647.1442,-255.8701) ..controls (647.5323,-255.8701) and (647.8394,-255.7174)..(648.0655,-255.4120) ..controls (648.2925,-255.1057) and (648.4060,-254.6889)..(648.4060,-254.1615) ..controls (648.4060,-253.6367) and (648.2925,-253.2208)..(648.0655,-252.9136) ..controls (647.8394,-252.6065) and (647.5323,-252.4530)..(647.1442,-252.4530) --cycle (647.1442,-251.8366) ..controls (647.7770,-251.8366) and (648.2739,-252.0425)..(648.6351,-252.4542) ..controls (648.9970,-252.8651) and (649.1780,-253.4342)..(649.1780,-254.1615) ..controls (649.1780,-254.8863) and (648.9970,-255.4554)..(648.6351,-255.8689) ..controls (648.2739,-256.2815) and (647.7770,-256.4878)..(647.1442,-256.4878) ..controls (646.5088,-256.4878) and (646.0110,-256.2815)..(645.6507,-255.8689) ..controls (645.2913,-255.4554) and (645.1116,-254.8863)..(645.1116,-254.1615) ..controls (645.1116,-253.4342) and (645.2913,-252.8651)..(645.6507,-252.4542) ..controls (646.0110,-252.0425) and (646.5088,-251.8366)..(647.1442,-251.8366) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (649.8627,-251.9429) --(650.6335,-251.9429) --(652.0181,-255.6600) --(653.4027,-251.9429) --(654.1734,-251.9429) --(652.5117,-256.3726) --(651.5232,-256.3726) --(649.8627,-251.9429) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (658.9676,-253.9755) --(658.9676,-254.3311) --(655.6213,-254.3311) ..controls (655.6534,-254.8323) and (655.8044,-255.2141)..(656.0744,-255.4765) ..controls (656.3444,-255.7389) and (656.7207,-255.8701)..(657.2033,-255.8701) ..controls (657.4826,-255.8701) and (657.7535,-255.8360)..(658.0159,-255.7676) ..controls (658.2783,-255.6993) and (658.5390,-255.5963)..(658.7980,-255.4588) --(658.7980,-256.1473) ..controls (658.5365,-256.2578) and (658.2686,-256.3422)..(657.9944,-256.4004) ..controls (657.7201,-256.4587) and (657.4421,-256.4878)..(657.1603,-256.4878) ..controls (656.4532,-256.4878) and (655.8934,-256.2823)..(655.4808,-255.8714) ..controls (655.0682,-255.4597) and (654.8619,-254.9028)..(654.8619,-254.2008) ..controls (654.8619,-253.4760) and (655.0577,-252.9010)..(655.4492,-252.4757) ..controls (655.8407,-252.0496) and (656.3689,-251.8366)..(657.0337,-251.8366) ..controls (657.6294,-251.8366) and (658.1007,-252.0285)..(658.4475,-252.4125) ..controls (658.7942,-252.7955) and (658.9676,-253.3165)..(658.9676,-253.9755) --cycle (658.2399,-253.7616) ..controls (658.2348,-253.3642) and (658.1235,-253.0470)..(657.9058,-252.8099) ..controls (657.6881,-252.5719) and (657.3999,-252.4530)..(657.0413,-252.4530) ..controls (656.6355,-252.4530) and (656.3107,-252.5677)..(656.0668,-252.7972) ..controls (655.8230,-253.0267) and (655.6825,-253.3499)..(655.6454,-253.7667) --(658.2399,-253.7616) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (662.7291,-252.6225) ..controls (662.6472,-252.5753) and (662.5582,-252.5407)..(662.4620,-252.5188) ..controls (662.3658,-252.4960) and (662.2599,-252.4846)..(662.1443,-252.4846) ..controls (661.7326,-252.4846) and (661.4166,-252.6183)..(661.1964,-252.8858) ..controls (660.9762,-253.1533) and (660.8661,-253.5376)..(660.8661,-254.0388) --(660.8661,-256.3726) --(660.1345,-256.3726) --(660.1345,-251.9429) --(660.8661,-251.9429) --(660.8661,-252.6314) ..controls (661.0196,-252.3623) and (661.2188,-252.1627)..(661.4634,-252.0328) ..controls (661.7090,-251.9020) and (662.0072,-251.8366)..(662.3582,-251.8366) ..controls (662.4080,-251.8366) and (662.4633,-251.8400)..(662.5240,-251.8467) ..controls (662.5848,-251.8526) and (662.6519,-251.8623)..(662.7253,-251.8758) --(662.7291,-252.6225) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (666.3158,-252.0733) --(666.3158,-252.7618) ..controls (666.1108,-252.6563) and (665.8973,-252.5774)..(665.6754,-252.5251) ..controls (665.4544,-252.4719) and (665.2249,-252.4454)..(664.9869,-252.4454) ..controls (664.6258,-252.4454) and (664.3550,-252.5006)..(664.1744,-252.6112) ..controls (663.9938,-252.7217) and (663.9036,-252.8879)..(663.9036,-253.1098) ..controls (663.9036,-253.2786) and (663.9681,-253.4110)..(664.0972,-253.5072) ..controls (664.2263,-253.6034) and (664.4862,-253.6950)..(664.8768,-253.7819) --(665.1262,-253.8375) ..controls (665.6425,-253.9481) and (666.0096,-254.1042)..(666.2273,-254.3058) ..controls (666.4449,-254.5075) and (666.5538,-254.7889)..(666.5538,-255.1500) ..controls (666.5538,-255.5618) and (666.3909,-255.8879)..(666.0653,-256.1283) ..controls (665.7396,-256.3680) and (665.2920,-256.4878)..(664.7224,-256.4878) ..controls (664.4853,-256.4878) and (664.2381,-256.4646)..(663.9808,-256.4182) ..controls (663.7234,-256.3718) and (663.4526,-256.3026)..(663.1682,-256.2106) --(663.1682,-255.4588) ..controls (663.4374,-255.5989) and (663.7023,-255.7039)..(663.9630,-255.7740) ..controls (664.2238,-255.8431) and (664.4824,-255.8777)..(664.7389,-255.8777) ..controls (665.0814,-255.8777) and (665.3447,-255.8191)..(665.5286,-255.7018) ..controls (665.7134,-255.5845) and (665.8058,-255.4192)..(665.8058,-255.2057) ..controls (665.8058,-255.0083) and (665.7391,-254.8568)..(665.6058,-254.7513) ..controls (665.4734,-254.6459) and (665.1814,-254.5442)..(664.7300,-254.4463) --(664.4769,-254.3868) ..controls (664.0263,-254.2923) and (663.7006,-254.1468)..(663.4998,-253.9502) ..controls (663.2999,-253.7536) and (663.1999,-253.4840)..(663.1999,-253.1415) ..controls (663.1999,-252.7246) and (663.3475,-252.4032)..(663.6428,-252.1770) ..controls (663.9382,-251.9501) and (664.3575,-251.8366)..(664.9009,-251.8366) ..controls (665.1692,-251.8366) and (665.4219,-251.8564)..(665.6590,-251.8961) ..controls (665.8969,-251.9349) and (666.1159,-251.9940)..(666.3158,-252.0733) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (667.8143,-255.3677) --(668.6497,-255.3677) --(668.6497,-256.3726) --(667.8143,-256.3726) --(667.8143,-255.3677) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (482.5534,-264.4878) --(482.5534,-266.6507) --(483.8355,-266.6507) ..controls (484.2650,-266.6507) and (484.5831,-266.5617)..(484.7898,-266.3837) ..controls (484.9973,-266.2057) and (485.1011,-265.9335)..(485.1011,-265.5674) ..controls (485.1011,-265.1978) and (484.9973,-264.9257)..(484.7898,-264.7510) ..controls (484.5831,-264.5755) and (484.2650,-264.4878)..(483.8355,-264.4878) --(482.5534,-264.4878) --cycle (482.5534,-262.0590) --(482.5534,-263.8385) --(483.7368,-263.8385) ..controls (484.1266,-263.8385) and (484.4168,-263.7655)..(484.6075,-263.6196) ..controls (484.7991,-263.4728) and (484.8948,-263.2492)..(484.8948,-262.9488) ..controls (484.8948,-262.6509) and (484.7991,-262.4282)..(484.6075,-262.2805) ..controls (484.4168,-262.1329) and (484.1266,-262.0590)..(483.7368,-262.0590) --(482.5534,-262.0590) --cycle (481.7548,-261.4022) --(483.7963,-261.4022) ..controls (484.4055,-261.4022) and (484.8746,-261.5288)..(485.2036,-261.7819) ..controls (485.5335,-262.0350) and (485.6985,-262.3949)..(485.6985,-262.8615) ..controls (485.6985,-263.2234) and (485.6141,-263.5111)..(485.4454,-263.7246) ..controls (485.2766,-263.9381) and (485.0286,-264.0710)..(484.7012,-264.1233) ..controls (485.0944,-264.2077) and (485.3998,-264.3840)..(485.6175,-264.6523) ..controls (485.8352,-264.9198) and (485.9440,-265.2539)..(485.9440,-265.6547) ..controls (485.9440,-266.1820) and (485.7647,-266.5896)..(485.4061,-266.8773) ..controls (485.0475,-267.1642) and (484.5371,-267.3076)..(483.8747,-267.3076) --(481.7548,-267.3076) --(481.7548,-261.4022) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (488.9967,-263.3880) ..controls (488.6069,-263.3880) and (488.2985,-263.5403)..(488.0715,-263.8448) ..controls (487.8446,-264.1494) and (487.7311,-264.5667)..(487.7311,-265.0965) ..controls (487.7311,-265.6264) and (487.8437,-266.0437)..(488.0690,-266.3483) ..controls (488.2951,-266.6528) and (488.6044,-266.8051)..(488.9967,-266.8051) ..controls (489.3848,-266.8051) and (489.6920,-266.6524)..(489.9181,-266.3470) ..controls (490.1451,-266.0407) and (490.2585,-265.6239)..(490.2585,-265.0965) ..controls (490.2585,-264.5717) and (490.1451,-264.1558)..(489.9181,-263.8486) ..controls (489.6920,-263.5415) and (489.3848,-263.3880)..(488.9967,-263.3880) --cycle (488.9967,-262.7716) ..controls (489.6295,-262.7716) and (490.1265,-262.9775)..(490.4876,-263.3892) ..controls (490.8496,-263.8001) and (491.0306,-264.3692)..(491.0306,-265.0965) ..controls (491.0306,-265.8213) and (490.8496,-266.3904)..(490.4876,-266.8039) ..controls (490.1265,-267.2165) and (489.6295,-267.4228)..(488.9967,-267.4228) ..controls (488.3614,-267.4228) and (487.8636,-267.2165)..(487.5033,-266.8039) ..controls (487.1438,-266.3904) and (486.9641,-265.8213)..(486.9641,-265.0965) ..controls (486.9641,-264.3692) and (487.1438,-263.8001)..(487.5033,-263.3892) ..controls (487.8636,-262.9775) and (488.3614,-262.7716)..(488.9967,-262.7716) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (492.9569,-261.6199) --(492.9569,-262.8779) --(494.4554,-262.8779) --(494.4554,-263.4436) --(492.9569,-263.4436) --(492.9569,-265.8483) ..controls (492.9569,-266.2095) and (493.0062,-266.4415)..(493.1049,-266.5444) ..controls (493.2037,-266.6474) and (493.4049,-266.6988)..(493.7086,-266.6988) --(494.4554,-266.6988) --(494.4554,-267.3076) --(493.7086,-267.3076) ..controls (493.1467,-267.3076) and (492.7590,-267.2030)..(492.5455,-266.9937) ..controls (492.3321,-266.7836) and (492.2253,-266.4018)..(492.2253,-265.8483) --(492.2253,-263.4436) --(491.6912,-263.4436) --(491.6912,-262.8779) --(492.2253,-262.8779) --(492.2253,-261.6199) --(492.9569,-261.6199) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (499.0951,-264.6333) --(499.0951,-267.3076) --(498.3674,-267.3076) --(498.3674,-264.6574) ..controls (498.3674,-264.2380) and (498.2856,-263.9246)..(498.1219,-263.7170) ..controls (497.9582,-263.5086) and (497.7131,-263.4044)..(497.3865,-263.4044) ..controls (496.9934,-263.4044) and (496.6833,-263.5297)..(496.4563,-263.7803) ..controls (496.2293,-264.0300) and (496.1159,-264.3713)..(496.1159,-264.8042) --(496.1159,-267.3076) --(495.3843,-267.3076) --(495.3843,-261.1529) --(496.1159,-261.1529) --(496.1159,-263.5664) ..controls (496.2905,-263.2998) and (496.4955,-263.1007)..(496.7310,-262.9690) ..controls (496.9672,-262.8374) and (497.2397,-262.7716)..(497.5485,-262.7716) ..controls (498.0573,-262.7716) and (498.4421,-262.9290)..(498.7028,-263.2437) ..controls (498.9644,-263.5584) and (499.0951,-264.0216)..(499.0951,-264.6333) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (503.8235,-266.6431) --(503.8235,-268.9921) --(503.0920,-268.9921) --(503.0920,-262.8779) --(503.8235,-262.8779) --(503.8235,-263.5500) ..controls (503.9771,-263.2867) and (504.1703,-263.0914)..(504.4032,-262.9640) ..controls (504.6369,-262.8357) and (504.9157,-262.7716)..(505.2397,-262.7716) ..controls (505.7781,-262.7716) and (506.2151,-262.9851)..(506.5509,-263.4120) ..controls (506.8876,-263.8389) and (507.0559,-264.4005)..(507.0559,-265.0965) ..controls (507.0559,-265.7926) and (506.8876,-266.3546)..(506.5509,-266.7824) ..controls (506.2151,-267.2093) and (505.7781,-267.4228)..(505.2397,-267.4228) ..controls (504.9157,-267.4228) and (504.6369,-267.3586)..(504.4032,-267.2304) ..controls (504.1703,-267.1021) and (503.9771,-266.9064)..(503.8235,-266.6431) --cycle (506.3003,-265.0965) ..controls (506.3003,-264.5616) and (506.1902,-264.1418)..(505.9700,-263.8373) ..controls (505.7498,-263.5327) and (505.4473,-263.3804)..(505.0626,-263.3804) ..controls (504.6770,-263.3804) and (504.3741,-263.5327)..(504.1538,-263.8373) ..controls (503.9336,-264.1418) and (503.8235,-264.5616)..(503.8235,-265.0965) ..controls (503.8235,-265.6315) and (503.9336,-266.0513)..(504.1538,-266.3558) ..controls (504.3741,-266.6604) and (504.6770,-266.8127)..(505.0626,-266.8127) ..controls (505.4473,-266.8127) and (505.7498,-266.6604)..(505.9700,-266.3558) ..controls (506.1902,-266.0513) and (506.3003,-265.6315)..(506.3003,-265.0965) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (512.0513,-264.9105) --(512.0513,-265.2661) --(508.7050,-265.2661) ..controls (508.7371,-265.7673) and (508.8881,-266.1491)..(509.1581,-266.4115) ..controls (509.4281,-266.6739) and (509.8044,-266.8051)..(510.2871,-266.8051) ..controls (510.5663,-266.8051) and (510.8372,-266.7710)..(511.0996,-266.7026) ..controls (511.3620,-266.6343) and (511.6227,-266.5313)..(511.8818,-266.3938) --(511.8818,-267.0823) ..controls (511.6202,-267.1928) and (511.3523,-267.2772)..(511.0781,-267.3354) ..controls (510.8039,-267.3937) and (510.5258,-267.4228)..(510.2440,-267.4228) ..controls (509.5370,-267.4228) and (508.9771,-267.2173)..(508.5645,-266.8064) ..controls (508.1520,-266.3947) and (507.9457,-265.8378)..(507.9457,-265.1358) ..controls (507.9457,-264.4110) and (508.1414,-263.8360)..(508.5329,-263.4107) ..controls (508.9244,-262.9846) and (509.4526,-262.7716)..(510.1175,-262.7716) ..controls (510.7132,-262.7716) and (511.1844,-262.9635)..(511.5312,-263.3475) ..controls (511.8780,-263.7305) and (512.0513,-264.2515)..(512.0513,-264.9105) --cycle (511.3236,-264.6966) ..controls (511.3185,-264.2992) and (511.2072,-263.9820)..(510.9895,-263.7449) ..controls (510.7718,-263.5069) and (510.4837,-263.3880)..(510.1251,-263.3880) ..controls (509.7192,-263.3880) and (509.3944,-263.5027)..(509.1505,-263.7322) ..controls (508.9067,-263.9617) and (508.7662,-264.2849)..(508.7291,-264.7017) --(511.3236,-264.6966) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (515.2597,-265.0814) ..controls (514.6716,-265.0814) and (514.2641,-265.1484)..(514.0371,-265.2826) ..controls (513.8101,-265.4168) and (513.6967,-265.6463)..(513.6967,-265.9711) ..controls (513.6967,-266.2293) and (513.7819,-266.4343)..(513.9523,-266.5862) ..controls (514.1227,-266.7372) and (514.3539,-266.8127)..(514.6459,-266.8127) ..controls (515.0500,-266.8127) and (515.3740,-266.6697)..(515.6179,-266.3837) ..controls (515.8617,-266.0977) and (515.9836,-265.7175)..(515.9836,-265.2434) --(515.9836,-265.0814) --(515.2597,-265.0814) --cycle (516.7114,-264.7801) --(516.7114,-267.3076) --(515.9836,-267.3076) --(515.9836,-266.6355) ..controls (515.8174,-266.9039) and (515.6103,-267.1021)..(515.3622,-267.2304) ..controls (515.1142,-267.3586) and (514.8108,-267.4228)..(514.4522,-267.4228) ..controls (513.9991,-267.4228) and (513.6384,-267.2954)..(513.3701,-267.0405) ..controls (513.1027,-266.7857) and (512.9689,-266.4449)..(512.9689,-266.0179) ..controls (512.9689,-265.5201) and (513.1356,-265.1446)..(513.4688,-264.8915) ..controls (513.8030,-264.6384) and (514.3008,-264.5118)..(514.9623,-264.5118) --(515.9836,-264.5118) --(515.9836,-264.4397) ..controls (515.9836,-264.1047) and (515.8735,-263.8457)..(515.6533,-263.6626) ..controls (515.4331,-263.4795) and (515.1239,-263.3880)..(514.7256,-263.3880) ..controls (514.4725,-263.3880) and (514.2257,-263.4183)..(513.9852,-263.4791) ..controls (513.7456,-263.5398) and (513.5153,-263.6310)..(513.2942,-263.7525) --(513.2942,-263.0791) ..controls (513.5600,-262.9762) and (513.8182,-262.8994)..(514.0688,-262.8488) ..controls (514.3193,-262.7973) and (514.5632,-262.7716)..(514.8003,-262.7716) ..controls (515.4415,-262.7716) and (515.9204,-262.9378)..(516.2368,-263.2703) ..controls (516.5532,-263.6018) and (516.7114,-264.1051)..(516.7114,-264.7801) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (518.1820,-261.1529) --(518.9136,-261.1529) --(518.9136,-264.7877) --(521.0854,-262.8779) --(522.0143,-262.8779) --(519.6653,-264.9497) --(522.1143,-267.3076) --(521.1651,-267.3076) --(518.9136,-265.1446) --(518.9136,-267.3076) --(518.1820,-267.3076) --(518.1820,-261.1529) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (525.4746,-262.8779) --(526.2023,-262.8779) --(526.2023,-267.3076) --(525.4746,-267.3076) --(525.4746,-262.8779) --cycle (525.4746,-261.1529) --(526.2023,-261.1529) --(526.2023,-262.0755) --(525.4746,-262.0755) --(525.4746,-261.1529) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (531.4078,-264.6333) --(531.4078,-267.3076) --(530.6801,-267.3076) --(530.6801,-264.6574) ..controls (530.6801,-264.2380) and (530.5982,-263.9246)..(530.4345,-263.7170) ..controls (530.2709,-263.5086) and (530.0258,-263.4044)..(529.6992,-263.4044) ..controls (529.3060,-263.4044) and (528.9960,-263.5297)..(528.7690,-263.7803) ..controls (528.5420,-264.0300) and (528.4285,-264.3713)..(528.4285,-264.8042) --(528.4285,-267.3076) --(527.6970,-267.3076) --(527.6970,-262.8779) --(528.4285,-262.8779) --(528.4285,-263.5664) ..controls (528.6032,-263.2998) and (528.8082,-263.1007)..(529.0436,-262.9690) ..controls (529.2799,-262.8374) and (529.5524,-262.7716)..(529.8612,-262.7716) ..controls (530.3700,-262.7716) and (530.7547,-262.9290)..(531.0155,-263.2437) ..controls (531.2770,-263.5584) and (531.4078,-264.0216)..(531.4078,-264.6333) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (536.2235,-266.6355) --(539.0117,-266.6355) --(539.0117,-267.3076) --(535.2629,-267.3076) --(535.2629,-266.6355) ..controls (535.5658,-266.3217) and (535.9788,-265.9006)..(536.5020,-265.3725) ..controls (537.0259,-264.8434) and (537.3550,-264.5021)..(537.4891,-264.3486) ..controls (537.7448,-264.0617) and (537.9232,-263.8187)..(538.0245,-263.6196) ..controls (538.1266,-263.4204) and (538.1776,-263.2247)..(538.1776,-263.0323) ..controls (538.1776,-262.7184) and (538.0675,-262.4628)..(537.8473,-262.2653) ..controls (537.6271,-262.0671) and (537.3402,-261.9679)..(536.9867,-261.9679) ..controls (536.7361,-261.9679) and (536.4716,-262.0114)..(536.1931,-262.0983) ..controls (535.9155,-262.1852) and (535.6185,-262.3172)..(535.3021,-262.4944) --(535.3021,-261.6870) ..controls (535.6236,-261.5579) and (535.9240,-261.4604)..(536.2033,-261.3946) ..controls (536.4834,-261.3288) and (536.7395,-261.2959)..(536.9715,-261.2959) ..controls (537.5832,-261.2959) and (538.0709,-261.4490)..(538.4346,-261.7553) ..controls (538.7982,-262.0607) and (538.9800,-262.4691)..(538.9800,-262.9804) ..controls (538.9800,-263.2234) and (538.9345,-263.4538)..(538.8434,-263.6715) ..controls (538.7531,-263.8883) and (538.5877,-264.1444)..(538.3472,-264.4397) ..controls (538.2814,-264.5165) and (538.0717,-264.7375)..(537.7182,-265.1029) ..controls (537.3655,-265.4682) and (536.8673,-265.9791)..(536.2235,-266.6355) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (542.3972,-261.9287) ..controls (541.9863,-261.9287) and (541.6771,-262.1312)..(541.4695,-262.5362) ..controls (541.2628,-262.9403) and (541.1595,-263.5487)..(541.1595,-264.3612) ..controls (541.1595,-265.1704) and (541.2628,-265.7775)..(541.4695,-266.1825) ..controls (541.6771,-266.5875) and (541.9863,-266.7900)..(542.3972,-266.7900) ..controls (542.8115,-266.7900) and (543.1220,-266.5875)..(543.3287,-266.1825) ..controls (543.5363,-265.7775) and (543.6401,-265.1704)..(543.6401,-264.3612) ..controls (543.6401,-263.5487) and (543.5363,-262.9403)..(543.3287,-262.5362) ..controls (543.1220,-262.1312) and (542.8115,-261.9287)..(542.3972,-261.9287) --cycle (542.3972,-261.2959) ..controls (543.0596,-261.2959) and (543.5654,-261.5579)..(543.9147,-262.0818) ..controls (544.2640,-262.6050) and (544.4387,-263.3648)..(544.4387,-264.3612) ..controls (544.4387,-265.3552) and (544.2640,-266.1141)..(543.9147,-266.6381) ..controls (543.5654,-267.1612) and (543.0596,-267.4228)..(542.3972,-267.4228) ..controls (541.7357,-267.4228) and (541.2303,-267.1612)..(540.8810,-266.6381) ..controls (540.5317,-266.1141) and (540.3570,-265.3552)..(540.3570,-264.3612) ..controls (540.3570,-263.3648) and (540.5317,-262.6050)..(540.8810,-262.0818) ..controls (541.2303,-261.5579) and (541.7357,-261.2959)..(542.3972,-261.2959) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (546.5308,-266.6355) --(549.3189,-266.6355) --(549.3189,-267.3076) --(545.5702,-267.3076) --(545.5702,-266.6355) ..controls (545.8731,-266.3217) and (546.2861,-265.9006)..(546.8092,-265.3725) ..controls (547.3332,-264.8434) and (547.6622,-264.5021)..(547.7964,-264.3486) ..controls (548.0520,-264.0617) and (548.2305,-263.8187)..(548.3317,-263.6196) ..controls (548.4338,-263.4204) and (548.4849,-263.2247)..(548.4849,-263.0323) ..controls (548.4849,-262.7184) and (548.3748,-262.4628)..(548.1546,-262.2653) ..controls (547.9343,-262.0671) and (547.6475,-261.9679)..(547.2939,-261.9679) ..controls (547.0433,-261.9679) and (546.7788,-262.0114)..(546.5004,-262.0983) ..controls (546.2228,-262.1852) and (545.9258,-262.3172)..(545.6094,-262.4944) --(545.6094,-261.6870) ..controls (545.9309,-261.5579) and (546.2312,-261.4604)..(546.5105,-261.3946) ..controls (546.7906,-261.3288) and (547.0467,-261.2959)..(547.2787,-261.2959) ..controls (547.8905,-261.2959) and (548.3782,-261.4490)..(548.7418,-261.7553) ..controls (549.1055,-262.0607) and (549.2873,-262.4691)..(549.2873,-262.9804) ..controls (549.2873,-263.2234) and (549.2417,-263.4538)..(549.1506,-263.6715) ..controls (549.0603,-263.8883) and (548.8950,-264.1444)..(548.6545,-264.4397) ..controls (548.5887,-264.5165) and (548.3790,-264.7375)..(548.0255,-265.1029) ..controls (547.6728,-265.4682) and (547.1745,-265.9791)..(546.5308,-266.6355) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (553.4170,-264.1233) ..controls (553.7993,-264.2051) and (554.0975,-264.3756)..(554.3118,-264.6346) ..controls (554.5270,-264.8928) and (554.6346,-265.2117)..(554.6346,-265.5914) ..controls (554.6346,-266.1736) and (554.4342,-266.6246)..(554.0334,-266.9444) ..controls (553.6326,-267.2633) and (553.0631,-267.4228)..(552.3248,-267.4228) ..controls (552.0776,-267.4228) and (551.8228,-267.3983)..(551.5604,-267.3494) ..controls (551.2980,-267.3004) and (551.0271,-267.2270)..(550.7478,-267.1291) --(550.7478,-266.3584) ..controls (550.9689,-266.4875) and (551.2110,-266.5849)..(551.4743,-266.6507) ..controls (551.7384,-266.7165) and (552.0143,-266.7495)..(552.3020,-266.7495) ..controls (552.8024,-266.7495) and (553.1837,-266.6507)..(553.4461,-266.4533) ..controls (553.7085,-266.2559) and (553.8397,-265.9686)..(553.8397,-265.5914) ..controls (553.8397,-265.2429) and (553.7178,-264.9708)..(553.4740,-264.7751) ..controls (553.2301,-264.5785) and (552.8910,-264.4802)..(552.4564,-264.4802) --(551.7679,-264.4802) --(551.7679,-263.8233) --(552.4881,-263.8233) ..controls (552.8804,-263.8233) and (553.1808,-263.7449)..(553.3892,-263.5879) ..controls (553.5976,-263.4310) and (553.7018,-263.2049)..(553.7018,-262.9095) ..controls (553.7018,-262.6066) and (553.5942,-262.3742)..(553.3791,-262.2122) ..controls (553.1648,-262.0493) and (552.8572,-261.9679)..(552.4564,-261.9679) ..controls (552.2370,-261.9679) and (552.0021,-261.9920)..(551.7515,-262.0401) ..controls (551.5009,-262.0873) and (551.2254,-262.1607)..(550.9250,-262.2603) --(550.9250,-261.5490) ..controls (551.2288,-261.4646) and (551.5131,-261.4013)..(551.7780,-261.3592) ..controls (552.0430,-261.3170) and (552.2927,-261.2959)..(552.5273,-261.2959) ..controls (553.1340,-261.2959) and (553.6136,-261.4338)..(553.9663,-261.7097) ..controls (554.3198,-261.9848) and (554.4966,-262.3569)..(554.4966,-262.8260) ..controls (554.4966,-263.1534) and (554.4030,-263.4297)..(554.2156,-263.6550) ..controls (554.0283,-263.8803) and (553.7621,-264.0364)..(553.4170,-264.1233) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (556.1495,-266.3027) --(556.9848,-266.3027) --(556.9848,-267.3076) --(556.1495,-267.3076) --(556.1495,-266.3027) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (563.6243,-261.9439) ..controls (563.0438,-261.9439) and (562.5827,-262.1603)..(562.2410,-262.5931) ..controls (561.9001,-263.0251) and (561.7297,-263.6145)..(561.7297,-264.3612) ..controls (561.7297,-265.1046) and (561.9001,-265.6927)..(562.2410,-266.1255) ..controls (562.5827,-266.5575) and (563.0438,-266.7735)..(563.6243,-266.7735) ..controls (564.2040,-266.7735) and (564.6634,-266.5575)..(565.0026,-266.1255) ..controls (565.3417,-265.6927) and (565.5113,-265.1046)..(565.5113,-264.3612) ..controls (565.5113,-263.6145) and (565.3417,-263.0251)..(565.0026,-262.5931) ..controls (564.6634,-262.1603) and (564.2040,-261.9439)..(563.6243,-261.9439) --cycle (563.6243,-261.2959) ..controls (564.4520,-261.2959) and (565.1135,-261.5735)..(565.6088,-262.1287) ..controls (566.1049,-262.6838) and (566.3530,-263.4280)..(566.3530,-264.3612) ..controls (566.3530,-265.2919) and (566.1049,-266.0348)..(565.6088,-266.5900) ..controls (565.1135,-267.1452) and (564.4520,-267.4228)..(563.6243,-267.4228) ..controls (562.7940,-267.4228) and (562.1300,-267.1460)..(561.6322,-266.5925) ..controls (561.1352,-266.0382) and (560.8867,-265.2944)..(560.8867,-264.3612) ..controls (560.8867,-263.4280) and (561.1352,-262.6838)..(561.6322,-262.1287) ..controls (562.1300,-261.5735) and (562.7940,-261.2959)..(563.6243,-261.2959) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (570.1385,-263.5575) ..controls (570.0566,-263.5103) and (569.9676,-263.4757)..(569.8714,-263.4538) ..controls (569.7752,-263.4310) and (569.6693,-263.4196)..(569.5537,-263.4196) ..controls (569.1420,-263.4196) and (568.8260,-263.5533)..(568.6058,-263.8208) ..controls (568.3856,-264.0883) and (568.2755,-264.4726)..(568.2755,-264.9738) --(568.2755,-267.3076) --(567.5439,-267.3076) --(567.5439,-262.8779) --(568.2755,-262.8779) --(568.2755,-263.5664) ..controls (568.4290,-263.2973) and (568.6282,-263.0977)..(568.8728,-262.9678) ..controls (569.1184,-262.8370) and (569.4166,-262.7716)..(569.7676,-262.7716) ..controls (569.8174,-262.7716) and (569.8727,-262.7750)..(569.9334,-262.7817) ..controls (569.9942,-262.7876) and (570.0613,-262.7973)..(570.1347,-262.8108) --(570.1385,-263.5575) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (572.9153,-265.0814) ..controls (572.3272,-265.0814) and (571.9196,-265.1484)..(571.6927,-265.2826) ..controls (571.4657,-265.4168) and (571.3522,-265.6463)..(571.3522,-265.9711) ..controls (571.3522,-266.2293) and (571.4374,-266.4343)..(571.6079,-266.5862) ..controls (571.7783,-266.7372) and (572.0095,-266.8127)..(572.3014,-266.8127) ..controls (572.7056,-266.8127) and (573.0296,-266.6697)..(573.2734,-266.3837) ..controls (573.5173,-266.0977) and (573.6392,-265.7175)..(573.6392,-265.2434) --(573.6392,-265.0814) --(572.9153,-265.0814) --cycle (574.3669,-264.7801) --(574.3669,-267.3076) --(573.6392,-267.3076) --(573.6392,-266.6355) ..controls (573.4730,-266.9039) and (573.2658,-267.1021)..(573.0178,-267.2304) ..controls (572.7697,-267.3586) and (572.4664,-267.4228)..(572.1078,-267.4228) ..controls (571.6547,-267.4228) and (571.2940,-267.2954)..(571.0257,-267.0405) ..controls (570.7582,-266.7857) and (570.6245,-266.4449)..(570.6245,-266.0179) ..controls (570.6245,-265.5201) and (570.7911,-265.1446)..(571.1244,-264.8915) ..controls (571.4585,-264.6384) and (571.9563,-264.5118)..(572.6178,-264.5118) --(573.6392,-264.5118) --(573.6392,-264.4397) ..controls (573.6392,-264.1047) and (573.5291,-263.8457)..(573.3089,-263.6626) ..controls (573.0886,-263.4795) and (572.7794,-263.3880)..(572.3812,-263.3880) ..controls (572.1280,-263.3880) and (571.8812,-263.4183)..(571.6408,-263.4791) ..controls (571.4011,-263.5398) and (571.1708,-263.6310)..(570.9497,-263.7525) --(570.9497,-263.0791) ..controls (571.2155,-262.9762) and (571.4737,-262.8994)..(571.7243,-262.8488) ..controls (571.9749,-262.7973) and (572.2187,-262.7716)..(572.4558,-262.7716) ..controls (573.0971,-262.7716) and (573.5759,-262.9378)..(573.8923,-263.2703) ..controls (574.2087,-263.6018) and (574.3669,-264.1051)..(574.3669,-264.7801) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (579.5484,-264.6333) --(579.5484,-267.3076) --(578.8207,-267.3076) --(578.8207,-264.6574) ..controls (578.8207,-264.2380) and (578.7388,-263.9246)..(578.5751,-263.7170) ..controls (578.4114,-263.5086) and (578.1663,-263.4044)..(577.8398,-263.4044) ..controls (577.4466,-263.4044) and (577.1365,-263.5297)..(576.9096,-263.7803) ..controls (576.6826,-264.0300) and (576.5691,-264.3713)..(576.5691,-264.8042) --(576.5691,-267.3076) --(575.8376,-267.3076) --(575.8376,-262.8779) --(576.5691,-262.8779) --(576.5691,-263.5664) ..controls (576.7438,-263.2998) and (576.9488,-263.1007)..(577.1842,-262.9690) ..controls (577.4205,-262.8374) and (577.6930,-262.7716)..(578.0018,-262.7716) ..controls (578.5106,-262.7716) and (578.8953,-262.9290)..(579.1560,-263.2437) ..controls (579.4176,-263.5584) and (579.5484,-264.0216)..(579.5484,-264.6333) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (583.9135,-265.0409) ..controls (583.9135,-264.5135) and (583.8047,-264.1051)..(583.5870,-263.8157) ..controls (583.3702,-263.5255) and (583.0651,-263.3804)..(582.6720,-263.3804) ..controls (582.2821,-263.3804) and (581.9784,-263.5255)..(581.7607,-263.8157) ..controls (581.5430,-264.1051) and (581.4342,-264.5135)..(581.4342,-265.0409) ..controls (581.4342,-265.5657) and (581.5430,-265.9732)..(581.7607,-266.2635) ..controls (581.9784,-266.5537) and (582.2821,-266.6988)..(582.6720,-266.6988) ..controls (583.0651,-266.6988) and (583.3702,-266.5537)..(583.5870,-266.2635) ..controls (583.8047,-265.9732) and (583.9135,-265.5657)..(583.9135,-265.0409) --cycle (584.6413,-266.7583) ..controls (584.6413,-267.5118) and (584.4738,-268.0725)..(584.1388,-268.4403) ..controls (583.8047,-268.8082) and (583.2921,-268.9921)..(582.6011,-268.9921) ..controls (582.3454,-268.9921) and (582.1041,-268.9732)..(581.8771,-268.9352) ..controls (581.6502,-268.8972) and (581.4300,-268.8386)..(581.2165,-268.7593) --(581.2165,-268.0518) ..controls (581.4300,-268.1674) and (581.6409,-268.2526)..(581.8493,-268.3074) ..controls (582.0577,-268.3631) and (582.2699,-268.3910)..(582.4859,-268.3910) ..controls (582.9635,-268.3910) and (583.3208,-268.2665)..(583.5579,-268.0176) ..controls (583.7950,-267.7687) and (583.9135,-267.3924)..(583.9135,-266.8887) --(583.9135,-266.5280) ..controls (583.7633,-266.7895) and (583.5710,-266.9849)..(583.3364,-267.1140) ..controls (583.1018,-267.2430) and (582.8209,-267.3076)..(582.4935,-267.3076) ..controls (581.9510,-267.3076) and (581.5135,-267.1009)..(581.1810,-266.6874) ..controls (580.8486,-266.2732) and (580.6824,-265.7243)..(580.6824,-265.0409) ..controls (580.6824,-264.3557) and (580.8486,-263.8065)..(581.1810,-263.3930) ..controls (581.5135,-262.9787) and (581.9510,-262.7716)..(582.4935,-262.7716) ..controls (582.8209,-262.7716) and (583.1018,-262.8361)..(583.3364,-262.9652) ..controls (583.5710,-263.0943) and (583.7633,-263.2892)..(583.9135,-263.5500) --(583.9135,-262.8779) --(584.6413,-262.8779) --(584.6413,-266.7583) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (589.9303,-264.9105) --(589.9303,-265.2661) --(586.5840,-265.2661) ..controls (586.6161,-265.7673) and (586.7671,-266.1491)..(587.0371,-266.4115) ..controls (587.3071,-266.6739) and (587.6834,-266.8051)..(588.1660,-266.8051) ..controls (588.4453,-266.8051) and (588.7162,-266.7710)..(588.9786,-266.7026) ..controls (589.2410,-266.6343) and (589.5017,-266.5313)..(589.7607,-266.3938) --(589.7607,-267.0823) ..controls (589.4992,-267.1928) and (589.2313,-267.2772)..(588.9570,-267.3354) ..controls (588.6828,-267.3937) and (588.4048,-267.4228)..(588.1230,-267.4228) ..controls (587.4159,-267.4228) and (586.8561,-267.2173)..(586.4435,-266.8064) ..controls (586.0309,-266.3947) and (585.8246,-265.8378)..(585.8246,-265.1358) ..controls (585.8246,-264.4110) and (586.0204,-263.8360)..(586.4119,-263.4107) ..controls (586.8034,-262.9846) and (587.3316,-262.7716)..(587.9964,-262.7716) ..controls (588.5921,-262.7716) and (589.0634,-262.9635)..(589.4101,-263.3475) ..controls (589.7569,-263.7305) and (589.9303,-264.2515)..(589.9303,-264.9105) --cycle (589.2026,-264.6966) ..controls (589.1975,-264.2992) and (589.0861,-263.9820)..(588.8685,-263.7449) ..controls (588.6508,-263.5069) and (588.3626,-263.3880)..(588.0040,-263.3880) ..controls (587.5982,-263.3880) and (587.2733,-263.5027)..(587.0295,-263.7322) ..controls (586.7857,-263.9617) and (586.6452,-264.2849)..(586.6080,-264.7017) --(589.2026,-264.6966) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (593.6993,-262.8779) --(594.4271,-262.8779) --(594.4271,-267.3076) --(593.6993,-267.3076) --(593.6993,-262.8779) --cycle (593.6993,-261.1529) --(594.4271,-261.1529) --(594.4271,-262.0755) --(593.6993,-262.0755) --(593.6993,-261.1529) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (598.7732,-263.0083) --(598.7732,-263.6968) ..controls (598.5682,-263.5913) and (598.3547,-263.5124)..(598.1328,-263.4601) ..controls (597.9118,-263.4069) and (597.6823,-263.3804)..(597.4443,-263.3804) ..controls (597.0832,-263.3804) and (596.8124,-263.4356)..(596.6318,-263.5462) ..controls (596.4512,-263.6567) and (596.3610,-263.8229)..(596.3610,-264.0448) ..controls (596.3610,-264.2136) and (596.4255,-264.3460)..(596.5546,-264.4422) ..controls (596.6837,-264.5384) and (596.9436,-264.6300)..(597.3342,-264.7169) --(597.5835,-264.7725) ..controls (598.0999,-264.8831) and (598.4670,-265.0392)..(598.6846,-265.2408) ..controls (598.9023,-265.4425) and (599.0112,-265.7239)..(599.0112,-266.0850) ..controls (599.0112,-266.4968) and (598.8483,-266.8229)..(598.5226,-267.0633) ..controls (598.1970,-267.3030) and (597.7493,-267.4228)..(597.1798,-267.4228) ..controls (596.9427,-267.4228) and (596.6955,-267.3996)..(596.4382,-267.3532) ..controls (596.1808,-267.3068) and (595.9100,-267.2376)..(595.6256,-267.1456) --(595.6256,-266.3938) ..controls (595.8948,-266.5339) and (596.1597,-266.6389)..(596.4204,-266.7090) ..controls (596.6812,-266.7781) and (596.9398,-266.8127)..(597.1963,-266.8127) ..controls (597.5388,-266.8127) and (597.8021,-266.7541)..(597.9860,-266.6368) ..controls (598.1708,-266.5195) and (598.2632,-266.3542)..(598.2632,-266.1407) ..controls (598.2632,-265.9433) and (598.1965,-265.7918)..(598.0632,-265.6863) ..controls (597.9307,-265.5809) and (597.6388,-265.4792)..(597.1874,-265.3813) --(596.9343,-265.3218) ..controls (596.4837,-265.2273) and (596.1580,-265.0818)..(595.9572,-264.8852) ..controls (595.7572,-264.6886) and (595.6573,-264.4190)..(595.6573,-264.0765) ..controls (595.6573,-263.6596) and (595.8049,-263.3382)..(596.1002,-263.1120) ..controls (596.3955,-262.8851) and (596.8149,-262.7716)..(597.3583,-262.7716) ..controls (597.6266,-262.7716) and (597.8793,-262.7914)..(598.1164,-262.8311) ..controls (598.3543,-262.8699) and (598.5733,-262.9290)..(598.7732,-263.0083) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (606.4265,-264.6333) --(606.4265,-267.3076) --(605.6987,-267.3076) --(605.6987,-264.6574) ..controls (605.6987,-264.2380) and (605.6169,-263.9246)..(605.4532,-263.7170) ..controls (605.2895,-263.5086) and (605.0444,-263.4044)..(604.7179,-263.4044) ..controls (604.3247,-263.4044) and (604.0146,-263.5297)..(603.7876,-263.7803) ..controls (603.5607,-264.0300) and (603.4472,-264.3713)..(603.4472,-264.8042) --(603.4472,-267.3076) --(602.7157,-267.3076) --(602.7157,-261.1529) --(603.4472,-261.1529) --(603.4472,-263.5664) ..controls (603.6218,-263.2998) and (603.8269,-263.1007)..(604.0623,-262.9690) ..controls (604.2985,-262.8374) and (604.5711,-262.7716)..(604.8799,-262.7716) ..controls (605.3887,-262.7716) and (605.7734,-262.9290)..(606.0341,-263.2437) ..controls (606.2957,-263.5584) and (606.4265,-264.0216)..(606.4265,-264.6333) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (607.8769,-262.8779) --(608.6046,-262.8779) --(608.6046,-267.3076) --(607.8769,-267.3076) --(607.8769,-262.8779) --cycle (607.8769,-261.1529) --(608.6046,-261.1529) --(608.6046,-262.0755) --(607.8769,-262.0755) --(607.8769,-261.1529) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (613.0419,-265.0409) ..controls (613.0419,-264.5135) and (612.9330,-264.1051)..(612.7154,-263.8157) ..controls (612.4985,-263.5255) and (612.1935,-263.3804)..(611.8003,-263.3804) ..controls (611.4105,-263.3804) and (611.1067,-263.5255)..(610.8891,-263.8157) ..controls (610.6714,-264.1051) and (610.5625,-264.5135)..(610.5625,-265.0409) ..controls (610.5625,-265.5657) and (610.6714,-265.9732)..(610.8891,-266.2635) ..controls (611.1067,-266.5537) and (611.4105,-266.6988)..(611.8003,-266.6988) ..controls (612.1935,-266.6988) and (612.4985,-266.5537)..(612.7154,-266.2635) ..controls (612.9330,-265.9732) and (613.0419,-265.5657)..(613.0419,-265.0409) --cycle (613.7696,-266.7583) ..controls (613.7696,-267.5118) and (613.6021,-268.0725)..(613.2672,-268.4403) ..controls (612.9330,-268.8082) and (612.4205,-268.9921)..(611.7294,-268.9921) ..controls (611.4738,-268.9921) and (611.2325,-268.9732)..(611.0055,-268.9352) ..controls (610.7785,-268.8972) and (610.5583,-268.8386)..(610.3448,-268.7593) --(610.3448,-268.0518) ..controls (610.5583,-268.1674) and (610.7692,-268.2526)..(610.9777,-268.3074) ..controls (611.1861,-268.3631) and (611.3983,-268.3910)..(611.6143,-268.3910) ..controls (612.0918,-268.3910) and (612.4492,-268.2665)..(612.6862,-268.0176) ..controls (612.9233,-267.7687) and (613.0419,-267.3924)..(613.0419,-266.8887) --(613.0419,-266.5280) ..controls (612.8917,-266.7895) and (612.6993,-266.9849)..(612.4648,-267.1140) ..controls (612.2302,-267.2430) and (611.9492,-267.3076)..(611.6219,-267.3076) ..controls (611.0793,-267.3076) and (610.6418,-267.1009)..(610.3094,-266.6874) ..controls (609.9770,-266.2732) and (609.8107,-265.7243)..(609.8107,-265.0409) ..controls (609.8107,-264.3557) and (609.9770,-263.8065)..(610.3094,-263.3930) ..controls (610.6418,-262.9787) and (611.0793,-262.7716)..(611.6219,-262.7716) ..controls (611.9492,-262.7716) and (612.2302,-262.8361)..(612.4648,-262.9652) ..controls (612.6993,-263.0943) and (612.8917,-263.2892)..(613.0419,-263.5500) --(613.0419,-262.8779) --(613.7696,-262.8779) --(613.7696,-266.7583) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (618.9524,-264.6333) --(618.9524,-267.3076) --(618.2246,-267.3076) --(618.2246,-264.6574) ..controls (618.2246,-264.2380) and (618.1428,-263.9246)..(617.9791,-263.7170) ..controls (617.8154,-263.5086) and (617.5703,-263.4044)..(617.2438,-263.4044) ..controls (616.8506,-263.4044) and (616.5405,-263.5297)..(616.3135,-263.7803) ..controls (616.0866,-264.0300) and (615.9731,-264.3713)..(615.9731,-264.8042) --(615.9731,-267.3076) --(615.2415,-267.3076) --(615.2415,-261.1529) --(615.9731,-261.1529) --(615.9731,-263.5664) ..controls (616.1477,-263.2998) and (616.3528,-263.1007)..(616.5882,-262.9690) ..controls (616.8244,-262.8374) and (617.0970,-262.7716)..(617.4058,-262.7716) ..controls (617.9145,-262.7716) and (618.2993,-262.9290)..(618.5600,-263.2437) ..controls (618.8216,-263.5584) and (618.9524,-264.0216)..(618.9524,-264.6333) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (624.1920,-264.9105) --(624.1920,-265.2661) --(620.8457,-265.2661) ..controls (620.8778,-265.7673) and (621.0288,-266.1491)..(621.2988,-266.4115) ..controls (621.5688,-266.6739) and (621.9451,-266.8051)..(622.4278,-266.8051) ..controls (622.7070,-266.8051) and (622.9779,-266.7710)..(623.2403,-266.7026) ..controls (623.5027,-266.6343) and (623.7634,-266.5313)..(624.0225,-266.3938) --(624.0225,-267.0823) ..controls (623.7609,-267.1928) and (623.4930,-267.2772)..(623.2188,-267.3354) ..controls (622.9446,-267.3937) and (622.6665,-267.4228)..(622.3847,-267.4228) ..controls (621.6777,-267.4228) and (621.1178,-267.2173)..(620.7052,-266.8064) ..controls (620.2927,-266.3947) and (620.0864,-265.8378)..(620.0864,-265.1358) ..controls (620.0864,-264.4110) and (620.2821,-263.8360)..(620.6736,-263.4107) ..controls (621.0651,-262.9846) and (621.5933,-262.7716)..(622.2582,-262.7716) ..controls (622.8539,-262.7716) and (623.3251,-262.9635)..(623.6719,-263.3475) ..controls (624.0187,-263.7305) and (624.1920,-264.2515)..(624.1920,-264.9105) --cycle (623.4643,-264.6966) ..controls (623.4592,-264.2992) and (623.3479,-263.9820)..(623.1302,-263.7449) ..controls (622.9125,-263.5069) and (622.6244,-263.3880)..(622.2658,-263.3880) ..controls (621.8599,-263.3880) and (621.5351,-263.5027)..(621.2912,-263.7322) ..controls (621.0474,-263.9617) and (620.9069,-264.2849)..(620.8698,-264.7017) --(623.4643,-264.6966) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (627.9535,-263.5575) ..controls (627.8716,-263.5103) and (627.7826,-263.4757)..(627.6864,-263.4538) ..controls (627.5902,-263.4310) and (627.4844,-263.4196)..(627.3688,-263.4196) ..controls (626.9570,-263.4196) and (626.6410,-263.5533)..(626.4208,-263.8208) ..controls (626.2006,-264.0883) and (626.0905,-264.4726)..(626.0905,-264.9738) --(626.0905,-267.3076) --(625.3590,-267.3076) --(625.3590,-262.8779) --(626.0905,-262.8779) --(626.0905,-263.5664) ..controls (626.2440,-263.2973) and (626.4432,-263.0977)..(626.6879,-262.9678) ..controls (626.9334,-262.8370) and (627.2317,-262.7716)..(627.5827,-262.7716) ..controls (627.6324,-262.7716) and (627.6877,-262.7750)..(627.7485,-262.7817) ..controls (627.8092,-262.7876) and (627.8763,-262.7973)..(627.9497,-262.8108) --(627.9535,-263.5575) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (631.2909,-262.8779) --(632.0187,-262.8779) --(632.0187,-267.3076) --(631.2909,-267.3076) --(631.2909,-262.8779) --cycle (631.2909,-261.1529) --(632.0187,-261.1529) --(632.0187,-262.0755) --(631.2909,-262.0755) --(631.2909,-261.1529) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (637.2242,-264.6333) --(637.2242,-267.3076) --(636.4965,-267.3076) --(636.4965,-264.6574) ..controls (636.4965,-264.2380) and (636.4146,-263.9246)..(636.2509,-263.7170) ..controls (636.0872,-263.5086) and (635.8421,-263.4044)..(635.5156,-263.4044) ..controls (635.1224,-263.4044) and (634.8123,-263.5297)..(634.5854,-263.7803) ..controls (634.3584,-264.0300) and (634.2449,-264.3713)..(634.2449,-264.8042) --(634.2449,-267.3076) --(633.5134,-267.3076) --(633.5134,-262.8779) --(634.2449,-262.8779) --(634.2449,-263.5664) ..controls (634.4196,-263.2998) and (634.6246,-263.1007)..(634.8600,-262.9690) ..controls (635.0962,-262.8374) and (635.3688,-262.7716)..(635.6776,-262.7716) ..controls (636.1864,-262.7716) and (636.5711,-262.9290)..(636.8318,-263.2437) ..controls (637.0934,-263.5584) and (637.2242,-264.0216)..(637.2242,-264.6333) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (642.0399,-266.6355) --(644.8281,-266.6355) --(644.8281,-267.3076) --(641.0793,-267.3076) --(641.0793,-266.6355) ..controls (641.3822,-266.3217) and (641.7952,-265.9006)..(642.3183,-265.3725) ..controls (642.8423,-264.8434) and (643.1714,-264.5021)..(643.3055,-264.3486) ..controls (643.5612,-264.0617) and (643.7396,-263.8187)..(643.8409,-263.6196) ..controls (643.9430,-263.4204) and (643.9940,-263.2247)..(643.9940,-263.0323) ..controls (643.9940,-262.7184) and (643.8839,-262.4628)..(643.6637,-262.2653) ..controls (643.4435,-262.0671) and (643.1566,-261.9679)..(642.8031,-261.9679) ..controls (642.5525,-261.9679) and (642.2880,-262.0114)..(642.0095,-262.0983) ..controls (641.7319,-262.1852) and (641.4349,-262.3172)..(641.1185,-262.4944) --(641.1185,-261.6870) ..controls (641.4400,-261.5579) and (641.7404,-261.4604)..(642.0196,-261.3946) ..controls (642.2998,-261.3288) and (642.5558,-261.2959)..(642.7879,-261.2959) ..controls (643.3996,-261.2959) and (643.8873,-261.4490)..(644.2509,-261.7553) ..controls (644.6146,-262.0607) and (644.7964,-262.4691)..(644.7964,-262.9804) ..controls (644.7964,-263.2234) and (644.7509,-263.4538)..(644.6597,-263.6715) ..controls (644.5695,-263.8883) and (644.4041,-264.1444)..(644.1636,-264.4397) ..controls (644.0978,-264.5165) and (643.8881,-264.7375)..(643.5346,-265.1029) ..controls (643.1819,-265.4682) and (642.6837,-265.9791)..(642.0399,-266.6355) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (648.2136,-261.9287) ..controls (647.8027,-261.9287) and (647.4935,-262.1312)..(647.2859,-262.5362) ..controls (647.0792,-262.9403) and (646.9758,-263.5487)..(646.9758,-264.3612) ..controls (646.9758,-265.1704) and (647.0792,-265.7775)..(647.2859,-266.1825) ..controls (647.4935,-266.5875) and (647.8027,-266.7900)..(648.2136,-266.7900) ..controls (648.6279,-266.7900) and (648.9384,-266.5875)..(649.1451,-266.1825) ..controls (649.3527,-265.7775) and (649.4565,-265.1704)..(649.4565,-264.3612) ..controls (649.4565,-263.5487) and (649.3527,-262.9403)..(649.1451,-262.5362) ..controls (648.9384,-262.1312) and (648.6279,-261.9287)..(648.2136,-261.9287) --cycle (648.2136,-261.2959) ..controls (648.8760,-261.2959) and (649.3818,-261.5579)..(649.7311,-262.0818) ..controls (650.0804,-262.6050) and (650.2551,-263.3648)..(650.2551,-264.3612) ..controls (650.2551,-265.3552) and (650.0804,-266.1141)..(649.7311,-266.6381) ..controls (649.3818,-267.1612) and (648.8760,-267.4228)..(648.2136,-267.4228) ..controls (647.5521,-267.4228) and (647.0467,-267.1612)..(646.6974,-266.6381) ..controls (646.3481,-266.1141) and (646.1734,-265.3552)..(646.1734,-264.3612) ..controls (646.1734,-263.3648) and (646.3481,-262.6050)..(646.6974,-262.0818) ..controls (647.0467,-261.5579) and (647.5521,-261.2959)..(648.2136,-261.2959) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (652.3471,-266.6355) --(655.1353,-266.6355) --(655.1353,-267.3076) --(651.3865,-267.3076) --(651.3865,-266.6355) ..controls (651.6894,-266.3217) and (652.1025,-265.9006)..(652.6256,-265.3725) ..controls (653.1495,-264.8434) and (653.4786,-264.5021)..(653.6128,-264.3486) ..controls (653.8684,-264.0617) and (654.0469,-263.8187)..(654.1481,-263.6196) ..controls (654.2502,-263.4204) and (654.3013,-263.2247)..(654.3013,-263.0323) ..controls (654.3013,-262.7184) and (654.1912,-262.4628)..(653.9709,-262.2653) ..controls (653.7507,-262.0671) and (653.4638,-261.9679)..(653.1103,-261.9679) ..controls (652.8597,-261.9679) and (652.5952,-262.0114)..(652.3168,-262.0983) ..controls (652.0392,-262.1852) and (651.7422,-262.3172)..(651.4258,-262.4944) --(651.4258,-261.6870) ..controls (651.7472,-261.5579) and (652.0476,-261.4604)..(652.3269,-261.3946) ..controls (652.6070,-261.3288) and (652.8631,-261.2959)..(653.0951,-261.2959) ..controls (653.7068,-261.2959) and (654.1945,-261.4490)..(654.5582,-261.7553) ..controls (654.9218,-262.0607) and (655.1037,-262.4691)..(655.1037,-262.9804) ..controls (655.1037,-263.2234) and (655.0581,-263.4538)..(654.9670,-263.6715) ..controls (654.8767,-263.8883) and (654.7113,-264.1444)..(654.4709,-264.4397) ..controls (654.4050,-264.5165) and (654.1954,-264.7375)..(653.8418,-265.1029) ..controls (653.4892,-265.4682) and (652.9909,-265.9791)..(652.3471,-266.6355) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (656.9515,-266.6355) --(658.2563,-266.6355) --(658.2563,-262.1299) --(656.8363,-262.4147) --(656.8363,-261.6870) --(658.2487,-261.4022) --(659.0474,-261.4022) --(659.0474,-266.6355) --(660.3522,-266.6355) --(660.3522,-267.3076) --(656.9515,-267.3076) --(656.9515,-266.6355) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (662.0494,-266.3027) --(662.8835,-266.3027) --(662.8835,-266.9836) --(662.2355,-268.2492) --(661.7254,-268.2492) --(662.0494,-266.9836) --(662.0494,-266.3027) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (481.3005,-273.8129) --(482.0282,-273.8129) --(482.9382,-277.2693) --(483.8431,-273.8129) --(484.7012,-273.8129) --(485.6112,-277.2693) --(486.5174,-273.8129) --(487.2451,-273.8129) --(486.0858,-278.2426) --(485.2277,-278.2426) --(484.2747,-274.6115) --(483.3179,-278.2426) --(482.4585,-278.2426) --(481.3005,-273.8129) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (492.0304,-275.5683) --(492.0304,-278.2426) --(491.3027,-278.2426) --(491.3027,-275.5924) ..controls (491.3027,-275.1730) and (491.2208,-274.8596)..(491.0572,-274.6520) ..controls (490.8935,-274.4436) and (490.6484,-274.3394)..(490.3218,-274.3394) ..controls (489.9286,-274.3394) and (489.6186,-274.4647)..(489.3916,-274.7153) ..controls (489.1646,-274.9650) and (489.0511,-275.3063)..(489.0511,-275.7392) --(489.0511,-278.2426) --(488.3196,-278.2426) --(488.3196,-272.0879) --(489.0511,-272.0879) --(489.0511,-274.5014) ..controls (489.2258,-274.2348) and (489.4308,-274.0357)..(489.6662,-273.9040) ..controls (489.9025,-273.7724) and (490.1750,-273.7066)..(490.4838,-273.7066) ..controls (490.9926,-273.7066) and (491.3774,-273.8640)..(491.6381,-274.1787) ..controls (491.8996,-274.4934) and (492.0304,-274.9566)..(492.0304,-275.5683) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (493.4808,-273.8129) --(494.2086,-273.8129) --(494.2086,-278.2426) --(493.4808,-278.2426) --(493.4808,-273.8129) --cycle (493.4808,-272.0879) --(494.2086,-272.0879) --(494.2086,-273.0105) --(493.4808,-273.0105) --(493.4808,-272.0879) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (495.7311,-272.0879) --(496.4588,-272.0879) --(496.4588,-278.2426) --(495.7311,-278.2426) --(495.7311,-272.0879) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (501.7707,-275.8455) --(501.7707,-276.2011) --(498.4244,-276.2011) ..controls (498.4564,-276.7023) and (498.6075,-277.0841)..(498.8775,-277.3465) ..controls (499.1475,-277.6089) and (499.5238,-277.7401)..(500.0064,-277.7401) ..controls (500.2857,-277.7401) and (500.5565,-277.7060)..(500.8189,-277.6376) ..controls (501.0813,-277.5693) and (501.3420,-277.4663)..(501.6011,-277.3288) --(501.6011,-278.0173) ..controls (501.3395,-278.1278) and (501.0716,-278.2122)..(500.7974,-278.2704) ..controls (500.5232,-278.3287) and (500.2452,-278.3578)..(499.9634,-278.3578) ..controls (499.2563,-278.3578) and (498.6965,-278.1523)..(498.2839,-277.7414) ..controls (497.8713,-277.3297) and (497.6650,-276.7728)..(497.6650,-276.0708) ..controls (497.6650,-275.3460) and (497.8607,-274.7710)..(498.2522,-274.3457) ..controls (498.6437,-273.9196) and (499.1719,-273.7066)..(499.8368,-273.7066) ..controls (500.4325,-273.7066) and (500.9037,-273.8985)..(501.2505,-274.2825) ..controls (501.5973,-274.6655) and (501.7707,-275.1865)..(501.7707,-275.8455) --cycle (501.0429,-275.6316) ..controls (501.0379,-275.2342) and (500.9265,-274.9170)..(500.7088,-274.6799) ..controls (500.4911,-274.4419) and (500.2030,-274.3230)..(499.8444,-274.3230) ..controls (499.4385,-274.3230) and (499.1137,-274.4377)..(498.8699,-274.6672) ..controls (498.6260,-274.8967) and (498.4855,-275.2199)..(498.4484,-275.6367) --(501.0429,-275.6316) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (508.7202,-276.0315) ..controls (508.7202,-275.4966) and (508.6101,-275.0768)..(508.3899,-274.7723) ..controls (508.1697,-274.4677) and (507.8672,-274.3154)..(507.4824,-274.3154) ..controls (507.0968,-274.3154) and (506.7939,-274.4677)..(506.5737,-274.7723) ..controls (506.3535,-275.0768) and (506.2434,-275.4966)..(506.2434,-276.0315) ..controls (506.2434,-276.5665) and (506.3535,-276.9863)..(506.5737,-277.2908) ..controls (506.7939,-277.5954) and (507.0968,-277.7477)..(507.4824,-277.7477) ..controls (507.8672,-277.7477) and (508.1697,-277.5954)..(508.3899,-277.2908) ..controls (508.6101,-276.9863) and (508.7202,-276.5665)..(508.7202,-276.0315) --cycle (506.2434,-274.4850) ..controls (506.3970,-274.2217) and (506.5902,-274.0264)..(506.8230,-273.8990) ..controls (507.0568,-273.7707) and (507.3356,-273.7066)..(507.6596,-273.7066) ..controls (508.1979,-273.7066) and (508.6350,-273.9201)..(508.9708,-274.3470) ..controls (509.3075,-274.7739) and (509.4758,-275.3355)..(509.4758,-276.0315) ..controls (509.4758,-276.7276) and (509.3075,-277.2896)..(508.9708,-277.7174) ..controls (508.6350,-278.1443) and (508.1979,-278.3578)..(507.6596,-278.3578) ..controls (507.3356,-278.3578) and (507.0568,-278.2936)..(506.8230,-278.1654) ..controls (506.5902,-278.0371) and (506.3970,-277.8414)..(506.2434,-277.5781) --(506.2434,-278.2426) --(505.5119,-278.2426) --(505.5119,-272.0879) --(506.2434,-272.0879) --(506.2434,-274.4850) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (510.6819,-272.0879) --(511.4097,-272.0879) --(511.4097,-278.2426) --(510.6819,-278.2426) --(510.6819,-272.0879) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (512.8575,-276.4948) --(512.8575,-273.8129) --(513.5853,-273.8129) --(513.5853,-276.4669) ..controls (513.5853,-276.8863) and (513.6667,-277.2010)..(513.8295,-277.4111) ..controls (513.9932,-277.6203) and (514.2388,-277.7250)..(514.5661,-277.7250) ..controls (514.9585,-277.7250) and (515.2686,-277.5997)..(515.4964,-277.3491) ..controls (515.7250,-277.0985) and (515.8394,-276.7568)..(515.8394,-276.3239) --(515.8394,-273.8129) --(516.5671,-273.8129) --(516.5671,-278.2426) --(515.8394,-278.2426) --(515.8394,-277.5617) ..controls (515.6630,-277.8308) and (515.4580,-278.0308)..(515.2243,-278.1616) ..controls (514.9914,-278.2924) and (514.7205,-278.3578)..(514.4117,-278.3578) ..controls (513.9030,-278.3578) and (513.5165,-278.1996)..(513.2524,-277.8832) ..controls (512.9892,-277.5668) and (512.8575,-277.1040)..(512.8575,-276.4948) --cycle (514.6889,-273.7066) --(514.6889,-273.7066) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (521.8549,-275.8455) --(521.8549,-276.2011) --(518.5086,-276.2011) ..controls (518.5406,-276.7023) and (518.6917,-277.0841)..(518.9617,-277.3465) ..controls (519.2317,-277.6089) and (519.6080,-277.7401)..(520.0906,-277.7401) ..controls (520.3699,-277.7401) and (520.6407,-277.7060)..(520.9031,-277.6376) ..controls (521.1655,-277.5693) and (521.4262,-277.4663)..(521.6853,-277.3288) --(521.6853,-278.0173) ..controls (521.4237,-278.1278) and (521.1558,-278.2122)..(520.8816,-278.2704) ..controls (520.6074,-278.3287) and (520.3294,-278.3578)..(520.0476,-278.3578) ..controls (519.3405,-278.3578) and (518.7807,-278.1523)..(518.3681,-277.7414) ..controls (517.9555,-277.3297) and (517.7492,-276.7728)..(517.7492,-276.0708) ..controls (517.7492,-275.3460) and (517.9449,-274.7710)..(518.3364,-274.3457) ..controls (518.7279,-273.9196) and (519.2561,-273.7066)..(519.9210,-273.7066) ..controls (520.5167,-273.7066) and (520.9879,-273.8985)..(521.3347,-274.2825) ..controls (521.6815,-274.6655) and (521.8549,-275.1865)..(521.8549,-275.8455) --cycle (521.1271,-275.6316) ..controls (521.1221,-275.2342) and (521.0107,-274.9170)..(520.7930,-274.6799) ..controls (520.5753,-274.4419) and (520.2872,-274.3230)..(519.9286,-274.3230) ..controls (519.5227,-274.3230) and (519.1979,-274.4377)..(518.9541,-274.6672) ..controls (518.7102,-274.8967) and (518.5697,-275.2199)..(518.5326,-275.6367) --(521.1271,-275.6316) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (525.6239,-273.8129) --(526.3516,-273.8129) --(526.3516,-278.2426) --(525.6239,-278.2426) --(525.6239,-273.8129) --cycle (525.6239,-272.0879) --(526.3516,-272.0879) --(526.3516,-273.0105) --(525.6239,-273.0105) --(525.6239,-272.0879) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (530.6978,-273.9433) --(530.6978,-274.6318) ..controls (530.4928,-274.5263) and (530.2793,-274.4474)..(530.0574,-274.3951) ..controls (529.8363,-274.3419) and (529.6068,-274.3154)..(529.3689,-274.3154) ..controls (529.0078,-274.3154) and (528.7369,-274.3706)..(528.5564,-274.4812) ..controls (528.3758,-274.5917) and (528.2855,-274.7579)..(528.2855,-274.9798) ..controls (528.2855,-275.1486) and (528.3501,-275.2810)..(528.4792,-275.3772) ..controls (528.6082,-275.4734) and (528.8681,-275.5650)..(529.2588,-275.6519) --(529.5081,-275.7075) ..controls (530.0245,-275.8181) and (530.3915,-275.9742)..(530.6092,-276.1758) ..controls (530.8269,-276.3775) and (530.9357,-276.6589)..(530.9357,-277.0200) ..controls (530.9357,-277.4318) and (530.7729,-277.7579)..(530.4472,-277.9983) ..controls (530.1215,-278.2380) and (529.6739,-278.3578)..(529.1044,-278.3578) ..controls (528.8673,-278.3578) and (528.6201,-278.3346)..(528.3627,-278.2882) ..controls (528.1054,-278.2418) and (527.8345,-278.1726)..(527.5502,-278.0806) --(527.5502,-277.3288) ..controls (527.8193,-277.4689) and (528.0843,-277.5739)..(528.3450,-277.6440) ..controls (528.6057,-277.7131) and (528.8643,-277.7477)..(529.1208,-277.7477) ..controls (529.4634,-277.7477) and (529.7266,-277.6891)..(529.9106,-277.5718) ..controls (530.0954,-277.4545) and (530.1877,-277.2892)..(530.1877,-277.0757) ..controls (530.1877,-276.8783) and (530.1211,-276.7268)..(529.9878,-276.6213) ..controls (529.8553,-276.5159) and (529.5634,-276.4142)..(529.1120,-276.3163) --(528.8588,-276.2568) ..controls (528.4083,-276.1623) and (528.0826,-276.0168)..(527.8818,-275.8202) ..controls (527.6818,-275.6236) and (527.5818,-275.3540)..(527.5818,-275.0115) ..controls (527.5818,-274.5946) and (527.7295,-274.2732)..(528.0248,-274.0470) ..controls (528.3201,-273.8201) and (528.7395,-273.7066)..(529.2828,-273.7066) ..controls (529.5511,-273.7066) and (529.8038,-273.7264)..(530.0409,-273.7661) ..controls (530.2789,-273.8049) and (530.4978,-273.8640)..(530.6978,-273.9433) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (538.3510,-275.5683) --(538.3510,-278.2426) --(537.6233,-278.2426) --(537.6233,-275.5924) ..controls (537.6233,-275.1730) and (537.5415,-274.8596)..(537.3778,-274.6520) ..controls (537.2141,-274.4436) and (536.9690,-274.3394)..(536.6424,-274.3394) ..controls (536.2492,-274.3394) and (535.9392,-274.4647)..(535.7122,-274.7153) ..controls (535.4852,-274.9650) and (535.3718,-275.3063)..(535.3718,-275.7392) --(535.3718,-278.2426) --(534.6402,-278.2426) --(534.6402,-272.0879) --(535.3718,-272.0879) --(535.3718,-274.5014) ..controls (535.5464,-274.2348) and (535.7514,-274.0357)..(535.9868,-273.9040) ..controls (536.2231,-273.7724) and (536.4956,-273.7066)..(536.8044,-273.7066) ..controls (537.3132,-273.7066) and (537.6980,-273.8640)..(537.9587,-274.1787) ..controls (538.2202,-274.4934) and (538.3510,-274.9566)..(538.3510,-275.5683) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (539.8014,-273.8129) --(540.5292,-273.8129) --(540.5292,-278.2426) --(539.8014,-278.2426) --(539.8014,-273.8129) --cycle (539.8014,-272.0879) --(540.5292,-272.0879) --(540.5292,-273.0105) --(539.8014,-273.0105) --(539.8014,-272.0879) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (544.9665,-275.9759) ..controls (544.9665,-275.4485) and (544.8576,-275.0401)..(544.6399,-274.7507) ..controls (544.4231,-274.4605) and (544.1181,-274.3154)..(543.7249,-274.3154) ..controls (543.3351,-274.3154) and (543.0313,-274.4605)..(542.8136,-274.7507) ..controls (542.5959,-275.0401) and (542.4871,-275.4485)..(542.4871,-275.9759) ..controls (542.4871,-276.5007) and (542.5959,-276.9082)..(542.8136,-277.1985) ..controls (543.0313,-277.4887) and (543.3351,-277.6338)..(543.7249,-277.6338) ..controls (544.1181,-277.6338) and (544.4231,-277.4887)..(544.6399,-277.1985) ..controls (544.8576,-276.9082) and (544.9665,-276.5007)..(544.9665,-275.9759) --cycle (545.6942,-277.6933) ..controls (545.6942,-278.4468) and (545.5267,-279.0075)..(545.1917,-279.3753) ..controls (544.8576,-279.7432) and (544.3450,-279.9271)..(543.6540,-279.9271) ..controls (543.3983,-279.9271) and (543.1570,-279.9082)..(542.9301,-279.8702) ..controls (542.7031,-279.8322) and (542.4829,-279.7736)..(542.2694,-279.6943) --(542.2694,-278.9868) ..controls (542.4829,-279.1024) and (542.6938,-279.1876)..(542.9022,-279.2424) ..controls (543.1106,-279.2981) and (543.3228,-279.3260)..(543.5388,-279.3260) ..controls (544.0164,-279.3260) and (544.3737,-279.2015)..(544.6108,-278.9526) ..controls (544.8479,-278.7037) and (544.9665,-278.3274)..(544.9665,-277.8237) --(544.9665,-277.4630) ..controls (544.8163,-277.7245) and (544.6239,-277.9199)..(544.3893,-278.0490) ..controls (544.1548,-278.1780) and (543.8738,-278.2426)..(543.5464,-278.2426) ..controls (543.0039,-278.2426) and (542.5664,-278.0359)..(542.2340,-277.6224) ..controls (541.9015,-277.2082) and (541.7353,-276.6593)..(541.7353,-275.9759) ..controls (541.7353,-275.2907) and (541.9015,-274.7415)..(542.2340,-274.3280) ..controls (542.5664,-273.9137) and (543.0039,-273.7066)..(543.5464,-273.7066) ..controls (543.8738,-273.7066) and (544.1548,-273.7711)..(544.3893,-273.9002) ..controls (544.6239,-274.0293) and (544.8163,-274.2242)..(544.9665,-274.4850) --(544.9665,-273.8129) --(545.6942,-273.8129) --(545.6942,-277.6933) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (550.8769,-275.5683) --(550.8769,-278.2426) --(550.1492,-278.2426) --(550.1492,-275.5924) ..controls (550.1492,-275.1730) and (550.0673,-274.8596)..(549.9037,-274.6520) ..controls (549.7400,-274.4436) and (549.4949,-274.3394)..(549.1683,-274.3394) ..controls (548.7751,-274.3394) and (548.4651,-274.4647)..(548.2381,-274.7153) ..controls (548.0111,-274.9650) and (547.8976,-275.3063)..(547.8976,-275.7392) --(547.8976,-278.2426) --(547.1661,-278.2426) --(547.1661,-272.0879) --(547.8976,-272.0879) --(547.8976,-274.5014) ..controls (548.0723,-274.2348) and (548.2773,-274.0357)..(548.5127,-273.9040) ..controls (548.7490,-273.7724) and (549.0215,-273.7066)..(549.3303,-273.7066) ..controls (549.8391,-273.7066) and (550.2239,-273.8640)..(550.4846,-274.1787) ..controls (550.7461,-274.4934) and (550.8769,-274.9566)..(550.8769,-275.5683) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (556.1166,-275.8455) --(556.1166,-276.2011) --(552.7703,-276.2011) ..controls (552.8024,-276.7023) and (552.9534,-277.0841)..(553.2234,-277.3465) ..controls (553.4934,-277.6089) and (553.8697,-277.7401)..(554.3523,-277.7401) ..controls (554.6316,-277.7401) and (554.9025,-277.7060)..(555.1649,-277.6376) ..controls (555.4273,-277.5693) and (555.6880,-277.4663)..(555.9470,-277.3288) --(555.9470,-278.0173) ..controls (555.6855,-278.1278) and (555.4176,-278.2122)..(555.1433,-278.2704) ..controls (554.8691,-278.3287) and (554.5911,-278.3578)..(554.3093,-278.3578) ..controls (553.6022,-278.3578) and (553.0424,-278.1523)..(552.6298,-277.7414) ..controls (552.2172,-277.3297) and (552.0109,-276.7728)..(552.0109,-276.0708) ..controls (552.0109,-275.3460) and (552.2067,-274.7710)..(552.5982,-274.3457) ..controls (552.9897,-273.9196) and (553.5179,-273.7066)..(554.1827,-273.7066) ..controls (554.7784,-273.7066) and (555.2497,-273.8985)..(555.5964,-274.2825) ..controls (555.9432,-274.6655) and (556.1166,-275.1865)..(556.1166,-275.8455) --cycle (555.3889,-275.6316) ..controls (555.3838,-275.2342) and (555.2724,-274.9170)..(555.0548,-274.6799) ..controls (554.8371,-274.4419) and (554.5489,-274.3230)..(554.1903,-274.3230) ..controls (553.7845,-274.3230) and (553.4596,-274.4377)..(553.2158,-274.6672) ..controls (552.9720,-274.8967) and (552.8315,-275.2199)..(552.7943,-275.6367) --(555.3889,-275.6316) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (559.8780,-274.4925) ..controls (559.7962,-274.4453) and (559.7072,-274.4107)..(559.6110,-274.3888) ..controls (559.5148,-274.3660) and (559.4089,-274.3546)..(559.2933,-274.3546) ..controls (558.8816,-274.3546) and (558.5656,-274.4883)..(558.3454,-274.7558) ..controls (558.1252,-275.0233) and (558.0150,-275.4076)..(558.0150,-275.9088) --(558.0150,-278.2426) --(557.2835,-278.2426) --(557.2835,-273.8129) --(558.0150,-273.8129) --(558.0150,-274.5014) ..controls (558.1686,-274.2323) and (558.3677,-274.0327)..(558.6124,-273.9028) ..controls (558.8580,-273.7720) and (559.1562,-273.7066)..(559.5072,-273.7066) ..controls (559.5570,-273.7066) and (559.6123,-273.7100)..(559.6730,-273.7167) ..controls (559.7338,-273.7226) and (559.8008,-273.7323)..(559.8743,-273.7458) --(559.8780,-274.4925) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (563.2155,-273.8129) --(563.9432,-273.8129) --(563.9432,-278.2426) --(563.2155,-278.2426) --(563.2155,-273.8129) --cycle (563.2155,-272.0879) --(563.9432,-272.0879) --(563.9432,-273.0105) --(563.2155,-273.0105) --(563.2155,-272.0879) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (569.1487,-275.5683) --(569.1487,-278.2426) --(568.4210,-278.2426) --(568.4210,-275.5924) ..controls (568.4210,-275.1730) and (568.3392,-274.8596)..(568.1755,-274.6520) ..controls (568.0118,-274.4436) and (567.7667,-274.3394)..(567.4402,-274.3394) ..controls (567.0470,-274.3394) and (566.7369,-274.4647)..(566.5099,-274.7153) ..controls (566.2830,-274.9650) and (566.1695,-275.3063)..(566.1695,-275.7392) --(566.1695,-278.2426) --(565.4379,-278.2426) --(565.4379,-273.8129) --(566.1695,-273.8129) --(566.1695,-274.5014) ..controls (566.3441,-274.2348) and (566.5492,-274.0357)..(566.7846,-273.9040) ..controls (567.0208,-273.7724) and (567.2933,-273.7066)..(567.6022,-273.7066) ..controls (568.1109,-273.7066) and (568.4957,-273.8640)..(568.7564,-274.1787) ..controls (569.0180,-274.4934) and (569.1487,-274.9566)..(569.1487,-275.5683) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (573.9645,-277.5705) --(576.7526,-277.5705) --(576.7526,-278.2426) --(573.0038,-278.2426) --(573.0038,-277.5705) ..controls (573.3067,-277.2567) and (573.7198,-276.8356)..(574.2429,-276.3075) ..controls (574.7669,-275.7784) and (575.0959,-275.4371)..(575.2301,-275.2836) ..controls (575.4857,-274.9967) and (575.6642,-274.7537)..(575.7654,-274.5546) ..controls (575.8675,-274.3554) and (575.9186,-274.1597)..(575.9186,-273.9673) ..controls (575.9186,-273.6534) and (575.8085,-273.3978)..(575.5883,-273.2003) ..controls (575.3680,-273.0021) and (575.0812,-272.9029)..(574.7276,-272.9029) ..controls (574.4770,-272.9029) and (574.2125,-272.9464)..(573.9341,-273.0333) ..controls (573.6565,-273.1202) and (573.3595,-273.2522)..(573.0431,-273.4294) --(573.0431,-272.6220) ..controls (573.3645,-272.4929) and (573.6649,-272.3954)..(573.9442,-272.3296) ..controls (574.2243,-272.2638) and (574.4804,-272.2309)..(574.7124,-272.2309) ..controls (575.3242,-272.2309) and (575.8118,-272.3840)..(576.1755,-272.6903) ..controls (576.5392,-272.9957) and (576.7210,-273.4041)..(576.7210,-273.9154) ..controls (576.7210,-274.1584) and (576.6754,-274.3888)..(576.5843,-274.6065) ..controls (576.4940,-274.8233) and (576.3286,-275.0794)..(576.0882,-275.3747) ..controls (576.0224,-275.4515) and (575.8127,-275.6725)..(575.4592,-276.0379) ..controls (575.1065,-276.4032) and (574.6082,-276.9141)..(573.9645,-277.5705) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (580.1382,-272.8637) ..controls (579.7273,-272.8637) and (579.4180,-273.0662)..(579.2105,-273.4712) ..controls (579.0037,-273.8753) and (578.9004,-274.4837)..(578.9004,-275.2962) ..controls (578.9004,-276.1054) and (579.0037,-276.7125)..(579.2105,-277.1175) ..controls (579.4180,-277.5225) and (579.7273,-277.7250)..(580.1382,-277.7250) ..controls (580.5525,-277.7250) and (580.8630,-277.5225)..(581.0697,-277.1175) ..controls (581.2772,-276.7125) and (581.3810,-276.1054)..(581.3810,-275.2962) ..controls (581.3810,-274.4837) and (581.2772,-273.8753)..(581.0697,-273.4712) ..controls (580.8630,-273.0662) and (580.5525,-272.8637)..(580.1382,-272.8637) --cycle (580.1382,-272.2309) ..controls (580.8005,-272.2309) and (581.3063,-272.4929)..(581.6557,-273.0168) ..controls (582.0050,-273.5400) and (582.1796,-274.2998)..(582.1796,-275.2962) ..controls (582.1796,-276.2902) and (582.0050,-277.0491)..(581.6557,-277.5731) ..controls (581.3063,-278.0962) and (580.8005,-278.3578)..(580.1382,-278.3578) ..controls (579.4767,-278.3578) and (578.9713,-278.0962)..(578.6220,-277.5731) ..controls (578.2726,-277.0491) and (578.0980,-276.2902)..(578.0980,-275.2962) ..controls (578.0980,-274.2998) and (578.2726,-273.5400)..(578.6220,-273.0168) ..controls (578.9713,-272.4929) and (579.4767,-272.2309)..(580.1382,-272.2309) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (584.2717,-277.5705) --(587.0599,-277.5705) --(587.0599,-278.2426) --(583.3111,-278.2426) --(583.3111,-277.5705) ..controls (583.6140,-277.2567) and (584.0270,-276.8356)..(584.5501,-276.3075) ..controls (585.0741,-275.7784) and (585.4032,-275.4371)..(585.5373,-275.2836) ..controls (585.7930,-274.9967) and (585.9714,-274.7537)..(586.0727,-274.5546) ..controls (586.1748,-274.3554) and (586.2258,-274.1597)..(586.2258,-273.9673) ..controls (586.2258,-273.6534) and (586.1157,-273.3978)..(585.8955,-273.2003) ..controls (585.6753,-273.0021) and (585.3884,-272.9029)..(585.0349,-272.9029) ..controls (584.7843,-272.9029) and (584.5198,-272.9464)..(584.2413,-273.0333) ..controls (583.9637,-273.1202) and (583.6667,-273.2522)..(583.3503,-273.4294) --(583.3503,-272.6220) ..controls (583.6718,-272.4929) and (583.9722,-272.3954)..(584.2515,-272.3296) ..controls (584.5316,-272.2638) and (584.7877,-272.2309)..(585.0197,-272.2309) ..controls (585.6314,-272.2309) and (586.1191,-272.3840)..(586.4828,-272.6903) ..controls (586.8464,-272.9957) and (587.0282,-273.4041)..(587.0282,-273.9154) ..controls (587.0282,-274.1584) and (586.9827,-274.3888)..(586.8915,-274.6065) ..controls (586.8013,-274.8233) and (586.6359,-275.0794)..(586.3954,-275.3747) ..controls (586.3296,-275.4515) and (586.1199,-275.6725)..(585.7664,-276.0379) ..controls (585.4137,-276.4032) and (584.9155,-276.9141)..(584.2717,-277.5705) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (589.4253,-277.5705) --(592.2135,-277.5705) --(592.2135,-278.2426) --(588.4647,-278.2426) --(588.4647,-277.5705) ..controls (588.7676,-277.2567) and (589.1806,-276.8356)..(589.7038,-276.3075) ..controls (590.2277,-275.7784) and (590.5568,-275.4371)..(590.6910,-275.2836) ..controls (590.9466,-274.9967) and (591.1251,-274.7537)..(591.2263,-274.5546) ..controls (591.3284,-274.3554) and (591.3795,-274.1597)..(591.3795,-273.9673) ..controls (591.3795,-273.6534) and (591.2693,-273.3978)..(591.0491,-273.2003) ..controls (590.8289,-273.0021) and (590.5420,-272.9029)..(590.1885,-272.9029) ..controls (589.9379,-272.9029) and (589.6734,-272.9464)..(589.3950,-273.0333) ..controls (589.1174,-273.1202) and (588.8204,-273.2522)..(588.5040,-273.4294) --(588.5040,-272.6220) ..controls (588.8254,-272.4929) and (589.1258,-272.3954)..(589.4051,-272.3296) ..controls (589.6852,-272.2638) and (589.9413,-272.2309)..(590.1733,-272.2309) ..controls (590.7850,-272.2309) and (591.2727,-272.3840)..(591.6364,-272.6903) ..controls (592.0000,-272.9957) and (592.1819,-273.4041)..(592.1819,-273.9154) ..controls (592.1819,-274.1584) and (592.1363,-274.3888)..(592.0452,-274.6065) ..controls (591.9549,-274.8233) and (591.7895,-275.0794)..(591.5490,-275.3747) ..controls (591.4832,-275.4515) and (591.2736,-275.6725)..(590.9200,-276.0379) ..controls (590.5673,-276.4032) and (590.0691,-276.9141)..(589.4253,-277.5705) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (598.3758,-276.0164) ..controls (597.7877,-276.0164) and (597.3802,-276.0834)..(597.1532,-276.2176) ..controls (596.9263,-276.3518) and (596.8128,-276.5813)..(596.8128,-276.9061) ..controls (596.8128,-277.1643) and (596.8980,-277.3693)..(597.0684,-277.5212) ..controls (597.2389,-277.6722) and (597.4701,-277.7477)..(597.7620,-277.7477) ..controls (598.1662,-277.7477) and (598.4902,-277.6047)..(598.7340,-277.3187) ..controls (598.9778,-277.0327) and (599.0998,-276.6525)..(599.0998,-276.1784) --(599.0998,-276.0164) --(598.3758,-276.0164) --cycle (599.8275,-275.7151) --(599.8275,-278.2426) --(599.0998,-278.2426) --(599.0998,-277.5705) ..controls (598.9335,-277.8389) and (598.7264,-278.0371)..(598.4783,-278.1654) ..controls (598.2303,-278.2936) and (597.9270,-278.3578)..(597.5684,-278.3578) ..controls (597.1153,-278.3578) and (596.7546,-278.2304)..(596.4863,-277.9755) ..controls (596.2188,-277.7207) and (596.0850,-277.3799)..(596.0850,-276.9529) ..controls (596.0850,-276.4551) and (596.2517,-276.0796)..(596.5850,-275.8265) ..controls (596.9191,-275.5734) and (597.4169,-275.4468)..(598.0784,-275.4468) --(599.0998,-275.4468) --(599.0998,-275.3747) ..controls (599.0998,-275.0397) and (598.9897,-274.7807)..(598.7694,-274.5976) ..controls (598.5492,-274.4145) and (598.2400,-274.3230)..(597.8417,-274.3230) ..controls (597.5886,-274.3230) and (597.3418,-274.3533)..(597.1013,-274.4141) ..controls (596.8617,-274.4748) and (596.6314,-274.5660)..(596.4103,-274.6875) --(596.4103,-274.0141) ..controls (596.6761,-273.9112) and (596.9343,-273.8344)..(597.1849,-273.7838) ..controls (597.4355,-273.7323) and (597.6793,-273.7066)..(597.9164,-273.7066) ..controls (598.5577,-273.7066) and (599.0365,-273.8728)..(599.3529,-274.2053) ..controls (599.6693,-274.5368) and (599.8275,-275.0401)..(599.8275,-275.7151) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (605.0090,-275.5683) --(605.0090,-278.2426) --(604.2812,-278.2426) --(604.2812,-275.5924) ..controls (604.2812,-275.1730) and (604.1994,-274.8596)..(604.0357,-274.6520) ..controls (603.8720,-274.4436) and (603.6269,-274.3394)..(603.3004,-274.3394) ..controls (602.9072,-274.3394) and (602.5971,-274.4647)..(602.3701,-274.7153) ..controls (602.1432,-274.9650) and (602.0297,-275.3063)..(602.0297,-275.7392) --(602.0297,-278.2426) --(601.2982,-278.2426) --(601.2982,-273.8129) --(602.0297,-273.8129) --(602.0297,-274.5014) ..controls (602.2043,-274.2348) and (602.4094,-274.0357)..(602.6448,-273.9040) ..controls (602.8810,-273.7724) and (603.1536,-273.7066)..(603.4624,-273.7066) ..controls (603.9712,-273.7066) and (604.3559,-273.8640)..(604.6166,-274.1787) ..controls (604.8782,-274.4934) and (605.0090,-274.9566)..(605.0090,-275.5683) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (609.3741,-274.4850) --(609.3741,-272.0879) --(610.1018,-272.0879) --(610.1018,-278.2426) --(609.3741,-278.2426) --(609.3741,-277.5781) ..controls (609.2214,-277.8414) and (609.0282,-278.0371)..(608.7945,-278.1654) ..controls (608.5616,-278.2936) and (608.2815,-278.3578)..(607.9541,-278.3578) ..controls (607.4191,-278.3578) and (606.9833,-278.1443)..(606.6467,-277.7174) ..controls (606.3109,-277.2896) and (606.1430,-276.7276)..(606.1430,-276.0315) ..controls (606.1430,-275.3355) and (606.3109,-274.7739)..(606.6467,-274.3470) ..controls (606.9833,-273.9201) and (607.4191,-273.7066)..(607.9541,-273.7066) ..controls (608.2815,-273.7066) and (608.5616,-273.7707)..(608.7945,-273.8990) ..controls (609.0282,-274.0264) and (609.2214,-274.2217)..(609.3741,-274.4850) --cycle (606.8948,-276.0315) ..controls (606.8948,-276.5665) and (607.0049,-276.9863)..(607.2251,-277.2908) ..controls (607.4453,-277.5954) and (607.7478,-277.7477)..(608.1325,-277.7477) ..controls (608.5173,-277.7477) and (608.8202,-277.5954)..(609.0412,-277.2908) ..controls (609.2632,-276.9863) and (609.3741,-276.5665)..(609.3741,-276.0315) ..controls (609.3741,-275.4966) and (609.2632,-275.0768)..(609.0412,-274.7723) ..controls (608.8202,-274.4677) and (608.5173,-274.3154)..(608.1325,-274.3154) ..controls (607.7478,-274.3154) and (607.4453,-274.4677)..(607.2251,-274.7723) ..controls (607.0049,-275.0768) and (606.8948,-275.4966)..(606.8948,-276.0315) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (614.9669,-277.5705) --(617.7551,-277.5705) --(617.7551,-278.2426) --(614.0063,-278.2426) --(614.0063,-277.5705) ..controls (614.3092,-277.2567) and (614.7222,-276.8356)..(615.2453,-276.3075) ..controls (615.7693,-275.7784) and (616.0984,-275.4371)..(616.2325,-275.2836) ..controls (616.4882,-274.9967) and (616.6666,-274.7537)..(616.7679,-274.5546) ..controls (616.8700,-274.3554) and (616.9210,-274.1597)..(616.9210,-273.9673) ..controls (616.9210,-273.6534) and (616.8109,-273.3978)..(616.5907,-273.2003) ..controls (616.3705,-273.0021) and (616.0836,-272.9029)..(615.7301,-272.9029) ..controls (615.4795,-272.9029) and (615.2150,-272.9464)..(614.9365,-273.0333) ..controls (614.6589,-273.1202) and (614.3619,-273.2522)..(614.0455,-273.4294) --(614.0455,-272.6220) ..controls (614.3670,-272.4929) and (614.6674,-272.3954)..(614.9467,-272.3296) ..controls (615.2268,-272.2638) and (615.4829,-272.2309)..(615.7149,-272.2309) ..controls (616.3266,-272.2309) and (616.8143,-272.3840)..(617.1780,-272.6903) ..controls (617.5416,-272.9957) and (617.7234,-273.4041)..(617.7234,-273.9154) ..controls (617.7234,-274.1584) and (617.6779,-274.3888)..(617.5867,-274.6065) ..controls (617.4965,-274.8233) and (617.3311,-275.0794)..(617.0906,-275.3747) ..controls (617.0248,-275.4515) and (616.8151,-275.6725)..(616.4616,-276.0379) ..controls (616.1089,-276.4032) and (615.6107,-276.9141)..(614.9669,-277.5705) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (621.1406,-272.8637) ..controls (620.7297,-272.8637) and (620.4205,-273.0662)..(620.2129,-273.4712) ..controls (620.0062,-273.8753) and (619.9028,-274.4837)..(619.9028,-275.2962) ..controls (619.9028,-276.1054) and (620.0062,-276.7125)..(620.2129,-277.1175) ..controls (620.4205,-277.5225) and (620.7297,-277.7250)..(621.1406,-277.7250) ..controls (621.5549,-277.7250) and (621.8654,-277.5225)..(622.0721,-277.1175) ..controls (622.2797,-276.7125) and (622.3835,-276.1054)..(622.3835,-275.2962) ..controls (622.3835,-274.4837) and (622.2797,-273.8753)..(622.0721,-273.4712) ..controls (621.8654,-273.0662) and (621.5549,-272.8637)..(621.1406,-272.8637) --cycle (621.1406,-272.2309) ..controls (621.8030,-272.2309) and (622.3088,-272.4929)..(622.6581,-273.0168) ..controls (623.0074,-273.5400) and (623.1821,-274.2998)..(623.1821,-275.2962) ..controls (623.1821,-276.2902) and (623.0074,-277.0491)..(622.6581,-277.5731) ..controls (622.3088,-278.0962) and (621.8030,-278.3578)..(621.1406,-278.3578) ..controls (620.4791,-278.3578) and (619.9737,-278.0962)..(619.6244,-277.5731) ..controls (619.2751,-277.0491) and (619.1004,-276.2902)..(619.1004,-275.2962) ..controls (619.1004,-274.2998) and (619.2751,-273.5400)..(619.6244,-273.0168) ..controls (619.9737,-272.4929) and (620.4791,-272.2309)..(621.1406,-272.2309) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (625.2742,-277.5705) --(628.0623,-277.5705) --(628.0623,-278.2426) --(624.3135,-278.2426) --(624.3135,-277.5705) ..controls (624.6165,-277.2567) and (625.0295,-276.8356)..(625.5526,-276.3075) ..controls (626.0766,-275.7784) and (626.4056,-275.4371)..(626.5398,-275.2836) ..controls (626.7954,-274.9967) and (626.9739,-274.7537)..(627.0751,-274.5546) ..controls (627.1772,-274.3554) and (627.2283,-274.1597)..(627.2283,-273.9673) ..controls (627.2283,-273.6534) and (627.1182,-273.3978)..(626.8980,-273.2003) ..controls (626.6777,-273.0021) and (626.3909,-272.9029)..(626.0373,-272.9029) ..controls (625.7867,-272.9029) and (625.5222,-272.9464)..(625.2438,-273.0333) ..controls (624.9662,-273.1202) and (624.6692,-273.2522)..(624.3528,-273.4294) --(624.3528,-272.6220) ..controls (624.6743,-272.4929) and (624.9746,-272.3954)..(625.2539,-272.3296) ..controls (625.5340,-272.2638) and (625.7901,-272.2309)..(626.0221,-272.2309) ..controls (626.6339,-272.2309) and (627.1215,-272.3840)..(627.4852,-272.6903) ..controls (627.8489,-272.9957) and (628.0307,-273.4041)..(628.0307,-273.9154) ..controls (628.0307,-274.1584) and (627.9851,-274.3888)..(627.8940,-274.6065) ..controls (627.8037,-274.8233) and (627.6383,-275.0794)..(627.3979,-275.3747) ..controls (627.3321,-275.4515) and (627.1224,-275.6725)..(626.7689,-276.0379) ..controls (626.4162,-276.4032) and (625.9179,-276.9141)..(625.2742,-277.5705) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (632.1604,-275.0583) ..controls (632.5426,-275.1401) and (632.8409,-275.3106)..(633.0552,-275.5696) ..controls (633.2704,-275.8278) and (633.3780,-276.1467)..(633.3780,-276.5264) ..controls (633.3780,-277.1086) and (633.1776,-277.5596)..(632.7768,-277.8794) ..controls (632.3760,-278.1983) and (631.8065,-278.3578)..(631.0682,-278.3578) ..controls (630.8210,-278.3578) and (630.5662,-278.3333)..(630.3038,-278.2844) ..controls (630.0413,-278.2354) and (629.7705,-278.1620)..(629.4912,-278.0641) --(629.4912,-277.2934) ..controls (629.7123,-277.4225) and (629.9544,-277.5199)..(630.2177,-277.5857) ..controls (630.4818,-277.6515) and (630.7577,-277.6845)..(631.0454,-277.6845) ..controls (631.5457,-277.6845) and (631.9271,-277.5857)..(632.1895,-277.3883) ..controls (632.4519,-277.1909) and (632.5831,-276.9036)..(632.5831,-276.5264) ..controls (632.5831,-276.1779) and (632.4612,-275.9058)..(632.2174,-275.7101) ..controls (631.9735,-275.5135) and (631.6343,-275.4152)..(631.1998,-275.4152) --(630.5113,-275.4152) --(630.5113,-274.7583) --(631.2315,-274.7583) ..controls (631.6238,-274.7583) and (631.9242,-274.6799)..(632.1326,-274.5229) ..controls (632.3410,-274.3660) and (632.4452,-274.1399)..(632.4452,-273.8445) ..controls (632.4452,-273.5416) and (632.3376,-273.3092)..(632.1225,-273.1472) ..controls (631.9081,-272.9843) and (631.6006,-272.9029)..(631.1998,-272.9029) ..controls (630.9804,-272.9029) and (630.7455,-272.9270)..(630.4949,-272.9751) ..controls (630.2443,-273.0223) and (629.9688,-273.0957)..(629.6684,-273.1953) --(629.6684,-272.4840) ..controls (629.9722,-272.3996) and (630.2565,-272.3363)..(630.5214,-272.2942) ..controls (630.7864,-272.2520) and (631.0361,-272.2309)..(631.2707,-272.2309) ..controls (631.8773,-272.2309) and (632.3570,-272.3688)..(632.7097,-272.6447) ..controls (633.0632,-272.9198) and (633.2400,-273.2919)..(633.2400,-273.7610) ..controls (633.2400,-274.0884) and (633.1463,-274.3647)..(632.9590,-274.5900) ..controls (632.7717,-274.8153) and (632.5055,-274.9714)..(632.1604,-275.0583) --cycle;%
\path[fill=ovc22,draw=none,line join=round,line cap=butt] (634.8929,-277.2377) --(635.7282,-277.2377) --(635.7282,-278.2426) --(634.8929,-278.2426) --(634.8929,-277.2377) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (463.7352,-294.8628) --(464.4352,-294.8628) --(464.4352,-300.0392) --(463.7352,-300.0392) --(463.7352,-294.8628) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (465.8019,-294.6443) --(466.4398,-294.6443) --(466.4398,-300.0392) --(465.8019,-300.0392) --(465.8019,-294.6443) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (467.7744,-294.6443) --(468.4123,-294.6443) --(468.4123,-300.0392) --(467.7744,-300.0392) --(467.7744,-294.6443) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (469.6814,-298.5071) --(469.6814,-296.1563) --(470.3193,-296.1563) --(470.3193,-298.4827) ..controls (470.3193,-298.8503) and (470.3907,-299.1261)..(470.5334,-299.3103) ..controls (470.6769,-299.4937) and (470.8921,-299.5854)..(471.1791,-299.5854) ..controls (471.5230,-299.5854) and (471.7948,-299.4756)..(471.9945,-299.2559) ..controls (472.1949,-299.0363) and (472.2951,-298.7367)..(472.2951,-298.3573) --(472.2951,-296.1563) --(472.9330,-296.1563) --(472.9330,-300.0392) --(472.2951,-300.0392) --(472.2951,-299.4423) ..controls (472.1405,-299.6782) and (471.9608,-299.8535)..(471.7559,-299.9682) ..controls (471.5518,-300.0828) and (471.3144,-300.1401)..(471.0437,-300.1401) ..controls (470.5978,-300.1401) and (470.2590,-300.0014)..(470.0275,-299.7241) ..controls (469.7968,-299.4467) and (469.6814,-299.0411)..(469.6814,-298.5071) --cycle (471.2867,-296.0632) --(471.2867,-296.0632) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (476.7215,-296.2706) --(476.7215,-296.8741) ..controls (476.5418,-296.7817) and (476.3547,-296.7125)..(476.1602,-296.6667) ..controls (475.9664,-296.6201) and (475.7652,-296.5968)..(475.5567,-296.5968) ..controls (475.2401,-296.5968) and (475.0027,-296.6452)..(474.8444,-296.7421) ..controls (474.6862,-296.8390) and (474.6070,-296.9847)..(474.6070,-297.1792) ..controls (474.6070,-297.3271) and (474.6636,-297.4432)..(474.7768,-297.5275) ..controls (474.8899,-297.6118) and (475.1177,-297.6921)..(475.4601,-297.7683) --(475.6787,-297.8171) ..controls (476.1313,-297.9140) and (476.4530,-298.0508)..(476.6438,-298.2275) ..controls (476.8347,-298.4043) and (476.9301,-298.6510)..(476.9301,-298.9675) ..controls (476.9301,-299.3284) and (476.7873,-299.6143)..(476.5018,-299.8250) ..controls (476.2164,-300.0351) and (475.8240,-300.1401)..(475.3248,-300.1401) ..controls (475.1170,-300.1401) and (474.9003,-300.1198)..(474.6747,-300.0791) ..controls (474.4491,-300.0384) and (474.2117,-299.9778)..(473.9625,-299.8972) --(473.9625,-299.2382) ..controls (474.1984,-299.3610) and (474.4306,-299.4530)..(474.6592,-299.5144) ..controls (474.8877,-299.5751) and (475.1144,-299.6054)..(475.3392,-299.6054) ..controls (475.6395,-299.6054) and (475.8702,-299.5540)..(476.0315,-299.4512) ..controls (476.1934,-299.3484) and (476.2744,-299.2034)..(476.2744,-299.0163) ..controls (476.2744,-298.8432) and (476.2160,-298.7105)..(476.0991,-298.6180) ..controls (475.9830,-298.5256) and (475.7271,-298.4365)..(475.3315,-298.3507) --(475.1096,-298.2985) ..controls (474.7146,-298.2157) and (474.4292,-298.0881)..(474.2531,-297.9158) ..controls (474.0779,-297.7435) and (473.9902,-297.5072)..(473.9902,-297.2069) ..controls (473.9902,-296.8416) and (474.1196,-296.5598)..(474.3785,-296.3616) ..controls (474.6374,-296.1626) and (475.0049,-296.0632)..(475.4812,-296.0632) ..controls (475.7164,-296.0632) and (475.9379,-296.0805)..(476.1457,-296.1153) ..controls (476.3543,-296.1493) and (476.5462,-296.2011)..(476.7215,-296.2706) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (478.5764,-295.0536) --(478.5764,-296.1563) --(479.8899,-296.1563) --(479.8899,-296.6522) --(478.5764,-296.6522) --(478.5764,-298.7600) ..controls (478.5764,-299.0766) and (478.6196,-299.2800)..(478.7062,-299.3702) ..controls (478.7927,-299.4604) and (478.9691,-299.5055)..(479.2353,-299.5055) --(479.8899,-299.5055) --(479.8899,-300.0392) --(479.2353,-300.0392) ..controls (478.7428,-300.0392) and (478.4029,-299.9474)..(478.2158,-299.7640) ..controls (478.0287,-299.5799) and (477.9352,-299.2452)..(477.9352,-298.7600) --(477.9352,-296.6522) --(477.4670,-296.6522) --(477.4670,-296.1563) --(477.9352,-296.1563) --(477.9352,-295.0536) --(478.5764,-295.0536) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (482.9784,-296.7521) ..controls (482.9066,-296.7107) and (482.8286,-296.6803)..(482.7443,-296.6611) ..controls (482.6600,-296.6411) and (482.5672,-296.6312)..(482.4658,-296.6312) ..controls (482.1049,-296.6312) and (481.8280,-296.7484)..(481.6349,-296.9828) ..controls (481.4419,-297.2173) and (481.3454,-297.5542)..(481.3454,-297.9935) --(481.3454,-300.0392) --(480.7042,-300.0392) --(480.7042,-296.1563) --(481.3454,-296.1563) --(481.3454,-296.7598) ..controls (481.4800,-296.5239) and (481.6545,-296.3490)..(481.8690,-296.2351) ..controls (482.0842,-296.1205) and (482.3457,-296.0632)..(482.6533,-296.0632) ..controls (482.6970,-296.0632) and (482.7454,-296.0661)..(482.7987,-296.0720) ..controls (482.8519,-296.0772) and (482.9107,-296.0857)..(482.9750,-296.0975) --(482.9784,-296.7521) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (485.4123,-298.0878) ..controls (484.8969,-298.0878) and (484.5396,-298.1466)..(484.3407,-298.2642) ..controls (484.1417,-298.3817) and (484.0423,-298.5829)..(484.0423,-298.8677) ..controls (484.0423,-299.0940) and (484.1170,-299.2737)..(484.2664,-299.4068) ..controls (484.4158,-299.5392) and (484.6184,-299.6054)..(484.8743,-299.6054) ..controls (485.2286,-299.6054) and (485.5126,-299.4800)..(485.7263,-299.2293) ..controls (485.9400,-298.9786) and (486.0469,-298.6454)..(486.0469,-298.2298) --(486.0469,-298.0878) --(485.4123,-298.0878) --cycle (486.6848,-297.8237) --(486.6848,-300.0392) --(486.0469,-300.0392) --(486.0469,-299.4501) ..controls (485.9012,-299.6853) and (485.7196,-299.8591)..(485.5022,-299.9715) ..controls (485.2848,-300.0839) and (485.0189,-300.1401)..(484.7046,-300.1401) ..controls (484.3074,-300.1401) and (483.9912,-300.0284)..(483.7560,-299.8051) ..controls (483.5216,-299.5817) and (483.4044,-299.2829)..(483.4044,-298.9087) ..controls (483.4044,-298.4723) and (483.5504,-298.1432)..(483.8426,-297.9214) ..controls (484.1355,-297.6995) and (484.5718,-297.5885)..(485.1516,-297.5885) --(486.0469,-297.5885) --(486.0469,-297.5253) ..controls (486.0469,-297.2317) and (485.9504,-297.0046)..(485.7574,-296.8442) ..controls (485.5643,-296.6837) and (485.2933,-296.6034)..(484.9442,-296.6034) ..controls (484.7223,-296.6034) and (484.5060,-296.6300)..(484.2952,-296.6833) ..controls (484.0852,-296.7365) and (483.8833,-296.8164)..(483.6895,-296.9229) --(483.6895,-296.3327) ..controls (483.9225,-296.2425) and (484.1488,-296.1752)..(484.3684,-296.1308) ..controls (484.5881,-296.0857) and (484.8018,-296.0632)..(485.0096,-296.0632) ..controls (485.5717,-296.0632) and (485.9914,-296.2089)..(486.2688,-296.5002) ..controls (486.5461,-296.7909) and (486.6848,-297.2321)..(486.6848,-297.8237) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (488.6295,-295.0536) --(488.6295,-296.1563) --(489.9430,-296.1563) --(489.9430,-296.6522) --(488.6295,-296.6522) --(488.6295,-298.7600) ..controls (488.6295,-299.0766) and (488.6728,-299.2800)..(488.7593,-299.3702) ..controls (488.8459,-299.4604) and (489.0223,-299.5055)..(489.2885,-299.5055) --(489.9430,-299.5055) --(489.9430,-300.0392) --(489.2885,-300.0392) ..controls (488.7959,-300.0392) and (488.4561,-299.9474)..(488.2690,-299.7640) ..controls (488.0819,-299.5799) and (487.9883,-299.2452)..(487.9883,-298.7600) --(487.9883,-296.6522) --(487.5202,-296.6522) --(487.5202,-296.1563) --(487.9883,-296.1563) --(487.9883,-295.0536) --(488.6295,-295.0536) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (490.7817,-296.1563) --(491.4196,-296.1563) --(491.4196,-300.0392) --(490.7817,-300.0392) --(490.7817,-296.1563) --cycle (490.7817,-294.6443) --(491.4196,-294.6443) --(491.4196,-295.4530) --(490.7817,-295.4530) --(490.7817,-294.6443) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (492.2971,-296.1563) --(492.9727,-296.1563) --(494.1864,-299.4146) --(495.4000,-296.1563) --(496.0757,-296.1563) --(494.6190,-300.0392) --(493.7526,-300.0392) --(492.2971,-296.1563) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (500.2780,-297.9380) --(500.2780,-298.2497) --(497.3448,-298.2497) ..controls (497.3729,-298.6890) and (497.5053,-299.0237)..(497.7419,-299.2537) ..controls (497.9786,-299.4837) and (498.3085,-299.5987)..(498.7315,-299.5987) ..controls (498.9763,-299.5987) and (499.2137,-299.5688)..(499.4437,-299.5089) ..controls (499.6737,-299.4490) and (499.9023,-299.3587)..(500.1293,-299.2382) --(500.1293,-299.8417) ..controls (499.9000,-299.9386) and (499.6652,-300.0125)..(499.4249,-300.0636) ..controls (499.1845,-300.1146) and (498.9408,-300.1401)..(498.6938,-300.1401) ..controls (498.0740,-300.1401) and (497.5833,-299.9600)..(497.2216,-299.5998) ..controls (496.8600,-299.2389) and (496.6792,-298.7508)..(496.6792,-298.1355) ..controls (496.6792,-297.5002) and (496.8507,-296.9961)..(497.1939,-296.6234) ..controls (497.5371,-296.2499) and (498.0001,-296.0632)..(498.5828,-296.0632) ..controls (499.1050,-296.0632) and (499.5180,-296.2314)..(499.8220,-296.5679) ..controls (500.1260,-296.9037) and (500.2780,-297.3604)..(500.2780,-297.9380) --cycle (499.6401,-297.7505) ..controls (499.6356,-297.4022) and (499.5380,-297.1241)..(499.3472,-296.9163) ..controls (499.1564,-296.7077) and (498.9038,-296.6034)..(498.5895,-296.6034) ..controls (498.2338,-296.6034) and (497.9490,-296.7040)..(497.7353,-296.9052) ..controls (497.5215,-297.1063) and (497.3984,-297.3896)..(497.3659,-297.7550) --(499.6401,-297.7505) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (506.0567,-296.2706) --(506.0567,-296.8741) ..controls (505.8770,-296.7817) and (505.6899,-296.7125)..(505.4954,-296.6667) ..controls (505.3016,-296.6201) and (505.1004,-296.5968)..(504.8919,-296.5968) ..controls (504.5753,-296.5968) and (504.3379,-296.6452)..(504.1796,-296.7421) ..controls (504.0214,-296.8390) and (503.9422,-296.9847)..(503.9422,-297.1792) ..controls (503.9422,-297.3271) and (503.9988,-297.4432)..(504.1120,-297.5275) ..controls (504.2251,-297.6118) and (504.4529,-297.6921)..(504.7953,-297.7683) --(505.0139,-297.8171) ..controls (505.4665,-297.9140) and (505.7882,-298.0508)..(505.9790,-298.2275) ..controls (506.1699,-298.4043) and (506.2653,-298.6510)..(506.2653,-298.9675) ..controls (506.2653,-299.3284) and (506.1225,-299.6143)..(505.8370,-299.8250) ..controls (505.5516,-300.0351) and (505.1592,-300.1401)..(504.6600,-300.1401) ..controls (504.4522,-300.1401) and (504.2355,-300.1198)..(504.0099,-300.0791) ..controls (503.7843,-300.0384) and (503.5469,-299.9778)..(503.2977,-299.8972) --(503.2977,-299.2382) ..controls (503.5336,-299.3610) and (503.7658,-299.4530)..(503.9944,-299.5144) ..controls (504.2229,-299.5751) and (504.4496,-299.6054)..(504.6744,-299.6054) ..controls (504.9747,-299.6054) and (505.2054,-299.5540)..(505.3667,-299.4512) ..controls (505.5286,-299.3484) and (505.6096,-299.2034)..(505.6096,-299.0163) ..controls (505.6096,-298.8432) and (505.5512,-298.7105)..(505.4343,-298.6180) ..controls (505.3182,-298.5256) and (505.0623,-298.4365)..(504.6667,-298.3507) --(504.4448,-298.2985) ..controls (504.0498,-298.2157) and (503.7644,-298.0881)..(503.5883,-297.9158) ..controls (503.4131,-297.7435) and (503.3254,-297.5072)..(503.3254,-297.2069) ..controls (503.3254,-296.8416) and (503.4548,-296.5598)..(503.7137,-296.3616) ..controls (503.9726,-296.1626) and (504.3401,-296.0632)..(504.8164,-296.0632) ..controls (505.0516,-296.0632) and (505.2731,-296.0805)..(505.4809,-296.1153) ..controls (505.6895,-296.1493) and (505.8814,-296.2011)..(506.0567,-296.2706) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (507.9116,-295.0536) --(507.9116,-296.1563) --(509.2251,-296.1563) --(509.2251,-296.6522) --(507.9116,-296.6522) --(507.9116,-298.7600) ..controls (507.9116,-299.0766) and (507.9548,-299.2800)..(508.0414,-299.3702) ..controls (508.1279,-299.4604) and (508.3043,-299.5055)..(508.5705,-299.5055) --(509.2251,-299.5055) --(509.2251,-300.0392) --(508.5705,-300.0392) ..controls (508.0780,-300.0392) and (507.7381,-299.9474)..(507.5510,-299.7640) ..controls (507.3639,-299.5799) and (507.2704,-299.2452)..(507.2704,-298.7600) --(507.2704,-296.6522) --(506.8022,-296.6522) --(506.8022,-296.1563) --(507.2704,-296.1563) --(507.2704,-295.0536) --(507.9116,-295.0536) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (513.3852,-297.9380) --(513.3852,-298.2497) --(510.4520,-298.2497) ..controls (510.4802,-298.6890) and (510.6125,-299.0237)..(510.8492,-299.2537) ..controls (511.0859,-299.4837) and (511.4157,-299.5987)..(511.8388,-299.5987) ..controls (512.0836,-299.5987) and (512.3210,-299.5688)..(512.5510,-299.5089) ..controls (512.7810,-299.4490) and (513.0095,-299.3587)..(513.2366,-299.2382) --(513.2366,-299.8417) ..controls (513.0073,-299.9386) and (512.7725,-300.0125)..(512.5321,-300.0636) ..controls (512.2918,-300.1146) and (512.0481,-300.1401)..(511.8010,-300.1401) ..controls (511.1813,-300.1401) and (510.6906,-299.9600)..(510.3289,-299.5998) ..controls (509.9673,-299.2389) and (509.7864,-298.7508)..(509.7864,-298.1355) ..controls (509.7864,-297.5002) and (509.9580,-296.9961)..(510.3012,-296.6234) ..controls (510.6443,-296.2499) and (511.1073,-296.0632)..(511.6901,-296.0632) ..controls (512.2123,-296.0632) and (512.6253,-296.2314)..(512.9293,-296.5679) ..controls (513.2333,-296.9037) and (513.3852,-297.3604)..(513.3852,-297.9380) --cycle (512.7473,-297.7505) ..controls (512.7429,-297.4022) and (512.6453,-297.1241)..(512.4545,-296.9163) ..controls (512.2637,-296.7077) and (512.0111,-296.6034)..(511.6968,-296.6034) ..controls (511.3410,-296.6034) and (511.0563,-296.7040)..(510.8425,-296.9052) ..controls (510.6288,-297.1063) and (510.5057,-297.3896)..(510.4731,-297.7550) --(512.7473,-297.7505) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (515.0493,-299.4567) --(515.0493,-301.5157) --(514.4081,-301.5157) --(514.4081,-296.1563) --(515.0493,-296.1563) --(515.0493,-296.7454) ..controls (515.1839,-296.5147) and (515.3533,-296.3435)..(515.5574,-296.2318) ..controls (515.7623,-296.1194) and (516.0067,-296.0632)..(516.2907,-296.0632) ..controls (516.7625,-296.0632) and (517.1456,-296.2503)..(517.4400,-296.6245) ..controls (517.7351,-296.9987) and (517.8826,-297.4909)..(517.8826,-298.1011) ..controls (517.8826,-298.7112) and (517.7351,-299.2038)..(517.4400,-299.5788) ..controls (517.1456,-299.9530) and (516.7625,-300.1401)..(516.2907,-300.1401) ..controls (516.0067,-300.1401) and (515.7623,-300.0839)..(515.5574,-299.9715) ..controls (515.3533,-299.8591) and (515.1839,-299.6875)..(515.0493,-299.4567) --cycle (517.2203,-298.1011) ..controls (517.2203,-297.6322) and (517.1238,-297.2642)..(516.9308,-296.9972) ..controls (516.7378,-296.7303) and (516.4726,-296.5968)..(516.1354,-296.5968) ..controls (515.7974,-296.5968) and (515.5319,-296.7303)..(515.3388,-296.9972) ..controls (515.1458,-297.2642) and (515.0493,-297.6322)..(515.0493,-298.1011) ..controls (515.0493,-298.5700) and (515.1458,-298.9379)..(515.3388,-299.2049) ..controls (515.5319,-299.4719) and (515.7974,-299.6054)..(516.1354,-299.6054) ..controls (516.4726,-299.6054) and (516.7378,-299.4719)..(516.9308,-299.2049) ..controls (517.1238,-298.9379) and (517.2203,-298.5700)..(517.2203,-298.1011) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (519.1030,-299.1583) --(519.8340,-299.1583) --(519.8340,-299.7552) --(519.2660,-300.8645) --(518.8190,-300.8645) --(519.1030,-299.7552) --(519.1030,-299.1583) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (524.0696,-299.4567) --(524.0696,-301.5157) --(523.4284,-301.5157) --(523.4284,-296.1563) --(524.0696,-296.1563) --(524.0696,-296.7454) ..controls (524.2042,-296.5147) and (524.3736,-296.3435)..(524.5777,-296.2318) ..controls (524.7826,-296.1194) and (525.0270,-296.0632)..(525.3110,-296.0632) ..controls (525.7829,-296.0632) and (526.1660,-296.2503)..(526.4603,-296.6245) ..controls (526.7554,-296.9987) and (526.9030,-297.4909)..(526.9030,-298.1011) ..controls (526.9030,-298.7112) and (526.7554,-299.2038)..(526.4603,-299.5788) ..controls (526.1660,-299.9530) and (525.7829,-300.1401)..(525.3110,-300.1401) ..controls (525.0270,-300.1401) and (524.7826,-300.0839)..(524.5777,-299.9715) ..controls (524.3736,-299.8591) and (524.2042,-299.6875)..(524.0696,-299.4567) --cycle (526.2407,-298.1011) ..controls (526.2407,-297.6322) and (526.1442,-297.2642)..(525.9511,-296.9972) ..controls (525.7581,-296.7303) and (525.4930,-296.5968)..(525.1557,-296.5968) ..controls (524.8177,-296.5968) and (524.5522,-296.7303)..(524.3592,-296.9972) ..controls (524.1661,-297.2642) and (524.0696,-297.6322)..(524.0696,-298.1011) ..controls (524.0696,-298.5700) and (524.1661,-298.9379)..(524.3592,-299.2049) ..controls (524.5522,-299.4719) and (524.8177,-299.6054)..(525.1557,-299.6054) ..controls (525.4930,-299.6054) and (525.7581,-299.4719)..(525.9511,-299.2049) ..controls (526.1442,-298.9379) and (526.2407,-298.5700)..(526.2407,-298.1011) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (530.2100,-296.7521) ..controls (530.1383,-296.7107) and (530.0603,-296.6803)..(529.9759,-296.6611) ..controls (529.8916,-296.6411) and (529.7988,-296.6312)..(529.6975,-296.6312) ..controls (529.3366,-296.6312) and (529.0596,-296.7484)..(528.8666,-296.9828) ..controls (528.6735,-297.2173) and (528.5770,-297.5542)..(528.5770,-297.9935) --(528.5770,-300.0392) --(527.9358,-300.0392) --(527.9358,-296.1563) --(528.5770,-296.1563) --(528.5770,-296.7598) ..controls (528.7116,-296.5239) and (528.8862,-296.3490)..(529.1006,-296.2351) ..controls (529.3159,-296.1205) and (529.5773,-296.0632)..(529.8850,-296.0632) ..controls (529.9286,-296.0632) and (529.9770,-296.0661)..(530.0303,-296.0720) ..controls (530.0835,-296.0772) and (530.1423,-296.0857)..(530.2067,-296.0975) --(530.2100,-296.7521) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (532.2269,-296.6034) ..controls (531.8852,-296.6034) and (531.6149,-296.7369)..(531.4159,-297.0039) ..controls (531.2170,-297.2709) and (531.1175,-297.6366)..(531.1175,-298.1011) ..controls (531.1175,-298.5655) and (531.2162,-298.9313)..(531.4137,-299.1982) ..controls (531.6119,-299.4652) and (531.8830,-299.5987)..(532.2269,-299.5987) ..controls (532.5671,-299.5987) and (532.8363,-299.4649)..(533.0345,-299.1971) ..controls (533.2334,-298.9287) and (533.3329,-298.5633)..(533.3329,-298.1011) ..controls (533.3329,-297.6411) and (533.2334,-297.2764)..(533.0345,-297.0072) ..controls (532.8363,-296.7380) and (532.5671,-296.6034)..(532.2269,-296.6034) --cycle (532.2269,-296.0632) ..controls (532.7815,-296.0632) and (533.2172,-296.2436)..(533.5337,-296.6045) ..controls (533.8510,-296.9647) and (534.0096,-297.4636)..(534.0096,-298.1011) ..controls (534.0096,-298.7364) and (533.8510,-299.2352)..(533.5337,-299.5976) ..controls (533.2172,-299.9593) and (532.7815,-300.1401)..(532.2269,-300.1401) ..controls (531.6700,-300.1401) and (531.2336,-299.9593)..(530.9178,-299.5976) ..controls (530.6027,-299.2352) and (530.4452,-298.7364)..(530.4452,-298.1011) ..controls (530.4452,-297.4636) and (530.6027,-296.9647)..(530.9178,-296.6045) ..controls (531.2336,-296.2436) and (531.6700,-296.0632)..(532.2269,-296.0632) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (537.8547,-298.1011) ..controls (537.8547,-297.6322) and (537.7582,-297.2642)..(537.5652,-296.9972) ..controls (537.3721,-296.7303) and (537.1070,-296.5968)..(536.7698,-296.5968) ..controls (536.4318,-296.5968) and (536.1663,-296.7303)..(535.9732,-296.9972) ..controls (535.7802,-297.2642) and (535.6837,-297.6322)..(535.6837,-298.1011) ..controls (535.6837,-298.5700) and (535.7802,-298.9379)..(535.9732,-299.2049) ..controls (536.1663,-299.4719) and (536.4318,-299.6054)..(536.7698,-299.6054) ..controls (537.1070,-299.6054) and (537.3721,-299.4719)..(537.5652,-299.2049) ..controls (537.7582,-298.9379) and (537.8547,-298.5700)..(537.8547,-298.1011) --cycle (535.6837,-296.7454) ..controls (535.8183,-296.5147) and (535.9876,-296.3435)..(536.1918,-296.2318) ..controls (536.3966,-296.1194) and (536.6411,-296.0632)..(536.9251,-296.0632) ..controls (537.3969,-296.0632) and (537.7800,-296.2503)..(538.0744,-296.6245) ..controls (538.3695,-296.9987) and (538.5170,-297.4909)..(538.5170,-298.1011) ..controls (538.5170,-298.7112) and (538.3695,-299.2038)..(538.0744,-299.5788) ..controls (537.7800,-299.9530) and (537.3969,-300.1401)..(536.9251,-300.1401) ..controls (536.6411,-300.1401) and (536.3966,-300.0839)..(536.1918,-299.9715) ..controls (535.9876,-299.8591) and (535.8183,-299.6875)..(535.6837,-299.4567) --(535.6837,-300.0392) --(535.0425,-300.0392) --(535.0425,-294.6443) --(535.6837,-294.6443) --(535.6837,-296.7454) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (541.3393,-298.0878) ..controls (540.8238,-298.0878) and (540.4666,-298.1466)..(540.2676,-298.2642) ..controls (540.0687,-298.3817) and (539.9692,-298.5829)..(539.9692,-298.8677) ..controls (539.9692,-299.0940) and (540.0439,-299.2737)..(540.1933,-299.4068) ..controls (540.3427,-299.5392) and (540.5453,-299.6054)..(540.8012,-299.6054) ..controls (541.1555,-299.6054) and (541.4395,-299.4800)..(541.6532,-299.2293) ..controls (541.8670,-298.9786) and (541.9738,-298.6454)..(541.9738,-298.2298) --(541.9738,-298.0878) --(541.3393,-298.0878) --cycle (542.6117,-297.8237) --(542.6117,-300.0392) --(541.9738,-300.0392) --(541.9738,-299.4501) ..controls (541.8281,-299.6853) and (541.6466,-299.8591)..(541.4291,-299.9715) ..controls (541.2117,-300.0839) and (540.9458,-300.1401)..(540.6315,-300.1401) ..controls (540.2343,-300.1401) and (539.9182,-300.0284)..(539.6830,-299.8051) ..controls (539.4485,-299.5817) and (539.3313,-299.2829)..(539.3313,-298.9087) ..controls (539.3313,-298.4723) and (539.4774,-298.1432)..(539.7695,-297.9214) ..controls (540.0624,-297.6995) and (540.4987,-297.5885)..(541.0786,-297.5885) --(541.9738,-297.5885) --(541.9738,-297.5253) ..controls (541.9738,-297.2317) and (541.8773,-297.0046)..(541.6843,-296.8442) ..controls (541.4913,-296.6837) and (541.2202,-296.6034)..(540.8711,-296.6034) ..controls (540.6492,-296.6034) and (540.4329,-296.6300)..(540.2221,-296.6833) ..controls (540.0121,-296.7365) and (539.8102,-296.8164)..(539.6164,-296.9229) --(539.6164,-296.3327) ..controls (539.8494,-296.2425) and (540.0757,-296.1752)..(540.2953,-296.1308) ..controls (540.5150,-296.0857) and (540.7287,-296.0632)..(540.9366,-296.0632) ..controls (541.4986,-296.0632) and (541.9184,-296.2089)..(542.1957,-296.5002) ..controls (542.4730,-296.7909) and (542.6117,-297.2321)..(542.6117,-297.8237) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (546.7131,-298.1011) ..controls (546.7131,-297.6322) and (546.6166,-297.2642)..(546.4235,-296.9972) ..controls (546.2305,-296.7303) and (545.9654,-296.5968)..(545.6281,-296.5968) ..controls (545.2901,-296.5968) and (545.0246,-296.7303)..(544.8316,-296.9972) ..controls (544.6385,-297.2642) and (544.5420,-297.6322)..(544.5420,-298.1011) ..controls (544.5420,-298.5700) and (544.6385,-298.9379)..(544.8316,-299.2049) ..controls (545.0246,-299.4719) and (545.2901,-299.6054)..(545.6281,-299.6054) ..controls (545.9654,-299.6054) and (546.2305,-299.4719)..(546.4235,-299.2049) ..controls (546.6166,-298.9379) and (546.7131,-298.5700)..(546.7131,-298.1011) --cycle (544.5420,-296.7454) ..controls (544.6766,-296.5147) and (544.8460,-296.3435)..(545.0501,-296.2318) ..controls (545.2550,-296.1194) and (545.4994,-296.0632)..(545.7834,-296.0632) ..controls (546.2553,-296.0632) and (546.6384,-296.2503)..(546.9327,-296.6245) ..controls (547.2278,-296.9987) and (547.3754,-297.4909)..(547.3754,-298.1011) ..controls (547.3754,-298.7112) and (547.2278,-299.2038)..(546.9327,-299.5788) ..controls (546.6384,-299.9530) and (546.2553,-300.1401)..(545.7834,-300.1401) ..controls (545.4994,-300.1401) and (545.2550,-300.0839)..(545.0501,-299.9715) ..controls (544.8460,-299.8591) and (544.6766,-299.6875)..(544.5420,-299.4567) --(544.5420,-300.0392) --(543.9008,-300.0392) --(543.9008,-294.6443) --(544.5420,-294.6443) --(544.5420,-296.7454) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (548.4326,-296.1563) --(549.0705,-296.1563) --(549.0705,-300.0392) --(548.4326,-300.0392) --(548.4326,-296.1563) --cycle (548.4326,-294.6443) --(549.0705,-294.6443) --(549.0705,-295.4530) --(548.4326,-295.4530) --(548.4326,-294.6443) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (550.4051,-294.6443) --(551.0430,-294.6443) --(551.0430,-300.0392) --(550.4051,-300.0392) --(550.4051,-294.6443) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (552.3775,-296.1563) --(553.0154,-296.1563) --(553.0154,-300.0392) --(552.3775,-300.0392) --(552.3775,-296.1563) --cycle (552.3775,-294.6443) --(553.0154,-294.6443) --(553.0154,-295.4530) --(552.3775,-295.4530) --(552.3775,-294.6443) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (554.9813,-295.0536) --(554.9813,-296.1563) --(556.2948,-296.1563) --(556.2948,-296.6522) --(554.9813,-296.6522) --(554.9813,-298.7600) ..controls (554.9813,-299.0766) and (555.0245,-299.2800)..(555.1110,-299.3702) ..controls (555.1976,-299.4604) and (555.3740,-299.5055)..(555.6402,-299.5055) --(556.2948,-299.5055) --(556.2948,-300.0392) --(555.6402,-300.0392) ..controls (555.1477,-300.0392) and (554.8078,-299.9474)..(554.6207,-299.7640) ..controls (554.4336,-299.5799) and (554.3400,-299.2452)..(554.3400,-298.7600) --(554.3400,-296.6522) --(553.8719,-296.6522) --(553.8719,-296.1563) --(554.3400,-296.1563) --(554.3400,-295.0536) --(554.9813,-295.0536) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (557.1334,-296.1563) --(557.7713,-296.1563) --(557.7713,-300.0392) --(557.1334,-300.0392) --(557.1334,-296.1563) --cycle (557.1334,-294.6443) --(557.7713,-294.6443) --(557.7713,-295.4530) --(557.1334,-295.4530) --(557.1334,-294.6443) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (562.4274,-297.9380) --(562.4274,-298.2497) --(559.4942,-298.2497) ..controls (559.5223,-298.6890) and (559.6547,-299.0237)..(559.8913,-299.2537) ..controls (560.1280,-299.4837) and (560.4579,-299.5987)..(560.8809,-299.5987) ..controls (561.1257,-299.5987) and (561.3631,-299.5688)..(561.5931,-299.5089) ..controls (561.8231,-299.4490) and (562.0517,-299.3587)..(562.2787,-299.2382) --(562.2787,-299.8417) ..controls (562.0494,-299.9386) and (561.8146,-300.0125)..(561.5743,-300.0636) ..controls (561.3339,-300.1146) and (561.0902,-300.1401)..(560.8432,-300.1401) ..controls (560.2234,-300.1401) and (559.7327,-299.9600)..(559.3710,-299.5998) ..controls (559.0094,-299.2389) and (558.8286,-298.7508)..(558.8286,-298.1355) ..controls (558.8286,-297.5002) and (559.0001,-296.9961)..(559.3433,-296.6234) ..controls (559.6865,-296.2499) and (560.1495,-296.0632)..(560.7323,-296.0632) ..controls (561.2544,-296.0632) and (561.6675,-296.2314)..(561.9714,-296.5679) ..controls (562.2754,-296.9037) and (562.4274,-297.3604)..(562.4274,-297.9380) --cycle (561.7895,-297.7505) ..controls (561.7850,-297.4022) and (561.6874,-297.1241)..(561.4966,-296.9163) ..controls (561.3058,-296.7077) and (561.0532,-296.6034)..(560.7389,-296.6034) ..controls (560.3832,-296.6034) and (560.0984,-296.7040)..(559.8847,-296.9052) ..controls (559.6709,-297.1063) and (559.5478,-297.3896)..(559.5153,-297.7550) --(561.7895,-297.7505) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (565.9496,-296.2706) --(565.9496,-296.8741) ..controls (565.7699,-296.7817) and (565.5828,-296.7125)..(565.3883,-296.6667) ..controls (565.1945,-296.6201) and (564.9934,-296.5968)..(564.7848,-296.5968) ..controls (564.4683,-296.5968) and (564.2308,-296.6452)..(564.0726,-296.7421) ..controls (563.9143,-296.8390) and (563.8352,-296.9847)..(563.8352,-297.1792) ..controls (563.8352,-297.3271) and (563.8918,-297.4432)..(564.0049,-297.5275) ..controls (564.1181,-297.6118) and (564.3459,-297.6921)..(564.6883,-297.7683) --(564.9068,-297.8171) ..controls (565.3595,-297.9140) and (565.6812,-298.0508)..(565.8720,-298.2275) ..controls (566.0628,-298.4043) and (566.1582,-298.6510)..(566.1582,-298.9675) ..controls (566.1582,-299.3284) and (566.0155,-299.6143)..(565.7300,-299.8250) ..controls (565.4445,-300.0351) and (565.0522,-300.1401)..(564.5529,-300.1401) ..controls (564.3451,-300.1401) and (564.1284,-300.1198)..(563.9028,-300.0791) ..controls (563.6773,-300.0384) and (563.4399,-299.9778)..(563.1906,-299.8972) --(563.1906,-299.2382) ..controls (563.4266,-299.3610) and (563.6588,-299.4530)..(563.8873,-299.5144) ..controls (564.1158,-299.5751) and (564.3425,-299.6054)..(564.5674,-299.6054) ..controls (564.8676,-299.6054) and (565.0984,-299.5540)..(565.2596,-299.4512) ..controls (565.4216,-299.3484) and (565.5026,-299.2034)..(565.5026,-299.0163) ..controls (565.5026,-298.8432) and (565.4441,-298.7105)..(565.3273,-298.6180) ..controls (565.2112,-298.5256) and (564.9553,-298.4365)..(564.5596,-298.3507) --(564.3377,-298.2985) ..controls (563.9428,-298.2157) and (563.6573,-298.0881)..(563.4813,-297.9158) ..controls (563.3060,-297.7435) and (563.2184,-297.5072)..(563.2184,-297.2069) ..controls (563.2184,-296.8416) and (563.3478,-296.5598)..(563.6066,-296.3616) ..controls (563.8655,-296.1626) and (564.2331,-296.0632)..(564.7094,-296.0632) ..controls (564.9445,-296.0632) and (565.1661,-296.0805)..(565.3739,-296.1153) ..controls (565.5824,-296.1493) and (565.7744,-296.2011)..(565.9496,-296.2706) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (567.3364,-299.1583) --(568.0674,-299.1583) --(568.0674,-299.7552) --(567.4994,-300.8645) --(567.0524,-300.8645) --(567.3364,-299.7552) --(567.3364,-299.1583) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (573.4512,-298.0878) ..controls (572.9357,-298.0878) and (572.5785,-298.1466)..(572.3796,-298.2642) ..controls (572.1806,-298.3817) and (572.0812,-298.5829)..(572.0812,-298.8677) ..controls (572.0812,-299.0940) and (572.1559,-299.2737)..(572.3053,-299.4068) ..controls (572.4546,-299.5392) and (572.6573,-299.6054)..(572.9132,-299.6054) ..controls (573.2674,-299.6054) and (573.5514,-299.4800)..(573.7652,-299.2293) ..controls (573.9789,-298.9786) and (574.0858,-298.6454)..(574.0858,-298.2298) --(574.0858,-298.0878) --(573.4512,-298.0878) --cycle (574.7237,-297.8237) --(574.7237,-300.0392) --(574.0858,-300.0392) --(574.0858,-299.4501) ..controls (573.9401,-299.6853) and (573.7585,-299.8591)..(573.5411,-299.9715) ..controls (573.3237,-300.0839) and (573.0578,-300.1401)..(572.7435,-300.1401) ..controls (572.3463,-300.1401) and (572.0301,-300.0284)..(571.7949,-299.8051) ..controls (571.5605,-299.5817) and (571.4433,-299.2829)..(571.4433,-298.9087) ..controls (571.4433,-298.4723) and (571.5893,-298.1432)..(571.8815,-297.9214) ..controls (572.1743,-297.6995) and (572.6107,-297.5885)..(573.1905,-297.5885) --(574.0858,-297.5885) --(574.0858,-297.5253) ..controls (574.0858,-297.2317) and (573.9893,-297.0046)..(573.7963,-296.8442) ..controls (573.6032,-296.6837) and (573.3322,-296.6034)..(572.9831,-296.6034) ..controls (572.7612,-296.6034) and (572.5449,-296.6300)..(572.3341,-296.6833) ..controls (572.1241,-296.7365) and (571.9221,-296.8164)..(571.7284,-296.9229) --(571.7284,-296.3327) ..controls (571.9613,-296.2425) and (572.1877,-296.1752)..(572.4073,-296.1308) ..controls (572.6270,-296.0857) and (572.8407,-296.0632)..(573.0485,-296.0632) ..controls (573.6106,-296.0632) and (574.0303,-296.2089)..(574.3077,-296.5002) ..controls (574.5850,-296.7909) and (574.7237,-297.2321)..(574.7237,-297.8237) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (579.2655,-297.6950) --(579.2655,-300.0392) --(578.6276,-300.0392) --(578.6276,-297.7161) ..controls (578.6276,-297.3486) and (578.5558,-297.0738)..(578.4124,-296.8919) ..controls (578.2689,-296.7092) and (578.0540,-296.6178)..(577.7678,-296.6178) ..controls (577.4232,-296.6178) and (577.1514,-296.7277)..(576.9524,-296.9473) ..controls (576.7535,-297.1662) and (576.6540,-297.4654)..(576.6540,-297.8448) --(576.6540,-300.0392) --(576.0128,-300.0392) --(576.0128,-296.1563) --(576.6540,-296.1563) --(576.6540,-296.7598) ..controls (576.8071,-296.5261) and (576.9868,-296.3516)..(577.1932,-296.2362) ..controls (577.4002,-296.1208) and (577.6391,-296.0632)..(577.9098,-296.0632) ..controls (578.3558,-296.0632) and (578.6930,-296.2011)..(578.9216,-296.4770) ..controls (579.1508,-296.7528) and (579.2655,-297.1588)..(579.2655,-297.6950) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (583.0917,-296.7454) --(583.0917,-294.6443) --(583.7296,-294.6443) --(583.7296,-300.0392) --(583.0917,-300.0392) --(583.0917,-299.4567) ..controls (582.9578,-299.6875) and (582.7885,-299.8591)..(582.5836,-299.9715) ..controls (582.3795,-300.0839) and (582.1339,-300.1401)..(581.8470,-300.1401) ..controls (581.3781,-300.1401) and (580.9961,-299.9530)..(580.7010,-299.5788) ..controls (580.4066,-299.2038) and (580.2595,-298.7112)..(580.2595,-298.1011) ..controls (580.2595,-297.4909) and (580.4066,-296.9987)..(580.7010,-296.6245) ..controls (580.9961,-296.2503) and (581.3781,-296.0632)..(581.8470,-296.0632) ..controls (582.1339,-296.0632) and (582.3795,-296.1194)..(582.5836,-296.2318) ..controls (582.7885,-296.3435) and (582.9578,-296.5147)..(583.0917,-296.7454) --cycle (580.9184,-298.1011) ..controls (580.9184,-298.5700) and (581.0150,-298.9379)..(581.2080,-299.2049) ..controls (581.4010,-299.4719) and (581.6662,-299.6054)..(582.0034,-299.6054) ..controls (582.3407,-299.6054) and (582.6062,-299.4719)..(582.7999,-299.2049) ..controls (582.9944,-298.9379) and (583.0917,-298.5700)..(583.0917,-298.1011) ..controls (583.0917,-297.6322) and (582.9944,-297.2642)..(582.7999,-296.9972) ..controls (582.6062,-296.7303) and (582.3407,-296.5968)..(582.0034,-296.5968) ..controls (581.6662,-296.5968) and (581.4010,-296.7303)..(581.2080,-296.9972) ..controls (581.0150,-297.2642) and (580.9184,-297.6322)..(580.9184,-298.1011) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (589.5505,-296.7521) ..controls (589.4787,-296.7107) and (589.4007,-296.6803)..(589.3164,-296.6611) ..controls (589.2321,-296.6411) and (589.1393,-296.6312)..(589.0380,-296.6312) ..controls (588.6770,-296.6312) and (588.4001,-296.7484)..(588.2070,-296.9828) ..controls (588.0140,-297.2173) and (587.9175,-297.5542)..(587.9175,-297.9935) --(587.9175,-300.0392) --(587.2763,-300.0392) --(587.2763,-296.1563) --(587.9175,-296.1563) --(587.9175,-296.7598) ..controls (588.0521,-296.5239) and (588.2266,-296.3490)..(588.4411,-296.2351) ..controls (588.6563,-296.1205) and (588.9178,-296.0632)..(589.2254,-296.0632) ..controls (589.2691,-296.0632) and (589.3175,-296.0661)..(589.3708,-296.0720) ..controls (589.4240,-296.0772) and (589.4828,-296.0857)..(589.5472,-296.0975) --(589.5505,-296.7521) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (593.3845,-297.9380) --(593.3845,-298.2497) --(590.4513,-298.2497) ..controls (590.4794,-298.6890) and (590.6118,-299.0237)..(590.8485,-299.2537) ..controls (591.0851,-299.4837) and (591.4150,-299.5987)..(591.8380,-299.5987) ..controls (592.0828,-299.5987) and (592.3202,-299.5688)..(592.5502,-299.5089) ..controls (592.7802,-299.4490) and (593.0088,-299.3587)..(593.2358,-299.2382) --(593.2358,-299.8417) ..controls (593.0066,-299.9386) and (592.7717,-300.0125)..(592.5314,-300.0636) ..controls (592.2910,-300.1146) and (592.0473,-300.1401)..(591.8003,-300.1401) ..controls (591.1805,-300.1401) and (590.6898,-299.9600)..(590.3282,-299.5998) ..controls (589.9665,-299.2389) and (589.7857,-298.7508)..(589.7857,-298.1355) ..controls (589.7857,-297.5002) and (589.9573,-296.9961)..(590.3004,-296.6234) ..controls (590.6436,-296.2499) and (591.1066,-296.0632)..(591.6894,-296.0632) ..controls (592.2115,-296.0632) and (592.6246,-296.2314)..(592.9285,-296.5679) ..controls (593.2325,-296.9037) and (593.3845,-297.3604)..(593.3845,-297.9380) --cycle (592.7466,-297.7505) ..controls (592.7422,-297.4022) and (592.6445,-297.1241)..(592.4537,-296.9163) ..controls (592.2629,-296.7077) and (592.0103,-296.6034)..(591.6960,-296.6034) ..controls (591.3403,-296.6034) and (591.0555,-296.7040)..(590.8418,-296.9052) ..controls (590.6281,-297.1063) and (590.5049,-297.3896)..(590.4724,-297.7550) --(592.7466,-297.7505) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (596.9068,-296.2706) --(596.9068,-296.8741) ..controls (596.7270,-296.7817) and (596.5399,-296.7125)..(596.3454,-296.6667) ..controls (596.1516,-296.6201) and (595.9505,-296.5968)..(595.7419,-296.5968) ..controls (595.4254,-296.5968) and (595.1880,-296.6452)..(595.0297,-296.7421) ..controls (594.8714,-296.8390) and (594.7923,-296.9847)..(594.7923,-297.1792) ..controls (594.7923,-297.3271) and (594.8489,-297.4432)..(594.9620,-297.5275) ..controls (595.0752,-297.6118) and (595.3030,-297.6921)..(595.6454,-297.7683) --(595.8639,-297.8171) ..controls (596.3166,-297.9140) and (596.6383,-298.0508)..(596.8291,-298.2275) ..controls (597.0199,-298.4043) and (597.1153,-298.6510)..(597.1153,-298.9675) ..controls (597.1153,-299.3284) and (596.9726,-299.6143)..(596.6871,-299.8250) ..controls (596.4016,-300.0351) and (596.0093,-300.1401)..(595.5100,-300.1401) ..controls (595.3022,-300.1401) and (595.0855,-300.1198)..(594.8600,-300.0791) ..controls (594.6344,-300.0384) and (594.3970,-299.9778)..(594.1477,-299.8972) --(594.1477,-299.2382) ..controls (594.3837,-299.3610) and (594.6159,-299.4530)..(594.8444,-299.5144) ..controls (595.0730,-299.5751) and (595.2996,-299.6054)..(595.5245,-299.6054) ..controls (595.8247,-299.6054) and (596.0555,-299.5540)..(596.2167,-299.4512) ..controls (596.3787,-299.3484) and (596.4597,-299.2034)..(596.4597,-299.0163) ..controls (596.4597,-298.8432) and (596.4012,-298.7105)..(596.2844,-298.6180) ..controls (596.1683,-298.5256) and (595.9124,-298.4365)..(595.5167,-298.3507) --(595.2948,-298.2985) ..controls (594.8999,-298.2157) and (594.6144,-298.0881)..(594.4384,-297.9158) ..controls (594.2631,-297.7435) and (594.1755,-297.5072)..(594.1755,-297.2069) ..controls (594.1755,-296.8416) and (594.3049,-296.5598)..(594.5638,-296.3616) ..controls (594.8226,-296.1626) and (595.1902,-296.0632)..(595.6665,-296.0632) ..controls (595.9017,-296.0632) and (596.1232,-296.0805)..(596.3310,-296.1153) ..controls (596.5395,-296.1493) and (596.7315,-296.2011)..(596.9068,-296.2706) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (598.7472,-299.4567) --(598.7472,-301.5157) --(598.1060,-301.5157) --(598.1060,-296.1563) --(598.7472,-296.1563) --(598.7472,-296.7454) ..controls (598.8818,-296.5147) and (599.0512,-296.3435)..(599.2553,-296.2318) ..controls (599.4602,-296.1194) and (599.7046,-296.0632)..(599.9886,-296.0632) ..controls (600.4604,-296.0632) and (600.8436,-296.2503)..(601.1379,-296.6245) ..controls (601.4330,-296.9987) and (601.5805,-297.4909)..(601.5805,-298.1011) ..controls (601.5805,-298.7112) and (601.4330,-299.2038)..(601.1379,-299.5788) ..controls (600.8436,-299.9530) and (600.4604,-300.1401)..(599.9886,-300.1401) ..controls (599.7046,-300.1401) and (599.4602,-300.0839)..(599.2553,-299.9715) ..controls (599.0512,-299.8591) and (598.8818,-299.6875)..(598.7472,-299.4567) --cycle (600.9183,-298.1011) ..controls (600.9183,-297.6322) and (600.8217,-297.2642)..(600.6287,-296.9972) ..controls (600.4357,-296.7303) and (600.1705,-296.5968)..(599.8333,-296.5968) ..controls (599.4953,-296.5968) and (599.2298,-296.7303)..(599.0368,-296.9972) ..controls (598.8437,-297.2642) and (598.7472,-297.6322)..(598.7472,-298.1011) ..controls (598.7472,-298.5700) and (598.8437,-298.9379)..(599.0368,-299.2049) ..controls (599.2298,-299.4719) and (599.4953,-299.6054)..(599.8333,-299.6054) ..controls (600.1705,-299.6054) and (600.4357,-299.4719)..(600.6287,-299.2049) ..controls (600.8217,-298.9379) and (600.9183,-298.5700)..(600.9183,-298.1011) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (604.1421,-296.6034) ..controls (603.8004,-296.6034) and (603.5301,-296.7369)..(603.3311,-297.0039) ..controls (603.1322,-297.2709) and (603.0327,-297.6366)..(603.0327,-298.1011) ..controls (603.0327,-298.5655) and (603.1315,-298.9313)..(603.3289,-299.1982) ..controls (603.5271,-299.4652) and (603.7982,-299.5987)..(604.1421,-299.5987) ..controls (604.4823,-299.5987) and (604.7515,-299.4649)..(604.9497,-299.1971) ..controls (605.1487,-298.9287) and (605.2481,-298.5633)..(605.2481,-298.1011) ..controls (605.2481,-297.6411) and (605.1487,-297.2764)..(604.9497,-297.0072) ..controls (604.7515,-296.7380) and (604.4823,-296.6034)..(604.1421,-296.6034) --cycle (604.1421,-296.0632) ..controls (604.6968,-296.0632) and (605.1324,-296.2436)..(605.4489,-296.6045) ..controls (605.7662,-296.9647) and (605.9249,-297.4636)..(605.9249,-298.1011) ..controls (605.9249,-298.7364) and (605.7662,-299.2352)..(605.4489,-299.5976) ..controls (605.1324,-299.9593) and (604.6968,-300.1401)..(604.1421,-300.1401) ..controls (603.5852,-300.1401) and (603.1488,-299.9593)..(602.8330,-299.5976) ..controls (602.5180,-299.2352) and (602.3604,-298.7364)..(602.3604,-298.1011) ..controls (602.3604,-297.4636) and (602.5180,-296.9647)..(602.8330,-296.6045) ..controls (603.1488,-296.2436) and (603.5852,-296.0632)..(604.1421,-296.0632) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (610.2104,-297.6950) --(610.2104,-300.0392) --(609.5725,-300.0392) --(609.5725,-297.7161) ..controls (609.5725,-297.3486) and (609.5007,-297.0738)..(609.3573,-296.8919) ..controls (609.2138,-296.7092) and (608.9989,-296.6178)..(608.7127,-296.6178) ..controls (608.3681,-296.6178) and (608.0963,-296.7277)..(607.8973,-296.9473) ..controls (607.6984,-297.1662) and (607.5989,-297.4654)..(607.5989,-297.8448) --(607.5989,-300.0392) --(606.9577,-300.0392) --(606.9577,-296.1563) --(607.5989,-296.1563) --(607.5989,-296.7598) ..controls (607.7520,-296.5261) and (607.9317,-296.3516)..(608.1381,-296.2362) ..controls (608.3451,-296.1208) and (608.5840,-296.0632)..(608.8547,-296.0632) ..controls (609.3007,-296.0632) and (609.6379,-296.2011)..(609.8665,-296.4770) ..controls (610.0957,-296.7528) and (610.2104,-297.1588)..(610.2104,-297.6950) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (613.9567,-296.2706) --(613.9567,-296.8741) ..controls (613.7770,-296.7817) and (613.5899,-296.7125)..(613.3954,-296.6667) ..controls (613.2016,-296.6201) and (613.0005,-296.5968)..(612.7919,-296.5968) ..controls (612.4753,-296.5968) and (612.2379,-296.6452)..(612.0797,-296.7421) ..controls (611.9214,-296.8390) and (611.8423,-296.9847)..(611.8423,-297.1792) ..controls (611.8423,-297.3271) and (611.8988,-297.4432)..(612.0120,-297.5275) ..controls (612.1252,-297.6118) and (612.3529,-297.6921)..(612.6954,-297.7683) --(612.9139,-297.8171) ..controls (613.3665,-297.9140) and (613.6883,-298.0508)..(613.8791,-298.2275) ..controls (614.0699,-298.4043) and (614.1653,-298.6510)..(614.1653,-298.9675) ..controls (614.1653,-299.3284) and (614.0226,-299.6143)..(613.7371,-299.8250) ..controls (613.4516,-300.0351) and (613.0593,-300.1401)..(612.5600,-300.1401) ..controls (612.3522,-300.1401) and (612.1355,-300.1198)..(611.9099,-300.0791) ..controls (611.6844,-300.0384) and (611.4470,-299.9778)..(611.1977,-299.8972) --(611.1977,-299.2382) ..controls (611.4336,-299.3610) and (611.6659,-299.4530)..(611.8944,-299.5144) ..controls (612.1229,-299.5751) and (612.3496,-299.6054)..(612.5745,-299.6054) ..controls (612.8747,-299.6054) and (613.1055,-299.5540)..(613.2667,-299.4512) ..controls (613.4287,-299.3484) and (613.5097,-299.2034)..(613.5097,-299.0163) ..controls (613.5097,-298.8432) and (613.4512,-298.7105)..(613.3344,-298.6180) ..controls (613.2183,-298.5256) and (612.9624,-298.4365)..(612.5667,-298.3507) --(612.3448,-298.2985) ..controls (611.9499,-298.2157) and (611.6644,-298.0881)..(611.4884,-297.9158) ..controls (611.3131,-297.7435) and (611.2255,-297.5072)..(611.2255,-297.2069) ..controls (611.2255,-296.8416) and (611.3549,-296.5598)..(611.6137,-296.3616) ..controls (611.8726,-296.1626) and (612.2402,-296.0632)..(612.7165,-296.0632) ..controls (612.9516,-296.0632) and (613.1731,-296.0805)..(613.3810,-296.1153) ..controls (613.5895,-296.1493) and (613.7815,-296.2011)..(613.9567,-296.2706) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (618.5018,-297.9380) --(618.5018,-298.2497) --(615.5687,-298.2497) ..controls (615.5968,-298.6890) and (615.7291,-299.0237)..(615.9658,-299.2537) ..controls (616.2025,-299.4837) and (616.5323,-299.5987)..(616.9554,-299.5987) ..controls (617.2002,-299.5987) and (617.4376,-299.5688)..(617.6676,-299.5089) ..controls (617.8976,-299.4490) and (618.1261,-299.3587)..(618.3532,-299.2382) --(618.3532,-299.8417) ..controls (618.1239,-299.9386) and (617.8891,-300.0125)..(617.6487,-300.0636) ..controls (617.4084,-300.1146) and (617.1647,-300.1401)..(616.9177,-300.1401) ..controls (616.2979,-300.1401) and (615.8072,-299.9600)..(615.4455,-299.5998) ..controls (615.0839,-299.2389) and (614.9030,-298.7508)..(614.9030,-298.1355) ..controls (614.9030,-297.5002) and (615.0746,-296.9961)..(615.4178,-296.6234) ..controls (615.7609,-296.2499) and (616.2239,-296.0632)..(616.8067,-296.0632) ..controls (617.3289,-296.0632) and (617.7419,-296.2314)..(618.0459,-296.5679) ..controls (618.3499,-296.9037) and (618.5018,-297.3604)..(618.5018,-297.9380) --cycle (617.8640,-297.7505) ..controls (617.8595,-297.4022) and (617.7619,-297.1241)..(617.5711,-296.9163) ..controls (617.3803,-296.7077) and (617.1277,-296.6034)..(616.8134,-296.6034) ..controls (616.4576,-296.6034) and (616.1729,-296.7040)..(615.9592,-296.9052) ..controls (615.7454,-297.1063) and (615.6223,-297.3896)..(615.5897,-297.7550) --(617.8640,-297.7505) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (622.0241,-296.2706) --(622.0241,-296.8741) ..controls (621.8444,-296.7817) and (621.6573,-296.7125)..(621.4628,-296.6667) ..controls (621.2690,-296.6201) and (621.0678,-296.5968)..(620.8593,-296.5968) ..controls (620.5427,-296.5968) and (620.3053,-296.6452)..(620.1470,-296.7421) ..controls (619.9888,-296.8390) and (619.9096,-296.9847)..(619.9096,-297.1792) ..controls (619.9096,-297.3271) and (619.9662,-297.4432)..(620.0794,-297.5275) ..controls (620.1925,-297.6118) and (620.4203,-297.6921)..(620.7628,-297.7683) --(620.9813,-297.8171) ..controls (621.4339,-297.9140) and (621.7556,-298.0508)..(621.9465,-298.2275) ..controls (622.1373,-298.4043) and (622.2327,-298.6510)..(622.2327,-298.9675) ..controls (622.2327,-299.3284) and (622.0899,-299.6143)..(621.8045,-299.8250) ..controls (621.5190,-300.0351) and (621.1266,-300.1401)..(620.6274,-300.1401) ..controls (620.4196,-300.1401) and (620.2029,-300.1198)..(619.9773,-300.0791) ..controls (619.7517,-300.0384) and (619.5143,-299.9778)..(619.2651,-299.8972) --(619.2651,-299.2382) ..controls (619.5010,-299.3610) and (619.7333,-299.4530)..(619.9618,-299.5144) ..controls (620.1903,-299.5751) and (620.4170,-299.6054)..(620.6418,-299.6054) ..controls (620.9421,-299.6054) and (621.1728,-299.5540)..(621.3341,-299.4512) ..controls (621.4960,-299.3484) and (621.5770,-299.2034)..(621.5770,-299.0163) ..controls (621.5770,-298.8432) and (621.5186,-298.7105)..(621.4018,-298.6180) ..controls (621.2856,-298.5256) and (621.0297,-298.4365)..(620.6341,-298.3507) --(620.4122,-298.2985) ..controls (620.0173,-298.2157) and (619.7318,-298.0881)..(619.5558,-297.9158) ..controls (619.3805,-297.7435) and (619.2928,-297.5072)..(619.2928,-297.2069) ..controls (619.2928,-296.8416) and (619.4223,-296.5598)..(619.6811,-296.3616) ..controls (619.9400,-296.1626) and (620.3075,-296.0632)..(620.7838,-296.0632) ..controls (621.0190,-296.0632) and (621.2405,-296.0805)..(621.4483,-296.1153) ..controls (621.6569,-296.1493) and (621.8488,-296.2011)..(622.0241,-296.2706) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (623.4108,-296.3682) --(624.1419,-296.3682) --(624.1419,-297.2480) --(623.4108,-297.2480) --(623.4108,-296.3682) --cycle (623.4108,-299.1583) --(624.1419,-299.1583) --(624.1419,-299.7552) --(623.5739,-300.8645) --(623.1268,-300.8645) --(623.4108,-299.7552) --(623.4108,-299.1583) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (631.1243,-297.6950) --(631.1243,-300.0392) --(630.4864,-300.0392) --(630.4864,-297.7161) ..controls (630.4864,-297.3486) and (630.4147,-297.0738)..(630.2712,-296.8919) ..controls (630.1277,-296.7092) and (629.9129,-296.6178)..(629.6267,-296.6178) ..controls (629.2820,-296.6178) and (629.0102,-296.7277)..(628.8113,-296.9473) ..controls (628.6123,-297.1662) and (628.5128,-297.4654)..(628.5128,-297.8448) --(628.5128,-300.0392) --(627.8716,-300.0392) --(627.8716,-296.1563) --(628.5128,-296.1563) --(628.5128,-296.7598) ..controls (628.6659,-296.5261) and (628.8457,-296.3516)..(629.0520,-296.2362) ..controls (629.2591,-296.1208) and (629.4980,-296.0632)..(629.7687,-296.0632) ..controls (630.2146,-296.0632) and (630.5519,-296.2011)..(630.7804,-296.4770) ..controls (631.0097,-296.7528) and (631.1243,-297.1588)..(631.1243,-297.6950) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (633.9000,-296.6034) ..controls (633.5583,-296.6034) and (633.2880,-296.7369)..(633.0890,-297.0039) ..controls (632.8901,-297.2709) and (632.7906,-297.6366)..(632.7906,-298.1011) ..controls (632.7906,-298.5655) and (632.8893,-298.9313)..(633.0868,-299.1982) ..controls (633.2850,-299.4652) and (633.5561,-299.5987)..(633.9000,-299.5987) ..controls (634.2402,-299.5987) and (634.5094,-299.4649)..(634.7076,-299.1971) ..controls (634.9065,-298.9287) and (635.0060,-298.5633)..(635.0060,-298.1011) ..controls (635.0060,-297.6411) and (634.9065,-297.2764)..(634.7076,-297.0072) ..controls (634.5094,-296.7380) and (634.2402,-296.6034)..(633.9000,-296.6034) --cycle (633.9000,-296.0632) ..controls (634.4547,-296.0632) and (634.8903,-296.2436)..(635.2068,-296.6045) ..controls (635.5241,-296.9647) and (635.6827,-297.4636)..(635.6827,-298.1011) ..controls (635.6827,-298.7364) and (635.5241,-299.2352)..(635.2068,-299.5976) ..controls (634.8903,-299.9593) and (634.4547,-300.1401)..(633.9000,-300.1401) ..controls (633.3431,-300.1401) and (632.9067,-299.9593)..(632.5909,-299.5976) ..controls (632.2758,-299.2352) and (632.1183,-298.7364)..(632.1183,-298.1011) ..controls (632.1183,-297.4636) and (632.2758,-296.9647)..(632.5909,-296.6045) ..controls (632.9067,-296.2436) and (633.3431,-296.0632)..(633.9000,-296.0632) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (637.3712,-295.0536) --(637.3712,-296.1563) --(638.6847,-296.1563) --(638.6847,-296.6522) --(637.3712,-296.6522) --(637.3712,-298.7600) ..controls (637.3712,-299.0766) and (637.4145,-299.2800)..(637.5010,-299.3702) ..controls (637.5875,-299.4604) and (637.7639,-299.5055)..(638.0302,-299.5055) --(638.6847,-299.5055) --(638.6847,-300.0392) --(638.0302,-300.0392) ..controls (637.5376,-300.0392) and (637.1978,-299.9474)..(637.0107,-299.7640) ..controls (636.8235,-299.5799) and (636.7300,-299.2452)..(636.7300,-298.7600) --(636.7300,-296.6522) --(636.2618,-296.6522) --(636.2618,-296.1563) --(636.7300,-296.1563) --(636.7300,-295.0536) --(637.3712,-295.0536) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (644.8029,-296.9018) ..controls (644.9627,-296.6149) and (645.1535,-296.4034)..(645.3753,-296.2673) ..controls (645.5972,-296.1312) and (645.8583,-296.0632)..(646.1586,-296.0632) ..controls (646.5631,-296.0632) and (646.8752,-296.2048)..(647.0949,-296.4880) ..controls (647.3145,-296.7706) and (647.4244,-297.1729)..(647.4244,-297.6950) --(647.4244,-300.0392) --(646.7831,-300.0392) --(646.7831,-297.7161) ..controls (646.7831,-297.3441) and (646.7169,-297.0682)..(646.5846,-296.8885) ..controls (646.4529,-296.7081) and (646.2521,-296.6178)..(645.9822,-296.6178) ..controls (645.6516,-296.6178) and (645.3901,-296.7277)..(645.1978,-296.9473) ..controls (645.0063,-297.1662) and (644.9105,-297.4654)..(644.9105,-297.8448) --(644.9105,-300.0392) --(644.2693,-300.0392) --(644.2693,-297.7161) ..controls (644.2693,-297.3419) and (644.2035,-297.0653)..(644.0718,-296.8863) ..controls (643.9402,-296.7073) and (643.7368,-296.6178)..(643.4617,-296.6178) ..controls (643.1355,-296.6178) and (642.8763,-296.7280)..(642.6840,-296.9484) ..controls (642.4924,-297.1688) and (642.3967,-297.4676)..(642.3967,-297.8448) --(642.3967,-300.0392) --(641.7555,-300.0392) --(641.7555,-296.1563) --(642.3967,-296.1563) --(642.3967,-296.7598) ..controls (642.5424,-296.5217) and (642.7169,-296.3460)..(642.9203,-296.2329) ..controls (643.1237,-296.1197) and (643.3652,-296.0632)..(643.6447,-296.0632) ..controls (643.9272,-296.0632) and (644.1672,-296.1349)..(644.3647,-296.2784) ..controls (644.5622,-296.4211) and (644.7082,-296.6289)..(644.8029,-296.9018) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (652.0172,-297.9380) --(652.0172,-298.2497) --(649.0840,-298.2497) ..controls (649.1121,-298.6890) and (649.2445,-299.0237)..(649.4811,-299.2537) ..controls (649.7178,-299.4837) and (650.0477,-299.5987)..(650.4707,-299.5987) ..controls (650.7155,-299.5987) and (650.9529,-299.5688)..(651.1829,-299.5089) ..controls (651.4129,-299.4490) and (651.6415,-299.3587)..(651.8685,-299.2382) --(651.8685,-299.8417) ..controls (651.6392,-299.9386) and (651.4044,-300.0125)..(651.1641,-300.0636) ..controls (650.9237,-300.1146) and (650.6800,-300.1401)..(650.4330,-300.1401) ..controls (649.8132,-300.1401) and (649.3225,-299.9600)..(648.9608,-299.5998) ..controls (648.5992,-299.2389) and (648.4184,-298.7508)..(648.4184,-298.1355) ..controls (648.4184,-297.5002) and (648.5899,-296.9961)..(648.9331,-296.6234) ..controls (649.2763,-296.2499) and (649.7393,-296.0632)..(650.3220,-296.0632) ..controls (650.8442,-296.0632) and (651.2573,-296.2314)..(651.5612,-296.5679) ..controls (651.8652,-296.9037) and (652.0172,-297.3604)..(652.0172,-297.9380) --cycle (651.3793,-297.7505) ..controls (651.3748,-297.4022) and (651.2772,-297.1241)..(651.0864,-296.9163) ..controls (650.8956,-296.7077) and (650.6430,-296.6034)..(650.3287,-296.6034) ..controls (649.9730,-296.6034) and (649.6882,-296.7040)..(649.4745,-296.9052) ..controls (649.2607,-297.1063) and (649.1376,-297.3896)..(649.1051,-297.7550) --(651.3793,-297.7505) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (654.8294,-298.0878) ..controls (654.3139,-298.0878) and (653.9567,-298.1466)..(653.7578,-298.2642) ..controls (653.5588,-298.3817) and (653.4594,-298.5829)..(653.4594,-298.8677) ..controls (653.4594,-299.0940) and (653.5341,-299.2737)..(653.6835,-299.4068) ..controls (653.8328,-299.5392) and (654.0355,-299.6054)..(654.2914,-299.6054) ..controls (654.6457,-299.6054) and (654.9297,-299.4800)..(655.1434,-299.2293) ..controls (655.3571,-298.9786) and (655.4640,-298.6454)..(655.4640,-298.2298) --(655.4640,-298.0878) --(654.8294,-298.0878) --cycle (656.1019,-297.8237) --(656.1019,-300.0392) --(655.4640,-300.0392) --(655.4640,-299.4501) ..controls (655.3183,-299.6853) and (655.1367,-299.8591)..(654.9193,-299.9715) ..controls (654.7019,-300.0839) and (654.4360,-300.1401)..(654.1217,-300.1401) ..controls (653.7245,-300.1401) and (653.4083,-300.0284)..(653.1731,-299.8051) ..controls (652.9387,-299.5817) and (652.8215,-299.2829)..(652.8215,-298.9087) ..controls (652.8215,-298.4723) and (652.9675,-298.1432)..(653.2597,-297.9214) ..controls (653.5525,-297.6995) and (653.9889,-297.5885)..(654.5687,-297.5885) --(655.4640,-297.5885) --(655.4640,-297.5253) ..controls (655.4640,-297.2317) and (655.3675,-297.0046)..(655.1745,-296.8442) ..controls (654.9814,-296.6837) and (654.7104,-296.6034)..(654.3613,-296.6034) ..controls (654.1394,-296.6034) and (653.9231,-296.6300)..(653.7123,-296.6833) ..controls (653.5023,-296.7365) and (653.3003,-296.8164)..(653.1066,-296.9229) --(653.1066,-296.3327) ..controls (653.3395,-296.2425) and (653.5659,-296.1752)..(653.7855,-296.1308) ..controls (654.0052,-296.0857) and (654.2189,-296.0632)..(654.4267,-296.0632) ..controls (654.9888,-296.0632) and (655.4085,-296.2089)..(655.6859,-296.5002) ..controls (655.9632,-296.7909) and (656.1019,-297.2321)..(656.1019,-297.8237) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (659.8904,-296.2706) --(659.8904,-296.8741) ..controls (659.7107,-296.7817) and (659.5236,-296.7125)..(659.3291,-296.6667) ..controls (659.1353,-296.6201) and (658.9341,-296.5968)..(658.7256,-296.5968) ..controls (658.4090,-296.5968) and (658.1716,-296.6452)..(658.0133,-296.7421) ..controls (657.8551,-296.8390) and (657.7759,-296.9847)..(657.7759,-297.1792) ..controls (657.7759,-297.3271) and (657.8325,-297.4432)..(657.9457,-297.5275) ..controls (658.0588,-297.6118) and (658.2866,-297.6921)..(658.6290,-297.7683) --(658.8476,-297.8171) ..controls (659.3002,-297.9140) and (659.6219,-298.0508)..(659.8128,-298.2275) ..controls (660.0036,-298.4043) and (660.0990,-298.6510)..(660.0990,-298.9675) ..controls (660.0990,-299.3284) and (659.9562,-299.6143)..(659.6708,-299.8250) ..controls (659.3853,-300.0351) and (658.9929,-300.1401)..(658.4937,-300.1401) ..controls (658.2859,-300.1401) and (658.0692,-300.1198)..(657.8436,-300.0791) ..controls (657.6180,-300.0384) and (657.3806,-299.9778)..(657.1314,-299.8972) --(657.1314,-299.2382) ..controls (657.3673,-299.3610) and (657.5995,-299.4530)..(657.8281,-299.5144) ..controls (658.0566,-299.5751) and (658.2833,-299.6054)..(658.5081,-299.6054) ..controls (658.8084,-299.6054) and (659.0391,-299.5540)..(659.2004,-299.4512) ..controls (659.3623,-299.3484) and (659.4433,-299.2034)..(659.4433,-299.0163) ..controls (659.4433,-298.8432) and (659.3849,-298.7105)..(659.2680,-298.6180) ..controls (659.1519,-298.5256) and (658.8960,-298.4365)..(658.5004,-298.3507) --(658.2785,-298.2985) ..controls (657.8835,-298.2157) and (657.5981,-298.0881)..(657.4220,-297.9158) ..controls (657.2468,-297.7435) and (657.1591,-297.5072)..(657.1591,-297.2069) ..controls (657.1591,-296.8416) and (657.2886,-296.5598)..(657.5474,-296.3616) ..controls (657.8063,-296.1626) and (658.1738,-296.0632)..(658.6501,-296.0632) ..controls (658.8853,-296.0632) and (659.1068,-296.0805)..(659.3146,-296.1153) ..controls (659.5232,-296.1493) and (659.7151,-296.2011)..(659.8904,-296.2706) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (661.0486,-298.5071) --(661.0486,-296.1563) --(661.6865,-296.1563) --(661.6865,-298.4827) ..controls (661.6865,-298.8503) and (661.7579,-299.1261)..(661.9006,-299.3103) ..controls (662.0441,-299.4937) and (662.2593,-299.5854)..(662.5463,-299.5854) ..controls (662.8902,-299.5854) and (663.1620,-299.4756)..(663.3616,-299.2559) ..controls (663.5621,-299.0363) and (663.6623,-298.7367)..(663.6623,-298.3573) --(663.6623,-296.1563) --(664.3002,-296.1563) --(664.3002,-300.0392) --(663.6623,-300.0392) --(663.6623,-299.4423) ..controls (663.5077,-299.6782) and (663.3280,-299.8535)..(663.1231,-299.9682) ..controls (662.9190,-300.0828) and (662.6816,-300.1401)..(662.4109,-300.1401) ..controls (661.9649,-300.1401) and (661.6262,-300.0014)..(661.3947,-299.7241) ..controls (661.1640,-299.4467) and (661.0486,-299.0411)..(661.0486,-298.5071) --cycle (662.6539,-296.0632) --(662.6539,-296.0632) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (667.8635,-296.7521) ..controls (667.7917,-296.7107) and (667.7137,-296.6803)..(667.6294,-296.6611) ..controls (667.5451,-296.6411) and (667.4523,-296.6312)..(667.3510,-296.6312) ..controls (666.9900,-296.6312) and (666.7131,-296.7484)..(666.5200,-296.9828) ..controls (666.3270,-297.2173) and (666.2305,-297.5542)..(666.2305,-297.9935) --(666.2305,-300.0392) --(665.5893,-300.0392) --(665.5893,-296.1563) --(666.2305,-296.1563) --(666.2305,-296.7598) ..controls (666.3651,-296.5239) and (666.5396,-296.3490)..(666.7541,-296.2351) ..controls (666.9693,-296.1205) and (667.2308,-296.0632)..(667.5384,-296.0632) ..controls (667.5821,-296.0632) and (667.6305,-296.0661)..(667.6838,-296.0720) ..controls (667.7370,-296.0772) and (667.7958,-296.0857)..(667.8602,-296.0975) --(667.8635,-296.7521) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (671.6975,-297.9380) --(671.6975,-298.2497) --(668.7643,-298.2497) ..controls (668.7924,-298.6890) and (668.9248,-299.0237)..(669.1615,-299.2537) ..controls (669.3981,-299.4837) and (669.7280,-299.5987)..(670.1510,-299.5987) ..controls (670.3958,-299.5987) and (670.6332,-299.5688)..(670.8632,-299.5089) ..controls (671.0932,-299.4490) and (671.3218,-299.3587)..(671.5488,-299.2382) --(671.5488,-299.8417) ..controls (671.3196,-299.9386) and (671.0847,-300.0125)..(670.8444,-300.0636) ..controls (670.6040,-300.1146) and (670.3603,-300.1401)..(670.1133,-300.1401) ..controls (669.4935,-300.1401) and (669.0028,-299.9600)..(668.6412,-299.5998) ..controls (668.2795,-299.2389) and (668.0987,-298.7508)..(668.0987,-298.1355) ..controls (668.0987,-297.5002) and (668.2703,-296.9961)..(668.6134,-296.6234) ..controls (668.9566,-296.2499) and (669.4196,-296.0632)..(670.0024,-296.0632) ..controls (670.5245,-296.0632) and (670.9376,-296.2314)..(671.2415,-296.5679) ..controls (671.5455,-296.9037) and (671.6975,-297.3604)..(671.6975,-297.9380) --cycle (671.0596,-297.7505) ..controls (671.0552,-297.4022) and (670.9575,-297.1241)..(670.7667,-296.9163) ..controls (670.5759,-296.7077) and (670.3233,-296.6034)..(670.0090,-296.6034) ..controls (669.6533,-296.6034) and (669.3685,-296.7040)..(669.1548,-296.9052) ..controls (668.9411,-297.1063) and (668.8179,-297.3896)..(668.7854,-297.7550) --(671.0596,-297.7505) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (675.2996,-296.7454) --(675.2996,-294.6443) --(675.9375,-294.6443) --(675.9375,-300.0392) --(675.2996,-300.0392) --(675.2996,-299.4567) ..controls (675.1658,-299.6875) and (674.9964,-299.8591)..(674.7915,-299.9715) ..controls (674.5874,-300.0839) and (674.3419,-300.1401)..(674.0549,-300.1401) ..controls (673.5860,-300.1401) and (673.2040,-299.9530)..(672.9089,-299.5788) ..controls (672.6146,-299.2038) and (672.4674,-298.7112)..(672.4674,-298.1011) ..controls (672.4674,-297.4909) and (672.6146,-296.9987)..(672.9089,-296.6245) ..controls (673.2040,-296.2503) and (673.5860,-296.0632)..(674.0549,-296.0632) ..controls (674.3419,-296.0632) and (674.5874,-296.1194)..(674.7915,-296.2318) ..controls (674.9964,-296.3435) and (675.1658,-296.5147)..(675.2996,-296.7454) --cycle (673.1264,-298.1011) ..controls (673.1264,-298.5700) and (673.2229,-298.9379)..(673.4159,-299.2049) ..controls (673.6089,-299.4719) and (673.8741,-299.6054)..(674.2113,-299.6054) ..controls (674.5486,-299.6054) and (674.8141,-299.4719)..(675.0079,-299.2049) ..controls (675.2024,-298.9379) and (675.2996,-298.5700)..(675.2996,-298.1011) ..controls (675.2996,-297.6322) and (675.2024,-297.2642)..(675.0079,-296.9972) ..controls (674.8141,-296.7303) and (674.5486,-296.5968)..(674.2113,-296.5968) ..controls (673.8741,-296.5968) and (673.6089,-296.7303)..(673.4159,-296.9972) ..controls (673.2229,-297.2642) and (673.1264,-297.6322)..(673.1264,-298.1011) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (681.7584,-296.7521) ..controls (681.6867,-296.7107) and (681.6086,-296.6803)..(681.5243,-296.6611) ..controls (681.4400,-296.6411) and (681.3472,-296.6312)..(681.2459,-296.6312) ..controls (680.8850,-296.6312) and (680.6080,-296.7484)..(680.4150,-296.9828) ..controls (680.2219,-297.2173) and (680.1254,-297.5542)..(680.1254,-297.9935) --(680.1254,-300.0392) --(679.4842,-300.0392) --(679.4842,-296.1563) --(680.1254,-296.1563) --(680.1254,-296.7598) ..controls (680.2600,-296.5239) and (680.4346,-296.3490)..(680.6490,-296.2351) ..controls (680.8643,-296.1205) and (681.1257,-296.0632)..(681.4334,-296.0632) ..controls (681.4770,-296.0632) and (681.5254,-296.0661)..(681.5787,-296.0720) ..controls (681.6319,-296.0772) and (681.6907,-296.0857)..(681.7551,-296.0975) --(681.7584,-296.7521) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (685.5924,-297.9380) --(685.5924,-298.2497) --(682.6592,-298.2497) ..controls (682.6873,-298.6890) and (682.8197,-299.0237)..(683.0564,-299.2537) ..controls (683.2930,-299.4837) and (683.6229,-299.5987)..(684.0459,-299.5987) ..controls (684.2907,-299.5987) and (684.5281,-299.5688)..(684.7582,-299.5089) ..controls (684.9882,-299.4490) and (685.2167,-299.3587)..(685.4438,-299.2382) --(685.4438,-299.8417) ..controls (685.2145,-299.9386) and (684.9797,-300.0125)..(684.7393,-300.0636) ..controls (684.4989,-300.1146) and (684.2552,-300.1401)..(684.0082,-300.1401) ..controls (683.3884,-300.1401) and (682.8977,-299.9600)..(682.5361,-299.5998) ..controls (682.1744,-299.2389) and (681.9936,-298.7508)..(681.9936,-298.1355) ..controls (681.9936,-297.5002) and (682.1652,-296.9961)..(682.5083,-296.6234) ..controls (682.8515,-296.2499) and (683.3145,-296.0632)..(683.8973,-296.0632) ..controls (684.4194,-296.0632) and (684.8325,-296.2314)..(685.1365,-296.5679) ..controls (685.4404,-296.9037) and (685.5924,-297.3604)..(685.5924,-297.9380) --cycle (684.9545,-297.7505) ..controls (684.9501,-297.4022) and (684.8525,-297.1241)..(684.6616,-296.9163) ..controls (684.4708,-296.7077) and (684.2183,-296.6034)..(683.9039,-296.6034) ..controls (683.5482,-296.6034) and (683.2635,-296.7040)..(683.0497,-296.9052) ..controls (682.8360,-297.1063) and (682.7128,-297.3896)..(682.6803,-297.7550) --(684.9545,-297.7505) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (689.1147,-296.2706) --(689.1147,-296.8741) ..controls (688.9350,-296.7817) and (688.7478,-296.7125)..(688.5533,-296.6667) ..controls (688.3596,-296.6201) and (688.1584,-296.5968)..(687.9498,-296.5968) ..controls (687.6333,-296.5968) and (687.3959,-296.6452)..(687.2376,-296.7421) ..controls (687.0793,-296.8390) and (687.0002,-296.9847)..(687.0002,-297.1792) ..controls (687.0002,-297.3271) and (687.0568,-297.4432)..(687.1699,-297.5275) ..controls (687.2831,-297.6118) and (687.5109,-297.6921)..(687.8533,-297.7683) --(688.0719,-297.8171) ..controls (688.5245,-297.9140) and (688.8462,-298.0508)..(689.0370,-298.2275) ..controls (689.2278,-298.4043) and (689.3232,-298.6510)..(689.3232,-298.9675) ..controls (689.3232,-299.3284) and (689.1805,-299.6143)..(688.8950,-299.8250) ..controls (688.6095,-300.0351) and (688.2172,-300.1401)..(687.7180,-300.1401) ..controls (687.5101,-300.1401) and (687.2934,-300.1198)..(687.0679,-300.0791) ..controls (686.8423,-300.0384) and (686.6049,-299.9778)..(686.3557,-299.8972) --(686.3557,-299.2382) ..controls (686.5916,-299.3610) and (686.8238,-299.4530)..(687.0523,-299.5144) ..controls (687.2809,-299.5751) and (687.5076,-299.6054)..(687.7324,-299.6054) ..controls (688.0327,-299.6054) and (688.2634,-299.5540)..(688.4246,-299.4512) ..controls (688.5866,-299.3484) and (688.6676,-299.2034)..(688.6676,-299.0163) ..controls (688.6676,-298.8432) and (688.6092,-298.7105)..(688.4923,-298.6180) ..controls (688.3762,-298.5256) and (688.1203,-298.4365)..(687.7246,-298.3507) --(687.5028,-298.2985) ..controls (687.1078,-298.2157) and (686.8223,-298.0881)..(686.6463,-297.9158) ..controls (686.4710,-297.7435) and (686.3834,-297.5072)..(686.3834,-297.2069) ..controls (686.3834,-296.8416) and (686.5128,-296.5598)..(686.7717,-296.3616) ..controls (687.0305,-296.1626) and (687.3981,-296.0632)..(687.8744,-296.0632) ..controls (688.1096,-296.0632) and (688.3311,-296.0805)..(688.5389,-296.1153) ..controls (688.7475,-296.1493) and (688.9394,-296.2011)..(689.1147,-296.2706) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (690.2729,-298.5071) --(690.2729,-296.1563) --(690.9108,-296.1563) --(690.9108,-298.4827) ..controls (690.9108,-298.8503) and (690.9821,-299.1261)..(691.1249,-299.3103) ..controls (691.2683,-299.4937) and (691.4836,-299.5854)..(691.7705,-299.5854) ..controls (692.1144,-299.5854) and (692.3862,-299.4756)..(692.5859,-299.2559) ..controls (692.7863,-299.0363) and (692.8865,-298.7367)..(692.8865,-298.3573) --(692.8865,-296.1563) --(693.5244,-296.1563) --(693.5244,-300.0392) --(692.8865,-300.0392) --(692.8865,-299.4423) ..controls (692.7320,-299.6782) and (692.5523,-299.8535)..(692.3474,-299.9682) ..controls (692.1433,-300.0828) and (691.9059,-300.1401)..(691.6352,-300.1401) ..controls (691.1892,-300.1401) and (690.8505,-300.0014)..(690.6190,-299.7241) ..controls (690.3882,-299.4467) and (690.2729,-299.0411)..(690.2729,-298.5071) --cycle (691.8781,-296.0632) --(691.8781,-296.0632) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (694.8379,-294.6443) --(695.4758,-294.6443) --(695.4758,-300.0392) --(694.8379,-300.0392) --(694.8379,-294.6443) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (697.4416,-295.0536) --(697.4416,-296.1563) --(698.7551,-296.1563) --(698.7551,-296.6522) --(697.4416,-296.6522) --(697.4416,-298.7600) ..controls (697.4416,-299.0766) and (697.4849,-299.2800)..(697.5714,-299.3702) ..controls (697.6580,-299.4604) and (697.8344,-299.5055)..(698.1006,-299.5055) --(698.7551,-299.5055) --(698.7551,-300.0392) --(698.1006,-300.0392) ..controls (697.6080,-300.0392) and (697.2682,-299.9474)..(697.0811,-299.7640) ..controls (696.8940,-299.5799) and (696.8004,-299.2452)..(696.8004,-298.7600) --(696.8004,-296.6522) --(696.3323,-296.6522) --(696.3323,-296.1563) --(696.8004,-296.1563) --(696.8004,-295.0536) --(697.4416,-295.0536) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (702.0688,-296.2706) --(702.0688,-296.8741) ..controls (701.8891,-296.7817) and (701.7020,-296.7125)..(701.5075,-296.6667) ..controls (701.3137,-296.6201) and (701.1126,-296.5968)..(700.9040,-296.5968) ..controls (700.5875,-296.5968) and (700.3501,-296.6452)..(700.1918,-296.7421) ..controls (700.0335,-296.8390) and (699.9544,-296.9847)..(699.9544,-297.1792) ..controls (699.9544,-297.3271) and (700.0110,-297.4432)..(700.1241,-297.5275) ..controls (700.2373,-297.6118) and (700.4651,-297.6921)..(700.8075,-297.7683) --(701.0260,-297.8171) ..controls (701.4787,-297.9140) and (701.8004,-298.0508)..(701.9912,-298.2275) ..controls (702.1820,-298.4043) and (702.2774,-298.6510)..(702.2774,-298.9675) ..controls (702.2774,-299.3284) and (702.1347,-299.6143)..(701.8492,-299.8250) ..controls (701.5637,-300.0351) and (701.1714,-300.1401)..(700.6721,-300.1401) ..controls (700.4643,-300.1401) and (700.2476,-300.1198)..(700.0220,-300.0791) ..controls (699.7965,-300.0384) and (699.5591,-299.9778)..(699.3098,-299.8972) --(699.3098,-299.2382) ..controls (699.5458,-299.3610) and (699.7780,-299.4530)..(700.0065,-299.5144) ..controls (700.2350,-299.5751) and (700.4617,-299.6054)..(700.6866,-299.6054) ..controls (700.9868,-299.6054) and (701.2176,-299.5540)..(701.3788,-299.4512) ..controls (701.5408,-299.3484) and (701.6218,-299.2034)..(701.6218,-299.0163) ..controls (701.6218,-298.8432) and (701.5633,-298.7105)..(701.4465,-298.6180) ..controls (701.3304,-298.5256) and (701.0745,-298.4365)..(700.6788,-298.3507) --(700.4569,-298.2985) ..controls (700.0620,-298.2157) and (699.7765,-298.0881)..(699.6005,-297.9158) ..controls (699.4252,-297.7435) and (699.3376,-297.5072)..(699.3376,-297.2069) ..controls (699.3376,-296.8416) and (699.4670,-296.5598)..(699.7258,-296.3616) ..controls (699.9847,-296.1626) and (700.3523,-296.0632)..(700.8286,-296.0632) ..controls (701.0638,-296.0632) and (701.2853,-296.0805)..(701.4931,-296.1153) ..controls (701.7016,-296.1493) and (701.8936,-296.2011)..(702.0688,-296.2706) --cycle;%
\path[fill=ovc6,draw=none,line join=round,line cap=butt] (703.3823,-299.1583) --(704.1145,-299.1583) --(704.1145,-300.0392) --(703.3823,-300.0392) --(703.3823,-299.1583) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt,opacity=0.38] (156.8700,-259.8104) --(166.8600,-259.8104) --(166.8600,-274.3630) --(156.8700,-274.3630) --(156.8700,-259.8104) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt,opacity=0.38] (166.8600,-230.7052) --(176.8500,-230.7052) --(176.8500,-245.2578) --(166.8600,-245.2578) --(166.8600,-230.7052) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt,opacity=0.38] (176.8500,-230.7052) --(186.8400,-230.7052) --(186.8400,-245.2578) --(176.8500,-245.2578) --(176.8500,-230.7052) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt,opacity=0.38] (196.8300,-230.7052) --(206.8200,-230.7052) --(206.8200,-245.2578) --(196.8300,-245.2578) --(196.8300,-230.7052) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt,opacity=0.38] (206.8200,-259.8104) --(216.8100,-259.8104) --(216.8100,-274.3630) --(206.8200,-274.3630) --(206.8200,-259.8104) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt,opacity=0.38] (166.8600,-245.2578) --(176.8500,-245.2578) --(176.8500,-259.8104) --(166.8600,-259.8104) --(166.8600,-245.2578) --cycle;%
\path[fill=ovc9,draw=none,line join=round,line cap=butt,opacity=0.38] (186.8400,-245.2578) --(196.8300,-245.2578) --(196.8300,-259.8104) --(186.8400,-259.8104) --(186.8400,-245.2578) --cycle;%
\path[fill=ovc12,draw=none,line join=round,line cap=butt,opacity=0.55] (206.8200,-216.1526) --(216.8100,-216.1526) --(216.8100,-230.7052) --(206.8200,-230.7052) --(206.8200,-216.1526) --cycle;%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (31.3200,-201.6000) --(31.3200,-277.6406);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (41.7600,-201.6000) --(41.7600,-277.6406);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (52.2000,-201.6000) --(52.2000,-277.6406);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (62.6400,-201.6000) --(62.6400,-277.6406);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (73.0800,-201.6000) --(73.0800,-277.6406);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (83.5200,-201.6000) --(83.5200,-277.6406);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (93.9600,-201.6000) --(93.9600,-277.6406);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (20.8800,-216.8081) --(104.4000,-216.8081);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (20.8800,-232.0162) --(104.4000,-232.0162);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (20.8800,-247.2244) --(104.4000,-247.2244);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (20.8800,-262.4325) --(104.4000,-262.4325);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (156.8700,-201.6000) --(156.8700,-274.3630);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (166.8600,-201.6000) --(166.8600,-274.3630);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (176.8500,-201.6000) --(176.8500,-274.3630);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (186.8400,-201.6000) --(186.8400,-274.3630);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (196.8300,-201.6000) --(196.8300,-274.3630);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (206.8200,-201.6000) --(206.8200,-274.3630);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (216.8100,-201.6000) --(216.8100,-274.3630);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (146.8800,-216.1526) --(226.8000,-216.1526);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (146.8800,-230.7052) --(226.8000,-230.7052);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (146.8800,-245.2578) --(226.8000,-245.2578);%
\path[fill=none,draw=ovc23,line join=round,line cap=butt,line width=0.22pt] (146.8800,-259.8104) --(226.8000,-259.8104);%
\path[fill=none,draw=ovc13,line join=round,line cap=butt,line width=1.35pt] (206.8200,-216.1526) --(216.8100,-216.1526) --(216.8100,-230.7052) --(206.8200,-230.7052) --(206.8200,-216.1526) --cycle;%
\end{tikzpicture}%
\endgroup%

